A Kernel-Based Identification Approach to LPV Feedforward: With Application to Motion Systems

The increasing demands for motion control result in a situation where Linear Parameter-Varying (LPV) dynamics have to be taken into account. Inverse-model feedforward control for LPV motion systems is challenging, since the inverse of an LPV system is often dynamically dependent on the scheduling sequence. The aim of this paper is to develop an identification approach that directly identifies dynamically scheduled feedforward controllers for LPV motion systems from data. In this paper, the feedforward controller is parameterized in basis functions, similar to, e.g., mass-acceleration feedforward, and is identified by a kernel-based approach such that the parameter dependency for LPV motion systems is addressed. The resulting feedforward includes dynamic dependence and is learned accurately. The developed framework is validated on an example.

==> figs/AppliedFF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every pin/.style={fill=white, draw=black}]

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=5.445,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.000685,
ymax=0.000685,
ylabel style={font=\color{white!15!black}},
ylabel={Snap Feedforward [N]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0.000620607350098925\\
0.52	0.000620607350098925\\
0.525	0.00062060737965723\\
0.53	0.000620609575381455\\
0.535	5.60457766217677e-09\\
0.54	1.08244548098982e-08\\
0.545	1.86871270605077e-08\\
0.55	3.25519644698228e-08\\
0.555	4.22124769198753e-08\\
0.56	6.16053619488086e-08\\
0.565	7.51669487657641e-08\\
0.57	9.9565585068627e-08\\
0.575	1.17207641498994e-07\\
0.58	1.4921830491846e-07\\
0.585	1.75352800527565e-07\\
0.59	2.01913412498226e-07\\
0.595	2.35837281211568e-07\\
0.6	2.71482651593628e-07\\
0.605	3.06347478006364e-07\\
0.61	3.48698399225183e-07\\
0.615	3.88463784540511e-07\\
0.62	4.36845669045208e-07\\
0.625	4.76771276197637e-07\\
0.63	5.25374557786839e-07\\
0.635	5.85337356384713e-07\\
0.64	6.24366410326189e-07\\
0.645	6.97291281947583e-07\\
0.65	7.37432339518913e-07\\
0.655	8.07514099384391e-07\\
0.66	8.71291707400797e-07\\
0.665	9.24692282195918e-07\\
0.67	1.00582176867539e-06\\
0.675	1.05480524397212e-06\\
0.68	1.14460918025728e-06\\
0.685	1.20465870751795e-06\\
0.69	1.27352785494902e-06\\
0.695	1.35726949881186e-06\\
0.7	1.43905304064661e-06\\
0.705	1.5041699215472e-06\\
0.71	1.59924150874155e-06\\
0.715	-0.000620458358726728\\
0.72	-0.000620717726041053\\
0.725	-0.000621028324508628\\
0.73	-0.000621345939663389\\
0.735	8.74015601104111e-07\\
0.74	8.97841168567147e-07\\
0.745	8.89955412618439e-07\\
0.75	8.567061532714e-07\\
0.755	8.78993608719452e-07\\
0.76	8.60715619947893e-07\\
0.765	8.5679257162544e-07\\
0.77	8.37829495705675e-07\\
0.775	8.41869296762315e-07\\
0.78	8.33630611733682e-07\\
0.785	8.1129577304435e-07\\
0.79	8.24559371497314e-07\\
0.795	7.86726882054738e-07\\
0.8	8.08299675217613e-07\\
0.805	7.75999839334354e-07\\
0.81	7.77920190271739e-07\\
0.815	7.69698035625825e-07\\
0.82	7.30827568424686e-07\\
0.825	7.71675039053934e-07\\
0.83	7.16941641718946e-07\\
0.835	7.17507791872837e-07\\
0.84	7.24480644625027e-07\\
0.845	6.78963175846089e-07\\
0.85	6.95269259506377e-07\\
0.855	6.75812381924053e-07\\
0.86	6.52649956190566e-07\\
0.865	6.50149349155268e-07\\
0.87	6.35613570540474e-07\\
0.875	6.22724182727594e-07\\
0.88	5.96001996474751e-07\\
0.885	6.14556244575691e-07\\
0.89	5.5575744571689e-07\\
0.895	5.72182578873401e-07\\
0.9	5.50354556090615e-07\\
0.905	5.33285851729805e-07\\
0.91	5.1829902094745e-07\\
0.915	5.01984953609789e-07\\
0.92	4.86906015020115e-07\\
0.925	4.78507215852015e-07\\
0.93	4.47718909201803e-07\\
0.935	4.25582586640106e-07\\
0.94	4.57638047399408e-07\\
0.945	3.67641628058423e-07\\
0.95	3.98435127895465e-07\\
0.955	3.69628083745856e-07\\
0.96	3.35252087095788e-07\\
0.965	3.47428973738944e-07\\
0.97	3.1404527290059e-07\\
0.975	2.72681480702512e-07\\
0.98	3.01864667459005e-07\\
0.985	2.33878002323309e-07\\
0.99	2.46836913313421e-07\\
0.995	2.15079153829182e-07\\
1	1.84498860009269e-07\\
1.005	1.78780789794882e-07\\
1.01	1.64324160099235e-07\\
1.015	1.14763817412178e-07\\
1.02	1.22897931563519e-07\\
1.025	8.03811530505445e-08\\
1.03	7.24997572559893e-08\\
1.035	4.16749716217109e-08\\
1.04	2.82268258695276e-08\\
1.045	-5.95459132537367e-09\\
1.05	-2.50723947835018e-08\\
1.055	-4.20093518176569e-08\\
1.06	-7.44125988250247e-08\\
1.065	-9.77395678020859e-08\\
1.07	-1.14180213605515e-07\\
1.075	-1.309731167073e-07\\
1.08	-1.86186140153216e-07\\
1.085	-1.84508789020195e-07\\
1.09	-2.1866706244255e-07\\
1.095	-2.53688812216198e-07\\
1.1	-2.48005837622474e-07\\
1.105	-3.08253892093346e-07\\
1.11	-3.1672892573056e-07\\
1.115	-3.62330418194073e-07\\
1.12	-3.70566953637815e-07\\
1.125	-3.9534090506215e-07\\
1.13	-4.32950791356746e-07\\
1.135	-4.491851454016e-07\\
1.14	-4.9638489699739e-07\\
1.145	-5.14543905510653e-07\\
1.15	-5.29639914483071e-07\\
1.155	-0.00064661266475444\\
1.16	-0.000647484515461319\\
1.165	-0.000648367005223745\\
1.17	-0.000649218904019644\\
1.175	-2.87343961539061e-06\\
1.18	-2.84602787252789e-06\\
1.185	-2.84225468099223e-06\\
1.19	-2.79702053492113e-06\\
1.195	-2.78111685629507e-06\\
1.2	-2.7306179590096e-06\\
1.205	-2.69589931808579e-06\\
1.21	-2.64330799734984e-06\\
1.215	-2.60007712535728e-06\\
1.22	-2.55183490848463e-06\\
1.225	-2.48676210120951e-06\\
1.23	-2.43009569377791e-06\\
1.235	-2.36556960168951e-06\\
1.24	-2.2952377607909e-06\\
1.245	-2.22985408198849e-06\\
1.25	-2.14727366675839e-06\\
1.255	-2.07710184483004e-06\\
1.26	-1.99473781916516e-06\\
1.265	-1.91477159692552e-06\\
1.27	-1.82390541019641e-06\\
1.275	-1.73548023587852e-06\\
1.28	-1.64604159800827e-06\\
1.285	-1.55405441015741e-06\\
1.29	-1.45666827678777e-06\\
1.295	-1.35801110350913e-06\\
1.3	-1.26031879184255e-06\\
1.305	-1.15912787823565e-06\\
1.31	-1.05440846906131e-06\\
1.315	-9.52308812432161e-07\\
1.32	-8.41040290419659e-07\\
1.325	-7.40916713894512e-07\\
1.33	-6.26026047210022e-07\\
1.335	-5.21278552949998e-07\\
1.34	-4.07855745413399e-07\\
1.345	-2.98640828654064e-07\\
1.35	-1.86533688279973e-07\\
1.355	0.000652219724472132\\
1.36	0.000652291922603883\\
1.365	0.000652308469117897\\
1.37	0.000652268736177165\\
1.375	-0.000652172919589614\\
1.38	-0.000652021025524185\\
1.385	-0.000651813361471631\\
1.39	-0.000651548278506615\\
1.395	6.71764938652526e-07\\
1.4	7.83609458540709e-07\\
1.405	8.94792720750357e-07\\
1.41	1.00556238768168e-06\\
1.415	1.11165220589437e-06\\
1.42	1.22230327093425e-06\\
1.425	1.32806816206722e-06\\
1.43	1.43259652291365e-06\\
1.435	1.53899340191265e-06\\
1.44	1.64006171054967e-06\\
1.445	1.74346487793378e-06\\
1.45	1.83885502355146e-06\\
1.455	1.93313201439177e-06\\
1.46	2.03429590591091e-06\\
1.465	2.12557554250668e-06\\
1.47	2.20627281897199e-06\\
1.475	2.30527892801887e-06\\
1.48	2.38782948393978e-06\\
1.485	2.46571365129865e-06\\
1.49	2.53418485615983e-06\\
1.495	2.64058434908169e-06\\
1.5	2.68416242706085e-06\\
1.505	2.76096581838737e-06\\
1.51	2.83726672918396e-06\\
1.515	2.88950251220959e-06\\
1.52	2.94189728610971e-06\\
1.525	3.01788012331633e-06\\
1.53	3.049478974386e-06\\
1.535	3.09755513616658e-06\\
1.54	3.14991049467986e-06\\
1.545	3.19161363760137e-06\\
1.55	3.20556772157865e-06\\
1.555	3.25730066353525e-06\\
1.56	3.27273043303112e-06\\
1.565	3.29546434822347e-06\\
1.57	3.31090202987421e-06\\
1.575	0.000646881588233541\\
1.58	0.000645872090716822\\
1.585	0.000644803662116759\\
1.59	0.000643765340609265\\
1.595	5.09617581659689e-07\\
1.6	4.69326095740742e-07\\
1.605	4.67570913926494e-07\\
1.61	4.02644664833088e-07\\
1.615	4.1850934108345e-07\\
1.62	3.44166007261404e-07\\
1.625	3.46297499265548e-07\\
1.63	2.98928175278823e-07\\
1.635	2.95139354959674e-07\\
1.64	2.55831397870215e-07\\
1.645	2.31498550432844e-07\\
1.65	1.96207945397994e-07\\
1.655	1.85380000557795e-07\\
1.66	1.61714418870894e-07\\
1.665	1.06541994970386e-07\\
1.67	1.14719667789436e-07\\
1.675	7.57079527793145e-08\\
1.68	5.46775562611582e-08\\
1.685	1.33272593395418e-08\\
1.69	2.00727424808536e-08\\
1.695	-2.23693175613172e-08\\
1.7	-5.59707721724707e-08\\
1.705	-5.32915310182664e-08\\
1.71	-9.49576375595124e-08\\
1.715	-1.12950780258685e-07\\
1.72	-1.3056941334422e-07\\
1.725	-1.62101726054685e-07\\
1.73	-1.65509240209008e-07\\
1.735	-2.10362858325773e-07\\
1.74	-2.19698059672103e-07\\
1.745	-2.39385005587001e-07\\
1.75	-2.68659080692231e-07\\
1.755	-2.8590253352285e-07\\
1.76	-2.91252574424893e-07\\
1.765	-3.32397032150514e-07\\
1.77	-3.36837482542254e-07\\
1.775	-3.684576090997e-07\\
1.78	-3.74547145516555e-07\\
1.785	-4.16767730982639e-07\\
1.79	-4.12722866579171e-07\\
1.795	-4.29385065655536e-07\\
1.8	-4.61964017028789e-07\\
1.805	-4.69444172389139e-07\\
1.81	-4.93598933245981e-07\\
1.815	-5.02735305014411e-07\\
1.82	-5.31718347892124e-07\\
1.825	-5.32716260690203e-07\\
1.83	-5.69761863098796e-07\\
1.835	-5.49411506872492e-07\\
1.84	-6.17947464581826e-07\\
1.845	-5.88238141344894e-07\\
1.85	-6.22527448107888e-07\\
1.855	-6.40166472765017e-07\\
1.86	-6.46476171312231e-07\\
1.865	-6.5978542829775e-07\\
1.87	-6.8888037411172e-07\\
1.875	-6.89912854838868e-07\\
1.88	-6.92558160584982e-07\\
1.885	-7.40748664810921e-07\\
1.89	-7.24107174591984e-07\\
1.895	-7.3956968429302e-07\\
1.9	-7.60222568115141e-07\\
1.905	-7.68844090695987e-07\\
1.91	-7.8359297625319e-07\\
1.915	-7.85863214630929e-07\\
1.92	-8.25076205476441e-07\\
1.925	-7.97429784436819e-07\\
1.93	-8.31321797498943e-07\\
1.935	-8.36490497997761e-07\\
1.94	-8.5226101819432e-07\\
1.945	-8.57599119380729e-07\\
1.95	-8.67859935907904e-07\\
1.955	-8.70955438161384e-07\\
1.96	-9.03051848058949e-07\\
1.965	-8.76081431130234e-07\\
1.97	-9.19443938995213e-07\\
1.975	-9.04075022864445e-07\\
1.98	-9.2013143155006e-07\\
1.985	-9.35034328154778e-07\\
1.99	-9.26152990408582e-07\\
1.995	-9.55640481843312e-07\\
2	-9.45945695588942e-07\\
2.005	-9.55046863055504e-07\\
2.01	-9.66810218381288e-07\\
2.015	0.000615525340038259\\
2.02	0.0006151410266132\\
2.025	0.000614772087399471\\
2.03	0.000614480812123059\\
2.035	-1.82968353173549e-06\\
2.04	-1.72637632946206e-06\\
2.045	-1.64119974787395e-06\\
2.05	-1.55788508102331e-06\\
2.055	-1.46707837738485e-06\\
2.06	-1.39277117239909e-06\\
2.065	-1.30990834352107e-06\\
2.07	-1.23545291186585e-06\\
2.075	-1.15052547142072e-06\\
2.08	-1.081143884451e-06\\
2.085	-1.01437689176629e-06\\
2.09	-9.4296241627296e-07\\
2.095	-8.67637664841857e-07\\
2.1	-8.08465946748482e-07\\
2.105	-7.47086465037317e-07\\
2.11	-6.89515889163048e-07\\
2.115	-6.22136941160654e-07\\
2.12	-5.75411098132807e-07\\
2.125	-5.22465958527498e-07\\
2.13	-4.7410652253927e-07\\
2.135	-4.17871295730887e-07\\
2.14	-3.7003506777005e-07\\
2.145	-3.44187927274974e-07\\
2.15	-2.92008118334454e-07\\
2.155	-2.52734706014659e-07\\
2.16	-2.21051735471204e-07\\
2.165	-1.90100795538793e-07\\
2.17	-1.56200680616053e-07\\
2.175	-1.3537251781036e-07\\
2.18	-1.01557184995855e-07\\
2.185	-8.81664010901518e-08\\
2.19	-6.20877735831665e-08\\
2.195	-4.83101193455412e-08\\
2.2	-3.21823202869514e-08\\
2.205	-2.26024582579766e-08\\
2.21	-1.13717847349699e-08\\
2.215	-0.000614720932160452\\
2.22	-0.000614716545027091\\
2.225	-0.000614715193041259\\
2.23	-0.000614715035879612\\
2.235	-6.77084746073638e-36\\
2.24	0\\
2.245	0\\
2.25	0\\
2.255	0\\
2.26	0\\
2.265	0\\
2.27	0\\
2.275	0\\
2.28	0\\
2.285	0\\
2.29	0\\
2.295	0\\
2.3	0\\
2.305	0\\
2.31	0\\
2.315	0\\
2.32	0\\
2.325	0\\
2.33	0\\
2.335	0\\
2.34	0\\
2.345	0\\
2.35	0\\
2.355	0\\
2.36	0\\
2.365	0\\
2.37	0\\
2.375	0\\
2.38	0\\
2.385	0\\
2.39	0\\
2.395	0\\
2.4	0\\
2.405	0\\
2.41	0\\
2.415	0\\
2.42	0\\
2.425	0\\
2.43	0\\
2.435	0\\
2.44	0\\
2.445	0\\
2.45	0\\
2.455	0\\
2.46	0\\
2.465	0\\
2.47	0\\
2.475	0\\
2.48	0\\
2.485	0\\
2.49	0\\
2.495	0\\
2.5	0\\
2.505	0\\
2.51	0\\
2.515	0\\
2.52	0\\
2.525	0\\
2.53	0\\
2.535	0\\
2.54	0\\
2.545	0\\
2.55	0\\
2.555	0\\
2.56	0\\
2.565	0\\
2.57	0\\
2.575	0\\
2.58	0\\
2.585	0\\
2.59	0\\
2.595	0\\
2.6	0\\
2.605	0\\
2.61	0\\
2.615	0\\
2.62	0\\
2.625	0\\
2.63	0\\
2.635	0\\
2.64	0\\
2.645	0\\
2.65	0\\
2.655	0\\
2.66	0\\
2.665	0\\
2.67	0\\
2.675	0\\
2.68	0\\
2.685	0\\
2.69	0\\
2.695	0\\
2.7	0\\
2.705	0\\
2.71	0\\
2.715	0\\
2.72	0\\
2.725	0\\
2.73	0\\
2.735	0\\
2.74	0\\
2.745	0\\
2.75	0\\
2.755	0\\
2.76	0\\
2.765	0\\
2.77	0\\
2.775	0\\
2.78	0\\
2.785	0\\
2.79	0\\
2.795	0\\
2.8	0\\
2.805	0\\
2.81	0\\
2.815	0\\
2.82	0\\
2.825	0\\
2.83	0\\
2.835	0\\
2.84	0\\
2.845	0\\
2.85	0\\
2.855	0\\
2.86	0\\
2.865	0\\
2.87	0\\
2.875	0\\
2.88	0\\
2.885	0\\
2.89	0\\
2.895	0\\
2.9	0\\
2.905	0\\
2.91	0\\
2.915	0\\
2.92	0\\
2.925	0\\
2.93	0\\
2.935	0\\
2.94	0\\
2.945	0\\
2.95	0\\
2.955	0\\
2.96	0\\
2.965	0\\
2.97	0\\
2.975	0\\
2.98	0\\
2.985	0\\
2.99	0\\
2.995	0\\
3	0\\
3.005	0\\
3.01	0\\
3.015	0\\
3.02	0\\
3.025	0\\
3.03	0\\
3.035	0\\
3.04	0\\
3.045	0\\
3.05	0\\
3.055	0\\
3.06	0\\
3.065	0\\
3.07	0\\
3.075	0\\
3.08	0\\
3.085	0\\
3.09	0\\
3.095	0\\
3.1	0\\
3.105	0\\
3.11	0\\
3.115	0\\
3.12	0\\
3.125	0\\
3.13	0\\
3.135	0\\
3.14	0\\
3.145	0\\
3.15	0\\
3.155	0\\
3.16	0\\
3.165	0\\
3.17	0\\
3.175	0\\
3.18	0\\
3.185	0\\
3.19	0\\
3.195	0\\
3.2	0\\
3.205	0\\
3.21	0\\
3.215	0\\
3.22	0\\
3.225	0\\
3.23	0\\
3.235	0\\
3.24	-0.000614715035879612\\
3.245	-0.000614715035879612\\
3.25	-0.00061471512277013\\
3.255	-0.000614716917544115\\
3.26	-5.9641997049152e-09\\
3.265	-1.38720871462529e-08\\
3.27	-1.81728387862151e-08\\
3.275	-3.64090928632941e-08\\
3.28	-4.52999647337294e-08\\
3.285	-6.60019934129989e-08\\
3.29	-8.00927237666766e-08\\
3.295	-1.12877972535189e-07\\
3.3	-1.23848570708655e-07\\
3.305	-1.64862553434573e-07\\
3.31	-1.85199529988913e-07\\
3.315	-2.23326072000556e-07\\
3.32	-2.56207246359129e-07\\
3.325	-2.89465427982745e-07\\
3.33	-3.31973425361996e-07\\
3.335	-3.89883770728749e-07\\
3.34	-4.13688549509193e-07\\
3.345	-4.6497531841969e-07\\
3.35	-5.25731023017206e-07\\
3.355	-5.76068112471811e-07\\
3.36	-6.31499793372499e-07\\
3.365	-6.79092486924967e-07\\
3.37	-7.50855841806374e-07\\
3.375	-8.10395032393221e-07\\
3.38	-8.74043584498945e-07\\
3.385	-9.3478212451444e-07\\
3.39	-1.01387539016112e-06\\
3.395	-1.08829931822632e-06\\
3.4	-1.15561991776749e-06\\
3.405	-1.22783611977506e-06\\
3.41	-1.31597460453411e-06\\
3.415	-1.3922159615427e-06\\
3.42	-1.47767966615894e-06\\
3.425	-1.55325562753036e-06\\
3.43	-1.64709697070891e-06\\
3.435	-1.73226017271232e-06\\
3.44	0.00061455065235631\\
3.445	0.00061482351865878\\
3.45	0.000615167918078702\\
3.455	0.000615519525912103\\
3.46	-9.68131942472249e-07\\
3.465	-9.73139371004316e-07\\
3.47	-9.668102183869e-07\\
3.475	-9.5595569677832e-07\\
3.48	-9.44128028122509e-07\\
3.485	-9.56549315584415e-07\\
3.49	-9.25776645703254e-07\\
3.495	-9.35787017570418e-07\\
3.5	-9.19755086833399e-07\\
3.505	-9.04075022860154e-07\\
3.51	-9.19443938992829e-07\\
3.515	-8.76081431136626e-07\\
3.52	-9.021430143357e-07\\
3.525	-8.72773105618477e-07\\
3.53	-8.66951102178306e-07\\
3.535	-8.57599119378063e-07\\
3.54	-8.52261018192607e-07\\
3.545	-8.36490498001314e-07\\
3.55	-8.31321797498228e-07\\
3.555	-7.97429784438574e-07\\
3.56	-8.25076205470893e-07\\
3.565	-7.85863214625707e-07\\
3.57	-7.8359297625696e-07\\
3.575	-7.688440906998e-07\\
3.58	-7.60222568111978e-07\\
3.585	-7.39569684293887e-07\\
3.59	-7.24107174590532e-07\\
3.595	-7.40748664813305e-07\\
3.6	-6.92558160593173e-07\\
3.605	-6.89912854832779e-07\\
3.61	-6.88880374103009e-07\\
3.615	-6.59785428301217e-07\\
3.62	-6.46476171318471e-07\\
3.625	-6.40166472760163e-07\\
3.63	-6.22527448093305e-07\\
3.635	-5.88238141343528e-07\\
3.64	-6.17947464588109e-07\\
3.645	-5.49411506888505e-07\\
3.65	-5.69761863090215e-07\\
3.655	-5.32716260685674e-07\\
3.66	-5.31718347903868e-07\\
3.665	-5.02735305011854e-07\\
3.67	-4.93598933232027e-07\\
3.675	-4.69444172397308e-07\\
3.68	-4.62645642340522e-07\\
3.685	-4.28021815049102e-07\\
3.69	-4.13404491873829e-07\\
3.695	-4.16618594708286e-07\\
3.7	-3.74391001206367e-07\\
3.705	-3.69217306563308e-07\\
3.71	-3.36383065672439e-07\\
3.715	-3.32397032161196e-07\\
3.72	-2.91252574429399e-07\\
3.725	-2.85902533506534e-07\\
3.73	-2.68659080680313e-07\\
3.735	-2.38930588729797e-07\\
3.74	-2.20606893418601e-07\\
3.745	-2.09681233013933e-07\\
3.75	-1.65963657059473e-07\\
3.755	-1.6187451763942e-07\\
3.76	-1.30342204920656e-07\\
3.765	-1.13405197121328e-07\\
3.77	-9.4730429129296e-08\\
3.775	-5.32915310144961e-08\\
3.78	-5.59707721660785e-08\\
3.785	-2.2369317566886e-08\\
3.79	2.00727424772783e-08\\
3.795	1.33272593527811e-08\\
3.8	5.46775562708439e-08\\
3.805	7.57079527717089e-08\\
3.81	1.14719667779209e-07\\
3.815	1.06541994980678e-07\\
3.82	1.61714418873017e-07\\
3.825	1.85380000542713e-07\\
3.83	1.96207945393531e-07\\
3.835	2.31498550432324e-07\\
3.84	2.55831397887008e-07\\
3.845	2.9513935496962e-07\\
3.85	2.98928175278693e-07\\
3.855	3.46297499262342e-07\\
3.86	3.44166007244785e-07\\
3.865	4.1850934108098e-07\\
3.87	4.03099081712654e-07\\
3.875	4.66662080203483e-07\\
3.88	0.000643688410112288\\
3.885	0.000644762103091694\\
3.89	0.000645819129179089\\
3.895	0.000646820378457821\\
3.9	3.27710218926358e-06\\
3.905	3.25459407362925e-06\\
3.91	3.2406035297136e-06\\
3.915	3.22195257487613e-06\\
3.92	3.195567965075e-06\\
3.925	3.17521737452692e-06\\
3.93	3.12231075797191e-06\\
3.935	3.10238884154255e-06\\
3.94	3.05748373617332e-06\\
3.945	3.00290349761e-06\\
3.95	2.95172054707119e-06\\
3.955	2.91426626170758e-06\\
3.96	2.83803214320012e-06\\
3.965	2.78178769634547e-06\\
3.97	2.72507343034837e-06\\
3.975	2.64749185615336e-06\\
3.98	2.56927534476174e-06\\
3.985	2.51770586740609e-06\\
3.99	2.41487783786042e-06\\
3.995	2.34217430437955e-06\\
4	2.26043013845048e-06\\
4.005	2.17553109088667e-06\\
4.01	2.07691246324922e-06\\
4.015	1.99225809822135e-06\\
4.02	1.89873112056505e-06\\
4.025	1.79742662283909e-06\\
4.03	1.70092680153366e-06\\
4.035	1.60294213888661e-06\\
4.04	1.49890128367916e-06\\
4.045	1.39594438612251e-06\\
4.05	1.2891214317609e-06\\
4.055	1.18339011342362e-06\\
4.06	1.07592348071788e-06\\
4.065	9.65774849545473e-07\\
4.07	8.57408895293615e-07\\
4.075	7.46348253528286e-07\\
4.08	-0.000651484205718037\\
4.085	-0.000651766430037991\\
4.09	-0.000651993016937189\\
4.095	-0.000652163583900393\\
4.1	0.000652278123848514\\
4.105	0.000652336384070455\\
4.11	0.000652339051440381\\
4.115	0.000652284710978605\\
4.12	-1.12858195953024e-07\\
4.125	-2.23185977635751e-07\\
4.13	-3.35686624160377e-07\\
4.135	-4.48070837065512e-07\\
4.14	-5.54745674226214e-07\\
4.145	-6.70536016981369e-07\\
4.15	-7.70855447386041e-07\\
4.155	-8.89089376233573e-07\\
4.16	-9.84033696178312e-07\\
4.165	-1.09699630984942e-06\\
4.17	-1.196651788788e-06\\
4.175	-1.3006883873186e-06\\
4.18	-1.40028587110049e-06\\
4.185	-1.49542264273368e-06\\
4.19	-1.59397619346976e-06\\
4.195	-1.68917380969535e-06\\
4.2	-1.77838987977604e-06\\
4.205	-1.86636517486218e-06\\
4.21	-1.95243820225205e-06\\
4.215	-2.04216933107788e-06\\
4.22	-2.11909514778438e-06\\
4.225	-2.19885114620717e-06\\
4.23	-2.26692561216151e-06\\
4.235	-2.34669733453912e-06\\
4.24	-2.40911888546313e-06\\
4.245	-2.47661877999597e-06\\
4.25	-2.53893530551204e-06\\
4.255	-2.59060991533445e-06\\
4.26	-2.65643944783985e-06\\
4.265	-2.69842805209396e-06\\
4.27	-2.7386919287441e-06\\
4.275	-2.78773885193368e-06\\
4.28	-2.81935650742919e-06\\
4.285	-2.86758155216989e-06\\
4.29	-2.87781046635828e-06\\
4.295	-2.92041662616803e-06\\
4.3	-0.000649239132113444\\
4.305	-0.000648407822411176\\
4.31	-0.000647559861723331\\
4.315	-0.000646663840111151\\
4.32	-5.92734156704535e-07\\
4.325	-5.80708635943117e-07\\
4.33	-5.27822247007105e-07\\
4.335	-5.14543905509613e-07\\
4.34	-4.98202564464971e-07\\
4.345	-4.48276311685935e-07\\
4.35	-4.32950791360777e-07\\
4.355	-3.95340905062605e-07\\
4.36	-3.7056695363944e-07\\
4.365	-3.62330418193532e-07\\
4.37	-3.16956134173907e-07\\
4.375	-3.07799475224354e-07\\
4.38	-2.48233046040101e-07\\
4.385	-2.53688812210369e-07\\
4.39	-2.18667062438953e-07\\
4.395	-1.84508789029685e-07\\
4.4	-1.86186140164592e-07\\
4.405	-1.30973116704158e-07\\
4.41	-1.14180213612926e-07\\
4.415	-9.77395678043178e-08\\
4.42	-7.44125988188926e-08\\
4.425	-4.20093518032909e-08\\
4.43	-2.48451863584208e-08\\
4.435	-6.40900819217682e-09\\
4.44	2.84540343207189e-08\\
4.445	4.16749716217325e-08\\
4.45	7.24997572499439e-08\\
4.455	8.03811530361784e-08\\
4.46	1.22897931552642e-07\\
4.465	1.14763817411918e-07\\
4.47	1.64324160100362e-07\\
4.475	1.78780789805912e-07\\
4.48	1.84498860008533e-07\\
4.485	2.15079153826777e-07\\
4.49	2.46836913319141e-07\\
4.495	2.33878002325302e-07\\
4.5	3.01864667469081e-07\\
4.505	2.72681480712436e-07\\
4.51	3.14045272897209e-07\\
4.515	3.47428973732942e-07\\
4.52	3.35252087086038e-07\\
4.525	3.69628083745162e-07\\
4.53	3.98435127902139e-07\\
4.535	3.67641628063255e-07\\
4.54	4.58546881127987e-07\\
4.545	4.23764919172634e-07\\
4.55	4.48627742931834e-07\\
4.555	4.78507215846057e-07\\
4.56	4.86906015029129e-07\\
4.565	5.01984953606972e-07\\
4.57	5.18299020941427e-07\\
4.575	5.33285851739664e-07\\
4.58	5.50354556097592e-07\\
4.585	5.72182578878341e-07\\
4.59	5.55757445708873e-07\\
4.595	6.14556244564814e-07\\
4.6	5.96001996476463e-07\\
4.605	6.2272418272001e-07\\
4.61	6.35613570544851e-07\\
4.615	6.50149349157262e-07\\
4.62	6.52649956188529e-07\\
4.625	6.7581238192284e-07\\
4.63	6.95269259514871e-07\\
4.635	6.78963175852546e-07\\
4.64	7.23571810892158e-07\\
4.645	7.19325459336929e-07\\
4.65	7.16032807968396e-07\\
4.655	7.71675039064444e-07\\
4.66	7.30827568437818e-07\\
4.665	7.69698035619346e-07\\
4.67	7.77920190272974e-07\\
4.675	7.75999839330822e-07\\
4.68	8.08299675199499e-07\\
4.685	7.86726882051184e-07\\
4.69	8.24559371503013e-07\\
4.695	8.11295773043353e-07\\
4.7	8.3363061173561e-07\\
4.705	8.41869296769574e-07\\
4.71	8.3782949569768e-07\\
4.715	8.56792571627845e-07\\
4.72	8.60715619955434e-07\\
4.725	8.78993608709745e-07\\
4.73	8.56706153264206e-07\\
4.735	8.89955412619241e-07\\
4.74	-0.000621351751777503\\
4.745	-0.000621017275285237\\
4.75	-0.00062065862292217\\
4.755	-0.000620395465908422\\
4.76	1.67259917262257e-06\\
4.765	1.58997888947638e-06\\
4.77	1.51409703780947e-06\\
4.775	1.42331896400091e-06\\
4.78	1.35870672116509e-06\\
4.785	1.27941869263091e-06\\
4.79	1.19870433702538e-06\\
4.795	1.1314046060879e-06\\
4.8	1.07200383454019e-06\\
4.805	9.8683595425115e-07\\
4.81	9.37002793447418e-07\\
4.815	8.61814930943947e-07\\
4.82	8.07457810050883e-07\\
4.825	7.46725503712367e-07\\
4.83	6.80485361589809e-07\\
4.835	6.39924846737076e-07\\
4.84	5.72089344511566e-07\\
4.845	5.33028513601474e-07\\
4.85	4.76922676215957e-07\\
4.855	4.30712442518649e-07\\
4.86	3.91890729086521e-07\\
4.865	3.47009254541262e-07\\
4.87	3.08181775094799e-07\\
4.875	2.69839242428289e-07\\
4.88	2.3651246328584e-07\\
4.885	2.03465087150939e-07\\
4.89	1.72398914191512e-07\\
4.895	1.4725421845802e-07\\
4.9	1.22879917303296e-07\\
4.905	9.55385387278126e-08\\
4.91	7.84818420224365e-08\\
4.915	5.81235958456594e-08\\
4.92	4.49775141633176e-08\\
4.925	2.98443209442681e-08\\
4.93	2.04633688349467e-08\\
4.935	1.08637675884643e-08\\
4.94	0.000620612394452746\\
4.945	0.00062060887459236\\
4.95	0.000620607516789138\\
4.955	0.000620607350098925\\
4.96	9.78011299884143e-36\\
4.965	0\\
4.97	0\\
4.975	0\\
4.98	0\\
4.985	0\\
4.99	0\\
4.995	0\\
5	0\\
5.005	0\\
5.01	0\\
5.015	0\\
5.02	0\\
5.025	0\\
5.03	0\\
5.035	0\\
5.04	0\\
5.045	0\\
5.05	0\\
5.055	0\\
5.06	0\\
5.065	0\\
5.07	0\\
5.075	0\\
5.08	0\\
5.085	0\\
5.09	0\\
5.095	0\\
5.1	0\\
5.105	0\\
5.11	0\\
5.115	0\\
5.12	0\\
5.125	0\\
5.13	0\\
5.135	0\\
5.14	0\\
5.145	0\\
5.15	0\\
5.155	0\\
5.16	0\\
5.165	0\\
5.17	0\\
5.175	0\\
5.18	0\\
5.185	0\\
5.19	0\\
5.195	0\\
5.2	0\\
5.205	0\\
5.21	0\\
5.215	0\\
5.22	0\\
5.225	0\\
5.23	0\\
5.235	0\\
5.24	0\\
5.245	0\\
5.25	0\\
5.255	0\\
5.26	0\\
5.265	0\\
5.27	0\\
5.275	0\\
5.28	0\\
5.285	0\\
5.29	0\\
5.295	0\\
5.3	0\\
5.305	0\\
5.31	0\\
5.315	0\\
5.32	0\\
5.325	0\\
5.33	0\\
5.335	0\\
5.34	0\\
5.345	0\\
5.35	0\\
5.355	0\\
5.36	0\\
5.365	0\\
5.37	0\\
5.375	0\\
5.38	0\\
5.385	0\\
5.39	0\\
5.395	0\\
5.4	0\\
5.405	0\\
5.41	0\\
5.415	0\\
5.42	0\\
5.425	0\\
5.43	0\\
5.435	0\\
5.44	0\\
5.445	0\\
};
\addplot [color=mycolor2, line width=1pt, forget plot, dashed]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0.000620607350098925\\
0.52	0.000620607350098925\\
0.525	0.000620607353383181\\
0.53	0.000620607513504882\\
0.535	0\\
0.54	0\\
0.545	0\\
0.55	0\\
0.555	0\\
0.56	0\\
0.565	0\\
0.57	0\\
0.575	0\\
0.58	0\\
0.585	0\\
0.59	0\\
0.595	0\\
0.6	0\\
0.605	0\\
0.61	0\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	-0.000622025768301521\\
0.72	-0.000622137661766252\\
0.725	-0.000622255055543581\\
0.73	-0.000622378131295161\\
0.735	0\\
0.74	0\\
0.745	0\\
0.75	0\\
0.755	0\\
0.76	0\\
0.765	0\\
0.77	0\\
0.775	0\\
0.78	0\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0\\
1.01	0\\
1.015	0\\
1.02	0\\
1.025	0\\
1.03	0\\
1.035	0\\
1.04	0\\
1.045	0\\
1.05	0\\
1.055	0\\
1.06	0\\
1.065	0\\
1.07	0\\
1.075	0\\
1.08	0\\
1.085	0\\
1.09	0\\
1.095	0\\
1.1	0\\
1.105	0\\
1.11	0\\
1.115	0\\
1.12	0\\
1.125	0\\
1.13	0\\
1.135	0\\
1.14	0\\
1.145	0\\
1.15	0\\
1.155	-0.000645738586453858\\
1.16	-0.000646028262890429\\
1.165	-0.00064631396128916\\
1.17	-0.000646595417526654\\
1.175	0\\
1.18	0\\
1.185	0\\
1.19	0\\
1.195	0\\
1.2	0\\
1.205	0\\
1.21	0\\
1.215	0\\
1.22	0\\
1.225	0\\
1.23	0\\
1.235	0\\
1.24	0\\
1.245	0\\
1.25	0\\
1.255	0\\
1.26	0\\
1.265	0\\
1.27	0\\
1.275	0\\
1.28	0\\
1.285	0\\
1.29	0\\
1.295	0\\
1.3	0\\
1.305	0\\
1.31	0\\
1.315	0\\
1.32	0\\
1.325	0\\
1.33	0\\
1.335	0\\
1.34	0\\
1.345	0\\
1.35	0\\
1.355	0.00065229209680369\\
1.36	0.000652285108491371\\
1.365	0.000652268736177165\\
1.37	0.000652243063335829\\
1.375	-0.000652207991462722\\
1.38	-0.000652163583900393\\
1.385	-0.000652109867776421\\
1.39	-0.000652046733061161\\
1.395	0\\
1.4	0\\
1.405	0\\
1.41	0\\
1.415	0\\
1.42	0\\
1.425	0\\
1.43	0\\
1.435	0\\
1.44	0\\
1.445	0\\
1.45	0\\
1.455	0\\
1.46	0\\
1.465	0\\
1.47	0\\
1.475	0\\
1.48	0\\
1.485	0\\
1.49	0\\
1.495	0\\
1.5	0\\
1.505	0\\
1.51	0\\
1.515	0\\
1.52	0\\
1.525	0\\
1.53	0\\
1.535	0\\
1.54	0\\
1.545	0\\
1.55	0\\
1.555	0\\
1.56	0\\
1.565	0\\
1.57	0\\
1.575	0.000643899136988182\\
1.58	0.000643558744699972\\
1.585	0.000643214848481077\\
1.59	0.000642867511686381\\
1.595	0\\
1.6	0\\
1.605	0\\
1.61	0\\
1.615	0\\
1.62	0\\
1.625	0\\
1.63	0\\
1.635	0\\
1.64	0\\
1.645	0\\
1.65	0\\
1.655	0\\
1.66	0\\
1.665	0\\
1.67	0\\
1.675	0\\
1.68	0\\
1.685	0\\
1.69	0\\
1.695	0\\
1.7	0\\
1.705	0\\
1.71	0\\
1.715	0\\
1.72	0\\
1.725	0\\
1.73	0\\
1.735	0\\
1.74	0\\
1.745	0\\
1.75	0\\
1.755	0\\
1.76	0\\
1.765	0\\
1.77	0\\
1.775	0\\
1.78	0\\
1.785	0\\
1.79	0\\
1.795	0\\
1.8	0\\
1.805	0\\
1.81	0\\
1.815	0\\
1.82	0\\
1.825	0\\
1.83	0\\
1.835	0\\
1.84	0\\
1.845	0\\
1.85	0\\
1.855	0\\
1.86	0\\
1.865	0\\
1.87	0\\
1.875	0\\
1.88	0\\
1.885	0\\
1.89	0\\
1.895	0\\
1.9	0\\
1.905	0\\
1.91	0\\
1.915	0\\
1.92	0\\
1.925	0\\
1.93	0\\
1.935	0\\
1.94	0\\
1.945	0\\
1.95	0\\
1.955	0\\
1.96	0\\
1.965	0\\
1.97	0\\
1.975	0\\
1.98	0\\
1.985	0\\
1.99	0\\
1.995	0\\
2	0\\
2.005	0\\
2.01	0\\
2.015	0.000616638337734859\\
2.02	0.000616504530233902\\
2.025	0.000616376879009957\\
2.03	0.000616255219957897\\
2.035	0\\
2.04	0\\
2.045	0\\
2.05	0\\
2.055	0\\
2.06	0\\
2.065	0\\
2.07	0\\
2.075	0\\
2.08	0\\
2.085	0\\
2.09	0\\
2.095	0\\
2.1	0\\
2.105	0\\
2.11	0\\
2.115	0\\
2.12	0\\
2.125	0\\
2.13	0\\
2.135	0\\
2.14	0\\
2.145	0\\
2.15	0\\
2.155	0\\
2.16	0\\
2.165	0\\
2.17	0\\
2.175	0\\
2.18	0\\
2.185	0\\
2.19	0\\
2.195	0\\
2.2	0\\
2.205	0\\
2.21	0\\
2.215	-0.000614715183386757\\
2.22	-0.000614715045534114\\
2.225	-0.000614715035879612\\
2.23	-0.000614715035879612\\
2.235	0\\
2.24	0\\
2.245	0\\
2.25	0\\
2.255	0\\
2.26	0\\
2.265	0\\
2.27	0\\
2.275	0\\
2.28	0\\
2.285	0\\
2.29	0\\
2.295	0\\
2.3	0\\
2.305	0\\
2.31	0\\
2.315	0\\
2.32	0\\
2.325	0\\
2.33	0\\
2.335	0\\
2.34	0\\
2.345	0\\
2.35	0\\
2.355	0\\
2.36	0\\
2.365	0\\
2.37	0\\
2.375	0\\
2.38	0\\
2.385	0\\
2.39	0\\
2.395	0\\
2.4	0\\
2.405	0\\
2.41	0\\
2.415	0\\
2.42	0\\
2.425	0\\
2.43	0\\
2.435	0\\
2.44	0\\
2.445	0\\
2.45	0\\
2.455	0\\
2.46	0\\
2.465	0\\
2.47	0\\
2.475	0\\
2.48	0\\
2.485	0\\
2.49	0\\
2.495	0\\
2.5	0\\
2.505	0\\
2.51	0\\
2.515	0\\
2.52	0\\
2.525	0\\
2.53	0\\
2.535	0\\
2.54	0\\
2.545	0\\
2.55	0\\
2.555	0\\
2.56	0\\
2.565	0\\
2.57	0\\
2.575	0\\
2.58	0\\
2.585	0\\
2.59	0\\
2.595	0\\
2.6	0\\
2.605	0\\
2.61	0\\
2.615	0\\
2.62	0\\
2.625	0\\
2.63	0\\
2.635	0\\
2.64	0\\
2.645	0\\
2.65	0\\
2.655	0\\
2.66	0\\
2.665	0\\
2.67	0\\
2.675	0\\
2.68	0\\
2.685	0\\
2.69	0\\
2.695	0\\
2.7	0\\
2.705	0\\
2.71	0\\
2.715	0\\
2.72	0\\
2.725	0\\
2.73	0\\
2.735	0\\
2.74	0\\
2.745	0\\
2.75	0\\
2.755	0\\
2.76	0\\
2.765	0\\
2.77	0\\
2.775	0\\
2.78	0\\
2.785	0\\
2.79	0\\
2.795	0\\
2.8	0\\
2.805	0\\
2.81	0\\
2.815	0\\
2.82	0\\
2.825	0\\
2.83	0\\
2.835	0\\
2.84	0\\
2.845	0\\
2.85	0\\
2.855	0\\
2.86	0\\
2.865	0\\
2.87	0\\
2.875	0\\
2.88	0\\
2.885	0\\
2.89	0\\
2.895	0\\
2.9	0\\
2.905	0\\
2.91	0\\
2.915	0\\
2.92	0\\
2.925	0\\
2.93	0\\
2.935	0\\
2.94	0\\
2.945	0\\
2.95	0\\
2.955	0\\
2.96	0\\
2.965	0\\
2.97	0\\
2.975	0\\
2.98	0\\
2.985	0\\
2.99	0\\
2.995	0\\
3	0\\
3.005	0\\
3.01	0\\
3.015	0\\
3.02	0\\
3.025	0\\
3.03	0\\
3.035	0\\
3.04	0\\
3.045	0\\
3.05	0\\
3.055	0\\
3.06	0\\
3.065	0\\
3.07	0\\
3.075	0\\
3.08	0\\
3.085	0\\
3.09	0\\
3.095	0\\
3.1	0\\
3.105	0\\
3.11	0\\
3.115	0\\
3.12	0\\
3.125	0\\
3.13	0\\
3.135	0\\
3.14	0\\
3.145	0\\
3.15	0\\
3.155	0\\
3.16	0\\
3.165	0\\
3.17	0\\
3.175	0\\
3.18	0\\
3.185	0\\
3.19	0\\
3.195	0\\
3.2	0\\
3.205	0\\
3.21	0\\
3.215	0\\
3.22	0\\
3.225	0\\
3.23	0\\
3.235	0\\
3.24	-0.000614715035879612\\
3.245	-0.000614715035879612\\
3.25	-0.000614715045534114\\
3.255	-0.000614715183386757\\
3.26	0\\
3.265	0\\
3.27	0\\
3.275	0\\
3.28	0\\
3.285	0\\
3.29	0\\
3.295	0\\
3.3	0\\
3.305	0\\
3.31	0\\
3.315	0\\
3.32	0\\
3.325	0\\
3.33	0\\
3.335	0\\
3.34	0\\
3.345	0\\
3.35	0\\
3.355	0\\
3.36	0\\
3.365	0\\
3.37	0\\
3.375	0\\
3.38	0\\
3.385	0\\
3.39	0\\
3.395	0\\
3.4	0\\
3.405	0\\
3.41	0\\
3.415	0\\
3.42	0\\
3.425	0\\
3.43	0\\
3.435	0\\
3.44	0.000616255225638107\\
3.445	0.000616376879009957\\
3.45	0.000616504530233902\\
3.455	0.000616638337734859\\
3.46	0\\
3.465	0\\
3.47	0\\
3.475	0\\
3.48	0\\
3.485	0\\
3.49	0\\
3.495	0\\
3.5	0\\
3.505	0\\
3.51	0\\
3.515	0\\
3.52	0\\
3.525	0\\
3.53	0\\
3.535	0\\
3.54	0\\
3.545	0\\
3.55	0\\
3.555	0\\
3.56	0\\
3.565	0\\
3.57	0\\
3.575	0\\
3.58	0\\
3.585	0\\
3.59	0\\
3.595	0\\
3.6	0\\
3.605	0\\
3.61	0\\
3.615	0\\
3.62	0\\
3.625	0\\
3.63	0\\
3.635	0\\
3.64	0\\
3.645	0\\
3.65	0\\
3.655	0\\
3.66	0\\
3.665	0\\
3.67	0\\
3.675	0\\
3.68	0\\
3.685	0\\
3.69	0\\
3.695	0\\
3.7	0\\
3.705	0\\
3.71	0\\
3.715	0\\
3.72	0\\
3.725	0\\
3.73	0\\
3.735	0\\
3.74	0\\
3.745	0\\
3.75	0\\
3.755	0\\
3.76	0\\
3.765	0\\
3.77	0\\
3.775	0\\
3.78	0\\
3.785	0\\
3.79	0\\
3.795	0\\
3.8	0\\
3.805	0\\
3.81	0\\
3.815	0\\
3.82	0\\
3.825	0\\
3.83	0\\
3.835	0\\
3.84	0\\
3.845	0\\
3.85	0\\
3.855	0\\
3.86	0\\
3.865	0\\
3.87	0\\
3.875	0\\
3.88	0.000642867507914174\\
3.885	0.000643214848481077\\
3.89	0.00064355874376787\\
3.895	0.000643899142668392\\
3.9	0\\
3.905	0\\
3.91	0\\
3.915	0\\
3.92	0\\
3.925	0\\
3.93	0\\
3.935	0\\
3.94	0\\
3.945	0\\
3.95	0\\
3.955	0\\
3.96	0\\
3.965	0\\
3.97	0\\
3.975	0\\
3.98	0\\
3.985	0\\
3.99	0\\
3.995	0\\
4	0\\
4.005	0\\
4.01	0\\
4.015	0\\
4.02	0\\
4.025	0\\
4.03	0\\
4.035	0\\
4.04	0\\
4.045	0\\
4.05	0\\
4.055	0\\
4.06	0\\
4.065	0\\
4.07	0\\
4.075	0\\
4.08	-0.000652046733061161\\
4.085	-0.000652109867776421\\
4.09	-0.000652163583900393\\
4.095	-0.000652207991462722\\
4.1	0.000652243057655618\\
4.105	0.000652268736177165\\
4.11	0.000652285108491371\\
4.115	0.00065229209680369\\
4.12	0\\
4.125	0\\
4.13	0\\
4.135	0\\
4.14	0\\
4.145	0\\
4.15	0\\
4.155	0\\
4.16	0\\
4.165	0\\
4.17	0\\
4.175	0\\
4.18	0\\
4.185	0\\
4.19	0\\
4.195	0\\
4.2	0\\
4.205	0\\
4.21	0\\
4.215	0\\
4.22	0\\
4.225	0\\
4.23	0\\
4.235	0\\
4.24	0\\
4.245	0\\
4.25	0\\
4.255	0\\
4.26	0\\
4.265	0\\
4.27	0\\
4.275	0\\
4.28	0\\
4.285	0\\
4.29	0\\
4.295	0\\
4.3	-0.000646595417526654\\
4.305	-0.00064631396128916\\
4.31	-0.000646028262890429\\
4.315	-0.000645738592134069\\
4.32	0\\
4.325	0\\
4.33	0\\
4.335	0\\
4.34	0\\
4.345	0\\
4.35	0\\
4.355	0\\
4.36	0\\
4.365	0\\
4.37	0\\
4.375	0\\
4.38	0\\
4.385	0\\
4.39	0\\
4.395	0\\
4.4	0\\
4.405	0\\
4.41	0\\
4.415	0\\
4.42	0\\
4.425	0\\
4.43	0\\
4.435	0\\
4.44	0\\
4.445	0\\
4.45	0\\
4.455	0\\
4.46	0\\
4.465	0\\
4.47	0\\
4.475	0\\
4.48	0\\
4.485	0\\
4.49	0\\
4.495	0\\
4.5	0\\
4.505	0\\
4.51	0\\
4.515	0\\
4.52	0\\
4.525	0\\
4.53	0\\
4.535	0\\
4.54	0\\
4.545	0\\
4.55	0\\
4.555	0\\
4.56	0\\
4.565	0\\
4.57	0\\
4.575	0\\
4.58	0\\
4.585	0\\
4.59	0\\
4.595	0\\
4.6	0\\
4.605	0\\
4.61	0\\
4.615	0\\
4.62	0\\
4.625	0\\
4.63	0\\
4.635	0\\
4.64	0\\
4.645	0\\
4.65	0\\
4.655	0\\
4.66	0\\
4.665	0\\
4.67	0\\
4.675	0\\
4.68	0\\
4.685	0\\
4.69	0\\
4.695	0\\
4.7	0\\
4.705	0\\
4.71	0\\
4.715	0\\
4.72	0\\
4.725	0\\
4.73	0\\
4.735	0\\
4.74	-0.000622378131295161\\
4.745	-0.000622255055543581\\
4.75	-0.000622137661766252\\
4.755	-0.000622025768301521\\
4.76	0\\
4.765	0\\
4.77	0\\
4.775	0\\
4.78	0\\
4.785	0\\
4.79	0\\
4.795	0\\
4.8	0\\
4.805	0\\
4.81	0\\
4.815	0\\
4.82	0\\
4.825	0\\
4.83	0\\
4.835	0\\
4.84	0\\
4.845	0\\
4.85	0\\
4.855	0\\
4.86	0\\
4.865	0\\
4.87	0\\
4.875	0\\
4.88	0\\
4.885	0\\
4.89	0\\
4.895	0\\
4.9	0\\
4.905	0\\
4.91	0\\
4.915	0\\
4.92	0\\
4.925	0\\
4.93	0\\
4.935	0\\
4.94	0.000620607513504882\\
4.945	0.000620607353383181\\
4.95	0.000620607350098925\\
4.955	0.000620607350098925\\
4.96	0\\
4.965	0\\
4.97	0\\
4.975	0\\
4.98	0\\
4.985	0\\
4.99	0\\
4.995	0\\
5	0\\
5.005	0\\
5.01	0\\
5.015	0\\
5.02	0\\
5.025	0\\
5.03	0\\
5.035	0\\
5.04	0\\
5.045	0\\
5.05	0\\
5.055	0\\
5.06	0\\
5.065	0\\
5.07	0\\
5.075	0\\
5.08	0\\
5.085	0\\
5.09	0\\
5.095	0\\
5.1	0\\
5.105	0\\
5.11	0\\
5.115	0\\
5.12	0\\
5.125	0\\
5.13	0\\
5.135	0\\
5.14	0\\
5.145	0\\
5.15	0\\
5.155	0\\
5.16	0\\
5.165	0\\
5.17	0\\
5.175	0\\
5.18	0\\
5.185	0\\
5.19	0\\
5.195	0\\
5.2	0\\
5.205	0\\
5.21	0\\
5.215	0\\
5.22	0\\
5.225	0\\
5.23	0\\
5.235	0\\
5.24	0\\
5.245	0\\
5.25	0\\
5.255	0\\
5.26	0\\
5.265	0\\
5.27	0\\
5.275	0\\
5.28	0\\
5.285	0\\
5.29	0\\
5.295	0\\
5.3	0\\
5.305	0\\
5.31	0\\
5.315	0\\
5.32	0\\
5.325	0\\
5.33	0\\
5.335	0\\
5.34	0\\
5.345	0\\
5.35	0\\
5.355	0\\
5.36	0\\
5.365	0\\
5.37	0\\
5.375	0\\
5.38	0\\
5.385	0\\
5.39	0\\
5.395	0\\
5.4	0\\
5.405	0\\
5.41	0\\
5.415	0\\
5.42	0\\
5.425	0\\
5.43	0\\
5.435	0\\
5.44	0\\
5.445	0\\
}coordinate (spypoint) at (axis cs: 1.6,0.000001);
\end{axis}
\node[pin={[pin distance = 0.35cm]3:{%
		\begin{tikzpicture}[baseline, trim right={92}, trim left={-12}]
			\begin{axis}[
				width=4.8cm,
				height=2.8cm,
				xmin=1.165,xmax=2,
				ymin=-0.000005,ymax=0.000005,
				xtick distance=0.2, 
				ytick distance = 0.000005,
				]
				\addplot [color=mycolor1, line width=1.25pt, forget plot]
				table[row sep=crcr]{%
					0	0\\
					0.005	0\\
					0.01	0\\
					0.015	0\\
					0.02	0\\
					0.025	0\\
					0.03	0\\
					0.035	0\\
					0.04	0\\
					0.045	0\\
					0.05	0\\
					0.055	0\\
					0.06	0\\
					0.065	0\\
					0.07	0\\
					0.075	0\\
					0.08	0\\
					0.085	0\\
					0.09	0\\
					0.095	0\\
					0.1	0\\
					0.105	0\\
					0.11	0\\
					0.115	0\\
					0.12	0\\
					0.125	0\\
					0.13	0\\
					0.135	0\\
					0.14	0\\
					0.145	0\\
					0.15	0\\
					0.155	0\\
					0.16	0\\
					0.165	0\\
					0.17	0\\
					0.175	0\\
					0.18	0\\
					0.185	0\\
					0.19	0\\
					0.195	0\\
					0.2	0\\
					0.205	0\\
					0.21	0\\
					0.215	0\\
					0.22	0\\
					0.225	0\\
					0.23	0\\
					0.235	0\\
					0.24	0\\
					0.245	0\\
					0.25	0\\
					0.255	0\\
					0.26	0\\
					0.265	0\\
					0.27	0\\
					0.275	0\\
					0.28	0\\
					0.285	0\\
					0.29	0\\
					0.295	0\\
					0.3	0\\
					0.305	0\\
					0.31	0\\
					0.315	0\\
					0.32	0\\
					0.325	0\\
					0.33	0\\
					0.335	0\\
					0.34	0\\
					0.345	0\\
					0.35	0\\
					0.355	0\\
					0.36	0\\
					0.365	0\\
					0.37	0\\
					0.375	0\\
					0.38	0\\
					0.385	0\\
					0.39	0\\
					0.395	0\\
					0.4	0\\
					0.405	0\\
					0.41	0\\
					0.415	0\\
					0.42	0\\
					0.425	0\\
					0.43	0\\
					0.435	0\\
					0.44	0\\
					0.445	0\\
					0.45	0\\
					0.455	0\\
					0.46	0\\
					0.465	0\\
					0.47	0\\
					0.475	0\\
					0.48	0\\
					0.485	0\\
					0.49	0\\
					0.495	0\\
					0.5	0\\
					0.505	0\\
					0.51	0\\
					0.515	0.000620607350098925\\
					0.52	0.000620607350098925\\
					0.525	0.00062060737965723\\
					0.53	0.000620609575381455\\
					0.535	5.60457766217677e-09\\
					0.54	1.08244548098982e-08\\
					0.545	1.86871270605077e-08\\
					0.55	3.25519644698228e-08\\
					0.555	4.22124769198753e-08\\
					0.56	6.16053619488086e-08\\
					0.565	7.51669487657641e-08\\
					0.57	9.9565585068627e-08\\
					0.575	1.17207641498994e-07\\
					0.58	1.4921830491846e-07\\
					0.585	1.75352800527565e-07\\
					0.59	2.01913412498226e-07\\
					0.595	2.35837281211568e-07\\
					0.6	2.71482651593628e-07\\
					0.605	3.06347478006364e-07\\
					0.61	3.48698399225183e-07\\
					0.615	3.88463784540511e-07\\
					0.62	4.36845669045208e-07\\
					0.625	4.76771276197637e-07\\
					0.63	5.25374557786839e-07\\
					0.635	5.85337356384713e-07\\
					0.64	6.24366410326189e-07\\
					0.645	6.97291281947583e-07\\
					0.65	7.37432339518913e-07\\
					0.655	8.07514099384391e-07\\
					0.66	8.71291707400797e-07\\
					0.665	9.24692282195918e-07\\
					0.67	1.00582176867539e-06\\
					0.675	1.05480524397212e-06\\
					0.68	1.14460918025728e-06\\
					0.685	1.20465870751795e-06\\
					0.69	1.27352785494902e-06\\
					0.695	1.35726949881186e-06\\
					0.7	1.43905304064661e-06\\
					0.705	1.5041699215472e-06\\
					0.71	1.59924150874155e-06\\
					0.715	-0.000620458358726728\\
					0.72	-0.000620717726041053\\
					0.725	-0.000621028324508628\\
					0.73	-0.000621345939663389\\
					0.735	8.74015601104111e-07\\
					0.74	8.97841168567147e-07\\
					0.745	8.89955412618439e-07\\
					0.75	8.567061532714e-07\\
					0.755	8.78993608719452e-07\\
					0.76	8.60715619947893e-07\\
					0.765	8.5679257162544e-07\\
					0.77	8.37829495705675e-07\\
					0.775	8.41869296762315e-07\\
					0.78	8.33630611733682e-07\\
					0.785	8.1129577304435e-07\\
					0.79	8.24559371497314e-07\\
					0.795	7.86726882054738e-07\\
					0.8	8.08299675217613e-07\\
					0.805	7.75999839334354e-07\\
					0.81	7.77920190271739e-07\\
					0.815	7.69698035625825e-07\\
					0.82	7.30827568424686e-07\\
					0.825	7.71675039053934e-07\\
					0.83	7.16941641718946e-07\\
					0.835	7.17507791872837e-07\\
					0.84	7.24480644625027e-07\\
					0.845	6.78963175846089e-07\\
					0.85	6.95269259506377e-07\\
					0.855	6.75812381924053e-07\\
					0.86	6.52649956190566e-07\\
					0.865	6.50149349155268e-07\\
					0.87	6.35613570540474e-07\\
					0.875	6.22724182727594e-07\\
					0.88	5.96001996474751e-07\\
					0.885	6.14556244575691e-07\\
					0.89	5.5575744571689e-07\\
					0.895	5.72182578873401e-07\\
					0.9	5.50354556090615e-07\\
					0.905	5.33285851729805e-07\\
					0.91	5.1829902094745e-07\\
					0.915	5.01984953609789e-07\\
					0.92	4.86906015020115e-07\\
					0.925	4.78507215852015e-07\\
					0.93	4.47718909201803e-07\\
					0.935	4.25582586640106e-07\\
					0.94	4.57638047399408e-07\\
					0.945	3.67641628058423e-07\\
					0.95	3.98435127895465e-07\\
					0.955	3.69628083745856e-07\\
					0.96	3.35252087095788e-07\\
					0.965	3.47428973738944e-07\\
					0.97	3.1404527290059e-07\\
					0.975	2.72681480702512e-07\\
					0.98	3.01864667459005e-07\\
					0.985	2.33878002323309e-07\\
					0.99	2.46836913313421e-07\\
					0.995	2.15079153829182e-07\\
					1	1.84498860009269e-07\\
					1.005	1.78780789794882e-07\\
					1.01	1.64324160099235e-07\\
					1.015	1.14763817412178e-07\\
					1.02	1.22897931563519e-07\\
					1.025	8.03811530505445e-08\\
					1.03	7.24997572559893e-08\\
					1.035	4.16749716217109e-08\\
					1.04	2.82268258695276e-08\\
					1.045	-5.95459132537367e-09\\
					1.05	-2.50723947835018e-08\\
					1.055	-4.20093518176569e-08\\
					1.06	-7.44125988250247e-08\\
					1.065	-9.77395678020859e-08\\
					1.07	-1.14180213605515e-07\\
					1.075	-1.309731167073e-07\\
					1.08	-1.86186140153216e-07\\
					1.085	-1.84508789020195e-07\\
					1.09	-2.1866706244255e-07\\
					1.095	-2.53688812216198e-07\\
					1.1	-2.48005837622474e-07\\
					1.105	-3.08253892093346e-07\\
					1.11	-3.1672892573056e-07\\
					1.115	-3.62330418194073e-07\\
					1.12	-3.70566953637815e-07\\
					1.125	-3.9534090506215e-07\\
					1.13	-4.32950791356746e-07\\
					1.135	-4.491851454016e-07\\
					1.14	-4.9638489699739e-07\\
					1.145	-5.14543905510653e-07\\
					1.15	-5.29639914483071e-07\\
					1.155	-0.00064661266475444\\
					1.16	-0.000647484515461319\\
					1.165	-0.000648367005223745\\
					1.17	-0.000649218904019644\\
					1.175	-2.87343961539061e-06\\
					1.18	-2.84602787252789e-06\\
					1.185	-2.84225468099223e-06\\
					1.19	-2.79702053492113e-06\\
					1.195	-2.78111685629507e-06\\
					1.2	-2.7306179590096e-06\\
					1.205	-2.69589931808579e-06\\
					1.21	-2.64330799734984e-06\\
					1.215	-2.60007712535728e-06\\
					1.22	-2.55183490848463e-06\\
					1.225	-2.48676210120951e-06\\
					1.23	-2.43009569377791e-06\\
					1.235	-2.36556960168951e-06\\
					1.24	-2.2952377607909e-06\\
					1.245	-2.22985408198849e-06\\
					1.25	-2.14727366675839e-06\\
					1.255	-2.07710184483004e-06\\
					1.26	-1.99473781916516e-06\\
					1.265	-1.91477159692552e-06\\
					1.27	-1.82390541019641e-06\\
					1.275	-1.73548023587852e-06\\
					1.28	-1.64604159800827e-06\\
					1.285	-1.55405441015741e-06\\
					1.29	-1.45666827678777e-06\\
					1.295	-1.35801110350913e-06\\
					1.3	-1.26031879184255e-06\\
					1.305	-1.15912787823565e-06\\
					1.31	-1.05440846906131e-06\\
					1.315	-9.52308812432161e-07\\
					1.32	-8.41040290419659e-07\\
					1.325	-7.40916713894512e-07\\
					1.33	-6.26026047210022e-07\\
					1.335	-5.21278552949998e-07\\
					1.34	-4.07855745413399e-07\\
					1.345	-2.98640828654064e-07\\
					1.35	-1.86533688279973e-07\\
					1.355	0.000652219724472132\\
					1.36	0.000652291922603883\\
					1.365	0.000652308469117897\\
					1.37	0.000652268736177165\\
					1.375	-0.000652172919589614\\
					1.38	-0.000652021025524185\\
					1.385	-0.000651813361471631\\
					1.39	-0.000651548278506615\\
					1.395	6.71764938652526e-07\\
					1.4	7.83609458540709e-07\\
					1.405	8.94792720750357e-07\\
					1.41	1.00556238768168e-06\\
					1.415	1.11165220589437e-06\\
					1.42	1.22230327093425e-06\\
					1.425	1.32806816206722e-06\\
					1.43	1.43259652291365e-06\\
					1.435	1.53899340191265e-06\\
					1.44	1.64006171054967e-06\\
					1.445	1.74346487793378e-06\\
					1.45	1.83885502355146e-06\\
					1.455	1.93313201439177e-06\\
					1.46	2.03429590591091e-06\\
					1.465	2.12557554250668e-06\\
					1.47	2.20627281897199e-06\\
					1.475	2.30527892801887e-06\\
					1.48	2.38782948393978e-06\\
					1.485	2.46571365129865e-06\\
					1.49	2.53418485615983e-06\\
					1.495	2.64058434908169e-06\\
					1.5	2.68416242706085e-06\\
					1.505	2.76096581838737e-06\\
					1.51	2.83726672918396e-06\\
					1.515	2.88950251220959e-06\\
					1.52	2.94189728610971e-06\\
					1.525	3.01788012331633e-06\\
					1.53	3.049478974386e-06\\
					1.535	3.09755513616658e-06\\
					1.54	3.14991049467986e-06\\
					1.545	3.19161363760137e-06\\
					1.55	3.20556772157865e-06\\
					1.555	3.25730066353525e-06\\
					1.56	3.27273043303112e-06\\
					1.565	3.29546434822347e-06\\
					1.57	3.31090202987421e-06\\
					1.575	0.000646881588233541\\
					1.58	0.000645872090716822\\
					1.585	0.000644803662116759\\
					1.59	0.000643765340609265\\
					1.595	5.09617581659689e-07\\
					1.6	4.69326095740742e-07\\
					1.605	4.67570913926494e-07\\
					1.61	4.02644664833088e-07\\
					1.615	4.1850934108345e-07\\
					1.62	3.44166007261404e-07\\
					1.625	3.46297499265548e-07\\
					1.63	2.98928175278823e-07\\
					1.635	2.95139354959674e-07\\
					1.64	2.55831397870215e-07\\
					1.645	2.31498550432844e-07\\
					1.65	1.96207945397994e-07\\
					1.655	1.85380000557795e-07\\
					1.66	1.61714418870894e-07\\
					1.665	1.06541994970386e-07\\
					1.67	1.14719667789436e-07\\
					1.675	7.57079527793145e-08\\
					1.68	5.46775562611582e-08\\
					1.685	1.33272593395418e-08\\
					1.69	2.00727424808536e-08\\
					1.695	-2.23693175613172e-08\\
					1.7	-5.59707721724707e-08\\
					1.705	-5.32915310182664e-08\\
					1.71	-9.49576375595124e-08\\
					1.715	-1.12950780258685e-07\\
					1.72	-1.3056941334422e-07\\
					1.725	-1.62101726054685e-07\\
					1.73	-1.65509240209008e-07\\
					1.735	-2.10362858325773e-07\\
					1.74	-2.19698059672103e-07\\
					1.745	-2.39385005587001e-07\\
					1.75	-2.68659080692231e-07\\
					1.755	-2.8590253352285e-07\\
					1.76	-2.91252574424893e-07\\
					1.765	-3.32397032150514e-07\\
					1.77	-3.36837482542254e-07\\
					1.775	-3.684576090997e-07\\
					1.78	-3.74547145516555e-07\\
					1.785	-4.16767730982639e-07\\
					1.79	-4.12722866579171e-07\\
					1.795	-4.29385065655536e-07\\
					1.8	-4.61964017028789e-07\\
					1.805	-4.69444172389139e-07\\
					1.81	-4.93598933245981e-07\\
					1.815	-5.02735305014411e-07\\
					1.82	-5.31718347892124e-07\\
					1.825	-5.32716260690203e-07\\
					1.83	-5.69761863098796e-07\\
					1.835	-5.49411506872492e-07\\
					1.84	-6.17947464581826e-07\\
					1.845	-5.88238141344894e-07\\
					1.85	-6.22527448107888e-07\\
					1.855	-6.40166472765017e-07\\
					1.86	-6.46476171312231e-07\\
					1.865	-6.5978542829775e-07\\
					1.87	-6.8888037411172e-07\\
					1.875	-6.89912854838868e-07\\
					1.88	-6.92558160584982e-07\\
					1.885	-7.40748664810921e-07\\
					1.89	-7.24107174591984e-07\\
					1.895	-7.3956968429302e-07\\
					1.9	-7.60222568115141e-07\\
					1.905	-7.68844090695987e-07\\
					1.91	-7.8359297625319e-07\\
					1.915	-7.85863214630929e-07\\
					1.92	-8.25076205476441e-07\\
					1.925	-7.97429784436819e-07\\
					1.93	-8.31321797498943e-07\\
					1.935	-8.36490497997761e-07\\
					1.94	-8.5226101819432e-07\\
					1.945	-8.57599119380729e-07\\
					1.95	-8.67859935907904e-07\\
					1.955	-8.70955438161384e-07\\
					1.96	-9.03051848058949e-07\\
					1.965	-8.76081431130234e-07\\
					1.97	-9.19443938995213e-07\\
					1.975	-9.04075022864445e-07\\
					1.98	-9.2013143155006e-07\\
					1.985	-9.35034328154778e-07\\
					1.99	-9.26152990408582e-07\\
					1.995	-9.55640481843312e-07\\
					2	-9.45945695588942e-07\\
					2.005	-9.55046863055504e-07\\
					2.01	-9.66810218381288e-07\\
					2.015	0.000615525340038259\\
					2.02	0.0006151410266132\\
					2.025	0.000614772087399471\\
					2.03	0.000614480812123059\\
					2.035	-1.82968353173549e-06\\
					2.04	-1.72637632946206e-06\\
					2.045	-1.64119974787395e-06\\
					2.05	-1.55788508102331e-06\\
					2.055	-1.46707837738485e-06\\
					2.06	-1.39277117239909e-06\\
					2.065	-1.30990834352107e-06\\
					2.07	-1.23545291186585e-06\\
					2.075	-1.15052547142072e-06\\
					2.08	-1.081143884451e-06\\
					2.085	-1.01437689176629e-06\\
					2.09	-9.4296241627296e-07\\
					2.095	-8.67637664841857e-07\\
					2.1	-8.08465946748482e-07\\
					2.105	-7.47086465037317e-07\\
					2.11	-6.89515889163048e-07\\
					2.115	-6.22136941160654e-07\\
					2.12	-5.75411098132807e-07\\
					2.125	-5.22465958527498e-07\\
					2.13	-4.7410652253927e-07\\
					2.135	-4.17871295730887e-07\\
					2.14	-3.7003506777005e-07\\
					2.145	-3.44187927274974e-07\\
					2.15	-2.92008118334454e-07\\
					2.155	-2.52734706014659e-07\\
					2.16	-2.21051735471204e-07\\
					2.165	-1.90100795538793e-07\\
					2.17	-1.56200680616053e-07\\
					2.175	-1.3537251781036e-07\\
					2.18	-1.01557184995855e-07\\
					2.185	-8.81664010901518e-08\\
					2.19	-6.20877735831665e-08\\
					2.195	-4.83101193455412e-08\\
					2.2	-3.21823202869514e-08\\
					2.205	-2.26024582579766e-08\\
					2.21	-1.13717847349699e-08\\
					2.215	-0.000614720932160452\\
					2.22	-0.000614716545027091\\
					2.225	-0.000614715193041259\\
					2.23	-0.000614715035879612\\
					2.235	-6.77084746073638e-36\\
					2.24	0\\
					2.245	0\\
					2.25	0\\
					2.255	0\\
					2.26	0\\
					2.265	0\\
					2.27	0\\
					2.275	0\\
					2.28	0\\
					2.285	0\\
					2.29	0\\
					2.295	0\\
					2.3	0\\
					2.305	0\\
					2.31	0\\
					2.315	0\\
					2.32	0\\
					2.325	0\\
					2.33	0\\
					2.335	0\\
					2.34	0\\
					2.345	0\\
					2.35	0\\
					2.355	0\\
					2.36	0\\
					2.365	0\\
					2.37	0\\
					2.375	0\\
					2.38	0\\
					2.385	0\\
					2.39	0\\
					2.395	0\\
					2.4	0\\
					2.405	0\\
					2.41	0\\
					2.415	0\\
					2.42	0\\
					2.425	0\\
					2.43	0\\
					2.435	0\\
					2.44	0\\
					2.445	0\\
					2.45	0\\
					2.455	0\\
					2.46	0\\
					2.465	0\\
					2.47	0\\
					2.475	0\\
					2.48	0\\
					2.485	0\\
					2.49	0\\
					2.495	0\\
					2.5	0\\
					2.505	0\\
					2.51	0\\
					2.515	0\\
					2.52	0\\
					2.525	0\\
					2.53	0\\
					2.535	0\\
					2.54	0\\
					2.545	0\\
					2.55	0\\
					2.555	0\\
					2.56	0\\
					2.565	0\\
					2.57	0\\
					2.575	0\\
					2.58	0\\
					2.585	0\\
					2.59	0\\
					2.595	0\\
					2.6	0\\
					2.605	0\\
					2.61	0\\
					2.615	0\\
					2.62	0\\
					2.625	0\\
					2.63	0\\
					2.635	0\\
					2.64	0\\
					2.645	0\\
					2.65	0\\
					2.655	0\\
					2.66	0\\
					2.665	0\\
					2.67	0\\
					2.675	0\\
					2.68	0\\
					2.685	0\\
					2.69	0\\
					2.695	0\\
					2.7	0\\
					2.705	0\\
					2.71	0\\
					2.715	0\\
					2.72	0\\
					2.725	0\\
					2.73	0\\
					2.735	0\\
					2.74	0\\
					2.745	0\\
					2.75	0\\
					2.755	0\\
					2.76	0\\
					2.765	0\\
					2.77	0\\
					2.775	0\\
					2.78	0\\
					2.785	0\\
					2.79	0\\
					2.795	0\\
					2.8	0\\
					2.805	0\\
					2.81	0\\
					2.815	0\\
					2.82	0\\
					2.825	0\\
					2.83	0\\
					2.835	0\\
					2.84	0\\
					2.845	0\\
					2.85	0\\
					2.855	0\\
					2.86	0\\
					2.865	0\\
					2.87	0\\
					2.875	0\\
					2.88	0\\
					2.885	0\\
					2.89	0\\
					2.895	0\\
					2.9	0\\
					2.905	0\\
					2.91	0\\
					2.915	0\\
					2.92	0\\
					2.925	0\\
					2.93	0\\
					2.935	0\\
					2.94	0\\
					2.945	0\\
					2.95	0\\
					2.955	0\\
					2.96	0\\
					2.965	0\\
					2.97	0\\
					2.975	0\\
					2.98	0\\
					2.985	0\\
					2.99	0\\
					2.995	0\\
					3	0\\
					3.005	0\\
					3.01	0\\
					3.015	0\\
					3.02	0\\
					3.025	0\\
					3.03	0\\
					3.035	0\\
					3.04	0\\
					3.045	0\\
					3.05	0\\
					3.055	0\\
					3.06	0\\
					3.065	0\\
					3.07	0\\
					3.075	0\\
					3.08	0\\
					3.085	0\\
					3.09	0\\
					3.095	0\\
					3.1	0\\
					3.105	0\\
					3.11	0\\
					3.115	0\\
					3.12	0\\
					3.125	0\\
					3.13	0\\
					3.135	0\\
					3.14	0\\
					3.145	0\\
					3.15	0\\
					3.155	0\\
					3.16	0\\
					3.165	0\\
					3.17	0\\
					3.175	0\\
					3.18	0\\
					3.185	0\\
					3.19	0\\
					3.195	0\\
					3.2	0\\
					3.205	0\\
					3.21	0\\
					3.215	0\\
					3.22	0\\
					3.225	0\\
					3.23	0\\
					3.235	0\\
					3.24	-0.000614715035879612\\
					3.245	-0.000614715035879612\\
					3.25	-0.00061471512277013\\
					3.255	-0.000614716917544115\\
					3.26	-5.9641997049152e-09\\
					3.265	-1.38720871462529e-08\\
					3.27	-1.81728387862151e-08\\
					3.275	-3.64090928632941e-08\\
					3.28	-4.52999647337294e-08\\
					3.285	-6.60019934129989e-08\\
					3.29	-8.00927237666766e-08\\
					3.295	-1.12877972535189e-07\\
					3.3	-1.23848570708655e-07\\
					3.305	-1.64862553434573e-07\\
					3.31	-1.85199529988913e-07\\
					3.315	-2.23326072000556e-07\\
					3.32	-2.56207246359129e-07\\
					3.325	-2.89465427982745e-07\\
					3.33	-3.31973425361996e-07\\
					3.335	-3.89883770728749e-07\\
					3.34	-4.13688549509193e-07\\
					3.345	-4.6497531841969e-07\\
					3.35	-5.25731023017206e-07\\
					3.355	-5.76068112471811e-07\\
					3.36	-6.31499793372499e-07\\
					3.365	-6.79092486924967e-07\\
					3.37	-7.50855841806374e-07\\
					3.375	-8.10395032393221e-07\\
					3.38	-8.74043584498945e-07\\
					3.385	-9.3478212451444e-07\\
					3.39	-1.01387539016112e-06\\
					3.395	-1.08829931822632e-06\\
					3.4	-1.15561991776749e-06\\
					3.405	-1.22783611977506e-06\\
					3.41	-1.31597460453411e-06\\
					3.415	-1.3922159615427e-06\\
					3.42	-1.47767966615894e-06\\
					3.425	-1.55325562753036e-06\\
					3.43	-1.64709697070891e-06\\
					3.435	-1.73226017271232e-06\\
					3.44	0.00061455065235631\\
					3.445	0.00061482351865878\\
					3.45	0.000615167918078702\\
					3.455	0.000615519525912103\\
					3.46	-9.68131942472249e-07\\
					3.465	-9.73139371004316e-07\\
					3.47	-9.668102183869e-07\\
					3.475	-9.5595569677832e-07\\
					3.48	-9.44128028122509e-07\\
					3.485	-9.56549315584415e-07\\
					3.49	-9.25776645703254e-07\\
					3.495	-9.35787017570418e-07\\
					3.5	-9.19755086833399e-07\\
					3.505	-9.04075022860154e-07\\
					3.51	-9.19443938992829e-07\\
					3.515	-8.76081431136626e-07\\
					3.52	-9.021430143357e-07\\
					3.525	-8.72773105618477e-07\\
					3.53	-8.66951102178306e-07\\
					3.535	-8.57599119378063e-07\\
					3.54	-8.52261018192607e-07\\
					3.545	-8.36490498001314e-07\\
					3.55	-8.31321797498228e-07\\
					3.555	-7.97429784438574e-07\\
					3.56	-8.25076205470893e-07\\
					3.565	-7.85863214625707e-07\\
					3.57	-7.8359297625696e-07\\
					3.575	-7.688440906998e-07\\
					3.58	-7.60222568111978e-07\\
					3.585	-7.39569684293887e-07\\
					3.59	-7.24107174590532e-07\\
					3.595	-7.40748664813305e-07\\
					3.6	-6.92558160593173e-07\\
					3.605	-6.89912854832779e-07\\
					3.61	-6.88880374103009e-07\\
					3.615	-6.59785428301217e-07\\
					3.62	-6.46476171318471e-07\\
					3.625	-6.40166472760163e-07\\
					3.63	-6.22527448093305e-07\\
					3.635	-5.88238141343528e-07\\
					3.64	-6.17947464588109e-07\\
					3.645	-5.49411506888505e-07\\
					3.65	-5.69761863090215e-07\\
					3.655	-5.32716260685674e-07\\
					3.66	-5.31718347903868e-07\\
					3.665	-5.02735305011854e-07\\
					3.67	-4.93598933232027e-07\\
					3.675	-4.69444172397308e-07\\
					3.68	-4.62645642340522e-07\\
					3.685	-4.28021815049102e-07\\
					3.69	-4.13404491873829e-07\\
					3.695	-4.16618594708286e-07\\
					3.7	-3.74391001206367e-07\\
					3.705	-3.69217306563308e-07\\
					3.71	-3.36383065672439e-07\\
					3.715	-3.32397032161196e-07\\
					3.72	-2.91252574429399e-07\\
					3.725	-2.85902533506534e-07\\
					3.73	-2.68659080680313e-07\\
					3.735	-2.38930588729797e-07\\
					3.74	-2.20606893418601e-07\\
					3.745	-2.09681233013933e-07\\
					3.75	-1.65963657059473e-07\\
					3.755	-1.6187451763942e-07\\
					3.76	-1.30342204920656e-07\\
					3.765	-1.13405197121328e-07\\
					3.77	-9.4730429129296e-08\\
					3.775	-5.32915310144961e-08\\
					3.78	-5.59707721660785e-08\\
					3.785	-2.2369317566886e-08\\
					3.79	2.00727424772783e-08\\
					3.795	1.33272593527811e-08\\
					3.8	5.46775562708439e-08\\
					3.805	7.57079527717089e-08\\
					3.81	1.14719667779209e-07\\
					3.815	1.06541994980678e-07\\
					3.82	1.61714418873017e-07\\
					3.825	1.85380000542713e-07\\
					3.83	1.96207945393531e-07\\
					3.835	2.31498550432324e-07\\
					3.84	2.55831397887008e-07\\
					3.845	2.9513935496962e-07\\
					3.85	2.98928175278693e-07\\
					3.855	3.46297499262342e-07\\
					3.86	3.44166007244785e-07\\
					3.865	4.1850934108098e-07\\
					3.87	4.03099081712654e-07\\
					3.875	4.66662080203483e-07\\
					3.88	0.000643688410112288\\
					3.885	0.000644762103091694\\
					3.89	0.000645819129179089\\
					3.895	0.000646820378457821\\
					3.9	3.27710218926358e-06\\
					3.905	3.25459407362925e-06\\
					3.91	3.2406035297136e-06\\
					3.915	3.22195257487613e-06\\
					3.92	3.195567965075e-06\\
					3.925	3.17521737452692e-06\\
					3.93	3.12231075797191e-06\\
					3.935	3.10238884154255e-06\\
					3.94	3.05748373617332e-06\\
					3.945	3.00290349761e-06\\
					3.95	2.95172054707119e-06\\
					3.955	2.91426626170758e-06\\
					3.96	2.83803214320012e-06\\
					3.965	2.78178769634547e-06\\
					3.97	2.72507343034837e-06\\
					3.975	2.64749185615336e-06\\
					3.98	2.56927534476174e-06\\
					3.985	2.51770586740609e-06\\
					3.99	2.41487783786042e-06\\
					3.995	2.34217430437955e-06\\
					4	2.26043013845048e-06\\
					4.005	2.17553109088667e-06\\
					4.01	2.07691246324922e-06\\
					4.015	1.99225809822135e-06\\
					4.02	1.89873112056505e-06\\
					4.025	1.79742662283909e-06\\
					4.03	1.70092680153366e-06\\
					4.035	1.60294213888661e-06\\
					4.04	1.49890128367916e-06\\
					4.045	1.39594438612251e-06\\
					4.05	1.2891214317609e-06\\
					4.055	1.18339011342362e-06\\
					4.06	1.07592348071788e-06\\
					4.065	9.65774849545473e-07\\
					4.07	8.57408895293615e-07\\
					4.075	7.46348253528286e-07\\
					4.08	-0.000651484205718037\\
					4.085	-0.000651766430037991\\
					4.09	-0.000651993016937189\\
					4.095	-0.000652163583900393\\
					4.1	0.000652278123848514\\
					4.105	0.000652336384070455\\
					4.11	0.000652339051440381\\
					4.115	0.000652284710978605\\
					4.12	-1.12858195953024e-07\\
					4.125	-2.23185977635751e-07\\
					4.13	-3.35686624160377e-07\\
					4.135	-4.48070837065512e-07\\
					4.14	-5.54745674226214e-07\\
					4.145	-6.70536016981369e-07\\
					4.15	-7.70855447386041e-07\\
					4.155	-8.89089376233573e-07\\
					4.16	-9.84033696178312e-07\\
					4.165	-1.09699630984942e-06\\
					4.17	-1.196651788788e-06\\
					4.175	-1.3006883873186e-06\\
					4.18	-1.40028587110049e-06\\
					4.185	-1.49542264273368e-06\\
					4.19	-1.59397619346976e-06\\
					4.195	-1.68917380969535e-06\\
					4.2	-1.77838987977604e-06\\
					4.205	-1.86636517486218e-06\\
					4.21	-1.95243820225205e-06\\
					4.215	-2.04216933107788e-06\\
					4.22	-2.11909514778438e-06\\
					4.225	-2.19885114620717e-06\\
					4.23	-2.26692561216151e-06\\
					4.235	-2.34669733453912e-06\\
					4.24	-2.40911888546313e-06\\
					4.245	-2.47661877999597e-06\\
					4.25	-2.53893530551204e-06\\
					4.255	-2.59060991533445e-06\\
					4.26	-2.65643944783985e-06\\
					4.265	-2.69842805209396e-06\\
					4.27	-2.7386919287441e-06\\
					4.275	-2.78773885193368e-06\\
					4.28	-2.81935650742919e-06\\
					4.285	-2.86758155216989e-06\\
					4.29	-2.87781046635828e-06\\
					4.295	-2.92041662616803e-06\\
					4.3	-0.000649239132113444\\
					4.305	-0.000648407822411176\\
					4.31	-0.000647559861723331\\
					4.315	-0.000646663840111151\\
					4.32	-5.92734156704535e-07\\
					4.325	-5.80708635943117e-07\\
					4.33	-5.27822247007105e-07\\
					4.335	-5.14543905509613e-07\\
					4.34	-4.98202564464971e-07\\
					4.345	-4.48276311685935e-07\\
					4.35	-4.32950791360777e-07\\
					4.355	-3.95340905062605e-07\\
					4.36	-3.7056695363944e-07\\
					4.365	-3.62330418193532e-07\\
					4.37	-3.16956134173907e-07\\
					4.375	-3.07799475224354e-07\\
					4.38	-2.48233046040101e-07\\
					4.385	-2.53688812210369e-07\\
					4.39	-2.18667062438953e-07\\
					4.395	-1.84508789029685e-07\\
					4.4	-1.86186140164592e-07\\
					4.405	-1.30973116704158e-07\\
					4.41	-1.14180213612926e-07\\
					4.415	-9.77395678043178e-08\\
					4.42	-7.44125988188926e-08\\
					4.425	-4.20093518032909e-08\\
					4.43	-2.48451863584208e-08\\
					4.435	-6.40900819217682e-09\\
					4.44	2.84540343207189e-08\\
					4.445	4.16749716217325e-08\\
					4.45	7.24997572499439e-08\\
					4.455	8.03811530361784e-08\\
					4.46	1.22897931552642e-07\\
					4.465	1.14763817411918e-07\\
					4.47	1.64324160100362e-07\\
					4.475	1.78780789805912e-07\\
					4.48	1.84498860008533e-07\\
					4.485	2.15079153826777e-07\\
					4.49	2.46836913319141e-07\\
					4.495	2.33878002325302e-07\\
					4.5	3.01864667469081e-07\\
					4.505	2.72681480712436e-07\\
					4.51	3.14045272897209e-07\\
					4.515	3.47428973732942e-07\\
					4.52	3.35252087086038e-07\\
					4.525	3.69628083745162e-07\\
					4.53	3.98435127902139e-07\\
					4.535	3.67641628063255e-07\\
					4.54	4.58546881127987e-07\\
					4.545	4.23764919172634e-07\\
					4.55	4.48627742931834e-07\\
					4.555	4.78507215846057e-07\\
					4.56	4.86906015029129e-07\\
					4.565	5.01984953606972e-07\\
					4.57	5.18299020941427e-07\\
					4.575	5.33285851739664e-07\\
					4.58	5.50354556097592e-07\\
					4.585	5.72182578878341e-07\\
					4.59	5.55757445708873e-07\\
					4.595	6.14556244564814e-07\\
					4.6	5.96001996476463e-07\\
					4.605	6.2272418272001e-07\\
					4.61	6.35613570544851e-07\\
					4.615	6.50149349157262e-07\\
					4.62	6.52649956188529e-07\\
					4.625	6.7581238192284e-07\\
					4.63	6.95269259514871e-07\\
					4.635	6.78963175852546e-07\\
					4.64	7.23571810892158e-07\\
					4.645	7.19325459336929e-07\\
					4.65	7.16032807968396e-07\\
					4.655	7.71675039064444e-07\\
					4.66	7.30827568437818e-07\\
					4.665	7.69698035619346e-07\\
					4.67	7.77920190272974e-07\\
					4.675	7.75999839330822e-07\\
					4.68	8.08299675199499e-07\\
					4.685	7.86726882051184e-07\\
					4.69	8.24559371503013e-07\\
					4.695	8.11295773043353e-07\\
					4.7	8.3363061173561e-07\\
					4.705	8.41869296769574e-07\\
					4.71	8.3782949569768e-07\\
					4.715	8.56792571627845e-07\\
					4.72	8.60715619955434e-07\\
					4.725	8.78993608709745e-07\\
					4.73	8.56706153264206e-07\\
					4.735	8.89955412619241e-07\\
					4.74	-0.000621351751777503\\
					4.745	-0.000621017275285237\\
					4.75	-0.00062065862292217\\
					4.755	-0.000620395465908422\\
					4.76	1.67259917262257e-06\\
					4.765	1.58997888947638e-06\\
					4.77	1.51409703780947e-06\\
					4.775	1.42331896400091e-06\\
					4.78	1.35870672116509e-06\\
					4.785	1.27941869263091e-06\\
					4.79	1.19870433702538e-06\\
					4.795	1.1314046060879e-06\\
					4.8	1.07200383454019e-06\\
					4.805	9.8683595425115e-07\\
					4.81	9.37002793447418e-07\\
					4.815	8.61814930943947e-07\\
					4.82	8.07457810050883e-07\\
					4.825	7.46725503712367e-07\\
					4.83	6.80485361589809e-07\\
					4.835	6.39924846737076e-07\\
					4.84	5.72089344511566e-07\\
					4.845	5.33028513601474e-07\\
					4.85	4.76922676215957e-07\\
					4.855	4.30712442518649e-07\\
					4.86	3.91890729086521e-07\\
					4.865	3.47009254541262e-07\\
					4.87	3.08181775094799e-07\\
					4.875	2.69839242428289e-07\\
					4.88	2.3651246328584e-07\\
					4.885	2.03465087150939e-07\\
					4.89	1.72398914191512e-07\\
					4.895	1.4725421845802e-07\\
					4.9	1.22879917303296e-07\\
					4.905	9.55385387278126e-08\\
					4.91	7.84818420224365e-08\\
					4.915	5.81235958456594e-08\\
					4.92	4.49775141633176e-08\\
					4.925	2.98443209442681e-08\\
					4.93	2.04633688349467e-08\\
					4.935	1.08637675884643e-08\\
					4.94	0.000620612394452746\\
					4.945	0.00062060887459236\\
					4.95	0.000620607516789138\\
					4.955	0.000620607350098925\\
					4.96	9.78011299884143e-36\\
					4.965	0\\
					4.97	0\\
					4.975	0\\
					4.98	0\\
					4.985	0\\
					4.99	0\\
					4.995	0\\
					5	0\\
					5.005	0\\
					5.01	0\\
					5.015	0\\
					5.02	0\\
					5.025	0\\
					5.03	0\\
					5.035	0\\
					5.04	0\\
					5.045	0\\
					5.05	0\\
					5.055	0\\
					5.06	0\\
					5.065	0\\
					5.07	0\\
					5.075	0\\
					5.08	0\\
					5.085	0\\
					5.09	0\\
					5.095	0\\
					5.1	0\\
					5.105	0\\
					5.11	0\\
					5.115	0\\
					5.12	0\\
					5.125	0\\
					5.13	0\\
					5.135	0\\
					5.14	0\\
					5.145	0\\
					5.15	0\\
					5.155	0\\
					5.16	0\\
					5.165	0\\
					5.17	0\\
					5.175	0\\
					5.18	0\\
					5.185	0\\
					5.19	0\\
					5.195	0\\
					5.2	0\\
					5.205	0\\
					5.21	0\\
					5.215	0\\
					5.22	0\\
					5.225	0\\
					5.23	0\\
					5.235	0\\
					5.24	0\\
					5.245	0\\
					5.25	0\\
					5.255	0\\
					5.26	0\\
					5.265	0\\
					5.27	0\\
					5.275	0\\
					5.28	0\\
					5.285	0\\
					5.29	0\\
					5.295	0\\
					5.3	0\\
					5.305	0\\
					5.31	0\\
					5.315	0\\
					5.32	0\\
					5.325	0\\
					5.33	0\\
					5.335	0\\
					5.34	0\\
					5.345	0\\
					5.35	0\\
					5.355	0\\
					5.36	0\\
					5.365	0\\
					5.37	0\\
					5.375	0\\
					5.38	0\\
					5.385	0\\
					5.39	0\\
					5.395	0\\
					5.4	0\\
					5.405	0\\
					5.41	0\\
					5.415	0\\
					5.42	0\\
					5.425	0\\
					5.43	0\\
					5.435	0\\
					5.44	0\\
					5.445	0\\
				};
			\addplot [color=mycolor2, line width=1.25pt, forget plot, dashed]
			table[row sep=crcr]{%
				0	0\\
				0.005	0\\
				0.01	0\\
				0.015	0\\
				0.02	0\\
				0.025	0\\
				0.03	0\\
				0.035	0\\
				0.04	0\\
				0.045	0\\
				0.05	0\\
				0.055	0\\
				0.06	0\\
				0.065	0\\
				0.07	0\\
				0.075	0\\
				0.08	0\\
				0.085	0\\
				0.09	0\\
				0.095	0\\
				0.1	0\\
				0.105	0\\
				0.11	0\\
				0.115	0\\
				0.12	0\\
				0.125	0\\
				0.13	0\\
				0.135	0\\
				0.14	0\\
				0.145	0\\
				0.15	0\\
				0.155	0\\
				0.16	0\\
				0.165	0\\
				0.17	0\\
				0.175	0\\
				0.18	0\\
				0.185	0\\
				0.19	0\\
				0.195	0\\
				0.2	0\\
				0.205	0\\
				0.21	0\\
				0.215	0\\
				0.22	0\\
				0.225	0\\
				0.23	0\\
				0.235	0\\
				0.24	0\\
				0.245	0\\
				0.25	0\\
				0.255	0\\
				0.26	0\\
				0.265	0\\
				0.27	0\\
				0.275	0\\
				0.28	0\\
				0.285	0\\
				0.29	0\\
				0.295	0\\
				0.3	0\\
				0.305	0\\
				0.31	0\\
				0.315	0\\
				0.32	0\\
				0.325	0\\
				0.33	0\\
				0.335	0\\
				0.34	0\\
				0.345	0\\
				0.35	0\\
				0.355	0\\
				0.36	0\\
				0.365	0\\
				0.37	0\\
				0.375	0\\
				0.38	0\\
				0.385	0\\
				0.39	0\\
				0.395	0\\
				0.4	0\\
				0.405	0\\
				0.41	0\\
				0.415	0\\
				0.42	0\\
				0.425	0\\
				0.43	0\\
				0.435	0\\
				0.44	0\\
				0.445	0\\
				0.45	0\\
				0.455	0\\
				0.46	0\\
				0.465	0\\
				0.47	0\\
				0.475	0\\
				0.48	0\\
				0.485	0\\
				0.49	0\\
				0.495	0\\
				0.5	0\\
				0.505	0\\
				0.51	0\\
				0.515	0.000620607350098925\\
				0.52	0.000620607350098925\\
				0.525	0.000620607353383181\\
				0.53	0.000620607513504882\\
				0.535	0\\
				0.54	0\\
				0.545	0\\
				0.55	0\\
				0.555	0\\
				0.56	0\\
				0.565	0\\
				0.57	0\\
				0.575	0\\
				0.58	0\\
				0.585	0\\
				0.59	0\\
				0.595	0\\
				0.6	0\\
				0.605	0\\
				0.61	0\\
				0.615	0\\
				0.62	0\\
				0.625	0\\
				0.63	0\\
				0.635	0\\
				0.64	0\\
				0.645	0\\
				0.65	0\\
				0.655	0\\
				0.66	0\\
				0.665	0\\
				0.67	0\\
				0.675	0\\
				0.68	0\\
				0.685	0\\
				0.69	0\\
				0.695	0\\
				0.7	0\\
				0.705	0\\
				0.71	0\\
				0.715	-0.000622025768301521\\
				0.72	-0.000622137661766252\\
				0.725	-0.000622255055543581\\
				0.73	-0.000622378131295161\\
				0.735	0\\
				0.74	0\\
				0.745	0\\
				0.75	0\\
				0.755	0\\
				0.76	0\\
				0.765	0\\
				0.77	0\\
				0.775	0\\
				0.78	0\\
				0.785	0\\
				0.79	0\\
				0.795	0\\
				0.8	0\\
				0.805	0\\
				0.81	0\\
				0.815	0\\
				0.82	0\\
				0.825	0\\
				0.83	0\\
				0.835	0\\
				0.84	0\\
				0.845	0\\
				0.85	0\\
				0.855	0\\
				0.86	0\\
				0.865	0\\
				0.87	0\\
				0.875	0\\
				0.88	0\\
				0.885	0\\
				0.89	0\\
				0.895	0\\
				0.9	0\\
				0.905	0\\
				0.91	0\\
				0.915	0\\
				0.92	0\\
				0.925	0\\
				0.93	0\\
				0.935	0\\
				0.94	0\\
				0.945	0\\
				0.95	0\\
				0.955	0\\
				0.96	0\\
				0.965	0\\
				0.97	0\\
				0.975	0\\
				0.98	0\\
				0.985	0\\
				0.99	0\\
				0.995	0\\
				1	0\\
				1.005	0\\
				1.01	0\\
				1.015	0\\
				1.02	0\\
				1.025	0\\
				1.03	0\\
				1.035	0\\
				1.04	0\\
				1.045	0\\
				1.05	0\\
				1.055	0\\
				1.06	0\\
				1.065	0\\
				1.07	0\\
				1.075	0\\
				1.08	0\\
				1.085	0\\
				1.09	0\\
				1.095	0\\
				1.1	0\\
				1.105	0\\
				1.11	0\\
				1.115	0\\
				1.12	0\\
				1.125	0\\
				1.13	0\\
				1.135	0\\
				1.14	0\\
				1.145	0\\
				1.15	0\\
				1.155	-0.000645738586453858\\
				1.16	-0.000646028262890429\\
				1.165	-0.00064631396128916\\
				1.17	-0.000646595417526654\\
				1.175	0\\
				1.18	0\\
				1.185	0\\
				1.19	0\\
				1.195	0\\
				1.2	0\\
				1.205	0\\
				1.21	0\\
				1.215	0\\
				1.22	0\\
				1.225	0\\
				1.23	0\\
				1.235	0\\
				1.24	0\\
				1.245	0\\
				1.25	0\\
				1.255	0\\
				1.26	0\\
				1.265	0\\
				1.27	0\\
				1.275	0\\
				1.28	0\\
				1.285	0\\
				1.29	0\\
				1.295	0\\
				1.3	0\\
				1.305	0\\
				1.31	0\\
				1.315	0\\
				1.32	0\\
				1.325	0\\
				1.33	0\\
				1.335	0\\
				1.34	0\\
				1.345	0\\
				1.35	0\\
				1.355	0.00065229209680369\\
				1.36	0.000652285108491371\\
				1.365	0.000652268736177165\\
				1.37	0.000652243063335829\\
				1.375	-0.000652207991462722\\
				1.38	-0.000652163583900393\\
				1.385	-0.000652109867776421\\
				1.39	-0.000652046733061161\\
				1.395	0\\
				1.4	0\\
				1.405	0\\
				1.41	0\\
				1.415	0\\
				1.42	0\\
				1.425	0\\
				1.43	0\\
				1.435	0\\
				1.44	0\\
				1.445	0\\
				1.45	0\\
				1.455	0\\
				1.46	0\\
				1.465	0\\
				1.47	0\\
				1.475	0\\
				1.48	0\\
				1.485	0\\
				1.49	0\\
				1.495	0\\
				1.5	0\\
				1.505	0\\
				1.51	0\\
				1.515	0\\
				1.52	0\\
				1.525	0\\
				1.53	0\\
				1.535	0\\
				1.54	0\\
				1.545	0\\
				1.55	0\\
				1.555	0\\
				1.56	0\\
				1.565	0\\
				1.57	0\\
				1.575	0.000643899136988182\\
				1.58	0.000643558744699972\\
				1.585	0.000643214848481077\\
				1.59	0.000642867511686381\\
				1.595	0\\
				1.6	0\\
				1.605	0\\
				1.61	0\\
				1.615	0\\
				1.62	0\\
				1.625	0\\
				1.63	0\\
				1.635	0\\
				1.64	0\\
				1.645	0\\
				1.65	0\\
				1.655	0\\
				1.66	0\\
				1.665	0\\
				1.67	0\\
				1.675	0\\
				1.68	0\\
				1.685	0\\
				1.69	0\\
				1.695	0\\
				1.7	0\\
				1.705	0\\
				1.71	0\\
				1.715	0\\
				1.72	0\\
				1.725	0\\
				1.73	0\\
				1.735	0\\
				1.74	0\\
				1.745	0\\
				1.75	0\\
				1.755	0\\
				1.76	0\\
				1.765	0\\
				1.77	0\\
				1.775	0\\
				1.78	0\\
				1.785	0\\
				1.79	0\\
				1.795	0\\
				1.8	0\\
				1.805	0\\
				1.81	0\\
				1.815	0\\
				1.82	0\\
				1.825	0\\
				1.83	0\\
				1.835	0\\
				1.84	0\\
				1.845	0\\
				1.85	0\\
				1.855	0\\
				1.86	0\\
				1.865	0\\
				1.87	0\\
				1.875	0\\
				1.88	0\\
				1.885	0\\
				1.89	0\\
				1.895	0\\
				1.9	0\\
				1.905	0\\
				1.91	0\\
				1.915	0\\
				1.92	0\\
				1.925	0\\
				1.93	0\\
				1.935	0\\
				1.94	0\\
				1.945	0\\
				1.95	0\\
				1.955	0\\
				1.96	0\\
				1.965	0\\
				1.97	0\\
				1.975	0\\
				1.98	0\\
				1.985	0\\
				1.99	0\\
				1.995	0\\
				2	0\\
				2.005	0\\
				2.01	0\\
				2.015	0.000616638337734859\\
				2.02	0.000616504530233902\\
				2.025	0.000616376879009957\\
				2.03	0.000616255219957897\\
				2.035	0\\
				2.04	0\\
				2.045	0\\
				2.05	0\\
				2.055	0\\
				2.06	0\\
				2.065	0\\
				2.07	0\\
				2.075	0\\
				2.08	0\\
				2.085	0\\
				2.09	0\\
				2.095	0\\
				2.1	0\\
				2.105	0\\
				2.11	0\\
				2.115	0\\
				2.12	0\\
				2.125	0\\
				2.13	0\\
				2.135	0\\
				2.14	0\\
				2.145	0\\
				2.15	0\\
				2.155	0\\
				2.16	0\\
				2.165	0\\
				2.17	0\\
				2.175	0\\
				2.18	0\\
				2.185	0\\
				2.19	0\\
				2.195	0\\
				2.2	0\\
				2.205	0\\
				2.21	0\\
				2.215	-0.000614715183386757\\
				2.22	-0.000614715045534114\\
				2.225	-0.000614715035879612\\
				2.23	-0.000614715035879612\\
				2.235	0\\
				2.24	0\\
				2.245	0\\
				2.25	0\\
				2.255	0\\
				2.26	0\\
				2.265	0\\
				2.27	0\\
				2.275	0\\
				2.28	0\\
				2.285	0\\
				2.29	0\\
				2.295	0\\
				2.3	0\\
				2.305	0\\
				2.31	0\\
				2.315	0\\
				2.32	0\\
				2.325	0\\
				2.33	0\\
				2.335	0\\
				2.34	0\\
				2.345	0\\
				2.35	0\\
				2.355	0\\
				2.36	0\\
				2.365	0\\
				2.37	0\\
				2.375	0\\
				2.38	0\\
				2.385	0\\
				2.39	0\\
				2.395	0\\
				2.4	0\\
				2.405	0\\
				2.41	0\\
				2.415	0\\
				2.42	0\\
				2.425	0\\
				2.43	0\\
				2.435	0\\
				2.44	0\\
				2.445	0\\
				2.45	0\\
				2.455	0\\
				2.46	0\\
				2.465	0\\
				2.47	0\\
				2.475	0\\
				2.48	0\\
				2.485	0\\
				2.49	0\\
				2.495	0\\
				2.5	0\\
				2.505	0\\
				2.51	0\\
				2.515	0\\
				2.52	0\\
				2.525	0\\
				2.53	0\\
				2.535	0\\
				2.54	0\\
				2.545	0\\
				2.55	0\\
				2.555	0\\
				2.56	0\\
				2.565	0\\
				2.57	0\\
				2.575	0\\
				2.58	0\\
				2.585	0\\
				2.59	0\\
				2.595	0\\
				2.6	0\\
				2.605	0\\
				2.61	0\\
				2.615	0\\
				2.62	0\\
				2.625	0\\
				2.63	0\\
				2.635	0\\
				2.64	0\\
				2.645	0\\
				2.65	0\\
				2.655	0\\
				2.66	0\\
				2.665	0\\
				2.67	0\\
				2.675	0\\
				2.68	0\\
				2.685	0\\
				2.69	0\\
				2.695	0\\
				2.7	0\\
				2.705	0\\
				2.71	0\\
				2.715	0\\
				2.72	0\\
				2.725	0\\
				2.73	0\\
				2.735	0\\
				2.74	0\\
				2.745	0\\
				2.75	0\\
				2.755	0\\
				2.76	0\\
				2.765	0\\
				2.77	0\\
				2.775	0\\
				2.78	0\\
				2.785	0\\
				2.79	0\\
				2.795	0\\
				2.8	0\\
				2.805	0\\
				2.81	0\\
				2.815	0\\
				2.82	0\\
				2.825	0\\
				2.83	0\\
				2.835	0\\
				2.84	0\\
				2.845	0\\
				2.85	0\\
				2.855	0\\
				2.86	0\\
				2.865	0\\
				2.87	0\\
				2.875	0\\
				2.88	0\\
				2.885	0\\
				2.89	0\\
				2.895	0\\
				2.9	0\\
				2.905	0\\
				2.91	0\\
				2.915	0\\
				2.92	0\\
				2.925	0\\
				2.93	0\\
				2.935	0\\
				2.94	0\\
				2.945	0\\
				2.95	0\\
				2.955	0\\
				2.96	0\\
				2.965	0\\
				2.97	0\\
				2.975	0\\
				2.98	0\\
				2.985	0\\
				2.99	0\\
				2.995	0\\
				3	0\\
				3.005	0\\
				3.01	0\\
				3.015	0\\
				3.02	0\\
				3.025	0\\
				3.03	0\\
				3.035	0\\
				3.04	0\\
				3.045	0\\
				3.05	0\\
				3.055	0\\
				3.06	0\\
				3.065	0\\
				3.07	0\\
				3.075	0\\
				3.08	0\\
				3.085	0\\
				3.09	0\\
				3.095	0\\
				3.1	0\\
				3.105	0\\
				3.11	0\\
				3.115	0\\
				3.12	0\\
				3.125	0\\
				3.13	0\\
				3.135	0\\
				3.14	0\\
				3.145	0\\
				3.15	0\\
				3.155	0\\
				3.16	0\\
				3.165	0\\
				3.17	0\\
				3.175	0\\
				3.18	0\\
				3.185	0\\
				3.19	0\\
				3.195	0\\
				3.2	0\\
				3.205	0\\
				3.21	0\\
				3.215	0\\
				3.22	0\\
				3.225	0\\
				3.23	0\\
				3.235	0\\
				3.24	-0.000614715035879612\\
				3.245	-0.000614715035879612\\
				3.25	-0.000614715045534114\\
				3.255	-0.000614715183386757\\
				3.26	0\\
				3.265	0\\
				3.27	0\\
				3.275	0\\
				3.28	0\\
				3.285	0\\
				3.29	0\\
				3.295	0\\
				3.3	0\\
				3.305	0\\
				3.31	0\\
				3.315	0\\
				3.32	0\\
				3.325	0\\
				3.33	0\\
				3.335	0\\
				3.34	0\\
				3.345	0\\
				3.35	0\\
				3.355	0\\
				3.36	0\\
				3.365	0\\
				3.37	0\\
				3.375	0\\
				3.38	0\\
				3.385	0\\
				3.39	0\\
				3.395	0\\
				3.4	0\\
				3.405	0\\
				3.41	0\\
				3.415	0\\
				3.42	0\\
				3.425	0\\
				3.43	0\\
				3.435	0\\
				3.44	0.000616255225638107\\
				3.445	0.000616376879009957\\
				3.45	0.000616504530233902\\
				3.455	0.000616638337734859\\
				3.46	0\\
				3.465	0\\
				3.47	0\\
				3.475	0\\
				3.48	0\\
				3.485	0\\
				3.49	0\\
				3.495	0\\
				3.5	0\\
				3.505	0\\
				3.51	0\\
				3.515	0\\
				3.52	0\\
				3.525	0\\
				3.53	0\\
				3.535	0\\
				3.54	0\\
				3.545	0\\
				3.55	0\\
				3.555	0\\
				3.56	0\\
				3.565	0\\
				3.57	0\\
				3.575	0\\
				3.58	0\\
				3.585	0\\
				3.59	0\\
				3.595	0\\
				3.6	0\\
				3.605	0\\
				3.61	0\\
				3.615	0\\
				3.62	0\\
				3.625	0\\
				3.63	0\\
				3.635	0\\
				3.64	0\\
				3.645	0\\
				3.65	0\\
				3.655	0\\
				3.66	0\\
				3.665	0\\
				3.67	0\\
				3.675	0\\
				3.68	0\\
				3.685	0\\
				3.69	0\\
				3.695	0\\
				3.7	0\\
				3.705	0\\
				3.71	0\\
				3.715	0\\
				3.72	0\\
				3.725	0\\
				3.73	0\\
				3.735	0\\
				3.74	0\\
				3.745	0\\
				3.75	0\\
				3.755	0\\
				3.76	0\\
				3.765	0\\
				3.77	0\\
				3.775	0\\
				3.78	0\\
				3.785	0\\
				3.79	0\\
				3.795	0\\
				3.8	0\\
				3.805	0\\
				3.81	0\\
				3.815	0\\
				3.82	0\\
				3.825	0\\
				3.83	0\\
				3.835	0\\
				3.84	0\\
				3.845	0\\
				3.85	0\\
				3.855	0\\
				3.86	0\\
				3.865	0\\
				3.87	0\\
				3.875	0\\
				3.88	0.000642867507914174\\
				3.885	0.000643214848481077\\
				3.89	0.00064355874376787\\
				3.895	0.000643899142668392\\
				3.9	0\\
				3.905	0\\
				3.91	0\\
				3.915	0\\
				3.92	0\\
				3.925	0\\
				3.93	0\\
				3.935	0\\
				3.94	0\\
				3.945	0\\
				3.95	0\\
				3.955	0\\
				3.96	0\\
				3.965	0\\
				3.97	0\\
				3.975	0\\
				3.98	0\\
				3.985	0\\
				3.99	0\\
				3.995	0\\
				4	0\\
				4.005	0\\
				4.01	0\\
				4.015	0\\
				4.02	0\\
				4.025	0\\
				4.03	0\\
				4.035	0\\
				4.04	0\\
				4.045	0\\
				4.05	0\\
				4.055	0\\
				4.06	0\\
				4.065	0\\
				4.07	0\\
				4.075	0\\
				4.08	-0.000652046733061161\\
				4.085	-0.000652109867776421\\
				4.09	-0.000652163583900393\\
				4.095	-0.000652207991462722\\
				4.1	0.000652243057655618\\
				4.105	0.000652268736177165\\
				4.11	0.000652285108491371\\
				4.115	0.00065229209680369\\
				4.12	0\\
				4.125	0\\
				4.13	0\\
				4.135	0\\
				4.14	0\\
				4.145	0\\
				4.15	0\\
				4.155	0\\
				4.16	0\\
				4.165	0\\
				4.17	0\\
				4.175	0\\
				4.18	0\\
				4.185	0\\
				4.19	0\\
				4.195	0\\
				4.2	0\\
				4.205	0\\
				4.21	0\\
				4.215	0\\
				4.22	0\\
				4.225	0\\
				4.23	0\\
				4.235	0\\
				4.24	0\\
				4.245	0\\
				4.25	0\\
				4.255	0\\
				4.26	0\\
				4.265	0\\
				4.27	0\\
				4.275	0\\
				4.28	0\\
				4.285	0\\
				4.29	0\\
				4.295	0\\
				4.3	-0.000646595417526654\\
				4.305	-0.00064631396128916\\
				4.31	-0.000646028262890429\\
				4.315	-0.000645738592134069\\
				4.32	0\\
				4.325	0\\
				4.33	0\\
				4.335	0\\
				4.34	0\\
				4.345	0\\
				4.35	0\\
				4.355	0\\
				4.36	0\\
				4.365	0\\
				4.37	0\\
				4.375	0\\
				4.38	0\\
				4.385	0\\
				4.39	0\\
				4.395	0\\
				4.4	0\\
				4.405	0\\
				4.41	0\\
				4.415	0\\
				4.42	0\\
				4.425	0\\
				4.43	0\\
				4.435	0\\
				4.44	0\\
				4.445	0\\
				4.45	0\\
				4.455	0\\
				4.46	0\\
				4.465	0\\
				4.47	0\\
				4.475	0\\
				4.48	0\\
				4.485	0\\
				4.49	0\\
				4.495	0\\
				4.5	0\\
				4.505	0\\
				4.51	0\\
				4.515	0\\
				4.52	0\\
				4.525	0\\
				4.53	0\\
				4.535	0\\
				4.54	0\\
				4.545	0\\
				4.55	0\\
				4.555	0\\
				4.56	0\\
				4.565	0\\
				4.57	0\\
				4.575	0\\
				4.58	0\\
				4.585	0\\
				4.59	0\\
				4.595	0\\
				4.6	0\\
				4.605	0\\
				4.61	0\\
				4.615	0\\
				4.62	0\\
				4.625	0\\
				4.63	0\\
				4.635	0\\
				4.64	0\\
				4.645	0\\
				4.65	0\\
				4.655	0\\
				4.66	0\\
				4.665	0\\
				4.67	0\\
				4.675	0\\
				4.68	0\\
				4.685	0\\
				4.69	0\\
				4.695	0\\
				4.7	0\\
				4.705	0\\
				4.71	0\\
				4.715	0\\
				4.72	0\\
				4.725	0\\
				4.73	0\\
				4.735	0\\
				4.74	-0.000622378131295161\\
				4.745	-0.000622255055543581\\
				4.75	-0.000622137661766252\\
				4.755	-0.000622025768301521\\
				4.76	0\\
				4.765	0\\
				4.77	0\\
				4.775	0\\
				4.78	0\\
				4.785	0\\
				4.79	0\\
				4.795	0\\
				4.8	0\\
				4.805	0\\
				4.81	0\\
				4.815	0\\
				4.82	0\\
				4.825	0\\
				4.83	0\\
				4.835	0\\
				4.84	0\\
				4.845	0\\
				4.85	0\\
				4.855	0\\
				4.86	0\\
				4.865	0\\
				4.87	0\\
				4.875	0\\
				4.88	0\\
				4.885	0\\
				4.89	0\\
				4.895	0\\
				4.9	0\\
				4.905	0\\
				4.91	0\\
				4.915	0\\
				4.92	0\\
				4.925	0\\
				4.93	0\\
				4.935	0\\
				4.94	0.000620607513504882\\
				4.945	0.000620607353383181\\
				4.95	0.000620607350098925\\
				4.955	0.000620607350098925\\
				4.96	0\\
				4.965	0\\
				4.97	0\\
				4.975	0\\
				4.98	0\\
				4.985	0\\
				4.99	0\\
				4.995	0\\
				5	0\\
				5.005	0\\
				5.01	0\\
				5.015	0\\
				5.02	0\\
				5.025	0\\
				5.03	0\\
				5.035	0\\
				5.04	0\\
				5.045	0\\
				5.05	0\\
				5.055	0\\
				5.06	0\\
				5.065	0\\
				5.07	0\\
				5.075	0\\
				5.08	0\\
				5.085	0\\
				5.09	0\\
				5.095	0\\
				5.1	0\\
				5.105	0\\
				5.11	0\\
				5.115	0\\
				5.12	0\\
				5.125	0\\
				5.13	0\\
				5.135	0\\
				5.14	0\\
				5.145	0\\
				5.15	0\\
				5.155	0\\
				5.16	0\\
				5.165	0\\
				5.17	0\\
				5.175	0\\
				5.18	0\\
				5.185	0\\
				5.19	0\\
				5.195	0\\
				5.2	0\\
				5.205	0\\
				5.21	0\\
				5.215	0\\
				5.22	0\\
				5.225	0\\
				5.23	0\\
				5.235	0\\
				5.24	0\\
				5.245	0\\
				5.25	0\\
				5.255	0\\
				5.26	0\\
				5.265	0\\
				5.27	0\\
				5.275	0\\
				5.28	0\\
				5.285	0\\
				5.29	0\\
				5.295	0\\
				5.3	0\\
				5.305	0\\
				5.31	0\\
				5.315	0\\
				5.32	0\\
				5.325	0\\
				5.33	0\\
				5.335	0\\
				5.34	0\\
				5.345	0\\
				5.35	0\\
				5.355	0\\
				5.36	0\\
				5.365	0\\
				5.37	0\\
				5.375	0\\
				5.38	0\\
				5.385	0\\
				5.39	0\\
				5.395	0\\
				5.4	0\\
				5.405	0\\
				5.41	0\\
				5.415	0\\
				5.42	0\\
				5.425	0\\
				5.43	0\\
				5.435	0\\
				5.44	0\\
				5.445	0\\
			};
		\end{axis}
		\end{tikzpicture}%
}},draw,rectangle,minimum width = 1cm, minimum height = 0.1cm] at (spypoint) {};
\end{tikzpicture}%

==> figs/AppliedFF2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every pin/.style={fill=white, draw=black}]

\begin{axis}[%
width=\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=5.645,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.0005,
ymax=0.0005,
ylabel style={font=\color{white!15!black}},
ylabel={FF contribution [N]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0.000329969031907608\\
0.52	0.000329969031907608\\
0.525	0.00032996911301009\\
0.53	0.00032996939468027\\
0.535	0.000329970389085296\\
0.54	0.000329972110890345\\
0.545	0.000329975644977098\\
0.55	0.00032998103990699\\
0.555	0.000329989919762378\\
0.56	0.000330001735610855\\
0.565	0.000330019240161352\\
0.57	0.000330042769365297\\
0.575	0.000330072305141287\\
0.58	0.000330111571633936\\
0.585	0.000330160810461615\\
0.59	0.000330221011783734\\
0.595	0.000330295464637219\\
0.6	0.000330383774279437\\
0.605	0.000330490897973778\\
0.61	0.000330614578579858\\
0.615	7.27155901448416e-07\\
0.62	8.55814451410723e-07\\
0.625	1.00077314511129e-06\\
0.63	1.1543431865128e-06\\
0.635	1.3257645894451e-06\\
0.64	1.5055207322927e-06\\
0.645	1.6961157240161e-06\\
0.65	1.90451211601799e-06\\
0.655	2.12096909397232e-06\\
0.66	2.35171541649982e-06\\
0.665	2.59340397664919e-06\\
0.67	2.85133115810046e-06\\
0.675	3.11572474268593e-06\\
0.68	3.39254811473953e-06\\
0.685	3.69287974058307e-06\\
0.69	3.98964818318609e-06\\
0.695	4.3079948095197e-06\\
0.7	4.63953424118408e-06\\
0.705	4.97209912555034e-06\\
0.71	5.33165646794999e-06\\
0.715	-0.000325158291851928\\
0.72	-0.000325028100248053\\
0.725	-0.000324913503167503\\
0.73	-0.00032482463436041\\
0.735	-0.00032477058329251\\
0.74	-0.000324734595637918\\
0.745	-0.000324735113194131\\
0.75	-0.000324769165461628\\
0.755	-0.000324837809573948\\
0.76	-0.000324937736918527\\
0.765	-0.000325078274096456\\
0.77	-0.000325255705729269\\
0.775	-0.000325468737635174\\
0.78	-0.000325729110013549\\
0.785	-0.000326023799436064\\
0.79	-0.000326365413471313\\
0.795	-0.000326742311265212\\
0.8	-0.000327170788245671\\
0.805	-0.000327631318549861\\
0.81	-0.000328137256450748\\
0.815	4.85739283206483e-06\\
0.82	4.85881662740313e-06\\
0.825	4.84599393325516e-06\\
0.83	4.83835511192861e-06\\
0.835	4.82950438755067e-06\\
0.84	4.82273943223863e-06\\
0.845	4.81046886377703e-06\\
0.85	4.79913814170988e-06\\
0.855	4.79039254992505e-06\\
0.86	4.78200407824723e-06\\
0.865	4.76981028079476e-06\\
0.87	4.75819801179239e-06\\
0.875	4.75033898298462e-06\\
0.88	4.73320395220283e-06\\
0.885	4.72626673260885e-06\\
0.89	4.71169790547311e-06\\
0.895	4.70130539949178e-06\\
0.9	4.68875552091239e-06\\
0.905	4.67339637782827e-06\\
0.91	4.66183572706252e-06\\
0.915	4.65139405917927e-06\\
0.92	4.63635678472193e-06\\
0.925	4.61772441957564e-06\\
0.93	4.60805522719783e-06\\
0.935	4.59273582390743e-06\\
0.94	4.58140198228155e-06\\
0.945	4.56089856562929e-06\\
0.95	4.54574223502315e-06\\
0.955	4.53665751160175e-06\\
0.96	4.5167401257886e-06\\
0.965	4.49836653865762e-06\\
0.97	4.48905091074669e-06\\
0.975	4.46223901758935e-06\\
0.98	4.45611468597586e-06\\
0.985	4.43661375100176e-06\\
0.99	4.41520546512961e-06\\
0.995	4.40089843982134e-06\\
1	4.38066167985393e-06\\
1.005	4.3623588442411e-06\\
1.01	4.34865949737693e-06\\
1.015	4.32651926431987e-06\\
1.02	4.30944027101604e-06\\
1.025	4.28451558862902e-06\\
1.03	4.27508416384514e-06\\
1.035	4.24450280801857e-06\\
1.04	4.23324462636547e-06\\
1.045	4.20924623337248e-06\\
1.05	4.19272383023728e-06\\
1.055	4.16659580630106e-06\\
1.06	4.14800489173267e-06\\
1.065	4.1273286903767e-06\\
1.07	4.10057068304417e-06\\
1.075	4.09147462670372e-06\\
1.08	4.06017953603899e-06\\
1.085	4.04012970765417e-06\\
1.09	4.01539999643029e-06\\
1.095	3.9917803562443e-06\\
1.1	3.97521002678667e-06\\
1.105	3.94812386559049e-06\\
1.11	3.92507267618891e-06\\
1.115	3.89728364166813e-06\\
1.12	3.88018816453234e-06\\
1.125	-0.000352772672364725\\
1.13	-0.000354405257082568\\
1.135	-0.000356078076633004\\
1.14	-0.00035778006913977\\
1.145	-0.000359516641142935\\
1.15	-0.000361289912353465\\
1.155	-0.000363082162542681\\
1.16	-0.000364918881560983\\
1.165	-0.00036677870383253\\
1.17	-0.000368666841531179\\
1.175	-0.000370584158017541\\
1.18	-0.000372527367621923\\
1.185	-0.000374486382569233\\
1.19	-0.000376478880267399\\
1.195	-0.000378487947262919\\
1.2	-0.00038051744642168\\
1.205	-0.000382558985522511\\
1.21	-0.000384624597871392\\
1.215	-0.000386696613414727\\
1.22	-0.00038877915090009\\
1.225	-2.26812229940569e-05\\
1.23	-2.2942795530025e-05\\
1.235	-2.3184641222275e-05\\
1.24	-2.3418282167538e-05\\
1.245	-2.36384356575146e-05\\
1.25	-2.383947343303e-05\\
1.255	-2.40352054571261e-05\\
1.26	-2.42157189309364e-05\\
1.265	-2.43741185172601e-05\\
1.27	-2.45333515266732e-05\\
1.275	-2.46710639730103e-05\\
1.28	-2.47980747948405e-05\\
1.285	-2.49093444909752e-05\\
1.29	-2.50165110645612e-05\\
1.295	-2.51012193126853e-05\\
1.3	-2.51804665382296e-05\\
1.305	-2.52445700957339e-05\\
1.31	-2.52969004289698e-05\\
1.315	-2.53377601746085e-05\\
1.32	-2.53672379381572e-05\\
1.325	0.000355378625182889\\
1.33	0.000357275370770107\\
1.335	0.00035917412052874\\
1.34	0.000361083939765814\\
1.345	0.000362998711429812\\
1.35	0.000364914130070108\\
1.355	0.00036683432421229\\
1.36	0.000368751370227395\\
1.365	0.000370669113920819\\
1.37	0.000372583311278557\\
1.375	0.000374493697136668\\
1.38	0.000376399254934076\\
1.385	0.000378298837318743\\
1.39	0.000380191644104583\\
1.395	0.000382077130923638\\
1.4	0.000383954348327586\\
1.405	0.00038582302231416\\
1.41	0.000387682611236437\\
1.415	0.000389532830044133\\
1.42	0.000391373462733564\\
1.425	-0.000393209220968361\\
1.43	-0.000395030492946488\\
1.435	-0.000396841926662961\\
1.44	-0.000398643523248538\\
1.445	-0.000400434828128608\\
1.45	-0.000402215771545664\\
1.455	-0.000403985722515142\\
1.46	-0.000405744262668594\\
1.465	-0.000407491100815508\\
1.47	-0.000409224974329554\\
1.475	-0.000410945761184535\\
1.48	-0.000412652299966099\\
1.485	-0.000414343892247165\\
1.49	-0.000416019043168208\\
1.495	-0.000417678231816423\\
1.5	-0.000419318065197498\\
1.505	-0.000420938863759487\\
1.51	-0.000422539873341892\\
1.515	-0.000424117382094934\\
1.52	-0.000425673005952124\\
1.525	-2.22254517108761e-05\\
1.53	-2.20355179501271e-05\\
1.535	-2.18351532849846e-05\\
1.54	-2.16282859090603e-05\\
1.545	-2.14138396958706e-05\\
1.55	-2.1189400950997e-05\\
1.555	-2.09627527786785e-05\\
1.56	-2.07209492442748e-05\\
1.565	-2.04747601673781e-05\\
1.57	-2.02253027424197e-05\\
1.575	-1.99592009613284e-05\\
1.58	-1.96954233153898e-05\\
1.585	-1.94192936765383e-05\\
1.59	-1.91373189861175e-05\\
1.595	-1.88494804904825e-05\\
1.6	-1.85534014777502e-05\\
1.605	-1.82499033396607e-05\\
1.61	-1.7943091956038e-05\\
1.615	-1.76277409199268e-05\\
1.62	-1.73051197296816e-05\\
1.625	0.000398595266369148\\
1.63	0.000400390358587901\\
1.635	0.000402155927331779\\
1.64	0.000403900881210652\\
1.645	0.000405607069354746\\
1.65	0.000407288632913479\\
1.655	0.000408938676090797\\
1.66	0.000410556998227533\\
1.665	0.000412138670381773\\
1.67	0.000413693524058784\\
1.675	0.000415209716707096\\
1.68	0.000416689681122402\\
1.685	0.00041814171416245\\
1.69	0.000419550737788204\\
1.695	0.000420925380714059\\
1.7	0.000422270526987686\\
1.705	0.000423571682147589\\
1.71	0.00042484574107721\\
1.715	0.000426071924162812\\
1.72	0.000427282358285871\\
1.725	4.12714641781642e-06\\
1.73	4.10571801998287e-06\\
1.735	4.0865494804322e-06\\
1.74	4.06033994128175e-06\\
1.745	4.03931642457192e-06\\
1.75	4.01270255359086e-06\\
1.755	3.99234944495893e-06\\
1.76	3.97531124712908e-06\\
1.765	3.94520164493138e-06\\
1.77	3.9312088137156e-06\\
1.775	3.90430914384687e-06\\
1.78	3.88694886601177e-06\\
1.785	3.8654096590875e-06\\
1.79	3.8404745167917e-06\\
1.795	3.82831814915455e-06\\
1.8	3.80428192962112e-06\\
1.805	3.78504654622299e-06\\
1.81	3.76671348629133e-06\\
1.815	3.74684333719836e-06\\
1.82	3.72133384702914e-06\\
1.825	3.7168170417109e-06\\
1.83	3.69086853792668e-06\\
1.835	3.66869312542541e-06\\
1.84	3.65467972652012e-06\\
1.845	3.64221614696842e-06\\
1.85	3.61771414606469e-06\\
1.855	3.60633960877209e-06\\
1.86	3.5846548938705e-06\\
1.865	3.57281606745321e-06\\
1.87	3.55084021115619e-06\\
1.875	3.54177889187159e-06\\
1.88	3.52309742114385e-06\\
1.885	3.50704467088265e-06\\
1.89	3.4928134573949e-06\\
1.895	3.4778626652389e-06\\
1.9	3.46133463366472e-06\\
1.905	3.44997416185235e-06\\
1.91	3.43372154192681e-06\\
1.915	3.42066003512986e-06\\
1.92	3.41090934490946e-06\\
1.925	3.39195156969554e-06\\
1.93	3.37991794361024e-06\\
1.935	3.36841016149399e-06\\
1.94	3.35792340770637e-06\\
1.945	3.34081524543525e-06\\
1.95	3.33137556275764e-06\\
1.955	3.32177228276904e-06\\
1.96	3.30927863454985e-06\\
1.965	3.29376648765223e-06\\
1.97	3.28558841883882e-06\\
1.975	3.27970611258708e-06\\
1.98	3.26296560296387e-06\\
1.985	3.25688141511823e-06\\
1.99	3.24152492772248e-06\\
1.995	3.23572150562353e-06\\
2	3.22650244364997e-06\\
2.005	3.21837811230073e-06\\
2.01	3.2065994728392e-06\\
2.015	3.1971665987969e-06\\
2.02	3.19233709362652e-06\\
2.025	3.18241302099974e-06\\
2.03	3.17303642970002e-06\\
2.035	0.000442436823978701\\
2.04	0.000442754893740707\\
2.045	0.000443052238009453\\
2.05	0.000443315032506958\\
2.055	0.000443554670154921\\
2.06	0.000443772805205439\\
2.065	0.000443957734162172\\
2.07	0.000444116069913575\\
2.075	0.000444257888182889\\
2.08	0.000444369539340095\\
2.085	0.000444458575748873\\
2.09	0.000444524699049827\\
2.095	0.000444567985094445\\
2.1	0.000444591604739103\\
2.105	0.000444595457496845\\
2.11	0.000444578624273815\\
2.115	0.000444539509543719\\
2.12	0.000444489868031592\\
2.125	0.000444421737526695\\
2.13	0.00044433972382016\\
2.135	3.50800813085565e-06\\
2.14	3.28891293663853e-06\\
2.145	3.05957388410636e-06\\
2.15	2.85216696179906e-06\\
2.155	2.64971240157693e-06\\
2.16	2.45135139247561e-06\\
2.165	2.2617358885215e-06\\
2.17	2.08417662523159e-06\\
2.175	1.91088186260722e-06\\
2.18	1.7484597930098e-06\\
2.185	1.58608412456966e-06\\
2.19	1.44054821072031e-06\\
2.195	1.29854628293001e-06\\
2.2	1.16607498467455e-06\\
2.205	1.03733871452374e-06\\
2.21	9.20468669907607e-07\\
2.215	8.10596498371797e-07\\
2.22	7.05713490130281e-07\\
2.225	6.1173074782203e-07\\
2.23	5.23704152170668e-07\\
2.235	-0.000440676252990494\\
2.24	-0.000440761888694446\\
2.245	-0.000440837069932248\\
2.25	-0.000440898890286765\\
2.255	-0.000440952123472934\\
2.26	-0.000440994655536531\\
2.265	-0.000441031263804919\\
2.27	-0.000441059208285956\\
2.275	-0.000441081909600629\\
2.28	-0.000441099744648165\\
2.285	-0.000441112937652624\\
2.29	-0.000441122719468286\\
2.295	-0.00044112996007243\\
2.3	-0.000441134585562287\\
2.305	-0.000441137756143397\\
2.31	-0.000441139614960466\\
2.315	-0.000441140605506019\\
2.32	-0.000441141063744679\\
2.325	-0.000441141222651223\\
2.33	-0.000441141249513151\\
2.335	1.80555932286303e-35\\
2.34	0\\
2.345	0\\
2.35	0\\
2.355	0\\
2.36	0\\
2.365	0\\
2.37	0\\
2.375	0\\
2.38	0\\
2.385	0\\
2.39	0\\
2.395	0\\
2.4	0\\
2.405	0\\
2.41	0\\
2.415	0\\
2.42	0\\
2.425	0\\
2.43	0\\
2.435	0\\
2.44	0\\
2.445	0\\
2.45	0\\
2.455	0\\
2.46	0\\
2.465	0\\
2.47	0\\
2.475	0\\
2.48	0\\
2.485	0\\
2.49	0\\
2.495	0\\
2.5	0\\
2.505	0\\
2.51	0\\
2.515	0\\
2.52	0\\
2.525	0\\
2.53	0\\
2.535	0\\
2.54	0\\
2.545	0\\
2.55	0\\
2.555	0\\
2.56	0\\
2.565	0\\
2.57	0\\
2.575	0\\
2.58	0\\
2.585	0\\
2.59	0\\
2.595	0\\
2.6	0\\
2.605	0\\
2.61	0\\
2.615	0\\
2.62	0\\
2.625	0\\
2.63	0\\
2.635	0\\
2.64	0\\
2.645	0\\
2.65	0\\
2.655	0\\
2.66	0\\
2.665	0\\
2.67	0\\
2.675	0\\
2.68	0\\
2.685	0\\
2.69	0\\
2.695	0\\
2.7	0\\
2.705	0\\
2.71	0\\
2.715	0\\
2.72	0\\
2.725	0\\
2.73	0\\
2.735	0\\
2.74	0\\
2.745	0\\
2.75	0\\
2.755	0\\
2.76	0\\
2.765	0\\
2.77	0\\
2.775	0\\
2.78	0\\
2.785	0\\
2.79	0\\
2.795	0\\
2.8	0\\
2.805	0\\
2.81	0\\
2.815	0\\
2.82	0\\
2.825	0\\
2.83	0\\
2.835	0\\
2.84	0\\
2.845	0\\
2.85	0\\
2.855	0\\
2.86	0\\
2.865	0\\
2.87	0\\
2.875	0\\
2.88	0\\
2.885	0\\
2.89	0\\
2.895	0\\
2.9	0\\
2.905	0\\
2.91	0\\
2.915	0\\
2.92	0\\
2.925	0\\
2.93	0\\
2.935	0\\
2.94	0\\
2.945	0\\
2.95	0\\
2.955	0\\
2.96	0\\
2.965	0\\
2.97	0\\
2.975	0\\
2.98	0\\
2.985	0\\
2.99	0\\
2.995	0\\
3	0\\
3.005	0\\
3.01	0\\
3.015	0\\
3.02	0\\
3.025	0\\
3.03	0\\
3.035	0\\
3.04	0\\
3.045	0\\
3.05	0\\
3.055	0\\
3.06	0\\
3.065	0\\
3.07	0\\
3.075	0\\
3.08	0\\
3.085	0\\
3.09	0\\
3.095	0\\
3.1	0\\
3.105	0\\
3.11	0\\
3.115	0\\
3.12	0\\
3.125	0\\
3.13	0\\
3.135	0\\
3.14	0\\
3.145	0\\
3.15	0\\
3.155	0\\
3.16	0\\
3.165	0\\
3.17	0\\
3.175	0\\
3.18	0\\
3.185	0\\
3.19	0\\
3.195	0\\
3.2	0\\
3.205	0\\
3.21	0\\
3.215	0\\
3.22	0\\
3.225	0\\
3.23	0\\
3.235	0\\
3.24	0\\
3.245	0\\
3.25	0\\
3.255	0\\
3.26	0\\
3.265	0\\
3.27	0\\
3.275	0\\
3.28	0\\
3.285	0\\
3.29	0\\
3.295	0\\
3.3	0\\
3.305	0\\
3.31	0\\
3.315	0\\
3.32	0\\
3.325	0\\
3.33	0\\
3.335	0\\
3.34	-0.000441141249513151\\
3.345	-0.000441141249512988\\
3.35	-0.000441141202716947\\
3.355	-0.000441141046979735\\
3.36	-0.000441140404060147\\
3.365	-0.000441139339709439\\
3.37	-0.000441137281478925\\
3.375	-0.000441133856193933\\
3.38	-0.000441128472839679\\
3.385	-0.000441121397681453\\
3.39	-0.00044111035181505\\
3.395	-0.000441096420851819\\
3.4	-0.000441078188004237\\
3.405	-0.000441053937392567\\
3.41	-0.000441023983555282\\
3.415	-0.000440988075440972\\
3.42	-0.000440941088236408\\
3.425	-0.000440888122182788\\
3.43	-0.000440822037913188\\
3.435	-0.00044074678225829\\
3.44	4.44529429625418e-07\\
3.445	5.22738955432823e-07\\
3.45	6.11696189139654e-07\\
3.455	7.0750642939854e-07\\
3.46	8.08715442630169e-07\\
3.465	9.21941993975262e-07\\
3.47	1.03926377652184e-06\\
3.475	1.16350014638485e-06\\
3.48	1.30072845451711e-06\\
3.485	1.44064160017709e-06\\
3.49	1.59051278091862e-06\\
3.495	1.74331045694489e-06\\
3.5	1.91451681272547e-06\\
3.505	2.08439893648787e-06\\
3.51	2.26575494615203e-06\\
3.515	2.45077831447427e-06\\
3.52	2.64865943915412e-06\\
3.525	2.85541390235536e-06\\
3.53	3.06558358475516e-06\\
3.535	3.28078007666751e-06\\
3.54	0.000444116644737297\\
3.545	0.000444194600160392\\
3.55	0.000444273198266446\\
3.555	0.000444331173869259\\
3.56	0.000444373766334224\\
3.565	0.000444396584941132\\
3.57	0.000444407560540713\\
3.575	0.000444394942203141\\
3.58	0.000444360254708906\\
3.585	0.000444304744182267\\
3.59	0.000444228624688411\\
3.595	0.00044412864904221\\
3.6	0.000444004978488164\\
3.605	0.000443857472983373\\
3.61	0.000443679535802565\\
3.615	0.000443484276454865\\
3.62	0.000443261975240492\\
3.625	0.000443005370869526\\
3.63	0.000442727641546146\\
3.635	0.000442425970280438\\
3.64	3.16882176605205e-06\\
3.645	3.17951741582748e-06\\
3.65	3.18464577313337e-06\\
3.655	3.19415704962176e-06\\
3.66	3.2044392669949e-06\\
3.665	3.20996645968571e-06\\
3.67	3.21953225122713e-06\\
3.675	3.23178134968401e-06\\
3.68	3.2395867074419e-06\\
3.685	3.25006159065693e-06\\
3.69	3.25588052985086e-06\\
3.695	3.27147895212742e-06\\
3.7	3.27825771640579e-06\\
3.705	3.29489802439174e-06\\
3.71	3.30158025905151e-06\\
3.715	3.30965817298642e-06\\
3.72	3.32596843844119e-06\\
3.725	3.33847173996045e-06\\
3.73	3.34864753848309e-06\\
3.735	3.35787506800033e-06\\
3.74	3.37631960688167e-06\\
3.745	3.38637764454072e-06\\
3.75	3.39844622001163e-06\\
3.755	3.41081931552166e-06\\
3.76	3.43011365299529e-06\\
3.765	3.44031425539018e-06\\
3.77	3.4533698062543e-06\\
3.775	3.47028810974084e-06\\
3.78	3.48186625585764e-06\\
3.785	3.49872104549659e-06\\
3.79	3.51399660139242e-06\\
3.795	3.52866650429055e-06\\
3.8	3.54470088392935e-06\\
3.805	3.5640431845565e-06\\
3.81	3.57328836061333e-06\\
3.815	3.5955926829436e-06\\
3.82	3.60773509768218e-06\\
3.825	3.62961620500991e-06\\
3.83	3.6417478122151e-06\\
3.835	3.66587026149801e-06\\
3.84	3.6790783316319e-06\\
3.845	3.69327798719864e-06\\
3.85	3.71574175720342e-06\\
3.855	3.74197610997891e-06\\
3.86	3.74678101231168e-06\\
3.865	3.77267723848828e-06\\
3.87	3.79248421647219e-06\\
3.875	3.81143531824445e-06\\
3.88	3.83093645059611e-06\\
3.885	3.85500632922946e-06\\
3.89	3.86742345185011e-06\\
3.895	3.89283420115759e-06\\
3.9	3.91451125297376e-06\\
3.905	3.93223733230649e-06\\
3.91	3.95901917037756e-06\\
3.915	3.97338883578112e-06\\
3.92	4.00414945235733e-06\\
3.925	4.02109142536026e-06\\
3.93	4.04165755787535e-06\\
3.935	4.06825857789782e-06\\
3.94	4.08983107881298e-06\\
3.945	4.11646282184747e-06\\
3.95	0.000427264523461575\\
3.955	0.000426083824244436\\
3.96	0.000424879471562682\\
3.965	0.000423617272545522\\
3.97	0.000422338216410381\\
3.975	0.000421011786461257\\
3.98	0.000419657923288878\\
3.985	0.000418260360285445\\
3.99	0.000416833169142161\\
3.995	0.000415372179107695\\
4	0.000413868263315003\\
4.005	0.000412336964950111\\
4.01	0.000410769858881655\\
4.015	0.000409165664153649\\
4.02	0.000407533639261747\\
4.025	0.000405867661585778\\
4.03	0.000404170106033448\\
4.035	0.000402442398156139\\
4.04	0.000400690809681519\\
4.045	0.000398902327534466\\
4.05	-1.69936910880546e-05\\
4.055	-1.73228318190768e-05\\
4.06	-1.76437255596654e-05\\
4.065	-1.79601535117965e-05\\
4.07	-1.82691109343249e-05\\
4.075	-1.85698225474107e-05\\
4.08	-1.88665996501488e-05\\
4.085	-1.9155794121626e-05\\
4.09	-1.94372623322293e-05\\
4.095	-1.97124281310384e-05\\
4.1	-1.99813490256137e-05\\
4.105	-2.02390669093079e-05\\
4.11	-2.04968678615616e-05\\
4.115	-2.07399897068735e-05\\
4.12	-2.09789392112183e-05\\
4.125	-2.1212658272771e-05\\
4.13	-2.14326362405282e-05\\
4.135	-2.16492397489102e-05\\
4.14	-2.1856244314763e-05\\
4.145	-2.20553167759058e-05\\
4.15	-0.000425517016044599\\
4.155	-0.000423976679666428\\
4.16	-0.00042241224087455\\
4.165	-0.000420824837489248\\
4.17	-0.000419216664222365\\
4.175	-0.000417587180334603\\
4.18	-0.000415939045064616\\
4.185	-0.000414273174227472\\
4.19	-0.000412589775163143\\
4.195	-0.000410891146432991\\
4.2	-0.000409177431190424\\
4.205	-0.000407449736909188\\
4.21	-0.000405708811834014\\
4.215	-0.000403955491834195\\
4.22	-0.000402190194210298\\
4.225	-0.000400413684860245\\
4.23	-0.000398626327638734\\
4.235	-0.000396828525435584\\
4.24	-0.000395020589753173\\
4.245	-0.000393202739209738\\
4.25	0.000391379837041664\\
4.255	0.00038954231376705\\
4.26	0.000387695044992646\\
4.265	0.000385838221074871\\
4.27	0.000383972111979049\\
4.275	0.000382096932692962\\
4.28	0.000380213138456118\\
4.285	0.0003783216605474\\
4.29	0.000376422260080317\\
4.295	0.000374516767183235\\
4.3	0.000372605414991733\\
4.305	0.00037068910268564\\
4.31	0.000368769380940196\\
4.315	0.000366847250077963\\
4.32	0.00036492256500748\\
4.325	0.00036300161626596\\
4.33	0.000361077309494431\\
4.335	0.0003591618417703\\
4.34	0.000357247456955076\\
4.345	0.000355340570465199\\
4.35	-2.54144891562492e-05\\
4.355	-2.54028374129593e-05\\
4.36	-2.53727969418214e-05\\
4.365	-2.53316342468023e-05\\
4.37	-2.52796433929635e-05\\
4.375	-2.52158069996101e-05\\
4.38	-2.5140541043071e-05\\
4.385	-2.504865835963e-05\\
4.39	-2.4953466367747e-05\\
4.395	-2.4833111455893e-05\\
4.4	-2.47105003686527e-05\\
4.405	-2.45709134923311e-05\\
4.41	-2.44218271524246e-05\\
4.415	-2.42488840239767e-05\\
4.42	-2.40791283381116e-05\\
4.425	-2.38856492493112e-05\\
4.43	-2.36768269055833e-05\\
4.435	-2.34639117295704e-05\\
4.44	-2.32303209847665e-05\\
4.445	-2.29834989208856e-05\\
4.45	-0.000389097405253736\\
4.455	-0.000387008890175242\\
4.46	-0.000384927065332384\\
4.465	-0.000382865241700722\\
4.47	-0.000380815801219964\\
4.475	-0.000378774883894748\\
4.48	-0.000376761314391184\\
4.485	-0.000374759927864032\\
4.49	-0.000372783774179166\\
4.495	-0.000370823939399986\\
4.5	-0.000368900862413572\\
4.505	-0.000366994694754494\\
4.51	-0.000365116105275283\\
4.515	-0.000363268205977226\\
4.52	-0.000361450446737339\\
4.525	-0.000359656223826682\\
4.53	-0.000357908318983239\\
4.535	-0.000356180423042567\\
4.54	-0.00035448955756539\\
4.545	-0.000352834486837807\\
4.55	3.82895827187318e-06\\
4.555	3.85073765168368e-06\\
4.56	3.87868387256619e-06\\
4.565	3.89585058590389e-06\\
4.57	3.92370834397404e-06\\
4.575	3.94682582090916e-06\\
4.58	3.97397600341517e-06\\
4.585	3.99060810306422e-06\\
4.59	4.01440003548656e-06\\
4.595	4.03884890392794e-06\\
4.6	4.05940415155563e-06\\
4.605	4.0903016841607e-06\\
4.61	4.0997864772401e-06\\
4.615	4.12648091254701e-06\\
4.62	4.14720399207552e-06\\
4.625	4.1658396326587e-06\\
4.63	4.19201060738711e-06\\
4.635	4.20857413880977e-06\\
4.64	4.23249923291275e-06\\
4.645	4.24402031577595e-06\\
4.65	4.27463764289603e-06\\
4.655	4.28399058925398e-06\\
4.66	4.30883520530301e-06\\
4.665	4.32594523635324e-06\\
4.67	4.34834027789663e-06\\
4.675	4.36195506809778e-06\\
4.68	4.38028460530676e-06\\
4.685	4.40054666639667e-06\\
4.69	4.41487757042766e-06\\
4.695	4.43642120266181e-06\\
4.7	4.45560566606542e-06\\
4.705	4.46208818950313e-06\\
4.71	4.48880664508335e-06\\
4.715	4.49814027319111e-06\\
4.72	4.51653082771964e-06\\
4.725	4.53646421710485e-06\\
4.73	4.54545128160263e-06\\
4.735	4.56107227428392e-06\\
4.74	4.58113832008016e-06\\
4.745	4.59225921051357e-06\\
4.75	4.60826601844206e-06\\
4.755	4.61727012769781e-06\\
4.76	4.63670102537709e-06\\
4.765	4.6510717823598e-06\\
4.77	4.66163476597821e-06\\
4.775	4.67342876159133e-06\\
4.78	4.68879536959981e-06\\
4.785	4.70101421164367e-06\\
4.79	4.71175101124471e-06\\
4.795	4.72621306552782e-06\\
4.8	4.73326832016868e-06\\
4.805	4.75007037746517e-06\\
4.81	4.75849715055089e-06\\
4.815	4.76932506849744e-06\\
4.82	4.78231114788793e-06\\
4.825	4.79013985063378e-06\\
4.83	4.79922649490457e-06\\
4.835	4.81044740524952e-06\\
4.84	4.8227205296144e-06\\
4.845	4.82937514611418e-06\\
4.85	4.83856586843816e-06\\
4.855	4.84586861969806e-06\\
4.86	-0.00032814252301105\\
4.865	-0.00032761834981157\\
4.87	-0.000327116687137463\\
4.875	-0.000326671169612197\\
4.88	-0.000326271405877813\\
4.885	-0.000325902854551146\\
4.89	-0.000325586159044274\\
4.895	-0.000325302961469929\\
4.9	-0.000325066575678004\\
4.905	-0.000324863597016152\\
4.91	-0.000324706542737524\\
4.915	-0.000324583877944847\\
4.92	-0.000324497284656207\\
4.925	-0.000324448522707935\\
4.93	-0.000324430617449341\\
4.935	-0.000324444977479033\\
4.94	-0.000324490755692102\\
4.945	-0.000324571065744299\\
4.95	-0.000324667159816726\\
4.955	-0.000324795639816915\\
4.96	5.69165045118016e-06\\
4.965	5.33161133507296e-06\\
4.97	4.97757709770883e-06\\
4.975	4.63121246914588e-06\\
4.98	4.30976687530117e-06\\
4.985	3.99114502256471e-06\\
4.99	3.68524458947156e-06\\
4.995	3.39984397930788e-06\\
5	3.11286270391815e-06\\
5.005	2.84833815815801e-06\\
5.01	2.59569275740537e-06\\
5.015	2.35068233642786e-06\\
5.02	2.12122912823222e-06\\
5.025	1.90299774915818e-06\\
5.03	1.69865013665845e-06\\
5.035	1.50334463198483e-06\\
5.04	1.32462491107642e-06\\
5.045	1.15702994834956e-06\\
5.05	9.98903485486771e-07\\
5.055	8.57170329195303e-07\\
5.06	0.000330730494338796\\
5.065	0.000330589839771288\\
5.07	0.000330466965411302\\
5.075	0.000330365439746134\\
5.08	0.000330278952513618\\
5.085	0.000330208305358701\\
5.09	0.000330149859090141\\
5.095	0.000330103241710257\\
5.1	0.000330065986147558\\
5.105	0.000330037020814182\\
5.11	0.000330015543813466\\
5.115	0.000329999211973194\\
5.12	0.000329987598574755\\
5.125	0.00032997992825542\\
5.13	0.00032997473033462\\
5.135	0.000329971733872671\\
5.14	0.000329970076806891\\
5.145	0.000329969340731736\\
5.15	0.000329969079061067\\
5.155	0.000329969031907608\\
5.16	9.02779661431517e-36\\
5.165	0\\
5.17	0\\
5.175	0\\
5.18	0\\
5.185	0\\
5.19	0\\
5.195	0\\
5.2	0\\
5.205	0\\
5.21	0\\
5.215	0\\
5.22	0\\
5.225	0\\
5.23	0\\
5.235	0\\
5.24	0\\
5.245	0\\
5.25	0\\
5.255	0\\
5.26	0\\
5.265	0\\
5.27	0\\
5.275	0\\
5.28	0\\
5.285	0\\
5.29	0\\
5.295	0\\
5.3	0\\
5.305	0\\
5.31	0\\
5.315	0\\
5.32	0\\
5.325	0\\
5.33	0\\
5.335	0\\
5.34	0\\
5.345	0\\
5.35	0\\
5.355	0\\
5.36	0\\
5.365	0\\
5.37	0\\
5.375	0\\
5.38	0\\
5.385	0\\
5.39	0\\
5.395	0\\
5.4	0\\
5.405	0\\
5.41	0\\
5.415	0\\
5.42	0\\
5.425	0\\
5.43	0\\
5.435	0\\
5.44	0\\
5.445	0\\
5.45	0\\
5.455	0\\
5.46	0\\
5.465	0\\
5.47	0\\
5.475	0\\
5.48	0\\
5.485	0\\
5.49	0\\
5.495	0\\
5.5	0\\
5.505	0\\
5.51	0\\
5.515	0\\
5.52	0\\
5.525	0\\
5.53	0\\
5.535	0\\
5.54	0\\
5.545	0\\
5.55	0\\
5.555	0\\
5.56	0\\
5.565	0\\
5.57	0\\
5.575	0\\
5.58	0\\
5.585	0\\
5.59	0\\
5.595	0\\
5.6	0\\
5.605	0\\
5.61	0\\
5.615	0\\
5.62	0\\
5.625	0\\
5.63	0\\
5.635	0\\
5.64	0\\
5.645	0\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	0.000329969031907608\\
0.52	0.000329969031907608\\
0.525	0.000329969040918995\\
0.53	0.00032996907004968\\
0.535	0.000329969150566804\\
0.54	0.000329969304940152\\
0.545	0.000329969578708073\\
0.55	0.000329970013405817\\
0.555	0.000329970671840545\\
0.56	0.000329971605584131\\
0.565	0.000329972891174708\\
0.57	0.000329974610365471\\
0.575	0.000329976839131388\\
0.58	0.000329979675687699\\
0.585	0.000329983223637229\\
0.59	0.000329987589045716\\
0.595	0.000329992892405397\\
0.6	0.000329999253759394\\
0.605	0.000330006810868234\\
0.61	0.000330015696165588\\
0.615	0\\
0.62	0\\
0.625	0\\
0.63	0\\
0.635	0\\
0.64	0\\
0.645	0\\
0.65	0\\
0.655	0\\
0.66	0\\
0.665	0\\
0.67	0\\
0.675	0\\
0.68	0\\
0.685	0\\
0.69	0\\
0.695	0\\
0.7	0\\
0.705	0\\
0.71	0\\
0.715	-0.000330783810855391\\
0.72	-0.000330861125671468\\
0.725	-0.00033094331408313\\
0.73	-0.000331030514923438\\
0.735	-0.000331122848025932\\
0.74	-0.000331220441052595\\
0.745	-0.000331323405383657\\
0.75	-0.000331431843032997\\
0.755	-0.000331545847354961\\
0.76	-0.000331665509223554\\
0.765	-0.000331790906306224\\
0.77	-0.000331922109601748\\
0.775	-0.000332059186337915\\
0.78	-0.000332202186150833\\
0.785	-0.000332351158776909\\
0.79	-0.000332506138873882\\
0.795	-0.000332667161400923\\
0.8	-0.000332834241705188\\
0.805	-0.000333007400359608\\
0.81	-0.000333186646688006\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
1.005	0\\
1.01	0\\
1.015	0\\
1.02	0\\
1.025	0\\
1.03	0\\
1.035	0\\
1.04	0\\
1.045	0\\
1.05	0\\
1.055	0\\
1.06	0\\
1.065	0\\
1.07	0\\
1.075	0\\
1.08	0\\
1.085	0\\
1.09	0\\
1.095	0\\
1.1	0\\
1.105	0\\
1.11	0\\
1.115	0\\
1.12	0\\
1.125	-0.000356096006431041\\
1.13	-0.00035662977501911\\
1.135	-0.000357168288750167\\
1.14	-0.000357711503995906\\
1.145	-0.000358259368010644\\
1.15	-0.00035881181522359\\
1.155	-0.000359368789061049\\
1.16	-0.000359930207885686\\
1.165	-0.000360495991231917\\
1.17	-0.000361066051691357\\
1.175	-0.000361640292038342\\
1.18	-0.000362218607741998\\
1.185	-0.000362800899341781\\
1.19	-0.000363387045505349\\
1.195	-0.00036397692436712\\
1.2	-0.000364570405627333\\
1.205	-0.000365167360749199\\
1.21	-0.000365767641401189\\
1.215	-0.000366371103866684\\
1.22	-0.000366977600062639\\
1.225	0\\
1.23	0\\
1.235	0\\
1.24	0\\
1.245	0\\
1.25	0\\
1.255	0\\
1.26	0\\
1.265	0\\
1.27	0\\
1.275	0\\
1.28	0\\
1.285	0\\
1.29	0\\
1.295	0\\
1.3	0\\
1.305	0\\
1.31	0\\
1.315	0\\
1.32	0\\
1.325	0.000380130774425048\\
1.33	0.000380764031126986\\
1.335	0.000381396795386838\\
1.34	0.000382028947272428\\
1.345	0.000382660378767527\\
1.35	0.000383290963578169\\
1.355	0.000383920620193836\\
1.36	0.000384549234880765\\
1.365	0.000385176730255318\\
1.37	0.0003858030243922\\
1.375	0.000386428042611414\\
1.38	0.000387051720782123\\
1.385	0.000387673999889459\\
1.39	0.000388294822919972\\
1.395	0.000388914153233679\\
1.4	0.000389531945826132\\
1.405	0.000390148171743192\\
1.41	0.000390762809177721\\
1.415	0.000391375836024261\\
1.42	0.000391987239722561\\
1.425	-0.000392597015796944\\
1.43	-0.000393205168201701\\
1.435	-0.000393811685280886\\
1.44	-0.000394416563495863\\
1.445	-0.000395019778816346\\
1.45	-0.000395621311228586\\
1.455	-0.000396221129111485\\
1.46	-0.000396819195898537\\
1.465	-0.000397415474948288\\
1.47	-0.000398009915841257\\
1.475	-0.000398602468117109\\
1.48	-0.000399193073963805\\
1.485	-0.000399781671255698\\
1.49	-0.000400368188537566\\
1.495	-0.000400952558587527\\
1.5	-0.000401534698482928\\
1.505	-0.000402114523666023\\
1.51	-0.000402691949128848\\
1.515	-0.000403266875940227\\
1.52	-0.000403839208265087\\
1.525	0\\
1.53	0\\
1.535	0\\
1.54	0\\
1.545	0\\
1.55	0\\
1.555	0\\
1.56	0\\
1.565	0\\
1.57	0\\
1.575	0\\
1.58	0\\
1.585	0\\
1.59	0\\
1.595	0\\
1.6	0\\
1.605	0\\
1.61	0\\
1.615	0\\
1.62	0\\
1.625	0.000415078109879304\\
1.63	0.00041556806609473\\
1.635	0.000416053235481628\\
1.64	0.000416533538804471\\
1.645	0.000417008917364558\\
1.65	0.000417479310465095\\
1.655	0.000417944664172503\\
1.66	0.000418404930260471\\
1.665	0.000418860071624302\\
1.67	0.000419310048141253\\
1.675	0.000419754831666891\\
1.68	0.000420194401841979\\
1.685	0.00042062873488539\\
1.69	0.000421057822501691\\
1.695	0.000421481660313695\\
1.7	0.000421900241567259\\
1.705	0.000422313575228599\\
1.71	0.0004227216646815\\
1.715	0.000423124533787802\\
1.72	0.000423522186892699\\
1.725	0\\
1.73	0\\
1.735	0\\
1.74	0\\
1.745	0\\
1.75	0\\
1.755	0\\
1.76	0\\
1.765	0\\
1.77	0\\
1.775	0\\
1.78	0\\
1.785	0\\
1.79	0\\
1.795	0\\
1.8	0\\
1.805	0\\
1.81	0\\
1.815	0\\
1.82	0\\
1.825	0\\
1.83	0\\
1.835	0\\
1.84	0\\
1.845	0\\
1.85	0\\
1.855	0\\
1.86	0\\
1.865	0\\
1.87	0\\
1.875	0\\
1.88	0\\
1.885	0\\
1.89	0\\
1.895	0\\
1.9	0\\
1.905	0\\
1.91	0\\
1.915	0\\
1.92	0\\
1.925	0\\
1.93	0\\
1.935	0\\
1.94	0\\
1.945	0\\
1.95	0\\
1.955	0\\
1.96	0\\
1.965	0\\
1.97	0\\
1.975	0\\
1.98	0\\
1.985	0\\
1.99	0\\
1.995	0\\
2	0\\
2.005	0\\
2.01	0\\
2.015	0\\
2.02	0\\
2.025	0\\
2.03	0\\
2.035	0.000439152571971343\\
2.04	0.000439264599452294\\
2.045	0.000439372681952876\\
2.05	0.000439476842698696\\
2.055	0.000439577104944479\\
2.06	0.00043967349014294\\
2.065	0.000439766033449386\\
2.07	0.000439854776049576\\
2.075	0.000439939752525529\\
2.08	0.000440021009501047\\
2.085	0.000440098596653815\\
2.09	0.000440172568066547\\
2.095	0.000440242983266126\\
2.1	0.000440309903952958\\
2.105	0.000440373395307785\\
2.11	0.000440433528810613\\
2.115	0.000440490386692697\\
2.12	0.000440544045523151\\
2.125	0.000440594590127189\\
2.13	0.00044064210834999\\
2.135	0\\
2.14	0\\
2.145	0\\
2.15	0\\
2.155	0\\
2.16	0\\
2.165	0\\
2.17	0\\
2.175	0\\
2.18	0\\
2.185	0\\
2.19	0\\
2.195	0\\
2.2	0\\
2.205	0\\
2.21	0\\
2.215	0\\
2.22	0\\
2.225	0\\
2.23	0\\
2.235	-0.00044111274361387\\
2.24	-0.000441118172797714\\
2.245	-0.000441122790636842\\
2.25	-0.000441126676178863\\
2.255	-0.000441129917187994\\
2.26	-0.000441132579901648\\
2.265	-0.000441134748826055\\
2.27	-0.000441136482682057\\
2.275	-0.000441137843059363\\
2.28	-0.00044113889218147\\
2.285	-0.000441139679370458\\
2.29	-0.000441140248262522\\
2.295	-0.000441140651135109\\
2.3	-0.000441140917187452\\
2.305	-0.000441141083111777\\
2.31	-0.000441141178635534\\
2.315	-0.000441141227850383\\
2.32	-0.000441141244313827\\
2.325	-0.000441141249513151\\
2.33	-0.000441141249513151\\
2.335	0\\
2.34	0\\
2.345	0\\
2.35	0\\
2.355	0\\
2.36	0\\
2.365	0\\
2.37	0\\
2.375	0\\
2.38	0\\
2.385	0\\
2.39	0\\
2.395	0\\
2.4	0\\
2.405	0\\
2.41	0\\
2.415	0\\
2.42	0\\
2.425	0\\
2.43	0\\
2.435	0\\
2.44	0\\
2.445	0\\
2.45	0\\
2.455	0\\
2.46	0\\
2.465	0\\
2.47	0\\
2.475	0\\
2.48	0\\
2.485	0\\
2.49	0\\
2.495	0\\
2.5	0\\
2.505	0\\
2.51	0\\
2.515	0\\
2.52	0\\
2.525	0\\
2.53	0\\
2.535	0\\
2.54	0\\
2.545	0\\
2.55	0\\
2.555	0\\
2.56	0\\
2.565	0\\
2.57	0\\
2.575	0\\
2.58	0\\
2.585	0\\
2.59	0\\
2.595	0\\
2.6	0\\
2.605	0\\
2.61	0\\
2.615	0\\
2.62	0\\
2.625	0\\
2.63	0\\
2.635	0\\
2.64	0\\
2.645	0\\
2.65	0\\
2.655	0\\
2.66	0\\
2.665	0\\
2.67	0\\
2.675	0\\
2.68	0\\
2.685	0\\
2.69	0\\
2.695	0\\
2.7	0\\
2.705	0\\
2.71	0\\
2.715	0\\
2.72	0\\
2.725	0\\
2.73	0\\
2.735	0\\
2.74	0\\
2.745	0\\
2.75	0\\
2.755	0\\
2.76	0\\
2.765	0\\
2.77	0\\
2.775	0\\
2.78	0\\
2.785	0\\
2.79	0\\
2.795	0\\
2.8	0\\
2.805	0\\
2.81	0\\
2.815	0\\
2.82	0\\
2.825	0\\
2.83	0\\
2.835	0\\
2.84	0\\
2.845	0\\
2.85	0\\
2.855	0\\
2.86	0\\
2.865	0\\
2.87	0\\
2.875	0\\
2.88	0\\
2.885	0\\
2.89	0\\
2.895	0\\
2.9	0\\
2.905	0\\
2.91	0\\
2.915	0\\
2.92	0\\
2.925	0\\
2.93	0\\
2.935	0\\
2.94	0\\
2.945	0\\
2.95	0\\
2.955	0\\
2.96	0\\
2.965	0\\
2.97	0\\
2.975	0\\
2.98	0\\
2.985	0\\
2.99	0\\
2.995	0\\
3	0\\
3.005	0\\
3.01	0\\
3.015	0\\
3.02	0\\
3.025	0\\
3.03	0\\
3.035	0\\
3.04	0\\
3.045	0\\
3.05	0\\
3.055	0\\
3.06	0\\
3.065	0\\
3.07	0\\
3.075	0\\
3.08	0\\
3.085	0\\
3.09	0\\
3.095	0\\
3.1	0\\
3.105	0\\
3.11	0\\
3.115	0\\
3.12	0\\
3.125	0\\
3.13	0\\
3.135	0\\
3.14	0\\
3.145	0\\
3.15	0\\
3.155	0\\
3.16	0\\
3.165	0\\
3.17	0\\
3.175	0\\
3.18	0\\
3.185	0\\
3.19	0\\
3.195	0\\
3.2	0\\
3.205	0\\
3.21	0\\
3.215	0\\
3.22	0\\
3.225	0\\
3.23	0\\
3.235	0\\
3.24	0\\
3.245	0\\
3.25	0\\
3.255	0\\
3.26	0\\
3.265	0\\
3.27	0\\
3.275	0\\
3.28	0\\
3.285	0\\
3.29	0\\
3.295	0\\
3.3	0\\
3.305	0\\
3.31	0\\
3.315	0\\
3.32	0\\
3.325	0\\
3.33	0\\
3.335	0\\
3.34	-0.000441141249513151\\
3.345	-0.000441141249513151\\
3.35	-0.000441141244313827\\
3.355	-0.000441141227991186\\
3.36	-0.000441141178635534\\
3.365	-0.000441141083111777\\
3.37	-0.000441140917187452\\
3.375	-0.000441140651135109\\
3.38	-0.000441140248262522\\
3.385	-0.000441139679370458\\
3.39	-0.00044113889218147\\
3.395	-0.000441137843059363\\
3.4	-0.000441136482682057\\
3.405	-0.000441134748826055\\
3.41	-0.000441132579901648\\
3.415	-0.000441129917047191\\
3.42	-0.000441126676178863\\
3.425	-0.000441122790636842\\
3.43	-0.000441118172797714\\
3.435	-0.00044111274361387\\
3.44	0\\
3.445	0\\
3.45	0\\
3.455	0\\
3.46	0\\
3.465	0\\
3.47	0\\
3.475	0\\
3.48	0\\
3.485	0\\
3.49	0\\
3.495	0\\
3.5	0\\
3.505	0\\
3.51	0\\
3.515	0\\
3.52	0\\
3.525	0\\
3.53	0\\
3.535	0\\
3.54	0.00044064210834999\\
3.545	0.000440594590127189\\
3.55	0.000440544045523151\\
3.555	0.000440490386692697\\
3.56	0.000440433528943657\\
3.565	0.000440373395307785\\
3.57	0.000440309903952958\\
3.575	0.000440242983266126\\
3.58	0.000440172568066547\\
3.585	0.000440098596653815\\
3.59	0.000440021009501047\\
3.595	0.000439939752525529\\
3.6	0.000439854775908773\\
3.605	0.000439766033449386\\
3.61	0.00043967349014294\\
3.615	0.000439577104944479\\
3.62	0.000439476842557894\\
3.625	0.000439372681952876\\
3.63	0.000439264599452294\\
3.635	0.000439152571971343\\
3.64	0\\
3.645	0\\
3.65	0\\
3.655	0\\
3.66	0\\
3.665	0\\
3.67	0\\
3.675	0\\
3.68	0\\
3.685	0\\
3.69	0\\
3.695	0\\
3.7	0\\
3.705	0\\
3.71	0\\
3.715	0\\
3.72	0\\
3.725	0\\
3.73	0\\
3.735	0\\
3.74	0\\
3.745	0\\
3.75	0\\
3.755	0\\
3.76	0\\
3.765	0\\
3.77	0\\
3.775	0\\
3.78	0\\
3.785	0\\
3.79	0\\
3.795	0\\
3.8	0\\
3.805	0\\
3.81	0\\
3.815	0\\
3.82	0\\
3.825	0\\
3.83	0\\
3.835	0\\
3.84	0\\
3.845	0\\
3.85	0\\
3.855	0\\
3.86	0\\
3.865	0\\
3.87	0\\
3.875	0\\
3.88	0\\
3.885	0\\
3.89	0\\
3.895	0\\
3.9	0\\
3.905	0\\
3.91	0\\
3.915	0\\
3.92	0\\
3.925	0\\
3.93	0\\
3.935	0\\
3.94	0\\
3.945	0\\
3.95	0.000423522186892699\\
3.955	0.000423124533787802\\
3.96	0.000422721664822303\\
3.965	0.000422313575228599\\
3.97	0.000421900241567259\\
3.975	0.000421481660313695\\
3.98	0.000421057822501691\\
3.985	0.00042062873488539\\
3.99	0.000420194401982782\\
3.995	0.000419754831666891\\
4	0.000419310048141253\\
4.005	0.000418860071624302\\
4.01	0.000418404930401274\\
4.015	0.000417944663890897\\
4.02	0.000417479310465095\\
4.025	0.000417008917364558\\
4.03	0.000416533538804471\\
4.035	0.000416053235481628\\
4.04	0.000415568065953927\\
4.045	0.00041507811016091\\
4.05	0\\
4.055	0\\
4.06	0\\
4.065	0\\
4.07	0\\
4.075	0\\
4.08	0\\
4.085	0\\
4.09	0\\
4.095	0\\
4.1	0\\
4.105	0\\
4.11	0\\
4.115	0\\
4.12	0\\
4.125	0\\
4.13	0\\
4.135	0\\
4.14	0\\
4.145	0\\
4.15	-0.000403839208265087\\
4.155	-0.000403266875940227\\
4.16	-0.000402691949128848\\
4.165	-0.000402114523666023\\
4.17	-0.000401534698482928\\
4.175	-0.00040095255872833\\
4.18	-0.000400368188537566\\
4.185	-0.000399781671255698\\
4.19	-0.000399193073963805\\
4.195	-0.000398602467976306\\
4.2	-0.000398009915841257\\
4.205	-0.000397415475089091\\
4.21	-0.000396819195898537\\
4.215	-0.000396221129111485\\
4.22	-0.000395621311228586\\
4.225	-0.000395019778816346\\
4.23	-0.000394416563769709\\
4.235	-0.000393811685280886\\
4.24	-0.000393205168201701\\
4.245	-0.000392597015796944\\
4.25	0.000391987239722561\\
4.255	0.000391375836305867\\
4.26	0.000390762808896116\\
4.265	0.000390148171743192\\
4.27	0.000389531945826132\\
4.275	0.000388914153233679\\
4.28	0.000388294822919972\\
4.285	0.000387673999889459\\
4.29	0.000387051720922926\\
4.295	0.000386428042611414\\
4.3	0.0003858030243922\\
4.305	0.000385176730255318\\
4.31	0.000384549234880765\\
4.315	0.000383920620045273\\
4.32	0.000383290963859775\\
4.325	0.000382660378767527\\
4.33	0.000382028947272428\\
4.335	0.000381396795386838\\
4.34	0.000380764030986183\\
4.345	0.000380130774425048\\
4.35	0\\
4.355	0\\
4.36	0\\
4.365	0\\
4.37	0\\
4.375	0\\
4.38	0\\
4.385	0\\
4.39	0\\
4.395	0\\
4.4	0\\
4.405	0\\
4.41	0\\
4.415	0\\
4.42	0\\
4.425	0\\
4.43	0\\
4.435	0\\
4.44	0\\
4.445	0\\
4.45	-0.000366977600062639\\
4.455	-0.000366371103725881\\
4.46	-0.000365767641401189\\
4.465	-0.000365167360749199\\
4.47	-0.000364570405768135\\
4.475	-0.000363976924507923\\
4.48	-0.00036338704508294\\
4.485	-0.000362800899482584\\
4.49	-0.000362218607741998\\
4.495	-0.000361640292038342\\
4.5	-0.000361066051691357\\
4.505	-0.000360495991231917\\
4.51	-0.000359930207885686\\
4.515	-0.000359368789201852\\
4.52	-0.00035881181522359\\
4.525	-0.000358259368010644\\
4.53	-0.000357711504136709\\
4.535	-0.000357168288750167\\
4.54	-0.00035662977501911\\
4.545	-0.000356096006431041\\
4.55	0\\
4.555	0\\
4.56	0\\
4.565	0\\
4.57	0\\
4.575	0\\
4.58	0\\
4.585	0\\
4.59	0\\
4.595	0\\
4.6	0\\
4.605	0\\
4.61	0\\
4.615	0\\
4.62	0\\
4.625	0\\
4.63	0\\
4.635	0\\
4.64	0\\
4.645	0\\
4.65	0\\
4.655	0\\
4.66	0\\
4.665	0\\
4.67	0\\
4.675	0\\
4.68	0\\
4.685	0\\
4.69	0\\
4.695	0\\
4.7	0\\
4.705	0\\
4.71	0\\
4.715	0\\
4.72	0\\
4.725	0\\
4.73	0\\
4.735	0\\
4.74	0\\
4.745	0\\
4.75	0\\
4.755	0\\
4.76	0\\
4.765	0\\
4.77	0\\
4.775	0\\
4.78	0\\
4.785	0\\
4.79	0\\
4.795	0\\
4.8	0\\
4.805	0\\
4.81	0\\
4.815	0\\
4.82	0\\
4.825	0\\
4.83	0\\
4.835	0\\
4.84	0\\
4.845	0\\
4.85	0\\
4.855	0\\
4.86	-0.000333186646688006\\
4.865	-0.000333007400359608\\
4.87	-0.000332834241564385\\
4.875	-0.000332667161400923\\
4.88	-0.000332506138873882\\
4.885	-0.000332351159058515\\
4.89	-0.000332202186150833\\
4.895	-0.000332059186337915\\
4.9	-0.000331922109601748\\
4.905	-0.000331790906306224\\
4.91	-0.000331665509223554\\
4.915	-0.000331545847495764\\
4.92	-0.000331431842892194\\
4.925	-0.000331323405383657\\
4.93	-0.000331220441052595\\
4.935	-0.000331122848025932\\
4.94	-0.000331030515205044\\
4.945	-0.00033094331408313\\
4.95	-0.000330861125671468\\
4.955	-0.000330783810855391\\
4.96	0\\
4.965	0\\
4.97	0\\
4.975	0\\
4.98	0\\
4.985	0\\
4.99	0\\
4.995	0\\
5	0\\
5.005	0\\
5.01	0\\
5.015	0\\
5.02	0\\
5.025	0\\
5.03	0\\
5.035	0\\
5.04	0\\
5.045	0\\
5.05	0\\
5.055	0\\
5.06	0.000330015696165588\\
5.065	0.000330006810868234\\
5.07	0.000329999253759394\\
5.075	0.000329992892405397\\
5.08	0.000329987589045716\\
5.085	0.000329983223637229\\
5.09	0.000329979675687699\\
5.095	0.000329976839131388\\
5.1	0.000329974610365471\\
5.105	0.000329972891174708\\
5.11	0.000329971605584131\\
5.115	0.000329970671840545\\
5.12	0.000329970013405817\\
5.125	0.000329969578708073\\
5.13	0.000329969304940152\\
5.135	0.000329969150566804\\
5.14	0.00032996907004968\\
5.145	0.000329969040918995\\
5.15	0.000329969031907608\\
5.155	0.000329969031907608\\
5.16	0\\
5.165	0\\
5.17	0\\
5.175	0\\
5.18	0\\
5.185	0\\
5.19	0\\
5.195	0\\
5.2	0\\
5.205	0\\
5.21	0\\
5.215	0\\
5.22	0\\
5.225	0\\
5.23	0\\
5.235	0\\
5.24	0\\
5.245	0\\
5.25	0\\
5.255	0\\
5.26	0\\
5.265	0\\
5.27	0\\
5.275	0\\
5.28	0\\
5.285	0\\
5.29	0\\
5.295	0\\
5.3	0\\
5.305	0\\
5.31	0\\
5.315	0\\
5.32	0\\
5.325	0\\
5.33	0\\
5.335	0\\
5.34	0\\
5.345	0\\
5.35	0\\
5.355	0\\
5.36	0\\
5.365	0\\
5.37	0\\
5.375	0\\
5.38	0\\
5.385	0\\
5.39	0\\
5.395	0\\
5.4	0\\
5.405	0\\
5.41	0\\
5.415	0\\
5.42	0\\
5.425	0\\
5.43	0\\
5.435	0\\
5.44	0\\
5.445	0\\
5.45	0\\
5.455	0\\
5.46	0\\
5.465	0\\
5.47	0\\
5.475	0\\
5.48	0\\
5.485	0\\
5.49	0\\
5.495	0\\
5.5	0\\
5.505	0\\
5.51	0\\
5.515	0\\
5.52	0\\
5.525	0\\
5.53	0\\
5.535	0\\
5.54	0\\
5.545	0\\
5.55	0\\
5.555	0\\
5.56	0\\
5.565	0\\
5.57	0\\
5.575	0\\
5.58	0\\
5.585	0\\
5.59	0\\
5.595	0\\
5.6	0\\
5.605	0\\
5.61	0\\
5.615	0\\
5.62	0\\
5.625	0\\
5.63	0\\
5.635	0\\
5.64	0\\
5.645	0\\
}coordinate (spypoint) at (axis cs: 1.6,0.00000);
\end{axis}
\node[pin={[pin distance = 0.3cm]3:{%
		\begin{tikzpicture}[baseline, trim right={92}, trim left={-12}]
			\begin{axis}[
				width=4.8cm,
				height=2.8cm,
				xmin=1.165,xmax=2,
				ymin=-3e-5,ymax=1e-5,
				xtick distance=0.2, 
				ytick distance = 1e-5,
				]
				\addplot [color=mycolor1, line width=1pt, forget plot]
				table[row sep=crcr]{%
					0	0\\
					0.005	0\\
					0.01	0\\
					0.015	0\\
					0.02	0\\
					0.025	0\\
					0.03	0\\
					0.035	0\\
					0.04	0\\
					0.045	0\\
					0.05	0\\
					0.055	0\\
					0.06	0\\
					0.065	0\\
					0.07	0\\
					0.075	0\\
					0.08	0\\
					0.085	0\\
					0.09	0\\
					0.095	0\\
					0.1	0\\
					0.105	0\\
					0.11	0\\
					0.115	0\\
					0.12	0\\
					0.125	0\\
					0.13	0\\
					0.135	0\\
					0.14	0\\
					0.145	0\\
					0.15	0\\
					0.155	0\\
					0.16	0\\
					0.165	0\\
					0.17	0\\
					0.175	0\\
					0.18	0\\
					0.185	0\\
					0.19	0\\
					0.195	0\\
					0.2	0\\
					0.205	0\\
					0.21	0\\
					0.215	0\\
					0.22	0\\
					0.225	0\\
					0.23	0\\
					0.235	0\\
					0.24	0\\
					0.245	0\\
					0.25	0\\
					0.255	0\\
					0.26	0\\
					0.265	0\\
					0.27	0\\
					0.275	0\\
					0.28	0\\
					0.285	0\\
					0.29	0\\
					0.295	0\\
					0.3	0\\
					0.305	0\\
					0.31	0\\
					0.315	0\\
					0.32	0\\
					0.325	0\\
					0.33	0\\
					0.335	0\\
					0.34	0\\
					0.345	0\\
					0.35	0\\
					0.355	0\\
					0.36	0\\
					0.365	0\\
					0.37	0\\
					0.375	0\\
					0.38	0\\
					0.385	0\\
					0.39	0\\
					0.395	0\\
					0.4	0\\
					0.405	0\\
					0.41	0\\
					0.415	0\\
					0.42	0\\
					0.425	0\\
					0.43	0\\
					0.435	0\\
					0.44	0\\
					0.445	0\\
					0.45	0\\
					0.455	0\\
					0.46	0\\
					0.465	0\\
					0.47	0\\
					0.475	0\\
					0.48	0\\
					0.485	0\\
					0.49	0\\
					0.495	0\\
					0.5	0\\
					0.505	0\\
					0.51	0\\
					0.515	0.000329969031907608\\
					0.52	0.000329969031907608\\
					0.525	0.00032996911301009\\
					0.53	0.00032996939468027\\
					0.535	0.000329970389085296\\
					0.54	0.000329972110890345\\
					0.545	0.000329975644977098\\
					0.55	0.00032998103990699\\
					0.555	0.000329989919762378\\
					0.56	0.000330001735610855\\
					0.565	0.000330019240161352\\
					0.57	0.000330042769365297\\
					0.575	0.000330072305141287\\
					0.58	0.000330111571633936\\
					0.585	0.000330160810461615\\
					0.59	0.000330221011783734\\
					0.595	0.000330295464637219\\
					0.6	0.000330383774279437\\
					0.605	0.000330490897973778\\
					0.61	0.000330614578579858\\
					0.615	7.27155901448416e-07\\
					0.62	8.55814451410723e-07\\
					0.625	1.00077314511129e-06\\
					0.63	1.1543431865128e-06\\
					0.635	1.3257645894451e-06\\
					0.64	1.5055207322927e-06\\
					0.645	1.6961157240161e-06\\
					0.65	1.90451211601799e-06\\
					0.655	2.12096909397232e-06\\
					0.66	2.35171541649982e-06\\
					0.665	2.59340397664919e-06\\
					0.67	2.85133115810046e-06\\
					0.675	3.11572474268593e-06\\
					0.68	3.39254811473953e-06\\
					0.685	3.69287974058307e-06\\
					0.69	3.98964818318609e-06\\
					0.695	4.3079948095197e-06\\
					0.7	4.63953424118408e-06\\
					0.705	4.97209912555034e-06\\
					0.71	5.33165646794999e-06\\
					0.715	-0.000325158291851928\\
					0.72	-0.000325028100248053\\
					0.725	-0.000324913503167503\\
					0.73	-0.00032482463436041\\
					0.735	-0.00032477058329251\\
					0.74	-0.000324734595637918\\
					0.745	-0.000324735113194131\\
					0.75	-0.000324769165461628\\
					0.755	-0.000324837809573948\\
					0.76	-0.000324937736918527\\
					0.765	-0.000325078274096456\\
					0.77	-0.000325255705729269\\
					0.775	-0.000325468737635174\\
					0.78	-0.000325729110013549\\
					0.785	-0.000326023799436064\\
					0.79	-0.000326365413471313\\
					0.795	-0.000326742311265212\\
					0.8	-0.000327170788245671\\
					0.805	-0.000327631318549861\\
					0.81	-0.000328137256450748\\
					0.815	4.85739283206483e-06\\
					0.82	4.85881662740313e-06\\
					0.825	4.84599393325516e-06\\
					0.83	4.83835511192861e-06\\
					0.835	4.82950438755067e-06\\
					0.84	4.82273943223863e-06\\
					0.845	4.81046886377703e-06\\
					0.85	4.79913814170988e-06\\
					0.855	4.79039254992505e-06\\
					0.86	4.78200407824723e-06\\
					0.865	4.76981028079476e-06\\
					0.87	4.75819801179239e-06\\
					0.875	4.75033898298462e-06\\
					0.88	4.73320395220283e-06\\
					0.885	4.72626673260885e-06\\
					0.89	4.71169790547311e-06\\
					0.895	4.70130539949178e-06\\
					0.9	4.68875552091239e-06\\
					0.905	4.67339637782827e-06\\
					0.91	4.66183572706252e-06\\
					0.915	4.65139405917927e-06\\
					0.92	4.63635678472193e-06\\
					0.925	4.61772441957564e-06\\
					0.93	4.60805522719783e-06\\
					0.935	4.59273582390743e-06\\
					0.94	4.58140198228155e-06\\
					0.945	4.56089856562929e-06\\
					0.95	4.54574223502315e-06\\
					0.955	4.53665751160175e-06\\
					0.96	4.5167401257886e-06\\
					0.965	4.49836653865762e-06\\
					0.97	4.48905091074669e-06\\
					0.975	4.46223901758935e-06\\
					0.98	4.45611468597586e-06\\
					0.985	4.43661375100176e-06\\
					0.99	4.41520546512961e-06\\
					0.995	4.40089843982134e-06\\
					1	4.38066167985393e-06\\
					1.005	4.3623588442411e-06\\
					1.01	4.34865949737693e-06\\
					1.015	4.32651926431987e-06\\
					1.02	4.30944027101604e-06\\
					1.025	4.28451558862902e-06\\
					1.03	4.27508416384514e-06\\
					1.035	4.24450280801857e-06\\
					1.04	4.23324462636547e-06\\
					1.045	4.20924623337248e-06\\
					1.05	4.19272383023728e-06\\
					1.055	4.16659580630106e-06\\
					1.06	4.14800489173267e-06\\
					1.065	4.1273286903767e-06\\
					1.07	4.10057068304417e-06\\
					1.075	4.09147462670372e-06\\
					1.08	4.06017953603899e-06\\
					1.085	4.04012970765417e-06\\
					1.09	4.01539999643029e-06\\
					1.095	3.9917803562443e-06\\
					1.1	3.97521002678667e-06\\
					1.105	3.94812386559049e-06\\
					1.11	3.92507267618891e-06\\
					1.115	3.89728364166813e-06\\
					1.12	3.88018816453234e-06\\
					1.125	-0.000352772672364725\\
					1.13	-0.000354405257082568\\
					1.135	-0.000356078076633004\\
					1.14	-0.00035778006913977\\
					1.145	-0.000359516641142935\\
					1.15	-0.000361289912353465\\
					1.155	-0.000363082162542681\\
					1.16	-0.000364918881560983\\
					1.165	-0.00036677870383253\\
					1.17	-0.000368666841531179\\
					1.175	-0.000370584158017541\\
					1.18	-0.000372527367621923\\
					1.185	-0.000374486382569233\\
					1.19	-0.000376478880267399\\
					1.195	-0.000378487947262919\\
					1.2	-0.00038051744642168\\
					1.205	-0.000382558985522511\\
					1.21	-0.000384624597871392\\
					1.215	-0.000386696613414727\\
					1.22	-0.00038877915090009\\
					1.225	-2.26812229940569e-05\\
					1.23	-2.2942795530025e-05\\
					1.235	-2.3184641222275e-05\\
					1.24	-2.3418282167538e-05\\
					1.245	-2.36384356575146e-05\\
					1.25	-2.383947343303e-05\\
					1.255	-2.40352054571261e-05\\
					1.26	-2.42157189309364e-05\\
					1.265	-2.43741185172601e-05\\
					1.27	-2.45333515266732e-05\\
					1.275	-2.46710639730103e-05\\
					1.28	-2.47980747948405e-05\\
					1.285	-2.49093444909752e-05\\
					1.29	-2.50165110645612e-05\\
					1.295	-2.51012193126853e-05\\
					1.3	-2.51804665382296e-05\\
					1.305	-2.52445700957339e-05\\
					1.31	-2.52969004289698e-05\\
					1.315	-2.53377601746085e-05\\
					1.32	-2.53672379381572e-05\\
					1.325	0.000355378625182889\\
					1.33	0.000357275370770107\\
					1.335	0.00035917412052874\\
					1.34	0.000361083939765814\\
					1.345	0.000362998711429812\\
					1.35	0.000364914130070108\\
					1.355	0.00036683432421229\\
					1.36	0.000368751370227395\\
					1.365	0.000370669113920819\\
					1.37	0.000372583311278557\\
					1.375	0.000374493697136668\\
					1.38	0.000376399254934076\\
					1.385	0.000378298837318743\\
					1.39	0.000380191644104583\\
					1.395	0.000382077130923638\\
					1.4	0.000383954348327586\\
					1.405	0.00038582302231416\\
					1.41	0.000387682611236437\\
					1.415	0.000389532830044133\\
					1.42	0.000391373462733564\\
					1.425	-0.000393209220968361\\
					1.43	-0.000395030492946488\\
					1.435	-0.000396841926662961\\
					1.44	-0.000398643523248538\\
					1.445	-0.000400434828128608\\
					1.45	-0.000402215771545664\\
					1.455	-0.000403985722515142\\
					1.46	-0.000405744262668594\\
					1.465	-0.000407491100815508\\
					1.47	-0.000409224974329554\\
					1.475	-0.000410945761184535\\
					1.48	-0.000412652299966099\\
					1.485	-0.000414343892247165\\
					1.49	-0.000416019043168208\\
					1.495	-0.000417678231816423\\
					1.5	-0.000419318065197498\\
					1.505	-0.000420938863759487\\
					1.51	-0.000422539873341892\\
					1.515	-0.000424117382094934\\
					1.52	-0.000425673005952124\\
					1.525	-2.22254517108761e-05\\
					1.53	-2.20355179501271e-05\\
					1.535	-2.18351532849846e-05\\
					1.54	-2.16282859090603e-05\\
					1.545	-2.14138396958706e-05\\
					1.55	-2.1189400950997e-05\\
					1.555	-2.09627527786785e-05\\
					1.56	-2.07209492442748e-05\\
					1.565	-2.04747601673781e-05\\
					1.57	-2.02253027424197e-05\\
					1.575	-1.99592009613284e-05\\
					1.58	-1.96954233153898e-05\\
					1.585	-1.94192936765383e-05\\
					1.59	-1.91373189861175e-05\\
					1.595	-1.88494804904825e-05\\
					1.6	-1.85534014777502e-05\\
					1.605	-1.82499033396607e-05\\
					1.61	-1.7943091956038e-05\\
					1.615	-1.76277409199268e-05\\
					1.62	-1.73051197296816e-05\\
					1.625	0.000398595266369148\\
					1.63	0.000400390358587901\\
					1.635	0.000402155927331779\\
					1.64	0.000403900881210652\\
					1.645	0.000405607069354746\\
					1.65	0.000407288632913479\\
					1.655	0.000408938676090797\\
					1.66	0.000410556998227533\\
					1.665	0.000412138670381773\\
					1.67	0.000413693524058784\\
					1.675	0.000415209716707096\\
					1.68	0.000416689681122402\\
					1.685	0.00041814171416245\\
					1.69	0.000419550737788204\\
					1.695	0.000420925380714059\\
					1.7	0.000422270526987686\\
					1.705	0.000423571682147589\\
					1.71	0.00042484574107721\\
					1.715	0.000426071924162812\\
					1.72	0.000427282358285871\\
					1.725	4.12714641781642e-06\\
					1.73	4.10571801998287e-06\\
					1.735	4.0865494804322e-06\\
					1.74	4.06033994128175e-06\\
					1.745	4.03931642457192e-06\\
					1.75	4.01270255359086e-06\\
					1.755	3.99234944495893e-06\\
					1.76	3.97531124712908e-06\\
					1.765	3.94520164493138e-06\\
					1.77	3.9312088137156e-06\\
					1.775	3.90430914384687e-06\\
					1.78	3.88694886601177e-06\\
					1.785	3.8654096590875e-06\\
					1.79	3.8404745167917e-06\\
					1.795	3.82831814915455e-06\\
					1.8	3.80428192962112e-06\\
					1.805	3.78504654622299e-06\\
					1.81	3.76671348629133e-06\\
					1.815	3.74684333719836e-06\\
					1.82	3.72133384702914e-06\\
					1.825	3.7168170417109e-06\\
					1.83	3.69086853792668e-06\\
					1.835	3.66869312542541e-06\\
					1.84	3.65467972652012e-06\\
					1.845	3.64221614696842e-06\\
					1.85	3.61771414606469e-06\\
					1.855	3.60633960877209e-06\\
					1.86	3.5846548938705e-06\\
					1.865	3.57281606745321e-06\\
					1.87	3.55084021115619e-06\\
					1.875	3.54177889187159e-06\\
					1.88	3.52309742114385e-06\\
					1.885	3.50704467088265e-06\\
					1.89	3.4928134573949e-06\\
					1.895	3.4778626652389e-06\\
					1.9	3.46133463366472e-06\\
					1.905	3.44997416185235e-06\\
					1.91	3.43372154192681e-06\\
					1.915	3.42066003512986e-06\\
					1.92	3.41090934490946e-06\\
					1.925	3.39195156969554e-06\\
					1.93	3.37991794361024e-06\\
					1.935	3.36841016149399e-06\\
					1.94	3.35792340770637e-06\\
					1.945	3.34081524543525e-06\\
					1.95	3.33137556275764e-06\\
					1.955	3.32177228276904e-06\\
					1.96	3.30927863454985e-06\\
					1.965	3.29376648765223e-06\\
					1.97	3.28558841883882e-06\\
					1.975	3.27970611258708e-06\\
					1.98	3.26296560296387e-06\\
					1.985	3.25688141511823e-06\\
					1.99	3.24152492772248e-06\\
					1.995	3.23572150562353e-06\\
					2	3.22650244364997e-06\\
					2.005	3.21837811230073e-06\\
					2.01	3.2065994728392e-06\\
					2.015	3.1971665987969e-06\\
					2.02	3.19233709362652e-06\\
					2.025	3.18241302099974e-06\\
					2.03	3.17303642970002e-06\\
					2.035	0.000442436823978701\\
					2.04	0.000442754893740707\\
					2.045	0.000443052238009453\\
					2.05	0.000443315032506958\\
					2.055	0.000443554670154921\\
					2.06	0.000443772805205439\\
					2.065	0.000443957734162172\\
					2.07	0.000444116069913575\\
					2.075	0.000444257888182889\\
					2.08	0.000444369539340095\\
					2.085	0.000444458575748873\\
					2.09	0.000444524699049827\\
					2.095	0.000444567985094445\\
					2.1	0.000444591604739103\\
					2.105	0.000444595457496845\\
					2.11	0.000444578624273815\\
					2.115	0.000444539509543719\\
					2.12	0.000444489868031592\\
					2.125	0.000444421737526695\\
					2.13	0.00044433972382016\\
					2.135	3.50800813085565e-06\\
					2.14	3.28891293663853e-06\\
					2.145	3.05957388410636e-06\\
					2.15	2.85216696179906e-06\\
					2.155	2.64971240157693e-06\\
					2.16	2.45135139247561e-06\\
					2.165	2.2617358885215e-06\\
					2.17	2.08417662523159e-06\\
					2.175	1.91088186260722e-06\\
					2.18	1.7484597930098e-06\\
					2.185	1.58608412456966e-06\\
					2.19	1.44054821072031e-06\\
					2.195	1.29854628293001e-06\\
					2.2	1.16607498467455e-06\\
					2.205	1.03733871452374e-06\\
					2.21	9.20468669907607e-07\\
					2.215	8.10596498371797e-07\\
					2.22	7.05713490130281e-07\\
					2.225	6.1173074782203e-07\\
					2.23	5.23704152170668e-07\\
					2.235	-0.000440676252990494\\
					2.24	-0.000440761888694446\\
					2.245	-0.000440837069932248\\
					2.25	-0.000440898890286765\\
					2.255	-0.000440952123472934\\
					2.26	-0.000440994655536531\\
					2.265	-0.000441031263804919\\
					2.27	-0.000441059208285956\\
					2.275	-0.000441081909600629\\
					2.28	-0.000441099744648165\\
					2.285	-0.000441112937652624\\
					2.29	-0.000441122719468286\\
					2.295	-0.00044112996007243\\
					2.3	-0.000441134585562287\\
					2.305	-0.000441137756143397\\
					2.31	-0.000441139614960466\\
					2.315	-0.000441140605506019\\
					2.32	-0.000441141063744679\\
					2.325	-0.000441141222651223\\
					2.33	-0.000441141249513151\\
					2.335	1.80555932286303e-35\\
					2.34	0\\
					2.345	0\\
					2.35	0\\
					2.355	0\\
					2.36	0\\
					2.365	0\\
					2.37	0\\
					2.375	0\\
					2.38	0\\
					2.385	0\\
					2.39	0\\
					2.395	0\\
					2.4	0\\
					2.405	0\\
					2.41	0\\
					2.415	0\\
					2.42	0\\
					2.425	0\\
					2.43	0\\
					2.435	0\\
					2.44	0\\
					2.445	0\\
					2.45	0\\
					2.455	0\\
					2.46	0\\
					2.465	0\\
					2.47	0\\
					2.475	0\\
					2.48	0\\
					2.485	0\\
					2.49	0\\
					2.495	0\\
					2.5	0\\
					2.505	0\\
					2.51	0\\
					2.515	0\\
					2.52	0\\
					2.525	0\\
					2.53	0\\
					2.535	0\\
					2.54	0\\
					2.545	0\\
					2.55	0\\
					2.555	0\\
					2.56	0\\
					2.565	0\\
					2.57	0\\
					2.575	0\\
					2.58	0\\
					2.585	0\\
					2.59	0\\
					2.595	0\\
					2.6	0\\
					2.605	0\\
					2.61	0\\
					2.615	0\\
					2.62	0\\
					2.625	0\\
					2.63	0\\
					2.635	0\\
					2.64	0\\
					2.645	0\\
					2.65	0\\
					2.655	0\\
					2.66	0\\
					2.665	0\\
					2.67	0\\
					2.675	0\\
					2.68	0\\
					2.685	0\\
					2.69	0\\
					2.695	0\\
					2.7	0\\
					2.705	0\\
					2.71	0\\
					2.715	0\\
					2.72	0\\
					2.725	0\\
					2.73	0\\
					2.735	0\\
					2.74	0\\
					2.745	0\\
					2.75	0\\
					2.755	0\\
					2.76	0\\
					2.765	0\\
					2.77	0\\
					2.775	0\\
					2.78	0\\
					2.785	0\\
					2.79	0\\
					2.795	0\\
					2.8	0\\
					2.805	0\\
					2.81	0\\
					2.815	0\\
					2.82	0\\
					2.825	0\\
					2.83	0\\
					2.835	0\\
					2.84	0\\
					2.845	0\\
					2.85	0\\
					2.855	0\\
					2.86	0\\
					2.865	0\\
					2.87	0\\
					2.875	0\\
					2.88	0\\
					2.885	0\\
					2.89	0\\
					2.895	0\\
					2.9	0\\
					2.905	0\\
					2.91	0\\
					2.915	0\\
					2.92	0\\
					2.925	0\\
					2.93	0\\
					2.935	0\\
					2.94	0\\
					2.945	0\\
					2.95	0\\
					2.955	0\\
					2.96	0\\
					2.965	0\\
					2.97	0\\
					2.975	0\\
					2.98	0\\
					2.985	0\\
					2.99	0\\
					2.995	0\\
					3	0\\
					3.005	0\\
					3.01	0\\
					3.015	0\\
					3.02	0\\
					3.025	0\\
					3.03	0\\
					3.035	0\\
					3.04	0\\
					3.045	0\\
					3.05	0\\
					3.055	0\\
					3.06	0\\
					3.065	0\\
					3.07	0\\
					3.075	0\\
					3.08	0\\
					3.085	0\\
					3.09	0\\
					3.095	0\\
					3.1	0\\
					3.105	0\\
					3.11	0\\
					3.115	0\\
					3.12	0\\
					3.125	0\\
					3.13	0\\
					3.135	0\\
					3.14	0\\
					3.145	0\\
					3.15	0\\
					3.155	0\\
					3.16	0\\
					3.165	0\\
					3.17	0\\
					3.175	0\\
					3.18	0\\
					3.185	0\\
					3.19	0\\
					3.195	0\\
					3.2	0\\
					3.205	0\\
					3.21	0\\
					3.215	0\\
					3.22	0\\
					3.225	0\\
					3.23	0\\
					3.235	0\\
					3.24	0\\
					3.245	0\\
					3.25	0\\
					3.255	0\\
					3.26	0\\
					3.265	0\\
					3.27	0\\
					3.275	0\\
					3.28	0\\
					3.285	0\\
					3.29	0\\
					3.295	0\\
					3.3	0\\
					3.305	0\\
					3.31	0\\
					3.315	0\\
					3.32	0\\
					3.325	0\\
					3.33	0\\
					3.335	0\\
					3.34	-0.000441141249513151\\
					3.345	-0.000441141249512988\\
					3.35	-0.000441141202716947\\
					3.355	-0.000441141046979735\\
					3.36	-0.000441140404060147\\
					3.365	-0.000441139339709439\\
					3.37	-0.000441137281478925\\
					3.375	-0.000441133856193933\\
					3.38	-0.000441128472839679\\
					3.385	-0.000441121397681453\\
					3.39	-0.00044111035181505\\
					3.395	-0.000441096420851819\\
					3.4	-0.000441078188004237\\
					3.405	-0.000441053937392567\\
					3.41	-0.000441023983555282\\
					3.415	-0.000440988075440972\\
					3.42	-0.000440941088236408\\
					3.425	-0.000440888122182788\\
					3.43	-0.000440822037913188\\
					3.435	-0.00044074678225829\\
					3.44	4.44529429625418e-07\\
					3.445	5.22738955432823e-07\\
					3.45	6.11696189139654e-07\\
					3.455	7.0750642939854e-07\\
					3.46	8.08715442630169e-07\\
					3.465	9.21941993975262e-07\\
					3.47	1.03926377652184e-06\\
					3.475	1.16350014638485e-06\\
					3.48	1.30072845451711e-06\\
					3.485	1.44064160017709e-06\\
					3.49	1.59051278091862e-06\\
					3.495	1.74331045694489e-06\\
					3.5	1.91451681272547e-06\\
					3.505	2.08439893648787e-06\\
					3.51	2.26575494615203e-06\\
					3.515	2.45077831447427e-06\\
					3.52	2.64865943915412e-06\\
					3.525	2.85541390235536e-06\\
					3.53	3.06558358475516e-06\\
					3.535	3.28078007666751e-06\\
					3.54	0.000444116644737297\\
					3.545	0.000444194600160392\\
					3.55	0.000444273198266446\\
					3.555	0.000444331173869259\\
					3.56	0.000444373766334224\\
					3.565	0.000444396584941132\\
					3.57	0.000444407560540713\\
					3.575	0.000444394942203141\\
					3.58	0.000444360254708906\\
					3.585	0.000444304744182267\\
					3.59	0.000444228624688411\\
					3.595	0.00044412864904221\\
					3.6	0.000444004978488164\\
					3.605	0.000443857472983373\\
					3.61	0.000443679535802565\\
					3.615	0.000443484276454865\\
					3.62	0.000443261975240492\\
					3.625	0.000443005370869526\\
					3.63	0.000442727641546146\\
					3.635	0.000442425970280438\\
					3.64	3.16882176605205e-06\\
					3.645	3.17951741582748e-06\\
					3.65	3.18464577313337e-06\\
					3.655	3.19415704962176e-06\\
					3.66	3.2044392669949e-06\\
					3.665	3.20996645968571e-06\\
					3.67	3.21953225122713e-06\\
					3.675	3.23178134968401e-06\\
					3.68	3.2395867074419e-06\\
					3.685	3.25006159065693e-06\\
					3.69	3.25588052985086e-06\\
					3.695	3.27147895212742e-06\\
					3.7	3.27825771640579e-06\\
					3.705	3.29489802439174e-06\\
					3.71	3.30158025905151e-06\\
					3.715	3.30965817298642e-06\\
					3.72	3.32596843844119e-06\\
					3.725	3.33847173996045e-06\\
					3.73	3.34864753848309e-06\\
					3.735	3.35787506800033e-06\\
					3.74	3.37631960688167e-06\\
					3.745	3.38637764454072e-06\\
					3.75	3.39844622001163e-06\\
					3.755	3.41081931552166e-06\\
					3.76	3.43011365299529e-06\\
					3.765	3.44031425539018e-06\\
					3.77	3.4533698062543e-06\\
					3.775	3.47028810974084e-06\\
					3.78	3.48186625585764e-06\\
					3.785	3.49872104549659e-06\\
					3.79	3.51399660139242e-06\\
					3.795	3.52866650429055e-06\\
					3.8	3.54470088392935e-06\\
					3.805	3.5640431845565e-06\\
					3.81	3.57328836061333e-06\\
					3.815	3.5955926829436e-06\\
					3.82	3.60773509768218e-06\\
					3.825	3.62961620500991e-06\\
					3.83	3.6417478122151e-06\\
					3.835	3.66587026149801e-06\\
					3.84	3.6790783316319e-06\\
					3.845	3.69327798719864e-06\\
					3.85	3.71574175720342e-06\\
					3.855	3.74197610997891e-06\\
					3.86	3.74678101231168e-06\\
					3.865	3.77267723848828e-06\\
					3.87	3.79248421647219e-06\\
					3.875	3.81143531824445e-06\\
					3.88	3.83093645059611e-06\\
					3.885	3.85500632922946e-06\\
					3.89	3.86742345185011e-06\\
					3.895	3.89283420115759e-06\\
					3.9	3.91451125297376e-06\\
					3.905	3.93223733230649e-06\\
					3.91	3.95901917037756e-06\\
					3.915	3.97338883578112e-06\\
					3.92	4.00414945235733e-06\\
					3.925	4.02109142536026e-06\\
					3.93	4.04165755787535e-06\\
					3.935	4.06825857789782e-06\\
					3.94	4.08983107881298e-06\\
					3.945	4.11646282184747e-06\\
					3.95	0.000427264523461575\\
					3.955	0.000426083824244436\\
					3.96	0.000424879471562682\\
					3.965	0.000423617272545522\\
					3.97	0.000422338216410381\\
					3.975	0.000421011786461257\\
					3.98	0.000419657923288878\\
					3.985	0.000418260360285445\\
					3.99	0.000416833169142161\\
					3.995	0.000415372179107695\\
					4	0.000413868263315003\\
					4.005	0.000412336964950111\\
					4.01	0.000410769858881655\\
					4.015	0.000409165664153649\\
					4.02	0.000407533639261747\\
					4.025	0.000405867661585778\\
					4.03	0.000404170106033448\\
					4.035	0.000402442398156139\\
					4.04	0.000400690809681519\\
					4.045	0.000398902327534466\\
					4.05	-1.69936910880546e-05\\
					4.055	-1.73228318190768e-05\\
					4.06	-1.76437255596654e-05\\
					4.065	-1.79601535117965e-05\\
					4.07	-1.82691109343249e-05\\
					4.075	-1.85698225474107e-05\\
					4.08	-1.88665996501488e-05\\
					4.085	-1.9155794121626e-05\\
					4.09	-1.94372623322293e-05\\
					4.095	-1.97124281310384e-05\\
					4.1	-1.99813490256137e-05\\
					4.105	-2.02390669093079e-05\\
					4.11	-2.04968678615616e-05\\
					4.115	-2.07399897068735e-05\\
					4.12	-2.09789392112183e-05\\
					4.125	-2.1212658272771e-05\\
					4.13	-2.14326362405282e-05\\
					4.135	-2.16492397489102e-05\\
					4.14	-2.1856244314763e-05\\
					4.145	-2.20553167759058e-05\\
					4.15	-0.000425517016044599\\
					4.155	-0.000423976679666428\\
					4.16	-0.00042241224087455\\
					4.165	-0.000420824837489248\\
					4.17	-0.000419216664222365\\
					4.175	-0.000417587180334603\\
					4.18	-0.000415939045064616\\
					4.185	-0.000414273174227472\\
					4.19	-0.000412589775163143\\
					4.195	-0.000410891146432991\\
					4.2	-0.000409177431190424\\
					4.205	-0.000407449736909188\\
					4.21	-0.000405708811834014\\
					4.215	-0.000403955491834195\\
					4.22	-0.000402190194210298\\
					4.225	-0.000400413684860245\\
					4.23	-0.000398626327638734\\
					4.235	-0.000396828525435584\\
					4.24	-0.000395020589753173\\
					4.245	-0.000393202739209738\\
					4.25	0.000391379837041664\\
					4.255	0.00038954231376705\\
					4.26	0.000387695044992646\\
					4.265	0.000385838221074871\\
					4.27	0.000383972111979049\\
					4.275	0.000382096932692962\\
					4.28	0.000380213138456118\\
					4.285	0.0003783216605474\\
					4.29	0.000376422260080317\\
					4.295	0.000374516767183235\\
					4.3	0.000372605414991733\\
					4.305	0.00037068910268564\\
					4.31	0.000368769380940196\\
					4.315	0.000366847250077963\\
					4.32	0.00036492256500748\\
					4.325	0.00036300161626596\\
					4.33	0.000361077309494431\\
					4.335	0.0003591618417703\\
					4.34	0.000357247456955076\\
					4.345	0.000355340570465199\\
					4.35	-2.54144891562492e-05\\
					4.355	-2.54028374129593e-05\\
					4.36	-2.53727969418214e-05\\
					4.365	-2.53316342468023e-05\\
					4.37	-2.52796433929635e-05\\
					4.375	-2.52158069996101e-05\\
					4.38	-2.5140541043071e-05\\
					4.385	-2.504865835963e-05\\
					4.39	-2.4953466367747e-05\\
					4.395	-2.4833111455893e-05\\
					4.4	-2.47105003686527e-05\\
					4.405	-2.45709134923311e-05\\
					4.41	-2.44218271524246e-05\\
					4.415	-2.42488840239767e-05\\
					4.42	-2.40791283381116e-05\\
					4.425	-2.38856492493112e-05\\
					4.43	-2.36768269055833e-05\\
					4.435	-2.34639117295704e-05\\
					4.44	-2.32303209847665e-05\\
					4.445	-2.29834989208856e-05\\
					4.45	-0.000389097405253736\\
					4.455	-0.000387008890175242\\
					4.46	-0.000384927065332384\\
					4.465	-0.000382865241700722\\
					4.47	-0.000380815801219964\\
					4.475	-0.000378774883894748\\
					4.48	-0.000376761314391184\\
					4.485	-0.000374759927864032\\
					4.49	-0.000372783774179166\\
					4.495	-0.000370823939399986\\
					4.5	-0.000368900862413572\\
					4.505	-0.000366994694754494\\
					4.51	-0.000365116105275283\\
					4.515	-0.000363268205977226\\
					4.52	-0.000361450446737339\\
					4.525	-0.000359656223826682\\
					4.53	-0.000357908318983239\\
					4.535	-0.000356180423042567\\
					4.54	-0.00035448955756539\\
					4.545	-0.000352834486837807\\
					4.55	3.82895827187318e-06\\
					4.555	3.85073765168368e-06\\
					4.56	3.87868387256619e-06\\
					4.565	3.89585058590389e-06\\
					4.57	3.92370834397404e-06\\
					4.575	3.94682582090916e-06\\
					4.58	3.97397600341517e-06\\
					4.585	3.99060810306422e-06\\
					4.59	4.01440003548656e-06\\
					4.595	4.03884890392794e-06\\
					4.6	4.05940415155563e-06\\
					4.605	4.0903016841607e-06\\
					4.61	4.0997864772401e-06\\
					4.615	4.12648091254701e-06\\
					4.62	4.14720399207552e-06\\
					4.625	4.1658396326587e-06\\
					4.63	4.19201060738711e-06\\
					4.635	4.20857413880977e-06\\
					4.64	4.23249923291275e-06\\
					4.645	4.24402031577595e-06\\
					4.65	4.27463764289603e-06\\
					4.655	4.28399058925398e-06\\
					4.66	4.30883520530301e-06\\
					4.665	4.32594523635324e-06\\
					4.67	4.34834027789663e-06\\
					4.675	4.36195506809778e-06\\
					4.68	4.38028460530676e-06\\
					4.685	4.40054666639667e-06\\
					4.69	4.41487757042766e-06\\
					4.695	4.43642120266181e-06\\
					4.7	4.45560566606542e-06\\
					4.705	4.46208818950313e-06\\
					4.71	4.48880664508335e-06\\
					4.715	4.49814027319111e-06\\
					4.72	4.51653082771964e-06\\
					4.725	4.53646421710485e-06\\
					4.73	4.54545128160263e-06\\
					4.735	4.56107227428392e-06\\
					4.74	4.58113832008016e-06\\
					4.745	4.59225921051357e-06\\
					4.75	4.60826601844206e-06\\
					4.755	4.61727012769781e-06\\
					4.76	4.63670102537709e-06\\
					4.765	4.6510717823598e-06\\
					4.77	4.66163476597821e-06\\
					4.775	4.67342876159133e-06\\
					4.78	4.68879536959981e-06\\
					4.785	4.70101421164367e-06\\
					4.79	4.71175101124471e-06\\
					4.795	4.72621306552782e-06\\
					4.8	4.73326832016868e-06\\
					4.805	4.75007037746517e-06\\
					4.81	4.75849715055089e-06\\
					4.815	4.76932506849744e-06\\
					4.82	4.78231114788793e-06\\
					4.825	4.79013985063378e-06\\
					4.83	4.79922649490457e-06\\
					4.835	4.81044740524952e-06\\
					4.84	4.8227205296144e-06\\
					4.845	4.82937514611418e-06\\
					4.85	4.83856586843816e-06\\
					4.855	4.84586861969806e-06\\
					4.86	-0.00032814252301105\\
					4.865	-0.00032761834981157\\
					4.87	-0.000327116687137463\\
					4.875	-0.000326671169612197\\
					4.88	-0.000326271405877813\\
					4.885	-0.000325902854551146\\
					4.89	-0.000325586159044274\\
					4.895	-0.000325302961469929\\
					4.9	-0.000325066575678004\\
					4.905	-0.000324863597016152\\
					4.91	-0.000324706542737524\\
					4.915	-0.000324583877944847\\
					4.92	-0.000324497284656207\\
					4.925	-0.000324448522707935\\
					4.93	-0.000324430617449341\\
					4.935	-0.000324444977479033\\
					4.94	-0.000324490755692102\\
					4.945	-0.000324571065744299\\
					4.95	-0.000324667159816726\\
					4.955	-0.000324795639816915\\
					4.96	5.69165045118016e-06\\
					4.965	5.33161133507296e-06\\
					4.97	4.97757709770883e-06\\
					4.975	4.63121246914588e-06\\
					4.98	4.30976687530117e-06\\
					4.985	3.99114502256471e-06\\
					4.99	3.68524458947156e-06\\
					4.995	3.39984397930788e-06\\
					5	3.11286270391815e-06\\
					5.005	2.84833815815801e-06\\
					5.01	2.59569275740537e-06\\
					5.015	2.35068233642786e-06\\
					5.02	2.12122912823222e-06\\
					5.025	1.90299774915818e-06\\
					5.03	1.69865013665845e-06\\
					5.035	1.50334463198483e-06\\
					5.04	1.32462491107642e-06\\
					5.045	1.15702994834956e-06\\
					5.05	9.98903485486771e-07\\
					5.055	8.57170329195303e-07\\
					5.06	0.000330730494338796\\
					5.065	0.000330589839771288\\
					5.07	0.000330466965411302\\
					5.075	0.000330365439746134\\
					5.08	0.000330278952513618\\
					5.085	0.000330208305358701\\
					5.09	0.000330149859090141\\
					5.095	0.000330103241710257\\
					5.1	0.000330065986147558\\
					5.105	0.000330037020814182\\
					5.11	0.000330015543813466\\
					5.115	0.000329999211973194\\
					5.12	0.000329987598574755\\
					5.125	0.00032997992825542\\
					5.13	0.00032997473033462\\
					5.135	0.000329971733872671\\
					5.14	0.000329970076806891\\
					5.145	0.000329969340731736\\
					5.15	0.000329969079061067\\
					5.155	0.000329969031907608\\
					5.16	9.02779661431517e-36\\
					5.165	0\\
					5.17	0\\
					5.175	0\\
					5.18	0\\
					5.185	0\\
					5.19	0\\
					5.195	0\\
					5.2	0\\
					5.205	0\\
					5.21	0\\
					5.215	0\\
					5.22	0\\
					5.225	0\\
					5.23	0\\
					5.235	0\\
					5.24	0\\
					5.245	0\\
					5.25	0\\
					5.255	0\\
					5.26	0\\
					5.265	0\\
					5.27	0\\
					5.275	0\\
					5.28	0\\
					5.285	0\\
					5.29	0\\
					5.295	0\\
					5.3	0\\
					5.305	0\\
					5.31	0\\
					5.315	0\\
					5.32	0\\
					5.325	0\\
					5.33	0\\
					5.335	0\\
					5.34	0\\
					5.345	0\\
					5.35	0\\
					5.355	0\\
					5.36	0\\
					5.365	0\\
					5.37	0\\
					5.375	0\\
					5.38	0\\
					5.385	0\\
					5.39	0\\
					5.395	0\\
					5.4	0\\
					5.405	0\\
					5.41	0\\
					5.415	0\\
					5.42	0\\
					5.425	0\\
					5.43	0\\
					5.435	0\\
					5.44	0\\
					5.445	0\\
					5.45	0\\
					5.455	0\\
					5.46	0\\
					5.465	0\\
					5.47	0\\
					5.475	0\\
					5.48	0\\
					5.485	0\\
					5.49	0\\
					5.495	0\\
					5.5	0\\
					5.505	0\\
					5.51	0\\
					5.515	0\\
					5.52	0\\
					5.525	0\\
					5.53	0\\
					5.535	0\\
					5.54	0\\
					5.545	0\\
					5.55	0\\
					5.555	0\\
					5.56	0\\
					5.565	0\\
					5.57	0\\
					5.575	0\\
					5.58	0\\
					5.585	0\\
					5.59	0\\
					5.595	0\\
					5.6	0\\
					5.605	0\\
					5.61	0\\
					5.615	0\\
					5.62	0\\
					5.625	0\\
					5.63	0\\
					5.635	0\\
					5.64	0\\
					5.645	0\\
				};
				\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
				table[row sep=crcr]{%
					0	0\\
					0.005	0\\
					0.01	0\\
					0.015	0\\
					0.02	0\\
					0.025	0\\
					0.03	0\\
					0.035	0\\
					0.04	0\\
					0.045	0\\
					0.05	0\\
					0.055	0\\
					0.06	0\\
					0.065	0\\
					0.07	0\\
					0.075	0\\
					0.08	0\\
					0.085	0\\
					0.09	0\\
					0.095	0\\
					0.1	0\\
					0.105	0\\
					0.11	0\\
					0.115	0\\
					0.12	0\\
					0.125	0\\
					0.13	0\\
					0.135	0\\
					0.14	0\\
					0.145	0\\
					0.15	0\\
					0.155	0\\
					0.16	0\\
					0.165	0\\
					0.17	0\\
					0.175	0\\
					0.18	0\\
					0.185	0\\
					0.19	0\\
					0.195	0\\
					0.2	0\\
					0.205	0\\
					0.21	0\\
					0.215	0\\
					0.22	0\\
					0.225	0\\
					0.23	0\\
					0.235	0\\
					0.24	0\\
					0.245	0\\
					0.25	0\\
					0.255	0\\
					0.26	0\\
					0.265	0\\
					0.27	0\\
					0.275	0\\
					0.28	0\\
					0.285	0\\
					0.29	0\\
					0.295	0\\
					0.3	0\\
					0.305	0\\
					0.31	0\\
					0.315	0\\
					0.32	0\\
					0.325	0\\
					0.33	0\\
					0.335	0\\
					0.34	0\\
					0.345	0\\
					0.35	0\\
					0.355	0\\
					0.36	0\\
					0.365	0\\
					0.37	0\\
					0.375	0\\
					0.38	0\\
					0.385	0\\
					0.39	0\\
					0.395	0\\
					0.4	0\\
					0.405	0\\
					0.41	0\\
					0.415	0\\
					0.42	0\\
					0.425	0\\
					0.43	0\\
					0.435	0\\
					0.44	0\\
					0.445	0\\
					0.45	0\\
					0.455	0\\
					0.46	0\\
					0.465	0\\
					0.47	0\\
					0.475	0\\
					0.48	0\\
					0.485	0\\
					0.49	0\\
					0.495	0\\
					0.5	0\\
					0.505	0\\
					0.51	0\\
					0.515	0.000329969031907608\\
					0.52	0.000329969031907608\\
					0.525	0.000329969040918995\\
					0.53	0.00032996907004968\\
					0.535	0.000329969150566804\\
					0.54	0.000329969304940152\\
					0.545	0.000329969578708073\\
					0.55	0.000329970013405817\\
					0.555	0.000329970671840545\\
					0.56	0.000329971605584131\\
					0.565	0.000329972891174708\\
					0.57	0.000329974610365471\\
					0.575	0.000329976839131388\\
					0.58	0.000329979675687699\\
					0.585	0.000329983223637229\\
					0.59	0.000329987589045716\\
					0.595	0.000329992892405397\\
					0.6	0.000329999253759394\\
					0.605	0.000330006810868234\\
					0.61	0.000330015696165588\\
					0.615	0\\
					0.62	0\\
					0.625	0\\
					0.63	0\\
					0.635	0\\
					0.64	0\\
					0.645	0\\
					0.65	0\\
					0.655	0\\
					0.66	0\\
					0.665	0\\
					0.67	0\\
					0.675	0\\
					0.68	0\\
					0.685	0\\
					0.69	0\\
					0.695	0\\
					0.7	0\\
					0.705	0\\
					0.71	0\\
					0.715	-0.000330783810855391\\
					0.72	-0.000330861125671468\\
					0.725	-0.00033094331408313\\
					0.73	-0.000331030514923438\\
					0.735	-0.000331122848025932\\
					0.74	-0.000331220441052595\\
					0.745	-0.000331323405383657\\
					0.75	-0.000331431843032997\\
					0.755	-0.000331545847354961\\
					0.76	-0.000331665509223554\\
					0.765	-0.000331790906306224\\
					0.77	-0.000331922109601748\\
					0.775	-0.000332059186337915\\
					0.78	-0.000332202186150833\\
					0.785	-0.000332351158776909\\
					0.79	-0.000332506138873882\\
					0.795	-0.000332667161400923\\
					0.8	-0.000332834241705188\\
					0.805	-0.000333007400359608\\
					0.81	-0.000333186646688006\\
					0.815	0\\
					0.82	0\\
					0.825	0\\
					0.83	0\\
					0.835	0\\
					0.84	0\\
					0.845	0\\
					0.85	0\\
					0.855	0\\
					0.86	0\\
					0.865	0\\
					0.87	0\\
					0.875	0\\
					0.88	0\\
					0.885	0\\
					0.89	0\\
					0.895	0\\
					0.9	0\\
					0.905	0\\
					0.91	0\\
					0.915	0\\
					0.92	0\\
					0.925	0\\
					0.93	0\\
					0.935	0\\
					0.94	0\\
					0.945	0\\
					0.95	0\\
					0.955	0\\
					0.96	0\\
					0.965	0\\
					0.97	0\\
					0.975	0\\
					0.98	0\\
					0.985	0\\
					0.99	0\\
					0.995	0\\
					1	0\\
					1.005	0\\
					1.01	0\\
					1.015	0\\
					1.02	0\\
					1.025	0\\
					1.03	0\\
					1.035	0\\
					1.04	0\\
					1.045	0\\
					1.05	0\\
					1.055	0\\
					1.06	0\\
					1.065	0\\
					1.07	0\\
					1.075	0\\
					1.08	0\\
					1.085	0\\
					1.09	0\\
					1.095	0\\
					1.1	0\\
					1.105	0\\
					1.11	0\\
					1.115	0\\
					1.12	0\\
					1.125	-0.000356096006431041\\
					1.13	-0.00035662977501911\\
					1.135	-0.000357168288750167\\
					1.14	-0.000357711503995906\\
					1.145	-0.000358259368010644\\
					1.15	-0.00035881181522359\\
					1.155	-0.000359368789061049\\
					1.16	-0.000359930207885686\\
					1.165	-0.000360495991231917\\
					1.17	-0.000361066051691357\\
					1.175	-0.000361640292038342\\
					1.18	-0.000362218607741998\\
					1.185	-0.000362800899341781\\
					1.19	-0.000363387045505349\\
					1.195	-0.00036397692436712\\
					1.2	-0.000364570405627333\\
					1.205	-0.000365167360749199\\
					1.21	-0.000365767641401189\\
					1.215	-0.000366371103866684\\
					1.22	-0.000366977600062639\\
					1.225	0\\
					1.23	0\\
					1.235	0\\
					1.24	0\\
					1.245	0\\
					1.25	0\\
					1.255	0\\
					1.26	0\\
					1.265	0\\
					1.27	0\\
					1.275	0\\
					1.28	0\\
					1.285	0\\
					1.29	0\\
					1.295	0\\
					1.3	0\\
					1.305	0\\
					1.31	0\\
					1.315	0\\
					1.32	0\\
					1.325	0.000380130774425048\\
					1.33	0.000380764031126986\\
					1.335	0.000381396795386838\\
					1.34	0.000382028947272428\\
					1.345	0.000382660378767527\\
					1.35	0.000383290963578169\\
					1.355	0.000383920620193836\\
					1.36	0.000384549234880765\\
					1.365	0.000385176730255318\\
					1.37	0.0003858030243922\\
					1.375	0.000386428042611414\\
					1.38	0.000387051720782123\\
					1.385	0.000387673999889459\\
					1.39	0.000388294822919972\\
					1.395	0.000388914153233679\\
					1.4	0.000389531945826132\\
					1.405	0.000390148171743192\\
					1.41	0.000390762809177721\\
					1.415	0.000391375836024261\\
					1.42	0.000391987239722561\\
					1.425	-0.000392597015796944\\
					1.43	-0.000393205168201701\\
					1.435	-0.000393811685280886\\
					1.44	-0.000394416563495863\\
					1.445	-0.000395019778816346\\
					1.45	-0.000395621311228586\\
					1.455	-0.000396221129111485\\
					1.46	-0.000396819195898537\\
					1.465	-0.000397415474948288\\
					1.47	-0.000398009915841257\\
					1.475	-0.000398602468117109\\
					1.48	-0.000399193073963805\\
					1.485	-0.000399781671255698\\
					1.49	-0.000400368188537566\\
					1.495	-0.000400952558587527\\
					1.5	-0.000401534698482928\\
					1.505	-0.000402114523666023\\
					1.51	-0.000402691949128848\\
					1.515	-0.000403266875940227\\
					1.52	-0.000403839208265087\\
					1.525	0\\
					1.53	0\\
					1.535	0\\
					1.54	0\\
					1.545	0\\
					1.55	0\\
					1.555	0\\
					1.56	0\\
					1.565	0\\
					1.57	0\\
					1.575	0\\
					1.58	0\\
					1.585	0\\
					1.59	0\\
					1.595	0\\
					1.6	0\\
					1.605	0\\
					1.61	0\\
					1.615	0\\
					1.62	0\\
					1.625	0.000415078109879304\\
					1.63	0.00041556806609473\\
					1.635	0.000416053235481628\\
					1.64	0.000416533538804471\\
					1.645	0.000417008917364558\\
					1.65	0.000417479310465095\\
					1.655	0.000417944664172503\\
					1.66	0.000418404930260471\\
					1.665	0.000418860071624302\\
					1.67	0.000419310048141253\\
					1.675	0.000419754831666891\\
					1.68	0.000420194401841979\\
					1.685	0.00042062873488539\\
					1.69	0.000421057822501691\\
					1.695	0.000421481660313695\\
					1.7	0.000421900241567259\\
					1.705	0.000422313575228599\\
					1.71	0.0004227216646815\\
					1.715	0.000423124533787802\\
					1.72	0.000423522186892699\\
					1.725	0\\
					1.73	0\\
					1.735	0\\
					1.74	0\\
					1.745	0\\
					1.75	0\\
					1.755	0\\
					1.76	0\\
					1.765	0\\
					1.77	0\\
					1.775	0\\
					1.78	0\\
					1.785	0\\
					1.79	0\\
					1.795	0\\
					1.8	0\\
					1.805	0\\
					1.81	0\\
					1.815	0\\
					1.82	0\\
					1.825	0\\
					1.83	0\\
					1.835	0\\
					1.84	0\\
					1.845	0\\
					1.85	0\\
					1.855	0\\
					1.86	0\\
					1.865	0\\
					1.87	0\\
					1.875	0\\
					1.88	0\\
					1.885	0\\
					1.89	0\\
					1.895	0\\
					1.9	0\\
					1.905	0\\
					1.91	0\\
					1.915	0\\
					1.92	0\\
					1.925	0\\
					1.93	0\\
					1.935	0\\
					1.94	0\\
					1.945	0\\
					1.95	0\\
					1.955	0\\
					1.96	0\\
					1.965	0\\
					1.97	0\\
					1.975	0\\
					1.98	0\\
					1.985	0\\
					1.99	0\\
					1.995	0\\
					2	0\\
					2.005	0\\
					2.01	0\\
					2.015	0\\
					2.02	0\\
					2.025	0\\
					2.03	0\\
					2.035	0.000439152571971343\\
					2.04	0.000439264599452294\\
					2.045	0.000439372681952876\\
					2.05	0.000439476842698696\\
					2.055	0.000439577104944479\\
					2.06	0.00043967349014294\\
					2.065	0.000439766033449386\\
					2.07	0.000439854776049576\\
					2.075	0.000439939752525529\\
					2.08	0.000440021009501047\\
					2.085	0.000440098596653815\\
					2.09	0.000440172568066547\\
					2.095	0.000440242983266126\\
					2.1	0.000440309903952958\\
					2.105	0.000440373395307785\\
					2.11	0.000440433528810613\\
					2.115	0.000440490386692697\\
					2.12	0.000440544045523151\\
					2.125	0.000440594590127189\\
					2.13	0.00044064210834999\\
					2.135	0\\
					2.14	0\\
					2.145	0\\
					2.15	0\\
					2.155	0\\
					2.16	0\\
					2.165	0\\
					2.17	0\\
					2.175	0\\
					2.18	0\\
					2.185	0\\
					2.19	0\\
					2.195	0\\
					2.2	0\\
					2.205	0\\
					2.21	0\\
					2.215	0\\
					2.22	0\\
					2.225	0\\
					2.23	0\\
					2.235	-0.00044111274361387\\
					2.24	-0.000441118172797714\\
					2.245	-0.000441122790636842\\
					2.25	-0.000441126676178863\\
					2.255	-0.000441129917187994\\
					2.26	-0.000441132579901648\\
					2.265	-0.000441134748826055\\
					2.27	-0.000441136482682057\\
					2.275	-0.000441137843059363\\
					2.28	-0.00044113889218147\\
					2.285	-0.000441139679370458\\
					2.29	-0.000441140248262522\\
					2.295	-0.000441140651135109\\
					2.3	-0.000441140917187452\\
					2.305	-0.000441141083111777\\
					2.31	-0.000441141178635534\\
					2.315	-0.000441141227850383\\
					2.32	-0.000441141244313827\\
					2.325	-0.000441141249513151\\
					2.33	-0.000441141249513151\\
					2.335	0\\
					2.34	0\\
					2.345	0\\
					2.35	0\\
					2.355	0\\
					2.36	0\\
					2.365	0\\
					2.37	0\\
					2.375	0\\
					2.38	0\\
					2.385	0\\
					2.39	0\\
					2.395	0\\
					2.4	0\\
					2.405	0\\
					2.41	0\\
					2.415	0\\
					2.42	0\\
					2.425	0\\
					2.43	0\\
					2.435	0\\
					2.44	0\\
					2.445	0\\
					2.45	0\\
					2.455	0\\
					2.46	0\\
					2.465	0\\
					2.47	0\\
					2.475	0\\
					2.48	0\\
					2.485	0\\
					2.49	0\\
					2.495	0\\
					2.5	0\\
					2.505	0\\
					2.51	0\\
					2.515	0\\
					2.52	0\\
					2.525	0\\
					2.53	0\\
					2.535	0\\
					2.54	0\\
					2.545	0\\
					2.55	0\\
					2.555	0\\
					2.56	0\\
					2.565	0\\
					2.57	0\\
					2.575	0\\
					2.58	0\\
					2.585	0\\
					2.59	0\\
					2.595	0\\
					2.6	0\\
					2.605	0\\
					2.61	0\\
					2.615	0\\
					2.62	0\\
					2.625	0\\
					2.63	0\\
					2.635	0\\
					2.64	0\\
					2.645	0\\
					2.65	0\\
					2.655	0\\
					2.66	0\\
					2.665	0\\
					2.67	0\\
					2.675	0\\
					2.68	0\\
					2.685	0\\
					2.69	0\\
					2.695	0\\
					2.7	0\\
					2.705	0\\
					2.71	0\\
					2.715	0\\
					2.72	0\\
					2.725	0\\
					2.73	0\\
					2.735	0\\
					2.74	0\\
					2.745	0\\
					2.75	0\\
					2.755	0\\
					2.76	0\\
					2.765	0\\
					2.77	0\\
					2.775	0\\
					2.78	0\\
					2.785	0\\
					2.79	0\\
					2.795	0\\
					2.8	0\\
					2.805	0\\
					2.81	0\\
					2.815	0\\
					2.82	0\\
					2.825	0\\
					2.83	0\\
					2.835	0\\
					2.84	0\\
					2.845	0\\
					2.85	0\\
					2.855	0\\
					2.86	0\\
					2.865	0\\
					2.87	0\\
					2.875	0\\
					2.88	0\\
					2.885	0\\
					2.89	0\\
					2.895	0\\
					2.9	0\\
					2.905	0\\
					2.91	0\\
					2.915	0\\
					2.92	0\\
					2.925	0\\
					2.93	0\\
					2.935	0\\
					2.94	0\\
					2.945	0\\
					2.95	0\\
					2.955	0\\
					2.96	0\\
					2.965	0\\
					2.97	0\\
					2.975	0\\
					2.98	0\\
					2.985	0\\
					2.99	0\\
					2.995	0\\
					3	0\\
					3.005	0\\
					3.01	0\\
					3.015	0\\
					3.02	0\\
					3.025	0\\
					3.03	0\\
					3.035	0\\
					3.04	0\\
					3.045	0\\
					3.05	0\\
					3.055	0\\
					3.06	0\\
					3.065	0\\
					3.07	0\\
					3.075	0\\
					3.08	0\\
					3.085	0\\
					3.09	0\\
					3.095	0\\
					3.1	0\\
					3.105	0\\
					3.11	0\\
					3.115	0\\
					3.12	0\\
					3.125	0\\
					3.13	0\\
					3.135	0\\
					3.14	0\\
					3.145	0\\
					3.15	0\\
					3.155	0\\
					3.16	0\\
					3.165	0\\
					3.17	0\\
					3.175	0\\
					3.18	0\\
					3.185	0\\
					3.19	0\\
					3.195	0\\
					3.2	0\\
					3.205	0\\
					3.21	0\\
					3.215	0\\
					3.22	0\\
					3.225	0\\
					3.23	0\\
					3.235	0\\
					3.24	0\\
					3.245	0\\
					3.25	0\\
					3.255	0\\
					3.26	0\\
					3.265	0\\
					3.27	0\\
					3.275	0\\
					3.28	0\\
					3.285	0\\
					3.29	0\\
					3.295	0\\
					3.3	0\\
					3.305	0\\
					3.31	0\\
					3.315	0\\
					3.32	0\\
					3.325	0\\
					3.33	0\\
					3.335	0\\
					3.34	-0.000441141249513151\\
					3.345	-0.000441141249513151\\
					3.35	-0.000441141244313827\\
					3.355	-0.000441141227991186\\
					3.36	-0.000441141178635534\\
					3.365	-0.000441141083111777\\
					3.37	-0.000441140917187452\\
					3.375	-0.000441140651135109\\
					3.38	-0.000441140248262522\\
					3.385	-0.000441139679370458\\
					3.39	-0.00044113889218147\\
					3.395	-0.000441137843059363\\
					3.4	-0.000441136482682057\\
					3.405	-0.000441134748826055\\
					3.41	-0.000441132579901648\\
					3.415	-0.000441129917047191\\
					3.42	-0.000441126676178863\\
					3.425	-0.000441122790636842\\
					3.43	-0.000441118172797714\\
					3.435	-0.00044111274361387\\
					3.44	0\\
					3.445	0\\
					3.45	0\\
					3.455	0\\
					3.46	0\\
					3.465	0\\
					3.47	0\\
					3.475	0\\
					3.48	0\\
					3.485	0\\
					3.49	0\\
					3.495	0\\
					3.5	0\\
					3.505	0\\
					3.51	0\\
					3.515	0\\
					3.52	0\\
					3.525	0\\
					3.53	0\\
					3.535	0\\
					3.54	0.00044064210834999\\
					3.545	0.000440594590127189\\
					3.55	0.000440544045523151\\
					3.555	0.000440490386692697\\
					3.56	0.000440433528943657\\
					3.565	0.000440373395307785\\
					3.57	0.000440309903952958\\
					3.575	0.000440242983266126\\
					3.58	0.000440172568066547\\
					3.585	0.000440098596653815\\
					3.59	0.000440021009501047\\
					3.595	0.000439939752525529\\
					3.6	0.000439854775908773\\
					3.605	0.000439766033449386\\
					3.61	0.00043967349014294\\
					3.615	0.000439577104944479\\
					3.62	0.000439476842557894\\
					3.625	0.000439372681952876\\
					3.63	0.000439264599452294\\
					3.635	0.000439152571971343\\
					3.64	0\\
					3.645	0\\
					3.65	0\\
					3.655	0\\
					3.66	0\\
					3.665	0\\
					3.67	0\\
					3.675	0\\
					3.68	0\\
					3.685	0\\
					3.69	0\\
					3.695	0\\
					3.7	0\\
					3.705	0\\
					3.71	0\\
					3.715	0\\
					3.72	0\\
					3.725	0\\
					3.73	0\\
					3.735	0\\
					3.74	0\\
					3.745	0\\
					3.75	0\\
					3.755	0\\
					3.76	0\\
					3.765	0\\
					3.77	0\\
					3.775	0\\
					3.78	0\\
					3.785	0\\
					3.79	0\\
					3.795	0\\
					3.8	0\\
					3.805	0\\
					3.81	0\\
					3.815	0\\
					3.82	0\\
					3.825	0\\
					3.83	0\\
					3.835	0\\
					3.84	0\\
					3.845	0\\
					3.85	0\\
					3.855	0\\
					3.86	0\\
					3.865	0\\
					3.87	0\\
					3.875	0\\
					3.88	0\\
					3.885	0\\
					3.89	0\\
					3.895	0\\
					3.9	0\\
					3.905	0\\
					3.91	0\\
					3.915	0\\
					3.92	0\\
					3.925	0\\
					3.93	0\\
					3.935	0\\
					3.94	0\\
					3.945	0\\
					3.95	0.000423522186892699\\
					3.955	0.000423124533787802\\
					3.96	0.000422721664822303\\
					3.965	0.000422313575228599\\
					3.97	0.000421900241567259\\
					3.975	0.000421481660313695\\
					3.98	0.000421057822501691\\
					3.985	0.00042062873488539\\
					3.99	0.000420194401982782\\
					3.995	0.000419754831666891\\
					4	0.000419310048141253\\
					4.005	0.000418860071624302\\
					4.01	0.000418404930401274\\
					4.015	0.000417944663890897\\
					4.02	0.000417479310465095\\
					4.025	0.000417008917364558\\
					4.03	0.000416533538804471\\
					4.035	0.000416053235481628\\
					4.04	0.000415568065953927\\
					4.045	0.00041507811016091\\
					4.05	0\\
					4.055	0\\
					4.06	0\\
					4.065	0\\
					4.07	0\\
					4.075	0\\
					4.08	0\\
					4.085	0\\
					4.09	0\\
					4.095	0\\
					4.1	0\\
					4.105	0\\
					4.11	0\\
					4.115	0\\
					4.12	0\\
					4.125	0\\
					4.13	0\\
					4.135	0\\
					4.14	0\\
					4.145	0\\
					4.15	-0.000403839208265087\\
					4.155	-0.000403266875940227\\
					4.16	-0.000402691949128848\\
					4.165	-0.000402114523666023\\
					4.17	-0.000401534698482928\\
					4.175	-0.00040095255872833\\
					4.18	-0.000400368188537566\\
					4.185	-0.000399781671255698\\
					4.19	-0.000399193073963805\\
					4.195	-0.000398602467976306\\
					4.2	-0.000398009915841257\\
					4.205	-0.000397415475089091\\
					4.21	-0.000396819195898537\\
					4.215	-0.000396221129111485\\
					4.22	-0.000395621311228586\\
					4.225	-0.000395019778816346\\
					4.23	-0.000394416563769709\\
					4.235	-0.000393811685280886\\
					4.24	-0.000393205168201701\\
					4.245	-0.000392597015796944\\
					4.25	0.000391987239722561\\
					4.255	0.000391375836305867\\
					4.26	0.000390762808896116\\
					4.265	0.000390148171743192\\
					4.27	0.000389531945826132\\
					4.275	0.000388914153233679\\
					4.28	0.000388294822919972\\
					4.285	0.000387673999889459\\
					4.29	0.000387051720922926\\
					4.295	0.000386428042611414\\
					4.3	0.0003858030243922\\
					4.305	0.000385176730255318\\
					4.31	0.000384549234880765\\
					4.315	0.000383920620045273\\
					4.32	0.000383290963859775\\
					4.325	0.000382660378767527\\
					4.33	0.000382028947272428\\
					4.335	0.000381396795386838\\
					4.34	0.000380764030986183\\
					4.345	0.000380130774425048\\
					4.35	0\\
					4.355	0\\
					4.36	0\\
					4.365	0\\
					4.37	0\\
					4.375	0\\
					4.38	0\\
					4.385	0\\
					4.39	0\\
					4.395	0\\
					4.4	0\\
					4.405	0\\
					4.41	0\\
					4.415	0\\
					4.42	0\\
					4.425	0\\
					4.43	0\\
					4.435	0\\
					4.44	0\\
					4.445	0\\
					4.45	-0.000366977600062639\\
					4.455	-0.000366371103725881\\
					4.46	-0.000365767641401189\\
					4.465	-0.000365167360749199\\
					4.47	-0.000364570405768135\\
					4.475	-0.000363976924507923\\
					4.48	-0.00036338704508294\\
					4.485	-0.000362800899482584\\
					4.49	-0.000362218607741998\\
					4.495	-0.000361640292038342\\
					4.5	-0.000361066051691357\\
					4.505	-0.000360495991231917\\
					4.51	-0.000359930207885686\\
					4.515	-0.000359368789201852\\
					4.52	-0.00035881181522359\\
					4.525	-0.000358259368010644\\
					4.53	-0.000357711504136709\\
					4.535	-0.000357168288750167\\
					4.54	-0.00035662977501911\\
					4.545	-0.000356096006431041\\
					4.55	0\\
					4.555	0\\
					4.56	0\\
					4.565	0\\
					4.57	0\\
					4.575	0\\
					4.58	0\\
					4.585	0\\
					4.59	0\\
					4.595	0\\
					4.6	0\\
					4.605	0\\
					4.61	0\\
					4.615	0\\
					4.62	0\\
					4.625	0\\
					4.63	0\\
					4.635	0\\
					4.64	0\\
					4.645	0\\
					4.65	0\\
					4.655	0\\
					4.66	0\\
					4.665	0\\
					4.67	0\\
					4.675	0\\
					4.68	0\\
					4.685	0\\
					4.69	0\\
					4.695	0\\
					4.7	0\\
					4.705	0\\
					4.71	0\\
					4.715	0\\
					4.72	0\\
					4.725	0\\
					4.73	0\\
					4.735	0\\
					4.74	0\\
					4.745	0\\
					4.75	0\\
					4.755	0\\
					4.76	0\\
					4.765	0\\
					4.77	0\\
					4.775	0\\
					4.78	0\\
					4.785	0\\
					4.79	0\\
					4.795	0\\
					4.8	0\\
					4.805	0\\
					4.81	0\\
					4.815	0\\
					4.82	0\\
					4.825	0\\
					4.83	0\\
					4.835	0\\
					4.84	0\\
					4.845	0\\
					4.85	0\\
					4.855	0\\
					4.86	-0.000333186646688006\\
					4.865	-0.000333007400359608\\
					4.87	-0.000332834241564385\\
					4.875	-0.000332667161400923\\
					4.88	-0.000332506138873882\\
					4.885	-0.000332351159058515\\
					4.89	-0.000332202186150833\\
					4.895	-0.000332059186337915\\
					4.9	-0.000331922109601748\\
					4.905	-0.000331790906306224\\
					4.91	-0.000331665509223554\\
					4.915	-0.000331545847495764\\
					4.92	-0.000331431842892194\\
					4.925	-0.000331323405383657\\
					4.93	-0.000331220441052595\\
					4.935	-0.000331122848025932\\
					4.94	-0.000331030515205044\\
					4.945	-0.00033094331408313\\
					4.95	-0.000330861125671468\\
					4.955	-0.000330783810855391\\
					4.96	0\\
					4.965	0\\
					4.97	0\\
					4.975	0\\
					4.98	0\\
					4.985	0\\
					4.99	0\\
					4.995	0\\
					5	0\\
					5.005	0\\
					5.01	0\\
					5.015	0\\
					5.02	0\\
					5.025	0\\
					5.03	0\\
					5.035	0\\
					5.04	0\\
					5.045	0\\
					5.05	0\\
					5.055	0\\
					5.06	0.000330015696165588\\
					5.065	0.000330006810868234\\
					5.07	0.000329999253759394\\
					5.075	0.000329992892405397\\
					5.08	0.000329987589045716\\
					5.085	0.000329983223637229\\
					5.09	0.000329979675687699\\
					5.095	0.000329976839131388\\
					5.1	0.000329974610365471\\
					5.105	0.000329972891174708\\
					5.11	0.000329971605584131\\
					5.115	0.000329970671840545\\
					5.12	0.000329970013405817\\
					5.125	0.000329969578708073\\
					5.13	0.000329969304940152\\
					5.135	0.000329969150566804\\
					5.14	0.00032996907004968\\
					5.145	0.000329969040918995\\
					5.15	0.000329969031907608\\
					5.155	0.000329969031907608\\
					5.16	0\\
					5.165	0\\
					5.17	0\\
					5.175	0\\
					5.18	0\\
					5.185	0\\
					5.19	0\\
					5.195	0\\
					5.2	0\\
					5.205	0\\
					5.21	0\\
					5.215	0\\
					5.22	0\\
					5.225	0\\
					5.23	0\\
					5.235	0\\
					5.24	0\\
					5.245	0\\
					5.25	0\\
					5.255	0\\
					5.26	0\\
					5.265	0\\
					5.27	0\\
					5.275	0\\
					5.28	0\\
					5.285	0\\
					5.29	0\\
					5.295	0\\
					5.3	0\\
					5.305	0\\
					5.31	0\\
					5.315	0\\
					5.32	0\\
					5.325	0\\
					5.33	0\\
					5.335	0\\
					5.34	0\\
					5.345	0\\
					5.35	0\\
					5.355	0\\
					5.36	0\\
					5.365	0\\
					5.37	0\\
					5.375	0\\
					5.38	0\\
					5.385	0\\
					5.39	0\\
					5.395	0\\
					5.4	0\\
					5.405	0\\
					5.41	0\\
					5.415	0\\
					5.42	0\\
					5.425	0\\
					5.43	0\\
					5.435	0\\
					5.44	0\\
					5.445	0\\
					5.45	0\\
					5.455	0\\
					5.46	0\\
					5.465	0\\
					5.47	0\\
					5.475	0\\
					5.48	0\\
					5.485	0\\
					5.49	0\\
					5.495	0\\
					5.5	0\\
					5.505	0\\
					5.51	0\\
					5.515	0\\
					5.52	0\\
					5.525	0\\
					5.53	0\\
					5.535	0\\
					5.54	0\\
					5.545	0\\
					5.55	0\\
					5.555	0\\
					5.56	0\\
					5.565	0\\
					5.57	0\\
					5.575	0\\
					5.58	0\\
					5.585	0\\
					5.59	0\\
					5.595	0\\
					5.6	0\\
					5.605	0\\
					5.61	0\\
					5.615	0\\
					5.62	0\\
					5.625	0\\
					5.63	0\\
					5.635	0\\
					5.64	0\\
					5.645	0\\
				};
			\end{axis}
				\end{tikzpicture}%
}},draw,rectangle,minimum width = 1cm, minimum height = 0.05cm] at (spypoint) {};
\end{tikzpicture}%

==> figs/ErrorHisto.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\FigureWidth,
height=0.972\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=5.7e-07,
xmax=1.04040892193309e-06,
xlabel style={font=\color{white!15!black}},
xlabel={Error 2-norm [m]},
ymin=0,
ymax=63.5714285714286,
ylabel style={font=\color{white!15!black}},
ylabel={Amount [-]},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.012e-06	1\\
1.014e-06	5\\
1.016e-06	6\\
1.018e-06	28\\
1.02e-06	34\\
1.022e-06	47\\
1.024e-06	44\\
1.026e-06	33\\
1.028e-06	33\\
1.03e-06	14\\
1.032e-06	4\\
1.034e-06	1\\
1.036e-06	1\\
};
\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
7.53e-07	1\\
7.56e-07	5\\
7.59e-07	10\\
7.62e-07	29\\
7.65e-07	45\\
7.68e-07	62\\
7.71e-07	34\\
7.74e-07	39\\
7.77e-07	18\\
7.8e-07	6\\
7.83e-07	1\\
7.86e-07	1\\
};
\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
5.73e-07	1\\
5.76e-07	5\\
5.79e-07	5\\
5.82e-07	21\\
5.85e-07	24\\
5.88e-07	40\\
5.91e-07	47\\
5.94e-07	35\\
5.97e-07	23\\
6e-07	29\\
6.03e-07	13\\
6.06e-07	6\\
6.09e-07	1\\
6.12e-07	1\\
};
\end{axis}
\end{tikzpicture}%

==> figs/ErrorTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=3.845,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2.60641399416909e-08,
ymax=2.69387755102041e-08,
ylabel style={font=\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	-2.25461316283315e-12\\
0.104	-9.43956024457293e-12\\
0.105	-2.15683026993929e-11\\
0.106	-3.78402309486603e-11\\
0.107	-5.67375035842588e-11\\
0.108	-7.62064578108124e-11\\
0.109	-9.39019695334053e-11\\
0.11	-1.07465619736402e-10\\
0.111	-1.14804998840867e-10\\
0.112	-1.14338982726281e-10\\
0.113	-1.05184499998856e-10\\
0.114	-8.72601990664634e-11\\
0.115	-6.12934702992618e-11\\
0.116	-2.8730989809489e-11\\
0.117	8.43364267311131e-12\\
0.118	4.78950767934805e-11\\
0.119	8.73073557894344e-11\\
0.12	1.24562277159512e-10\\
0.121	1.58037305464376e-10\\
0.122	1.86781839994765e-10\\
0.123	2.12885931105689e-10\\
0.124	2.39662900636262e-10\\
0.125	2.68482319709662e-10\\
0.126	3.00453245616339e-10\\
0.127	3.36295047365098e-10\\
0.128	3.76248671107859e-10\\
0.129	4.20057738592661e-10\\
0.13	4.66995331294129e-10\\
0.131	5.15938486378431e-10\\
0.132	5.65510888117515e-10\\
0.133	6.14244932695129e-10\\
0.134	6.60752730308189e-10\\
0.135	7.03895164377855e-10\\
0.136	7.42906208772709e-10\\
0.137	7.77479775004863e-10\\
0.138	8.07810485170535e-10\\
0.139	8.3456547228522e-10\\
0.14	8.58801973979695e-10\\
0.141	8.81839046229516e-10\\
0.142	9.05100550063764e-10\\
0.143	9.29938126503771e-10\\
0.144	9.57485479791131e-10\\
0.145	9.88527426581953e-10\\
0.146	1.02339076102353e-09\\
0.147	1.06190670146056e-09\\
0.148	1.10344491877079e-09\\
0.149	1.14699885700453e-09\\
0.15	1.19127174791345e-09\\
0.151	1.23484783509653e-09\\
0.152	1.27636651248153e-09\\
0.153	1.31467958741638e-09\\
0.154	1.34898128778538e-09\\
0.155	1.37888825357813e-09\\
0.156	1.40449979424417e-09\\
0.157	1.42638767464121e-09\\
0.158	1.44552114722529e-09\\
0.159	1.46314793614266e-09\\
0.16	1.48065507077355e-09\\
0.161	1.49938333970923e-09\\
0.162	1.52049781099173e-09\\
0.163	1.5448368695381e-09\\
0.164	1.57279686496814e-09\\
0.165	1.60430640994136e-09\\
0.166	1.63882601933452e-09\\
0.167	1.67541117090941e-09\\
0.168	1.71283076610962e-09\\
0.169	1.74974271183181e-09\\
0.17	1.78482600921015e-09\\
0.171	1.81692932921251e-09\\
0.172	1.84520093648999e-09\\
0.173	1.86918791555968e-09\\
0.174	1.88892115837724e-09\\
0.175	1.9048962407453e-09\\
0.176	1.91801974303019e-09\\
0.177	1.92946483790202e-09\\
0.178	1.94053689783757e-09\\
0.179	1.95254307167048e-09\\
0.18	1.96664409757297e-09\\
0.181	1.98370542214832e-09\\
0.182	2.00417346607473e-09\\
0.183	2.02804240068133e-09\\
0.184	2.05487971083329e-09\\
0.185	2.08386219391343e-09\\
0.186	2.11386821935555e-09\\
0.187	2.1436352970472e-09\\
0.188	2.17188872442264e-09\\
0.189	2.19746634777529e-09\\
0.19	2.21948051604137e-09\\
0.191	2.23743640281882e-09\\
0.192	2.25126656205887e-09\\
0.193	2.26135660197357e-09\\
0.194	2.26850041529225e-09\\
0.195	2.27380453354797e-09\\
0.196	2.27851335021789e-09\\
0.197	2.28389038237076e-09\\
0.198	2.29109300975416e-09\\
0.199	2.30101368514646e-09\\
0.2	2.31417848772786e-09\\
0.201	2.33067173893708e-09\\
0.202	2.35016184291226e-09\\
0.203	2.37192929186669e-09\\
0.204	2.39494510334559e-09\\
0.205	2.41799447131541e-09\\
0.206	2.43980680103562e-09\\
0.207	2.45924297592737e-09\\
0.208	2.47538714526208e-09\\
0.209	2.48768333710458e-09\\
0.21	2.49601495028173e-09\\
0.211	2.50065754214823e-09\\
0.212	2.50227774611922e-09\\
0.213	2.50188422756814e-09\\
0.214	2.50067314078173e-09\\
0.215	2.49987869294088e-09\\
0.216	2.50065720908133e-09\\
0.217	2.50397585999096e-09\\
0.218	2.51043610899337e-09\\
0.219	2.5201769005001e-09\\
0.22	2.5329502661986e-09\\
0.221	2.54817367206783e-09\\
0.222	2.56486587524307e-09\\
0.223	2.58180948842224e-09\\
0.224	2.59779195377341e-09\\
0.225	2.61167470982926e-09\\
0.226	2.62251523275303e-09\\
0.227	2.62969523934231e-09\\
0.228	2.63300758973628e-09\\
0.229	2.63265981237382e-09\\
0.23	2.62925828331539e-09\\
0.231	2.62373961446016e-09\\
0.232	2.61725188743789e-09\\
0.233	2.61105134735651e-09\\
0.234	2.60629451354077e-09\\
0.235	2.60390337070149e-09\\
0.236	2.60455171319229e-09\\
0.237	2.60853724731724e-09\\
0.238	2.61568208759222e-09\\
0.239	2.62536614670239e-09\\
0.24	2.63663493815791e-09\\
0.241	2.64837685115538e-09\\
0.242	2.65937913357384e-09\\
0.243	2.66847402508041e-09\\
0.244	2.67473621029524e-09\\
0.245	2.67749405979956e-09\\
0.246	2.67645447471487e-09\\
0.247	2.67180572111059e-09\\
0.248	2.6641202299782e-09\\
0.249	2.65425117995655e-09\\
0.25	2.64329469423785e-09\\
0.251	2.63249258503073e-09\\
0.252	2.62298721631637e-09\\
0.253	2.61571109216874e-09\\
0.254	2.61137411694534e-09\\
0.255	2.61029337034202e-09\\
0.256	2.61234592291437e-09\\
0.257	2.61704757864578e-09\\
0.258	2.62354429847456e-09\\
0.259	2.63074306783295e-09\\
0.26	2.63745855710873e-09\\
0.261	2.64253879889154e-09\\
0.262	2.64505117808511e-09\\
0.263	2.6443372769247e-09\\
0.264	2.64003213734654e-09\\
0.265	2.63216567986113e-09\\
0.266	2.62119137506289e-09\\
0.267	2.60793109330137e-09\\
0.268	2.59345298014857e-09\\
0.269	2.57890592214594e-09\\
0.27	2.56542667664839e-09\\
0.271	2.55396409576392e-09\\
0.272	2.54521195786062e-09\\
0.273	2.53962284535447e-09\\
0.274	2.53726137322552e-09\\
0.275	2.53770049418733e-09\\
0.276	2.54010631972612e-09\\
0.277	2.54338650140795e-09\\
0.278	2.54638518604189e-09\\
0.279	2.5479962584285e-09\\
0.28	2.5472412512606e-09\\
0.281	2.54341894767585e-09\\
0.282	2.53618220869001e-09\\
0.283	2.5255428581783e-09\\
0.284	2.51187648458995e-09\\
0.285	2.49595075163533e-09\\
0.286	2.4787536190285e-09\\
0.287	2.46138870396706e-09\\
0.288	2.4449727797915e-09\\
0.289	2.43041581304837e-09\\
0.29	2.41842545989357e-09\\
0.291	2.4094121697793e-09\\
0.292	2.40339850798854e-09\\
0.293	2.4000345599795e-09\\
0.294	2.39866415618906e-09\\
0.295	2.39839284543741e-09\\
0.296	2.39816211333732e-09\\
0.297	2.3968987905576e-09\\
0.298	2.39359945752859e-09\\
0.299	2.38747391301253e-09\\
0.3	2.37807831759973e-09\\
0.301	2.36543556964008e-09\\
0.302	2.34986111125046e-09\\
0.303	2.33195387999707e-09\\
0.304	2.31486460555708e-09\\
0.305	2.3022634354497e-09\\
0.306	2.29527277739727e-09\\
0.307	2.29412580599053e-09\\
0.308	2.29810706575684e-09\\
0.309	2.3057135922766e-09\\
0.31	2.31476413037335e-09\\
0.311	2.32267599598046e-09\\
0.312	2.32681676703983e-09\\
0.313	2.32480806827695e-09\\
0.314	2.31471866674049e-09\\
0.315	2.29527880035718e-09\\
0.316	2.26613908194118e-09\\
0.317	2.2279091349553e-09\\
0.318	2.18210438607258e-09\\
0.319	2.1309009834436e-09\\
0.32	2.07681591368747e-09\\
0.321	2.02248778835568e-09\\
0.322	1.97042285265958e-09\\
0.323	1.92254503983413e-09\\
0.324	1.87783830152277e-09\\
0.325	1.83407494747101e-09\\
0.326	1.79073647577077e-09\\
0.327	1.74732828206459e-09\\
0.328	1.7034152699491e-09\\
0.329	1.65855404410387e-09\\
0.33	1.61231372697301e-09\\
0.331	1.56450960520083e-09\\
0.332	1.51526538538782e-09\\
0.333	1.46482159735228e-09\\
0.334	1.41352399229966e-09\\
0.335	1.36181568799465e-09\\
0.336	1.31028035643688e-09\\
0.337	1.25954596752464e-09\\
0.338	1.21010809706057e-09\\
0.339	1.16232437563646e-09\\
0.34	1.11637188382474e-09\\
0.341	1.07231828971877e-09\\
0.342	1.03004413332108e-09\\
0.343	9.89155951591769e-10\\
0.344	9.49147593853894e-10\\
0.345	9.09459285658443e-10\\
0.346	8.69581906481898e-10\\
0.347	8.29108309785553e-10\\
0.348	7.87651416311874e-10\\
0.349	7.44948769337839e-10\\
0.35	7.00915853135697e-10\\
0.351	6.55725668208262e-10\\
0.352	6.09726158451451e-10\\
0.353	5.63372432038634e-10\\
0.354	5.17221709905868e-10\\
0.355	4.71780642330444e-10\\
0.356	4.27516494427849e-10\\
0.357	3.84830417532456e-10\\
0.358	3.44015871345249e-10\\
0.359	3.05117431320667e-10\\
0.36	2.67951022481228e-10\\
0.361	2.32231955887841e-10\\
0.362	1.97566296655793e-10\\
0.363	1.63536295616495e-10\\
0.364	1.29658533909449e-10\\
0.365	9.54580858802956e-11\\
0.366	6.05438477130349e-11\\
0.367	2.46377085399985e-11\\
0.368	-1.23431265208751e-11\\
0.369	-5.03512509464343e-11\\
0.37	-8.92153850795552e-11\\
0.371	-1.28552085643108e-10\\
0.372	-1.67828528851999e-10\\
0.373	-2.06549305437065e-10\\
0.374	-2.44252590375638e-10\\
0.375	-2.8049598754798e-10\\
0.376	-3.14955950209139e-10\\
0.377	-3.47541634360127e-10\\
0.378	-3.78317210891765e-10\\
0.379	-4.07483213837878e-10\\
0.38	-4.35439628798662e-10\\
0.381	-4.62643534593354e-10\\
0.382	-4.89614959686691e-10\\
0.383	-5.16830328534112e-10\\
0.384	-5.44649964018262e-10\\
0.385	-5.73334074660536e-10\\
0.386	-6.03040367641583e-10\\
0.387	-6.33736202404478e-10\\
0.388	-6.65193011784027e-10\\
0.389	-6.97112007008727e-10\\
0.39	-7.29072968663758e-10\\
0.391	-7.60581153613771e-10\\
0.392	-7.9113382511764e-10\\
0.393	-8.20347595409388e-10\\
0.394	-8.4803952749013e-10\\
0.395	-8.74061767408563e-10\\
0.396	-8.98314062025563e-10\\
0.397	-9.20944348559161e-10\\
0.398	-9.42302486039992e-10\\
0.399	-9.62808027749062e-10\\
0.4	-9.82922909731343e-10\\
0.401	-1.00314795359324e-09\\
0.402	-1.02389494105459e-09\\
0.403	-1.04545577750415e-09\\
0.404	-1.0679893636123e-09\\
0.405	-1.09146042204245e-09\\
0.406	-1.11572956429384e-09\\
0.407	-1.14051371125079e-09\\
0.408	-1.16541026828898e-09\\
0.409	-1.18999526899088e-09\\
0.41	-1.21379709061564e-09\\
0.411	-1.23641186178247e-09\\
0.412	-1.25760105107453e-09\\
0.413	-1.27721350162702e-09\\
0.414	-1.29519847624771e-09\\
0.415	-1.31165781014353e-09\\
0.416	-1.32686098219814e-09\\
0.417	-1.34123456785318e-09\\
0.418	-1.3551982869231e-09\\
0.419	-1.36917155391103e-09\\
0.42	-1.38356667789274e-09\\
0.421	-1.39869835158457e-09\\
0.422	-1.41470679615452e-09\\
0.423	-1.43157563581298e-09\\
0.424	-1.44921463718362e-09\\
0.425	-1.46746678697518e-09\\
0.426	-1.48600384775044e-09\\
0.427	-1.50437895474198e-09\\
0.428	-1.52216425575169e-09\\
0.429	-1.53897450339002e-09\\
0.43	-1.55449988992196e-09\\
0.431	-1.56853230404153e-09\\
0.432	-1.58101653990883e-09\\
0.433	-1.59200994054309e-09\\
0.434	-1.60172519692026e-09\\
0.435	-1.61053423375357e-09\\
0.436	-1.61885768679149e-09\\
0.437	-1.62718533092132e-09\\
0.438	-1.6359182619663e-09\\
0.439	-1.64534966207164e-09\\
0.44	-1.65567989873772e-09\\
0.441	-1.66699015702321e-09\\
0.442	-1.67918121074528e-09\\
0.443	-1.69200342625686e-09\\
0.444	-1.70513919650617e-09\\
0.445	-1.71816708083306e-09\\
0.446	-1.73069183984076e-09\\
0.447	-1.74231609695319e-09\\
0.448	-1.75273173752544e-09\\
0.449	-1.76172310073497e-09\\
0.45	-1.76921038930189e-09\\
0.451	-1.7753546688315e-09\\
0.452	-1.78038478404474e-09\\
0.453	-1.78456799337923e-09\\
0.454	-1.78830392161267e-09\\
0.455	-1.79203915595672e-09\\
0.456	-1.79615514128706e-09\\
0.457	-1.80101314417591e-09\\
0.458	-1.80680168049285e-09\\
0.459	-1.81355475081801e-09\\
0.46	-1.82117904090617e-09\\
0.461	-1.8294342984948e-09\\
0.462	-1.83800094588626e-09\\
0.463	-1.84651352541643e-09\\
0.464	-1.85457244006315e-09\\
0.465	-1.86175688754453e-09\\
0.466	-1.86775075960988e-09\\
0.467	-1.87240245530518e-09\\
0.468	-1.8757060904484e-09\\
0.469	-1.87774160109733e-09\\
0.47	-1.87872062351602e-09\\
0.471	-1.87900989212508e-09\\
0.472	-1.87902166048914e-09\\
0.473	-1.87912593818673e-09\\
0.474	-1.87963741793418e-09\\
0.475	-1.88082932561784e-09\\
0.476	-1.88287277436139e-09\\
0.477	-1.88582602311804e-09\\
0.478	-1.88960941338578e-09\\
0.479	-1.89398399741414e-09\\
0.48	-1.89862661703621e-09\\
0.481	-1.90320853521442e-09\\
0.482	-1.90748941641949e-09\\
0.483	-1.91111862446469e-09\\
0.484	-1.91372123703459e-09\\
0.485	-1.91513979674873e-09\\
0.486	-1.91534121896098e-09\\
0.487	-1.91440260866038e-09\\
0.488	-1.91251481318488e-09\\
0.489	-1.90992882620478e-09\\
0.49	-1.90698315472027e-09\\
0.491	-1.90406812539123e-09\\
0.492	-1.90150131751388e-09\\
0.493	-1.89960477903206e-09\\
0.494	-1.89860968613509e-09\\
0.495	-1.89853252563488e-09\\
0.496	-1.89926505078652e-09\\
0.497	-1.90059876170601e-09\\
0.498	-1.90225760143825e-09\\
0.499	-1.90390317400535e-09\\
0.5	-1.90520002552041e-09\\
0.501	-1.90591417648101e-09\\
0.502	-1.90579976799832e-09\\
0.503	-1.90463964044874e-09\\
0.504	-1.90233168106957e-09\\
0.505	-1.89893206714586e-09\\
0.506	-1.8946046120849e-09\\
0.507	-1.88962132052772e-09\\
0.508	-1.88435220205285e-09\\
0.509	-1.87913642979431e-09\\
0.51	-1.8743051277692e-09\\
0.511	-1.87017235031561e-09\\
0.512	-1.86692708514791e-09\\
0.513	-1.86454426898131e-09\\
0.514	-1.86291854165077e-09\\
0.515	-1.86193355178332e-09\\
0.516	-1.8613529606526e-09\\
0.517	-1.86086362985449e-09\\
0.518	-1.86016452241589e-09\\
0.519	-1.85892698456591e-09\\
0.52	-1.85683260434111e-09\\
0.521	-1.85364293359136e-09\\
0.522	-1.84928433677456e-09\\
0.523	-1.84380752332736e-09\\
0.524	-1.83740342385441e-09\\
0.525	-1.83038137424596e-09\\
0.526	-1.82304704665626e-09\\
0.527	-1.81582424096938e-09\\
0.528	-1.80907214208936e-09\\
0.529	-1.80302897612172e-09\\
0.53	-1.79787540410814e-09\\
0.531	-1.79365444719082e-09\\
0.532	-1.79032808023116e-09\\
0.533	-1.78778189474649e-09\\
0.534	-1.78576189946433e-09\\
0.535	-1.78386475035985e-09\\
0.536	-1.78174155984756e-09\\
0.537	-1.77913692112064e-09\\
0.538	-1.77574163706673e-09\\
0.539	-1.77132961076687e-09\\
0.54	-1.76582207189746e-09\\
0.541	-1.75923581258175e-09\\
0.542	-1.75172515382016e-09\\
0.543	-1.7435608790084e-09\\
0.544	-1.73500658284809e-09\\
0.545	-1.72638395246061e-09\\
0.546	-1.7180857569965e-09\\
0.547	-1.71040254182131e-09\\
0.548	-1.70356626028045e-09\\
0.549	-1.69770097979693e-09\\
0.55	-1.69278033257392e-09\\
0.551	-1.68874098038785e-09\\
0.552	-1.68540961742458e-09\\
0.553	-1.68246344633971e-09\\
0.554	-1.6794919344143e-09\\
0.555	-1.67608271706143e-09\\
0.556	-1.67190150612839e-09\\
0.557	-1.66673491674985e-09\\
0.558	-1.6605199992803e-09\\
0.559	-1.65328142842647e-09\\
0.56	-1.64506983035828e-09\\
0.561	-1.63609356618188e-09\\
0.562	-1.62666288772151e-09\\
0.563	-1.61706309453891e-09\\
0.564	-1.6076491804462e-09\\
0.565	-1.59876104022239e-09\\
0.566	-1.59063989757513e-09\\
0.567	-1.58345325740328e-09\\
0.568	-1.5772482764298e-09\\
0.569	-1.57205437556485e-09\\
0.57	-1.56770832426822e-09\\
0.571	-1.56383511695779e-09\\
0.572	-1.56007284868309e-09\\
0.573	-1.55608254059914e-09\\
0.574	-1.55154450398598e-09\\
0.575	-1.54619536618661e-09\\
0.576	-1.53984761053216e-09\\
0.577	-1.53242638023521e-09\\
0.578	-1.52400059239e-09\\
0.579	-1.51472651088724e-09\\
0.58	-1.50481599403562e-09\\
0.581	-1.49456208520249e-09\\
0.582	-1.48438805691598e-09\\
0.583	-1.47462778099516e-09\\
0.584	-1.46556464186709e-09\\
0.585	-1.45745843171952e-09\\
0.586	-1.45038642207496e-09\\
0.587	-1.44429598836204e-09\\
0.588	-1.43908862604292e-09\\
0.589	-1.43455305967599e-09\\
0.59	-1.43036221755821e-09\\
0.591	-1.42614575704414e-09\\
0.592	-1.42150510806793e-09\\
0.593	-1.41617084725709e-09\\
0.594	-1.40992331698619e-09\\
0.595	-1.4025940964224e-09\\
0.596	-1.39418504518929e-09\\
0.597	-1.38485323208926e-09\\
0.598	-1.37482999984506e-09\\
0.599	-1.3643573493205e-09\\
0.6	-1.35379579768724e-09\\
0.601	-1.34354719016905e-09\\
0.602	-1.33399818968982e-09\\
0.603	-1.32537888997142e-09\\
0.604	-1.31774369194204e-09\\
0.605	-1.31108909839917e-09\\
0.606	-1.30529850816963e-09\\
0.607	-1.30021435285066e-09\\
0.608	-1.29558005990127e-09\\
0.609	-1.29104207879926e-09\\
0.61	-1.28625279871564e-09\\
0.611	-1.28083410544377e-09\\
0.612	-1.27448940290265e-09\\
0.613	-1.26709617798149e-09\\
0.614	-1.25867827271975e-09\\
0.615	-1.24933358103263e-09\\
0.616	-1.23925691930538e-09\\
0.617	-1.2287464934424e-09\\
0.618	-1.21812354647588e-09\\
0.619	-1.20772380984846e-09\\
0.62	-1.19794899000603e-09\\
0.621	-1.18910850610554e-09\\
0.622	-1.18130008552875e-09\\
0.623	-1.17449830416838e-09\\
0.624	-1.16861079146879e-09\\
0.625	-1.1634252450321e-09\\
0.626	-1.15866047312174e-09\\
0.627	-1.15398923750121e-09\\
0.628	-1.14902173886655e-09\\
0.629	-1.14347553648031e-09\\
0.63	-1.13718667815732e-09\\
0.631	-1.13005454993598e-09\\
0.632	-1.12198098034533e-09\\
0.633	-1.1129639987395e-09\\
0.634	-1.10319589574637e-09\\
0.635	-1.09299302941679e-09\\
0.636	-1.08264727738394e-09\\
0.637	-1.07242384417283e-09\\
0.638	-1.06262593169149e-09\\
0.639	-1.05351902202067e-09\\
0.64	-1.04524891519908e-09\\
0.641	-1.03790731564857e-09\\
0.642	-1.03149153107829e-09\\
0.643	-1.02581323990769e-09\\
0.644	-1.02068595242422e-09\\
0.645	-1.01586258849373e-09\\
0.646	-1.0110075276959e-09\\
0.647	-1.0058331390006e-09\\
0.648	-1.0000948680311e-09\\
0.649	-9.93575582919348e-10\\
0.65	-9.86160181293272e-10\\
0.651	-9.77861958073589e-10\\
0.652	-9.68767815967553e-10\\
0.653	-9.59048701565379e-10\\
0.654	-9.4896257518684e-10\\
0.655	-9.38778887960012e-10\\
0.656	-9.28814081202489e-10\\
0.657	-9.19377046715297e-10\\
0.658	-9.10687525390586e-10\\
0.659	-9.02893787513293e-10\\
0.66	-8.96050178500474e-10\\
0.661	-8.90117674012814e-10\\
0.662	-8.84890549723849e-10\\
0.663	-8.80093359301171e-10\\
0.664	-8.75472583317105e-10\\
0.665	-8.70739313985069e-10\\
0.666	-8.65595650711981e-10\\
0.667	-8.5976634145446e-10\\
0.668	-8.53068837791682e-10\\
0.669	-8.45430891960319e-10\\
0.67	-8.36912511514853e-10\\
0.671	-8.27652196777606e-10\\
0.672	-8.17864720392691e-10\\
0.673	-8.0786843881242e-10\\
0.674	-7.97962584897505e-10\\
0.675	-7.88432069631639e-10\\
0.676	-7.7950393362336e-10\\
0.677	-7.71352343109655e-10\\
0.678	-7.64152241483629e-10\\
0.679	-7.57939266904373e-10\\
0.68	-7.52580303631234e-10\\
0.681	-7.47859690841679e-10\\
0.682	-7.43479888765108e-10\\
0.683	-7.39120875614674e-10\\
0.684	-7.34478006192418e-10\\
0.685	-7.29287186196359e-10\\
0.686	-7.23336779362427e-10\\
0.687	-7.16539882983369e-10\\
0.688	-7.0887862246849e-10\\
0.689	-7.00367208672503e-10\\
0.69	-6.91163321020483e-10\\
0.691	-6.81510792244211e-10\\
0.692	-6.71684319275556e-10\\
0.693	-6.6196326198309e-10\\
0.694	-6.52653986410456e-10\\
0.695	-6.44059500176652e-10\\
0.696	-6.36394409392338e-10\\
0.697	-6.29729990375694e-10\\
0.698	-6.24014256933592e-10\\
0.699	-6.19126555578831e-10\\
0.7	-6.14876233262507e-10\\
0.701	-6.10937439526893e-10\\
0.702	-6.06880740106064e-10\\
0.703	-6.02386585057957e-10\\
0.704	-5.97231181176383e-10\\
0.705	-5.91256654747241e-10\\
0.706	-5.84340298370734e-10\\
0.707	-5.76500847060402e-10\\
0.708	-5.67882713076173e-10\\
0.709	-5.58702611952455e-10\\
0.71	-5.49194273391507e-10\\
0.711	-5.39634559260094e-10\\
0.712	-5.30407440191283e-10\\
0.713	-5.21803128483711e-10\\
0.714	-5.14040976451469e-10\\
0.715	-5.0720053157427e-10\\
0.716	-5.01318958567865e-10\\
0.717	-4.96327923205087e-10\\
0.718	-4.91982482531128e-10\\
0.719	-4.88009160859448e-10\\
0.72	-4.84111944976107e-10\\
0.721	-4.79958128796198e-10\\
0.722	-4.75261274779371e-10\\
0.723	-4.69798144830946e-10\\
0.724	-4.63434929320883e-10\\
0.725	-4.56189142017394e-10\\
0.726	-4.48166836974906e-10\\
0.727	-4.39592834355906e-10\\
0.728	-4.3070405575385e-10\\
0.729	-4.21723406196506e-10\\
0.73	-4.12960388107564e-10\\
0.731	-4.04699468381509e-10\\
0.732	-3.97133437246566e-10\\
0.733	-3.90416365902979e-10\\
0.734	-3.84555221000227e-10\\
0.735	-3.79426795538151e-10\\
0.736	-3.74888453613664e-10\\
0.737	-3.70772829105803e-10\\
0.738	-3.66831953702018e-10\\
0.739	-3.62752800020516e-10\\
0.74	-3.58274382383783e-10\\
0.741	-3.53216234039166e-10\\
0.742	-3.47449624626961e-10\\
0.743	-3.38652578202314e-10\\
0.744	-3.24047649824521e-10\\
0.745	-3.03370661924873e-10\\
0.746	-2.77008332938422e-10\\
0.747	-2.46067166642661e-10\\
0.748	-2.12226736184817e-10\\
0.749	-1.77423631342322e-10\\
0.75	-1.43807271646423e-10\\
0.751	-1.13406062318688e-10\\
0.752	-8.78476735799438e-11\\
0.753	-6.82323086920178e-11\\
0.754	-5.49191248033765e-11\\
0.755	-4.75919303966066e-11\\
0.756	-4.53158899293982e-11\\
0.757	-4.65788518866361e-11\\
0.758	-4.94145002694069e-11\\
0.759	-5.17158538215767e-11\\
0.76	-5.15165965442321e-11\\
0.761	-4.71367667120859e-11\\
0.762	-3.7337882785593e-11\\
0.763	-2.37170283412524e-11\\
0.764	-9.19805898114134e-12\\
0.765	5.0205117840818e-12\\
0.766	1.78426162733558e-11\\
0.767	2.83507106679792e-11\\
0.768	3.58568175151674e-11\\
0.769	4.00221522589561e-11\\
0.77	4.0946523949259e-11\\
0.771	3.91338073058023e-11\\
0.772	3.53459761459618e-11\\
0.773	3.05747649420596e-11\\
0.774	2.59543220249014e-11\\
0.775	2.26002272452064e-11\\
0.776	2.15393813896014e-11\\
0.777	2.35308716955984e-11\\
0.778	2.89970547573404e-11\\
0.779	3.79715980880491e-11\\
0.78	5.0135007256813e-11\\
0.781	6.48258668967117e-11\\
0.782	8.10727041056225e-11\\
0.783	9.77514735822638e-11\\
0.784	1.13675013846404e-10\\
0.785	1.27708149610939e-10\\
0.786	1.38988542897067e-10\\
0.787	1.47051121279773e-10\\
0.788	1.51794271596728e-10\\
0.789	1.53470375297005e-10\\
0.79	1.52676704612276e-10\\
0.791	1.50353451910945e-10\\
0.792	1.4759493627281e-10\\
0.793	1.45560508091336e-10\\
0.794	1.45324086098242e-10\\
0.795	1.47738210554138e-10\\
0.796	1.53404733360674e-10\\
0.797	1.62531460512483e-10\\
0.798	1.74941672259621e-10\\
0.799	1.90156362878113e-10\\
0.8	2.07399458718172e-10\\
0.801	2.25661322961201e-10\\
0.802	2.4377005969356e-10\\
0.803	2.60592075695953e-10\\
0.804	2.75217126866067e-10\\
0.805	2.8698191045784e-10\\
0.806	2.95570984354399e-10\\
0.807	3.01037195171716e-10\\
0.808	3.03756325648052e-10\\
0.809	3.0441738019249e-10\\
0.81	3.04018893393376e-10\\
0.811	3.03644276389292e-10\\
0.812	3.04361064129566e-10\\
0.813	3.07177283609406e-10\\
0.814	3.12823905668225e-10\\
0.815	3.21696613792e-10\\
0.816	3.33856359224782e-10\\
0.817	3.49021062051591e-10\\
0.818	3.6656669366586e-10\\
0.819	3.8559974657737e-10\\
0.82	4.05075667453403e-10\\
0.821	4.23904550350684e-10\\
0.822	4.41103320536484e-10\\
0.823	4.5587814079262e-10\\
0.824	4.67694133421404e-10\\
0.825	4.76365197288331e-10\\
0.826	4.82064693718698e-10\\
0.827	4.85283591089569e-10\\
0.828	4.8684356546147e-10\\
0.829	4.87771240065271e-10\\
0.83	4.89145668414182e-10\\
0.831	4.91990809203813e-10\\
0.832	4.97167251811703e-10\\
0.833	5.05263081373997e-10\\
0.834	5.16543502415701e-10\\
0.835	5.30957222633077e-10\\
0.836	5.48085077323179e-10\\
0.837	5.6718940655287e-10\\
0.838	5.8730043051014e-10\\
0.839	6.07341676950313e-10\\
0.84	6.26281443372179e-10\\
0.841	6.43185338322638e-10\\
0.842	6.57371240775362e-10\\
0.843	6.68499117173482e-10\\
0.844	6.76563277623998e-10\\
0.845	6.81891876297414e-10\\
0.846	6.85108803022416e-10\\
0.847	6.87090218054465e-10\\
0.848	6.88851614638608e-10\\
0.849	6.91453866386027e-10\\
0.85	6.95864699196136e-10\\
0.851	7.0281924724469e-10\\
0.852	7.1277173052664e-10\\
0.853	7.25840304527381e-10\\
0.854	7.4178949094339e-10\\
0.855	7.60052604187322e-10\\
0.856	7.79787873161908e-10\\
0.857	7.99995847344803e-10\\
0.858	8.19638718008164e-10\\
0.859	8.37731578551271e-10\\
0.86	8.53487058805058e-10\\
0.861	8.66345301053784e-10\\
0.862	8.76050482156998e-10\\
0.863	8.82802414503558e-10\\
0.864	8.87124013138063e-10\\
0.865	8.89748635879428e-10\\
0.866	8.91614782005945e-10\\
0.867	8.9373897171896e-10\\
0.868	8.97112162334679e-10\\
0.869	9.02586977380437e-10\\
0.87	9.10761771555357e-10\\
0.871	9.21933807074282e-10\\
0.872	9.36048988320337e-10\\
0.873	9.52707884804838e-10\\
0.874	9.71220687207008e-10\\
0.875	9.90679094314828e-10\\
0.876	1.01007349706528e-09\\
0.877	1.02840233551227e-09\\
0.878	1.04477052009777e-09\\
0.879	1.05851119536204e-09\\
0.88	1.06926706378019e-09\\
0.881	1.07702574636548e-09\\
0.882	1.0820862816896e-09\\
0.883	1.08504441542756e-09\\
0.884	1.08672493226436e-09\\
0.885	1.0881062717516e-09\\
0.886	1.0901982649969e-09\\
0.887	1.09388417768308e-09\\
0.888	1.09987696728098e-09\\
0.889	1.10862929947331e-09\\
0.89	1.12026918297481e-09\\
0.891	1.13459117101478e-09\\
0.892	1.15107537390635e-09\\
0.893	1.16895279567153e-09\\
0.894	1.18727347397929e-09\\
0.895	1.20503082512435e-09\\
0.896	1.22130758284378e-09\\
0.897	1.23534646401247e-09\\
0.898	1.24661028721995e-09\\
0.899	1.25489502122988e-09\\
0.9	1.26034244152251e-09\\
0.901	1.26337865169468e-09\\
0.902	1.2646891034418e-09\\
0.903	1.26515745102473e-09\\
0.904	1.26576352177388e-09\\
0.905	1.26745788864291e-09\\
0.906	1.27104007874301e-09\\
0.907	1.27708407737792e-09\\
0.908	1.28587171466243e-09\\
0.909	1.29736821286031e-09\\
0.91	1.31122673829864e-09\\
0.911	1.32681463038686e-09\\
0.912	1.34330624401713e-09\\
0.913	1.35976019333128e-09\\
0.914	1.37523023524544e-09\\
0.915	1.38887909506558e-09\\
0.916	1.40006509163904e-09\\
0.917	1.40841729945329e-09\\
0.918	1.41387337948551e-09\\
0.919	1.41669553865853e-09\\
0.92	1.41744072035266e-09\\
0.921	1.41689199262274e-09\\
0.922	1.41596406821876e-09\\
0.923	1.41558792465801e-09\\
0.924	1.41662559460798e-09\\
0.925	1.41977157808171e-09\\
0.926	1.42545375503289e-09\\
0.927	1.43380818329319e-09\\
0.928	1.44465511775493e-09\\
0.929	1.45751366531499e-09\\
0.93	1.47166695496637e-09\\
0.931	1.48624240692286e-09\\
0.932	1.50030704526571e-09\\
0.933	1.51298407136125e-09\\
0.934	1.52354939775279e-09\\
0.935	1.53150453430229e-09\\
0.936	1.53663687330052e-09\\
0.937	1.53904283761719e-09\\
0.938	1.53911478006918e-09\\
0.939	1.5374968520554e-09\\
0.94	1.53501167332593e-09\\
0.941	1.53256657364764e-09\\
0.942	1.53104895428413e-09\\
0.943	1.53122248214288e-09\\
0.944	1.53137053038321e-09\\
0.945	1.52889834126313e-09\\
0.946	1.52328955005387e-09\\
0.947	1.51431694961346e-09\\
0.948	1.50206797000507e-09\\
0.949	1.48693229951036e-09\\
0.95	1.46955769775303e-09\\
0.951	1.45077777569114e-09\\
0.952	1.43151451803547e-09\\
0.953	1.41267175735038e-09\\
0.954	1.39503342211356e-09\\
0.955	1.37917560705247e-09\\
0.956	1.36540145856401e-09\\
0.957	1.3537080900683e-09\\
0.958	1.34378841387672e-09\\
0.959	1.33506616872836e-09\\
0.96	1.32676220010453e-09\\
0.961	1.31798361113766e-09\\
0.962	1.30782612517422e-09\\
0.963	1.29547633731519e-09\\
0.964	1.28485772021847e-09\\
0.965	1.28137295218878e-09\\
0.966	1.28596072679343e-09\\
0.967	1.29869182075026e-09\\
0.968	1.31876443099088e-09\\
0.969	1.34459776646167e-09\\
0.97	1.37401445776675e-09\\
0.971	1.40448902508084e-09\\
0.972	1.43343592551304e-09\\
0.973	1.45850415078641e-09\\
0.974	1.47784362525272e-09\\
0.975	1.49031237350883e-09\\
0.976	1.49560497320067e-09\\
0.977	1.49428569518051e-09\\
0.978	1.48772089092475e-09\\
0.979	1.47792122984214e-09\\
0.98	1.46731077288464e-09\\
0.981	1.45845063803662e-09\\
0.982	1.45374939863885e-09\\
0.983	1.45518963545754e-09\\
0.984	1.46182427274155e-09\\
0.985	1.4712895901603e-09\\
0.986	1.48274548195104e-09\\
0.987	1.49511963920546e-09\\
0.988	1.50722390124258e-09\\
0.989	1.51789208979736e-09\\
0.99	1.5261177321868e-09\\
0.991	1.53116164192113e-09\\
0.992	1.53263723934316e-09\\
0.993	1.53055118579104e-09\\
0.994	1.52530404973206e-09\\
0.995	1.51764323330639e-09\\
0.996	1.50858237013551e-09\\
0.997	1.49928336412586e-09\\
0.998	1.49091267109824e-09\\
0.999	1.48450829406954e-09\\
1	1.48086931606173e-09\\
1.001	1.48047774040094e-09\\
1.002	1.48342466088636e-09\\
1.003	1.48940759725491e-09\\
1.004	1.49777074076596e-09\\
1.005	1.50757489825182e-09\\
1.006	1.5177157308699e-09\\
1.007	1.52704221489941e-09\\
1.008	1.53449175588349e-09\\
1.009	1.53919327283703e-09\\
1.01	1.54057322454548e-09\\
1.011	1.53843926486985e-09\\
1.012	1.53299928307149e-09\\
1.013	1.5248124984879e-09\\
1.014	1.51472140386133e-09\\
1.015	1.50378148822128e-09\\
1.016	1.49313611474966e-09\\
1.017	1.48386630760555e-09\\
1.018	1.47686868290364e-09\\
1.019	1.47277862128092e-09\\
1.02	1.47189177512885e-09\\
1.021	1.47411982620582e-09\\
1.022	1.4790128566311e-09\\
1.023	1.48580958647671e-09\\
1.024	1.49352918921153e-09\\
1.025	1.50108692142936e-09\\
1.026	1.50738277415741e-09\\
1.027	1.51144241566925e-09\\
1.028	1.51254481162155e-09\\
1.029	1.51031859241257e-09\\
1.03	1.50475454319121e-09\\
1.031	1.49616652400653e-09\\
1.032	1.4852299945467e-09\\
1.033	1.4728859798474e-09\\
1.034	1.4602010711684e-09\\
1.035	1.44827866366271e-09\\
1.036	1.43811063058052e-09\\
1.037	1.43046607892217e-09\\
1.038	1.4258396130451e-09\\
1.039	1.42435596650614e-09\\
1.04	1.42574624328873e-09\\
1.041	1.42942480074737e-09\\
1.042	1.43454148560096e-09\\
1.043	1.44007078484165e-09\\
1.044	1.44492812159669e-09\\
1.045	1.44808781632477e-09\\
1.046	1.44871820095815e-09\\
1.047	1.44625700304601e-09\\
1.048	1.44048062367119e-09\\
1.049	1.43155565179853e-09\\
1.05	1.41996681080059e-09\\
1.051	1.40649775159929e-09\\
1.052	1.39215877714705e-09\\
1.053	1.37801092758849e-09\\
1.054	1.36508659931422e-09\\
1.055	1.35426792002846e-09\\
1.056	1.34619476677145e-09\\
1.057	1.34118094408109e-09\\
1.058	1.33915095679171e-09\\
1.059	1.33968830473563e-09\\
1.06	1.34205480062377e-09\\
1.061	1.34533190143671e-09\\
1.062	1.34848598953852e-09\\
1.063	1.35044864180145e-09\\
1.064	1.35030603365394e-09\\
1.065	1.34737304646748e-09\\
1.066	1.34129807261019e-09\\
1.067	1.33206695673849e-09\\
1.068	1.32000532726551e-09\\
1.069	1.3057582792797e-09\\
1.07	1.29016053396214e-09\\
1.071	1.27421390105908e-09\\
1.072	1.25898036440475e-09\\
1.073	1.24541432722225e-09\\
1.074	1.23426857623343e-09\\
1.075	1.22601828689284e-09\\
1.076	1.2207865829339e-09\\
1.077	1.21830390220623e-09\\
1.078	1.21799192953631e-09\\
1.079	1.21902504757188e-09\\
1.08	1.22042959072033e-09\\
1.081	1.22119275802746e-09\\
1.082	1.22034765626111e-09\\
1.083	1.2170829344349e-09\\
1.084	1.21086829452111e-09\\
1.085	1.20151111282496e-09\\
1.086	1.18916615443609e-09\\
1.087	1.17433851531956e-09\\
1.088	1.15781340070953e-09\\
1.089	1.14052361999128e-09\\
1.09	1.12346748570857e-09\\
1.091	1.10766668059981e-09\\
1.092	1.09398723413534e-09\\
1.093	1.08295128420366e-09\\
1.094	1.07480541133853e-09\\
1.095	1.06947845024408e-09\\
1.096	1.06653658127343e-09\\
1.097	1.06529929322363e-09\\
1.098	1.06485892326091e-09\\
1.099	1.06420139367458e-09\\
1.1	1.06233272179068e-09\\
1.101	1.0583954823673e-09\\
1.102	1.05180009146721e-09\\
1.103	1.04229702646563e-09\\
1.104	1.02992298023352e-09\\
1.105	1.01497432680731e-09\\
1.106	9.98035432075994e-10\\
1.107	9.79931358280339e-10\\
1.108	9.61631718698897e-10\\
1.109	9.44125444490851e-10\\
1.11	9.28308874215134e-10\\
1.111	9.14900266657526e-10\\
1.112	9.04252062117195e-10\\
1.113	8.96382246207139e-10\\
1.114	8.91028861804699e-10\\
1.115	8.87608597732736e-10\\
1.116	8.85316708831851e-10\\
1.117	8.83201511925336e-10\\
1.118	8.803122120149e-10\\
1.119	8.75797656618715e-10\\
1.12	8.68948857313256e-10\\
1.121	8.59368132211102e-10\\
1.122	8.4697959756852e-10\\
1.123	8.32001412209848e-10\\
1.124	8.14928458048314e-10\\
1.125	7.96481658404957e-10\\
1.126	7.77497344284228e-10\\
1.127	7.58871465666999e-10\\
1.128	7.41480765675817e-10\\
1.129	7.2604922074504e-10\\
1.13	7.13077541458773e-10\\
1.131	7.0272998531351e-10\\
1.132	6.94846125082194e-10\\
1.133	6.89029389100426e-10\\
1.134	6.8468741787342e-10\\
1.135	6.81071865571425e-10\\
1.136	6.77300604490227e-10\\
1.137	6.72464361972658e-10\\
1.138	6.65772270647125e-10\\
1.139	6.56650289698746e-10\\
1.14	6.4483640649371e-10\\
1.141	6.30390739608799e-10\\
1.142	6.13663453385982e-10\\
1.143	5.95282767523742e-10\\
1.144	5.76009684394307e-10\\
1.145	5.56653889649539e-10\\
1.146	5.38062816524132e-10\\
1.147	5.21011345178124e-10\\
1.148	5.0609932911172e-10\\
1.149	4.9369514032449e-10\\
1.15	4.83860784772361e-10\\
1.151	4.76288564144056e-10\\
1.152	4.7047143958423e-10\\
1.153	4.65732286070164e-10\\
1.154	4.61155891251508e-10\\
1.155	4.55831428158859e-10\\
1.156	4.49018100479037e-10\\
1.157	4.40107950083757e-10\\
1.158	4.28750146497237e-10\\
1.159	4.14816070382074e-10\\
1.16	3.98407085100416e-10\\
1.161	3.80030673596821e-10\\
1.162	3.60386775977162e-10\\
1.163	3.40287187317045e-10\\
1.164	3.20614423898746e-10\\
1.165	2.99923419433412e-10\\
1.166	2.76046130398555e-10\\
1.167	2.48923825996172e-10\\
1.168	2.18797757689515e-10\\
1.169	1.86237580912518e-10\\
1.17	1.51960388716788e-10\\
1.171	1.16805787264695e-10\\
1.172	8.16897660627092e-11\\
1.173	4.74453254462048e-11\\
1.174	1.4756473820654e-11\\
1.175	-1.5970336164628e-11\\
1.176	-4.46219172722806e-11\\
1.177	-7.13783476768981e-11\\
1.178	-9.67263491524761e-11\\
1.179	-1.21382792706015e-10\\
1.18	-1.46192835615011e-10\\
1.181	-1.71972658336017e-10\\
1.182	-1.99438854320277e-10\\
1.183	-2.29231023052279e-10\\
1.184	-2.61812627133651e-10\\
1.185	-2.95073965261849e-10\\
1.186	-3.25978133375315e-10\\
1.187	-3.53620244197828e-10\\
1.188	-3.77485764868624e-10\\
1.189	-3.97503141513766e-10\\
1.19	-4.14052236941131e-10\\
1.191	-4.27888224852069e-10\\
1.192	-4.39978831145993e-10\\
1.193	-4.51515547172932e-10\\
1.194	-4.63727778399203e-10\\
1.195	-4.77757333694484e-10\\
1.196	-4.94535856709888e-10\\
1.197	-5.14579601151866e-10\\
1.198	-5.38078137601872e-10\\
1.199	-5.64784385925776e-10\\
1.2	-5.94001514642173e-10\\
1.201	-6.24811480331999e-10\\
1.202	-6.56152965294865e-10\\
1.203	-6.86843804054149e-10\\
1.204	-7.15719206123566e-10\\
1.205	-7.41781192026281e-10\\
1.206	-7.64289520560624e-10\\
1.207	-7.82961528944526e-10\\
1.208	-7.98044463845571e-10\\
1.209	-8.10127853689835e-10\\
1.21	-8.20116530242387e-10\\
1.211	-8.29109614297607e-10\\
1.212	-8.3822815355461e-10\\
1.213	-8.48570769207413e-10\\
1.214	-8.61176352451309e-10\\
1.215	-8.76875572153324e-10\\
1.216	-8.96013818696417e-10\\
1.217	-9.18453646470141e-10\\
1.218	-9.43678246656532e-10\\
1.219	-9.70818703205367e-10\\
1.22	-9.98821303443975e-10\\
1.221	-1.02652963906991e-09\\
1.222	-1.05279029938288e-09\\
1.223	-1.07661796144853e-09\\
1.224	-1.09722980701221e-09\\
1.225	-1.11422021609187e-09\\
1.226	-1.12755893511007e-09\\
1.227	-1.1375982933437e-09\\
1.228	-1.14516995886049e-09\\
1.229	-1.15136422618178e-09\\
1.23	-1.15733511663052e-09\\
1.231	-1.16424242468938e-09\\
1.232	-1.17306980795817e-09\\
1.233	-1.184574549562e-09\\
1.234	-1.19922194397049e-09\\
1.235	-1.21709292644212e-09\\
1.236	-1.23784993366627e-09\\
1.237	-1.26082316809217e-09\\
1.238	-1.28508570451658e-09\\
1.239	-1.30951277599323e-09\\
1.24	-1.33292776816063e-09\\
1.241	-1.35427802305799e-09\\
1.242	-1.37273320488518e-09\\
1.243	-1.38786615533348e-09\\
1.244	-1.39964118073266e-09\\
1.245	-1.40820882732484e-09\\
1.246	-1.41406281128909e-09\\
1.247	-1.41807060538568e-09\\
1.248	-1.42130063274237e-09\\
1.249	-1.42490041987742e-09\\
1.25	-1.42994582841283e-09\\
1.251	-1.43732764579241e-09\\
1.252	-1.44767003940061e-09\\
1.253	-1.46116729826673e-09\\
1.254	-1.47761358704201e-09\\
1.255	-1.49649570513333e-09\\
1.256	-1.5169990819075e-09\\
1.257	-1.5381124152114e-09\\
1.258	-1.55871943130492e-09\\
1.259	-1.57774177056424e-09\\
1.26	-1.59430690871432e-09\\
1.261	-1.60774943358533e-09\\
1.262	-1.61776864127106e-09\\
1.263	-1.62447616469663e-09\\
1.264	-1.62834573602666e-09\\
1.265	-1.63015478893414e-09\\
1.266	-1.63086633087062e-09\\
1.267	-1.63150021270653e-09\\
1.268	-1.63315055923263e-09\\
1.269	-1.63687557952485e-09\\
1.27	-1.64337432551065e-09\\
1.271	-1.65298574827943e-09\\
1.272	-1.66563679515619e-09\\
1.273	-1.68085301233134e-09\\
1.274	-1.69791047888168e-09\\
1.275	-1.71591896247492e-09\\
1.276	-1.73385628077227e-09\\
1.277	-1.75064213125964e-09\\
1.278	-1.76530695616961e-09\\
1.279	-1.77712572435595e-09\\
1.28	-1.78564263375591e-09\\
1.281	-1.79080955620137e-09\\
1.282	-1.79304432412764e-09\\
1.283	-1.79302300784556e-09\\
1.284	-1.7915706695959e-09\\
1.285	-1.78971293340879e-09\\
1.286	-1.78859832500322e-09\\
1.287	-1.78926762295362e-09\\
1.288	-1.79247650056169e-09\\
1.289	-1.79855458304345e-09\\
1.29	-1.8075692609365e-09\\
1.291	-1.8193022643942e-09\\
1.292	-1.8331414719519e-09\\
1.293	-1.848226627299e-09\\
1.294	-1.86353027453734e-09\\
1.295	-1.87797022377367e-09\\
1.296	-1.89056520438768e-09\\
1.297	-1.90057297677626e-09\\
1.298	-1.90750804041073e-09\\
1.299	-1.91129928550637e-09\\
1.3	-1.91218479939081e-09\\
1.301	-1.91071181099289e-09\\
1.302	-1.90772436736708e-09\\
1.303	-1.90421051149414e-09\\
1.304	-1.90120963416973e-09\\
1.305	-1.89966220531801e-09\\
1.306	-1.90033727642813e-09\\
1.307	-1.90366716834589e-09\\
1.308	-1.90975546487948e-09\\
1.309	-1.91843430030758e-09\\
1.31	-1.9292238917501e-09\\
1.311	-1.94137650399995e-09\\
1.312	-1.95398125457658e-09\\
1.313	-1.96603966440279e-09\\
1.314	-1.97661242928859e-09\\
1.315	-1.98495980763269e-09\\
1.316	-1.99059069228014e-09\\
1.317	-1.99337846229497e-09\\
1.318	-1.99342198303754e-09\\
1.319	-1.99104349674073e-09\\
1.32	-1.98696226139106e-09\\
1.321	-1.9820455277042e-09\\
1.322	-1.97728539097497e-09\\
1.323	-1.97366467613591e-09\\
1.324	-1.97190147543935e-09\\
1.325	-1.97253136047237e-09\\
1.326	-1.97584132388684e-09\\
1.327	-1.98174893162317e-09\\
1.328	-1.98986382926591e-09\\
1.329	-1.9995542444029e-09\\
1.33	-2.00998256927321e-09\\
1.331	-2.02020822293036e-09\\
1.332	-2.02930672266177e-09\\
1.333	-2.03646055574325e-09\\
1.334	-2.04107997170411e-09\\
1.335	-2.0429349878448e-09\\
1.336	-2.04205713449923e-09\\
1.337	-2.03870881287926e-09\\
1.338	-2.03353361927228e-09\\
1.339	-2.02740213506303e-09\\
1.34	-2.02120192804855e-09\\
1.341	-2.0158141822435e-09\\
1.342	-2.01206740158e-09\\
1.343	-2.01052713366678e-09\\
1.344	-2.01151600931482e-09\\
1.345	-2.01510824693329e-09\\
1.346	-2.02099637025555e-09\\
1.347	-2.02859395947996e-09\\
1.348	-2.03716027380452e-09\\
1.349	-2.04580058449366e-09\\
1.35	-2.05356270877033e-09\\
1.351	-2.05970546174328e-09\\
1.352	-2.06366490562715e-09\\
1.353	-2.06501432620243e-09\\
1.354	-2.06370431854452e-09\\
1.355	-2.06001127267541e-09\\
1.356	-2.05446182288682e-09\\
1.357	-2.04772809819787e-09\\
1.358	-2.04059447117544e-09\\
1.359	-2.03392624964494e-09\\
1.36	-2.02849481656386e-09\\
1.361	-2.02497218992903e-09\\
1.362	-2.02386374326124e-09\\
1.363	-2.02530953119506e-09\\
1.364	-2.02910344082596e-09\\
1.365	-2.03471833826185e-09\\
1.366	-2.04147460047821e-09\\
1.367	-2.04861633212872e-09\\
1.368	-2.05519878893057e-09\\
1.369	-2.06037992223074e-09\\
1.37	-2.06358763410464e-09\\
1.371	-2.06447592354664e-09\\
1.372	-2.06287725790233e-09\\
1.373	-2.05885325454958e-09\\
1.374	-2.05279576670492e-09\\
1.375	-2.04533862069312e-09\\
1.376	-2.03733230286218e-09\\
1.377	-2.02967287421529e-09\\
1.378	-2.02309824448577e-09\\
1.379	-2.01826705348296e-09\\
1.38	-2.01568689517373e-09\\
1.381	-2.01550365286352e-09\\
1.382	-2.01757177631379e-09\\
1.383	-2.02150252093247e-09\\
1.384	-2.02670841220609e-09\\
1.385	-2.03244659990887e-09\\
1.386	-2.03790262442993e-09\\
1.387	-2.04233052691905e-09\\
1.388	-2.04505951062472e-09\\
1.389	-2.04557593086463e-09\\
1.39	-2.04363770350824e-09\\
1.391	-2.03931838083093e-09\\
1.392	-2.0329506966732e-09\\
1.393	-2.02508915192467e-09\\
1.394	-2.0164431790981e-09\\
1.395	-2.00787297899296e-09\\
1.396	-2.00021277318996e-09\\
1.397	-1.99415511881185e-09\\
1.398	-1.99024347002918e-09\\
1.399	-1.98870686585195e-09\\
1.4	-1.98946842333569e-09\\
1.401	-1.99221872332345e-09\\
1.402	-1.99640315390326e-09\\
1.403	-2.00125072069568e-09\\
1.404	-2.00600402955331e-09\\
1.405	-2.00992700261082e-09\\
1.406	-2.01230110352668e-09\\
1.407	-2.01260857979335e-09\\
1.408	-2.01055444515319e-09\\
1.409	-2.00612693124214e-09\\
1.41	-1.99960276114908e-09\\
1.411	-1.99150596014164e-09\\
1.412	-1.98250749150475e-09\\
1.413	-1.97339028451538e-09\\
1.414	-1.96498012305923e-09\\
1.415	-1.95798066648933e-09\\
1.416	-1.95300159377965e-09\\
1.417	-1.95036359285083e-09\\
1.418	-1.95002547442868e-09\\
1.419	-1.95166011129899e-09\\
1.42	-1.95478316866726e-09\\
1.421	-1.95881372233586e-09\\
1.422	-1.96300481425382e-09\\
1.423	-1.96651483985733e-09\\
1.424	-1.96858396250832e-09\\
1.425	-1.96869809343525e-09\\
1.426	-1.96651023243177e-09\\
1.427	-1.96192767587533e-09\\
1.428	-1.95517907419784e-09\\
1.429	-1.94677501896834e-09\\
1.43	-1.9373799231559e-09\\
1.431	-1.92772181550893e-09\\
1.432	-1.91857429943099e-09\\
1.433	-1.91072635491452e-09\\
1.434	-1.90481397321918e-09\\
1.435	-1.90120486021073e-09\\
1.436	-1.89998705657501e-09\\
1.437	-1.90094345819958e-09\\
1.438	-1.90361248986193e-09\\
1.439	-1.90729954052671e-09\\
1.44	-1.91120397285971e-09\\
1.441	-1.91452076414578e-09\\
1.442	-1.9164580478126e-09\\
1.443	-1.91642202107545e-09\\
1.444	-1.91406757110713e-09\\
1.445	-1.90929960730557e-09\\
1.446	-1.90232568586524e-09\\
1.447	-1.89361237801222e-09\\
1.448	-1.88384285948473e-09\\
1.449	-1.87382559468929e-09\\
1.45	-1.86443421812399e-09\\
1.451	-1.85647602846117e-09\\
1.452	-1.85049336964838e-09\\
1.453	-1.8467410933809e-09\\
1.454	-1.84527193525241e-09\\
1.455	-1.84587845009077e-09\\
1.456	-1.84806570047158e-09\\
1.457	-1.85116394435525e-09\\
1.458	-1.85437354360829e-09\\
1.459	-1.8569101256638e-09\\
1.46	-1.85810944408615e-09\\
1.461	-1.85747389691571e-09\\
1.462	-1.8547120506085e-09\\
1.463	-1.84974641159741e-09\\
1.464	-1.84277343384665e-09\\
1.465	-1.83426290822908e-09\\
1.466	-1.824784989779e-09\\
1.467	-1.81501352836122e-09\\
1.468	-1.80574466490668e-09\\
1.469	-1.79765796692877e-09\\
1.47	-1.79126835586629e-09\\
1.471	-1.78691622609861e-09\\
1.472	-1.78468650968711e-09\\
1.473	-1.78441955656083e-09\\
1.474	-1.78576925469187e-09\\
1.475	-1.78817022300493e-09\\
1.476	-1.7908943217293e-09\\
1.477	-1.79321574256264e-09\\
1.478	-1.79443832015735e-09\\
1.479	-1.79395159838336e-09\\
1.48	-1.79140796641164e-09\\
1.481	-1.78673609241287e-09\\
1.482	-1.7800784180011e-09\\
1.483	-1.77179426685825e-09\\
1.484	-1.76241610194694e-09\\
1.485	-1.75258690893187e-09\\
1.486	-1.74302744460064e-09\\
1.487	-1.73446668139121e-09\\
1.488	-1.72750341809191e-09\\
1.489	-1.7225684212363e-09\\
1.49	-1.71982761365541e-09\\
1.491	-1.71916225699675e-09\\
1.492	-1.72022057709498e-09\\
1.493	-1.72244912777231e-09\\
1.494	-1.72519803998128e-09\\
1.495	-1.72771608131228e-09\\
1.496	-1.72921371666135e-09\\
1.497	-1.72905090245479e-09\\
1.498	-1.72683206622892e-09\\
1.499	-1.72241310103516e-09\\
1.5	-1.71586223007836e-09\\
1.501	-1.7074670011219e-09\\
1.502	-1.6977941275087e-09\\
1.503	-1.6875644215375e-09\\
1.504	-1.67755453972518e-09\\
1.505	-1.66851210625651e-09\\
1.506	-1.66110364352434e-09\\
1.507	-1.6557953341767e-09\\
1.508	-1.6528194923815e-09\\
1.509	-1.65205460422868e-09\\
1.51	-1.6531372937223e-09\\
1.511	-1.65553482034397e-09\\
1.512	-1.65849417532726e-09\\
1.513	-1.66119795697028e-09\\
1.514	-1.66290164971272e-09\\
1.515	-1.66299884973853e-09\\
1.516	-1.66099456411217e-09\\
1.517	-1.65667163321004e-09\\
1.518	-1.65016594833034e-09\\
1.519	-1.64184960071978e-09\\
1.52	-1.63222857452183e-09\\
1.521	-1.62199115250061e-09\\
1.522	-1.6119368617673e-09\\
1.523	-1.60282648264953e-09\\
1.524	-1.59532470567214e-09\\
1.525	-1.58983010090097e-09\\
1.526	-1.58648716386267e-09\\
1.527	-1.58528007387915e-09\\
1.528	-1.58594809507306e-09\\
1.529	-1.58795659954691e-09\\
1.53	-1.5906272965438e-09\\
1.531	-1.59324403670169e-09\\
1.532	-1.59502644425658e-09\\
1.533	-1.59529600640695e-09\\
1.534	-1.59358548579291e-09\\
1.535	-1.58964830188069e-09\\
1.536	-1.58348428813682e-09\\
1.537	-1.57536889089371e-09\\
1.538	-1.56586510424717e-09\\
1.539	-1.55571100446394e-09\\
1.54	-1.54559293141787e-09\\
1.541	-1.53624968302069e-09\\
1.542	-1.52843010470249e-09\\
1.543	-1.52264301167548e-09\\
1.544	-1.51913098767054e-09\\
1.545	-1.51782919566301e-09\\
1.546	-1.51839729678471e-09\\
1.547	-1.52039353329414e-09\\
1.548	-1.5231959582529e-09\\
1.549	-1.52597012803568e-09\\
1.55	-1.52787321683334e-09\\
1.551	-1.52820650578533e-09\\
1.552	-1.52654872076496e-09\\
1.553	-1.52273293974048e-09\\
1.554	-1.51674095505427e-09\\
1.555	-1.50882711880129e-09\\
1.556	-1.49956147499353e-09\\
1.557	-1.4896462952052e-09\\
1.558	-1.4798469671895e-09\\
1.559	-1.47087803048507e-09\\
1.56	-1.46339029782894e-09\\
1.561	-1.45784023741768e-09\\
1.562	-1.45442191623602e-09\\
1.563	-1.4530956438108e-09\\
1.564	-1.45360934400429e-09\\
1.565	-1.45544620799853e-09\\
1.566	-1.45795064909748e-09\\
1.567	-1.46040940451897e-09\\
1.568	-1.46207407292209e-09\\
1.569	-1.46234779840881e-09\\
1.57	-1.46074846663069e-09\\
1.571	-1.45705442156085e-09\\
1.572	-1.45129874784544e-09\\
1.573	-1.44375594812729e-09\\
1.574	-1.43490291870663e-09\\
1.575	-1.42536299430063e-09\\
1.576	-1.41587913615737e-09\\
1.577	-1.40707356877101e-09\\
1.578	-1.39947442523436e-09\\
1.579	-1.39363254270108e-09\\
1.58	-1.38984190822811e-09\\
1.581	-1.38806649507828e-09\\
1.582	-1.38811284688956e-09\\
1.583	-1.38952854777941e-09\\
1.584	-1.39168415680402e-09\\
1.585	-1.39398115273082e-09\\
1.586	-1.39575345725618e-09\\
1.587	-1.39630562667747e-09\\
1.588	-1.39514721997358e-09\\
1.589	-1.39204814342264e-09\\
1.59	-1.38698830198791e-09\\
1.591	-1.38011491124246e-09\\
1.592	-1.37179717585312e-09\\
1.593	-1.36260847050096e-09\\
1.594	-1.35328476202901e-09\\
1.595	-1.34456851208498e-09\\
1.596	-1.33708816241196e-09\\
1.597	-1.33128230661583e-09\\
1.598	-1.32741428959804e-09\\
1.599	-1.3255416764224e-09\\
1.6	-1.32547040010422e-09\\
1.601	-1.32679200959274e-09\\
1.602	-1.32890753956616e-09\\
1.603	-1.33111649480711e-09\\
1.604	-1.33502853216783e-09\\
1.605	-1.34288746789224e-09\\
1.606	-1.35458128047716e-09\\
1.607	-1.36955435880992e-09\\
1.608	-1.38686984119119e-09\\
1.609	-1.40530570513775e-09\\
1.61	-1.42359507515621e-09\\
1.611	-1.44048439842948e-09\\
1.612	-1.45485690161706e-09\\
1.613	-1.46598672090548e-09\\
1.614	-1.47356610247229e-09\\
1.615	-1.47771517244877e-09\\
1.616	-1.47895995450398e-09\\
1.617	-1.47826345608948e-09\\
1.618	-1.47679446449445e-09\\
1.619	-1.47575296427505e-09\\
1.62	-1.4763706368548e-09\\
1.621	-1.47974443809318e-09\\
1.622	-1.48659068388568e-09\\
1.623	-1.49717155339957e-09\\
1.624	-1.50902818019105e-09\\
1.625	-1.51880907850455e-09\\
1.626	-1.52536211439624e-09\\
1.627	-1.5278645015826e-09\\
1.628	-1.52591356217258e-09\\
1.629	-1.51965728889536e-09\\
1.63	-1.50976520174595e-09\\
1.631	-1.4973398632101e-09\\
1.632	-1.48379492026507e-09\\
1.633	-1.47069079137196e-09\\
1.634	-1.45948259033801e-09\\
1.635	-1.45136541673807e-09\\
1.636	-1.44717027250607e-09\\
1.637	-1.44721945538606e-09\\
1.638	-1.4513398816085e-09\\
1.639	-1.45883943813985e-09\\
1.64	-1.46857431770897e-09\\
1.641	-1.47921686011188e-09\\
1.642	-1.48933443355759e-09\\
1.643	-1.49751255840158e-09\\
1.644	-1.50258422371152e-09\\
1.645	-1.50373313800856e-09\\
1.646	-1.50060325276868e-09\\
1.647	-1.49334006271928e-09\\
1.648	-1.48259776677762e-09\\
1.649	-1.46949274970609e-09\\
1.65	-1.4554017435664e-09\\
1.651	-1.44177425553949e-09\\
1.652	-1.42996342544777e-09\\
1.653	-1.42110195833212e-09\\
1.654	-1.41601874670272e-09\\
1.655	-1.41506928397206e-09\\
1.656	-1.41808786935371e-09\\
1.657	-1.42441564099371e-09\\
1.658	-1.43296507992829e-09\\
1.659	-1.44243156308121e-09\\
1.66	-1.45138573381942e-09\\
1.661	-1.45845757693053e-09\\
1.662	-1.46251827315425e-09\\
1.663	-1.46276279977542e-09\\
1.664	-1.45881540181136e-09\\
1.665	-1.45085027325464e-09\\
1.666	-1.43953571285493e-09\\
1.667	-1.42589690055317e-09\\
1.668	-1.41125811037313e-09\\
1.669	-1.39709510627029e-09\\
1.67	-1.38476774491636e-09\\
1.671	-1.37538547217986e-09\\
1.672	-1.36968991704123e-09\\
1.673	-1.36797462246818e-09\\
1.674	-1.37010308653984e-09\\
1.675	-1.37544697853542e-09\\
1.676	-1.38300348950793e-09\\
1.677	-1.39149536337868e-09\\
1.678	-1.39948402866352e-09\\
1.679	-1.4056213970548e-09\\
1.68	-1.40880618282324e-09\\
1.681	-1.40828304573404e-09\\
1.682	-1.40376638091411e-09\\
1.683	-1.39543598898229e-09\\
1.684	-1.38394762316807e-09\\
1.685	-1.37030853331055e-09\\
1.686	-1.35572925108463e-09\\
1.687	-1.34155986319939e-09\\
1.688	-1.32910021877208e-09\\
1.689	-1.31943195258444e-09\\
1.69	-1.31332866804001e-09\\
1.691	-1.31110727830119e-09\\
1.692	-1.31259714208909e-09\\
1.693	-1.31720134799451e-09\\
1.694	-1.32392852236762e-09\\
1.695	-1.33155164672161e-09\\
1.696	-1.33873417906827e-09\\
1.697	-1.34416516806013e-09\\
1.698	-1.34677602403599e-09\\
1.699	-1.34582456290389e-09\\
1.7	-1.3410145216497e-09\\
1.701	-1.33250654954509e-09\\
1.702	-1.32088617821324e-09\\
1.703	-1.30713440071872e-09\\
1.704	-1.29246252589255e-09\\
1.705	-1.27818750028652e-09\\
1.706	-1.26557703206132e-09\\
1.707	-1.25569249442847e-09\\
1.708	-1.24926868849684e-09\\
1.709	-1.24661397871151e-09\\
1.71	-1.24757304487133e-09\\
1.711	-1.25159094199745e-09\\
1.712	-1.25776633552732e-09\\
1.713	-1.26489352325621e-09\\
1.714	-1.27163640728511e-09\\
1.715	-1.27671506700011e-09\\
1.716	-1.27905036562126e-09\\
1.717	-1.27791432991131e-09\\
1.718	-1.27303023678138e-09\\
1.719	-1.26454835491785e-09\\
1.72	-1.2530223525431e-09\\
1.721	-1.239366165251e-09\\
1.722	-1.22475402042355e-09\\
1.723	-1.21048099321897e-09\\
1.724	-1.19779802743025e-09\\
1.725	-1.18776477542326e-09\\
1.726	-1.18109361180174e-09\\
1.727	-1.17811377320365e-09\\
1.728	-1.17875459393346e-09\\
1.729	-1.18245635505332e-09\\
1.73	-1.18823556549685e-09\\
1.731	-1.19490073391404e-09\\
1.732	-1.20116722124308e-09\\
1.733	-1.20581949980547e-09\\
1.734	-1.20787430057945e-09\\
1.735	-1.20662374536451e-09\\
1.736	-1.20174692419539e-09\\
1.737	-1.19336707182782e-09\\
1.738	-1.18202569954207e-09\\
1.739	-1.16859266707792e-09\\
1.74	-1.1541918532032e-09\\
1.741	-1.14010390017683e-09\\
1.742	-1.12755749182014e-09\\
1.743	-1.11756143228448e-09\\
1.744	-1.11080555864618e-09\\
1.745	-1.10761338989462e-09\\
1.746	-1.10790432383823e-09\\
1.747	-1.11115855405686e-09\\
1.748	-1.11648285061605e-09\\
1.749	-1.12272768859611e-09\\
1.75	-1.1286557244361e-09\\
1.751	-1.13308429305903e-09\\
1.752	-1.13499415421714e-09\\
1.753	-1.13368125997937e-09\\
1.754	-1.12883302705313e-09\\
1.755	-1.1205538719139e-09\\
1.756	-1.10936221320301e-09\\
1.757	-1.09612596776998e-09\\
1.758	-1.08196451797937e-09\\
1.759	-1.06810399413959e-09\\
1.76	-1.05572728337222e-09\\
1.761	-1.04585151650127e-09\\
1.762	-1.03916580895813e-09\\
1.763	-1.03595942935186e-09\\
1.764	-1.03611408341919e-09\\
1.765	-1.03910285931264e-09\\
1.766	-1.04407188450395e-09\\
1.767	-1.04994335448083e-09\\
1.768	-1.05552555584865e-09\\
1.769	-1.05965802799091e-09\\
1.77	-1.06136033295456e-09\\
1.771	-1.05995368038236e-09\\
1.772	-1.0551445273066e-09\\
1.773	-1.04703457015631e-09\\
1.774	-1.03610525714615e-09\\
1.775	-1.02318659100931e-09\\
1.776	-1.009363315152e-09\\
1.777	-9.95811766379973e-10\\
1.778	-9.83663428488768e-10\\
1.779	-9.73888525379607e-10\\
1.78	-9.67168622967307e-10\\
1.781	-9.63817969878988e-10\\
1.782	-9.63746638049656e-10\\
1.783	-9.66465796281568e-10\\
1.784	-9.71152713802326e-10\\
1.785	-9.7674524024427e-10\\
1.786	-9.82079473299535e-10\\
1.787	-9.86032255845259e-10\\
1.788	-9.87641524119454e-10\\
1.789	-9.86238368749781e-10\\
1.79	-9.81514147735396e-10\\
1.791	-9.73552849448112e-10\\
1.792	-9.62839141749328e-10\\
1.793	-9.50183542958172e-10\\
1.794	-9.36622557290434e-10\\
1.795	-9.23309595446398e-10\\
1.796	-9.11357656008249e-10\\
1.797	-9.01709262812744e-10\\
1.798	-8.95034601988698e-10\\
1.799	-8.91641260825082e-10\\
1.8	-8.91436646721644e-10\\
1.801	-8.9394952551558e-10\\
1.802	-8.98384311387446e-10\\
1.803	-9.03712493727227e-10\\
1.804	-9.0879775926922e-10\\
1.805	-9.10275299581542e-10\\
1.806	-9.0442003886082e-10\\
1.807	-8.9023272087374e-10\\
1.808	-8.67704741391861e-10\\
1.809	-8.37811264808863e-10\\
1.81	-8.02388877563232e-10\\
1.811	-7.63916541135501e-10\\
1.812	-7.25214999164336e-10\\
1.813	-6.89106938178696e-10\\
1.814	-6.58077647930355e-10\\
1.815	-6.33977093045246e-10\\
1.816	-6.17798479041198e-10\\
1.817	-6.09562289533017e-10\\
1.818	-6.08318229122773e-10\\
1.819	-6.12262740506964e-10\\
1.82	-6.18958773124234e-10\\
1.821	-6.25631657591441e-10\\
1.822	-6.29504559590544e-10\\
1.823	-6.28133101088224e-10\\
1.824	-6.19699069837054e-10\\
1.825	-6.05489991478692e-10\\
1.826	-5.88281090507792e-10\\
1.827	-5.69353952872831e-10\\
1.828	-5.50201662008476e-10\\
1.829	-5.32348110038328e-10\\
1.83	-5.17164699953554e-10\\
1.831	-5.05705644027188e-10\\
1.832	-4.98581620433924e-10\\
1.833	-4.95887830798125e-10\\
1.834	-4.97194063697748e-10\\
1.835	-5.01597874347226e-10\\
1.836	-5.0783466321036e-10\\
1.837	-5.14430997800019e-10\\
1.838	-5.19882359384383e-10\\
1.839	-5.2283438689571e-10\\
1.84	-5.22245469092297e-10\\
1.841	-5.17510867492632e-10\\
1.842	-5.08534159227025e-10\\
1.843	-4.95737229044835e-10\\
1.844	-4.8000781127655e-10\\
1.845	-4.62590965533138e-10\\
1.846	-4.44938197396993e-10\\
1.847	-4.28531876650595e-10\\
1.848	-4.1470682443645e-10\\
1.849	-4.04489775007733e-10\\
1.85	-3.98476807106363e-10\\
1.851	-3.96762955823249e-10\\
1.852	-3.98931943035308e-10\\
1.853	-4.04108080331866e-10\\
1.854	-4.11063072469631e-10\\
1.855	-4.18364565213381e-10\\
1.856	-4.24549451150114e-10\\
1.857	-4.28299840038449e-10\\
1.858	-4.28601210078483e-10\\
1.859	-4.24863644266082e-10\\
1.86	-4.16991330354222e-10\\
1.861	-4.05392386326753e-10\\
1.862	-3.90928400761936e-10\\
1.863	-3.74809072667404e-10\\
1.864	-3.58445439996302e-10\\
1.865	-3.43279515924166e-10\\
1.866	-3.30610261389808e-10\\
1.867	-3.21437876316111e-10\\
1.868	-3.16344173079131e-10\\
1.869	-3.15423631658263e-10\\
1.87	-3.18273740695929e-10\\
1.871	-3.24044735489082e-10\\
1.872	-3.31543459353156e-10\\
1.873	-3.39377692615273e-10\\
1.874	-3.46124406913617e-10\\
1.875	-3.50501183632446e-10\\
1.876	-3.51519979790993e-10\\
1.877	-3.48605144750991e-10\\
1.878	-3.41661532399229e-10\\
1.879	-3.31084049065566e-10\\
1.88	-3.17708803709849e-10\\
1.881	-3.02711189448246e-10\\
1.882	-2.87462942338834e-10\\
1.883	-2.73366440595169e-10\\
1.884	-2.61686006197692e-10\\
1.885	-2.53395970872816e-10\\
1.886	-2.4906393614188e-10\\
1.887	-2.48784104428523e-10\\
1.888	-2.52167231540312e-10\\
1.889	-2.58388699325707e-10\\
1.89	-2.66289379435847e-10\\
1.891	-2.74515965514865e-10\\
1.892	-2.81684453540265e-10\\
1.893	-2.86546952832367e-10\\
1.894	-2.88141177584578e-10\\
1.895	-2.8590552147989e-10\\
1.896	-2.79745338005455e-10\\
1.897	-2.70042821437499e-10\\
1.898	-2.57609489295874e-10\\
1.899	-2.43587094939102e-10\\
1.9	-2.29309238264364e-10\\
1.901	-2.16140105813167e-10\\
1.902	-2.053099357191e-10\\
1.903	-1.97767746623612e-10\\
1.904	-1.94067650838292e-10\\
1.905	-1.94303240164118e-10\\
1.906	-1.98097871439984e-10\\
1.907	-2.04651573465497e-10\\
1.908	-2.1283819151563e-10\\
1.909	-2.21342333350805e-10\\
1.91	-2.28818020087118e-10\\
1.911	-2.34050834269084e-10\\
1.912	-2.36103581130465e-10\\
1.913	-2.34428365608608e-10\\
1.914	-2.28931151813327e-10\\
1.915	-2.19981755034127e-10\\
1.916	-2.08367767484674e-10\\
1.917	-1.95198412988873e-10\\
1.918	-1.81769987950275e-10\\
1.919	-1.69409319905611e-10\\
1.92	-1.5931383989809e-10\\
1.921	-1.52407919618014e-10\\
1.922	-1.49232126656074e-10\\
1.923	-1.49879608724035e-10\\
1.924	-1.5398615715867e-10\\
1.925	-1.60775392998858e-10\\
1.926	-1.69153357987284e-10\\
1.927	-1.77841463777639e-10\\
1.928	-1.85530646401588e-10\\
1.929	-1.91039073449417e-10\\
1.93	-1.93454030572582e-10\\
1.931	-1.92241000895876e-10\\
1.932	-1.8730661466293e-10\\
1.933	-1.79008530221125e-10\\
1.934	-1.68111080611766e-10\\
1.935	-1.55691903813704e-10\\
1.936	-1.43011213982192e-10\\
1.937	-1.31359478849902e-10\\
1.938	-1.21902099525784e-10\\
1.939	-1.15539300349354e-10\\
1.94	-1.12798714813067e-10\\
1.941	-1.13772880006024e-10\\
1.942	-1.18109522162513e-10\\
1.943	-1.25055243938021e-10\\
1.944	-1.33547395364531e-10\\
1.945	-1.42343081765972e-10\\
1.946	-1.50168988355404e-10\\
1.947	-1.55875257146221e-10\\
1.948	-1.58572877051455e-10\\
1.949	-1.57740265294137e-10\\
1.95	-1.53284829274014e-10\\
1.951	-1.45552514485559e-10\\
1.952	-1.35285171953825e-10\\
1.953	-1.23529630968733e-10\\
1.954	-1.11510967126804e-10\\
1.955	-1.00484398579681e-10\\
1.956	-9.15839626358661e-11\\
1.957	-8.5686624462511e-11\\
1.958	-8.33070834538319e-11\\
1.959	-8.4537321587419e-11\\
1.96	-8.90365559058637e-11\\
1.961	-9.60738155697527e-11\\
1.962	-1.0461681521079e-10\\
1.963	-1.13457354622426e-10\\
1.964	-1.21357202065298e-10\\
1.965	-1.27197086197128e-10\\
1.966	-1.30111421636769e-10\\
1.967	-1.29591226638581e-10\\
1.968	-1.25544519224974e-10\\
1.969	-1.18306198171325e-10\\
1.97	-1.08595965553349e-10\\
1.971	-9.74309521950545e-11\\
1.972	-8.60019278015045e-11\\
1.973	-7.55297491217277e-11\\
1.974	-6.71181998868065e-11\\
1.975	-6.16212081361311e-11\\
1.976	-5.95411497883447e-11\\
1.977	-6.09693406872225e-11\\
1.978	-6.55762111279046e-11\\
1.979	-7.26523285976555e-11\\
1.98	-8.11949396606337e-11\\
1.981	-9.00295948902397e-11\\
1.982	-9.79520908828135e-11\\
1.983	-1.03873243340047e-10\\
1.984	-1.06949893385888e-10\\
1.985	-1.06685493772574e-10\\
1.986	-1.02988950700933e-10\\
1.987	-9.61839496937955e-11\\
1.988	-8.69691541005579e-11\\
1.989	-7.63324958796829e-11\\
1.99	-6.54316600900984e-11\\
1.991	-5.54540857677921e-11\\
1.992	-4.74738026667865e-11\\
1.993	-4.23226453882819e-11\\
1.994	-4.04908329088016e-11\\
1.995	-4.20689039160038e-11\\
1.996	-4.67381688906698e-11\\
1.997	-5.38101230240784e-11\\
1.998	-6.23108231678771e-11\\
1.999	-7.10984604523901e-11\\
2	-7.90018606089404e-11\\
2.001	-8.49612047382209e-11\\
2.002	-8.81552608689162e-11\\
2.003	-8.80995831842313e-11\\
2.004	-8.47037440188103e-11\\
2.005	-7.82809372879001e-11\\
2.006	-6.9509120681488e-11\\
2.007	-5.93480820043624e-11\\
2.008	-4.89231433142834e-11\\
2.009	-3.93892141126173e-11\\
2.01	-3.17916248882e-11\\
2.011	-2.69405608932516e-11\\
2.012	-2.53142506956294e-11\\
2.013	-2.70025668491769e-11\\
2.014	-3.16972559311068e-11\\
2.015	-3.87302967475023e-11\\
2.016	-4.7155390703324e-11\\
2.017	-5.58628143743078e-11\\
2.018	-6.37133124037348e-11\\
2.019	-6.96755986240305e-11\\
2.02	-7.29499793905575e-11\\
2.021	-7.30636662282791e-11\\
2.022	-6.99271196502593e-11\\
2.023	-6.38432640087672e-11\\
2.024	-5.54699619570442e-11\\
2.025	-4.5739634302322e-11\\
2.026	-3.34840488669386e-11\\
2.027	-1.70350955563947e-11\\
2.028	2.92965651738086e-12\\
2.029	2.53301823960328e-11\\
2.03	4.881478554708e-11\\
2.031	7.19233006485354e-11\\
2.032	9.32628974048555e-11\\
2.033	1.11674669511785e-10\\
2.034	1.26371912934076e-10\\
2.035	1.37033051572644e-10\\
2.036	1.43839107291654e-10\\
2.037	1.47450496257306e-10\\
2.038	1.48924428344799e-10\\
2.039	1.49585843711719e-10\\
2.04	1.50866652504078e-10\\
2.041	1.54132651086769e-10\\
2.042	1.60518653924413e-10\\
2.043	1.70796432552578e-10\\
2.044	1.85279458442267e-10\\
2.045	2.03781713725704e-10\\
2.046	2.23385976383383e-10\\
2.047	2.4025026412744e-10\\
2.048	2.52718845850097e-10\\
2.049	2.59664012514094e-10\\
2.05	2.60621302317077e-10\\
2.051	2.55837073748211e-10\\
2.052	2.46234366230169e-10\\
2.053	2.33308428132517e-10\\
2.054	2.18943529972648e-10\\
2.055	2.0517376686513e-10\\
2.056	1.93951077420706e-10\\
2.057	1.86911819355373e-10\\
2.058	1.85164106270008e-10\\
2.059	1.89173288145383e-10\\
2.06	1.98704719345244e-10\\
2.061	2.12840689517435e-10\\
2.062	2.3011292871189e-10\\
2.063	2.48674525415993e-10\\
2.064	2.66514366131787e-10\\
2.065	2.81715040184594e-10\\
2.066	2.92668000945184e-10\\
2.067	2.9827051939435e-10\\
2.068	2.98064295467526e-10\\
2.069	2.92283919289815e-10\\
2.07	2.81830891957213e-10\\
2.071	2.68156719052115e-10\\
2.072	2.53086329671248e-10\\
2.073	2.38599806579032e-10\\
2.074	2.26581975404372e-10\\
2.075	2.18618512182189e-10\\
2.076	2.1580703890578e-10\\
2.077	2.18596418743999e-10\\
2.078	2.26743901432513e-10\\
2.079	2.39374020605254e-10\\
2.08	2.55081789024558e-10\\
2.081	2.72080469265745e-10\\
2.082	2.88421009297934e-10\\
2.083	3.02231795146213e-10\\
2.084	3.11953129994436e-10\\
2.085	3.16523807164515e-10\\
2.086	3.15487469482179e-10\\
2.087	3.09046122026757e-10\\
2.088	2.98050528702021e-10\\
2.089	2.83877810147715e-10\\
2.09	2.68294497729471e-10\\
2.091	2.5324647934255e-10\\
2.092	2.40587272326565e-10\\
2.093	2.31875629808087e-10\\
2.094	2.28184748873872e-10\\
2.095	2.2996732296221e-10\\
2.096	2.37009745163164e-10\\
2.097	2.48459253171518e-10\\
2.098	2.62940114126309e-10\\
2.099	2.78708278678153e-10\\
2.1	2.93856605715348e-10\\
2.101	3.06575265174303e-10\\
2.102	3.15331316613765e-10\\
2.103	3.19050952324318e-10\\
2.104	3.17275317129884e-10\\
2.105	3.10224290700489e-10\\
2.106	2.98764790684913e-10\\
2.107	2.84259171756673e-10\\
2.108	2.68403133052431e-10\\
2.109	2.53055687515769e-10\\
2.11	2.40034492282604e-10\\
2.111	2.30875429885202e-10\\
2.112	2.26594742969155e-10\\
2.113	2.27613317083097e-10\\
2.114	2.33733088439436e-10\\
2.115	2.44141207250692e-10\\
2.116	2.5749929966068e-10\\
2.117	2.72129985212644e-10\\
2.118	2.86241585989444e-10\\
2.119	2.9806895840423e-10\\
2.12	3.06110026215833e-10\\
2.121	3.09304970524948e-10\\
2.122	3.07140868294198e-10\\
2.123	2.99808122772305e-10\\
2.124	2.88162993467012e-10\\
2.125	2.73526645777622e-10\\
2.126	2.5755253485471e-10\\
2.127	2.42070474776312e-10\\
2.128	2.28835173032849e-10\\
2.129	2.19322726646709e-10\\
2.13	2.14541662213463e-10\\
2.131	2.1491930457529e-10\\
2.132	2.20260476524459e-10\\
2.133	2.29801289108877e-10\\
2.134	2.42290743024398e-10\\
2.135	2.56093424244597e-10\\
2.136	2.69401334573871e-10\\
2.137	2.80471146307804e-10\\
2.138	2.87823376243779e-10\\
2.139	2.90449830853134e-10\\
2.14	2.8795554829486e-10\\
2.141	2.80536704977408e-10\\
2.142	2.68943867176574e-10\\
2.143	2.54435139623865e-10\\
2.144	2.38619179970812e-10\\
2.145	2.23248364239481e-10\\
2.146	2.10014006185588e-10\\
2.147	2.00339078659795e-10\\
2.148	1.95212235265529e-10\\
2.149	1.95091387489299e-10\\
2.15	1.9980145316012e-10\\
2.151	2.08608130769505e-10\\
2.152	2.20284512852942e-10\\
2.153	2.33249197734153e-10\\
2.154	2.45778564167409e-10\\
2.155	2.56178078750224e-10\\
2.156	2.63043919979111e-10\\
2.157	2.65400146304273e-10\\
2.158	2.6279817211261e-10\\
2.159	2.5540514148048e-10\\
2.16	2.43938369504093e-10\\
2.161	2.29624042002996e-10\\
2.162	2.14043449631163e-10\\
2.163	1.98892013969498e-10\\
2.164	1.85813697761716e-10\\
2.165	1.76189396405846e-10\\
2.166	1.70946590216658e-10\\
2.167	1.70536862409421e-10\\
2.168	1.74843750588849e-10\\
2.169	1.83167092604464e-10\\
2.17	1.94334326408807e-10\\
2.171	2.0681034662573e-10\\
2.172	2.18916496041999e-10\\
2.173	2.28997154572141e-10\\
2.174	2.35618968780216e-10\\
2.175	2.37820096948838e-10\\
2.176	2.35175379170727e-10\\
2.177	2.27832919197368e-10\\
2.178	2.16529683072508e-10\\
2.179	2.02419470074489e-10\\
2.18	1.86994697504161e-10\\
2.181	1.71903491441583e-10\\
2.182	1.5877510417539e-10\\
2.183	1.49040224606267e-10\\
2.184	1.43678346997689e-10\\
2.185	1.43113965123121e-10\\
2.186	1.47236334235856e-10\\
2.187	1.55347346098011e-10\\
2.188	1.66228142362002e-10\\
2.189	1.78357550950636e-10\\
2.19	1.90107596331757e-10\\
2.191	1.9987989041681e-10\\
2.192	2.06327399610018e-10\\
2.193	2.08513872834715e-10\\
2.194	2.05969907796089e-10\\
2.195	1.98825844677231e-10\\
2.196	1.87773518955936e-10\\
2.197	1.73993319751986e-10\\
2.198	1.58997315313769e-10\\
2.199	1.44378675681622e-10\\
2.2	1.31677502235306e-10\\
2.201	1.22228061005814e-10\\
2.202	1.17007459277119e-10\\
2.203	1.16491982726785e-10\\
2.204	1.20538301562334e-10\\
2.205	1.28440424962406e-10\\
2.206	1.39038391910873e-10\\
2.207	1.50860712810896e-10\\
2.208	1.62313162910266e-10\\
2.209	1.71833547391032e-10\\
2.21	1.78144832219118e-10\\
2.211	1.80343906475144e-10\\
2.212	1.77941661405612e-10\\
2.213	1.7104900829068e-10\\
2.214	1.60335356103047e-10\\
2.215	1.46906709019845e-10\\
2.216	1.3222095640586e-10\\
2.217	1.17861331805358e-10\\
2.218	1.0539452643954e-10\\
2.219	9.6189833875826e-11\\
2.22	9.11981601348089e-11\\
2.221	9.08425001888702e-11\\
2.222	9.49847422937466e-11\\
2.223	1.02931718704014e-10\\
2.224	1.13516696043092e-10\\
2.225	1.25324639554947e-10\\
2.226	1.36847366771775e-10\\
2.227	1.44253609057898e-10\\
2.228	1.43364986548988e-10\\
2.229	1.32861721624522e-10\\
2.23	1.12614140235223e-10\\
2.231	8.36928859548891e-11\\
2.232	4.81277795394419e-11\\
2.233	8.64636140462949e-12\\
2.234	-3.15016901453191e-11\\
2.235	-6.89920343077688e-11\\
2.236	-1.009203276503e-10\\
2.237	-1.25058130517886e-10\\
2.238	-1.40124245540107e-10\\
2.239	-1.45964351716543e-10\\
2.24	-1.43619949266593e-10\\
2.241	-1.35070177265106e-10\\
2.242	-1.23037080523858e-10\\
2.243	-1.10733755498416e-10\\
2.244	-1.01387565010214e-10\\
2.245	-9.78716552246794e-11\\
2.246	-1.02363728604615e-10\\
2.247	-1.13786424726925e-10\\
2.248	-1.29477206733952e-10\\
2.249	-1.48167256242004e-10\\
2.25	-1.6821677384371e-10\\
2.251	-1.87793280925774e-10\\
2.252	-2.0512419540708e-10\\
2.253	-2.18688123165833e-10\\
2.254	-2.27447838341277e-10\\
2.255	-2.30955754521034e-10\\
2.256	-2.29353203096139e-10\\
2.257	-2.23345009153775e-10\\
2.258	-2.14153916822113e-10\\
2.259	-2.03430605694166e-10\\
2.26	-1.93030036399477e-10\\
2.261	-1.84755932775005e-10\\
2.262	-1.80075732103546e-10\\
2.263	-1.79995129911958e-10\\
2.264	-1.85014392695138e-10\\
2.265	-1.95067184627362e-10\\
2.266	-2.09374906301463e-10\\
2.267	-2.26604235376016e-10\\
2.268	-2.45186981828738e-10\\
2.269	-2.63368160613453e-10\\
2.27	-2.79406053849129e-10\\
2.271	-2.91899171500631e-10\\
2.272	-2.997740944366e-10\\
2.273	-3.02479985503368e-10\\
2.274	-3.00248159668115e-10\\
2.275	-2.93872148837693e-10\\
2.276	-2.8452590283834e-10\\
2.277	-2.73774780623626e-10\\
2.278	-2.63324029248224e-10\\
2.279	-2.54828769197246e-10\\
2.28	-2.4968521694646e-10\\
2.281	-2.48890630327736e-10\\
2.282	-2.52938225919763e-10\\
2.283	-2.6168456290776e-10\\
2.284	-2.74474054595686e-10\\
2.285	-2.90113710832429e-10\\
2.286	-3.07099123908472e-10\\
2.287	-3.23770010801638e-10\\
2.288	-3.38467920357743e-10\\
2.289	-3.49804851751401e-10\\
2.29	-3.56819740421344e-10\\
2.291	-3.59030416507977e-10\\
2.292	-3.56520590827358e-10\\
2.293	-3.49965723067669e-10\\
2.294	-3.40485084571185e-10\\
2.295	-3.29526184117412e-10\\
2.296	-3.18677917388044e-10\\
2.297	-3.09598624514962e-10\\
2.298	-3.03724601025124e-10\\
2.299	-3.01992930662465e-10\\
2.3	-3.04859359978593e-10\\
2.301	-3.12310233230306e-10\\
2.302	-3.23810145363979e-10\\
2.303	-3.38322370119215e-10\\
2.304	-3.54324958262708e-10\\
2.305	-3.70123209858519e-10\\
2.306	-3.84163090227929e-10\\
2.307	-3.95087629279089e-10\\
2.308	-4.01877919831151e-10\\
2.309	-4.03987454600241e-10\\
2.31	-4.01370936486956e-10\\
2.311	-3.94662358349507e-10\\
2.312	-3.85019627291427e-10\\
2.313	-3.73822306443117e-10\\
2.314	-3.62641638940175e-10\\
2.315	-3.53094498084516e-10\\
2.316	-3.46598083567073e-10\\
2.317	-3.44178185951449e-10\\
2.318	-3.4634772827502e-10\\
2.319	-3.5309916102122e-10\\
2.32	-3.6386588186943e-10\\
2.321	-3.7753067338997e-10\\
2.322	-3.92673504823193e-10\\
2.323	-4.07708589111877e-10\\
2.324	-4.21014778595463e-10\\
2.325	-4.31194691064007e-10\\
2.326	-4.37324176871812e-10\\
2.327	-4.38939717906095e-10\\
2.328	-4.36049141239181e-10\\
2.329	-4.29214774833042e-10\\
2.33	-4.19452805822118e-10\\
2.331	-4.08163780551973e-10\\
2.332	-3.9694197928597e-10\\
2.333	-3.8728570350699e-10\\
2.334	-3.80481202100214e-10\\
2.335	-3.7754510628929e-10\\
2.336	-3.79045239640163e-10\\
2.337	-3.84932086205936e-10\\
2.338	-3.94655086388696e-10\\
2.339	-4.0723940886167e-10\\
2.34	-4.21371937342485e-10\\
2.341	-4.35485425498428e-10\\
2.342	-4.48082682069639e-10\\
2.343	-4.57853810420517e-10\\
2.344	-4.63765081892831e-10\\
2.345	-4.65256111414902e-10\\
2.346	-4.62296922965066e-10\\
2.347	-4.5541803661564e-10\\
2.348	-4.45615988553527e-10\\
2.349	-4.34218494493877e-10\\
2.35	-4.22746393446971e-10\\
2.351	-4.12780254421818e-10\\
2.352	-4.05675271153427e-10\\
2.353	-4.02391509002342e-10\\
2.354	-4.03436228868514e-10\\
2.355	-4.08843292554195e-10\\
2.356	-4.18147017011705e-10\\
2.357	-4.30345481472472e-10\\
2.358	-4.44058567694583e-10\\
2.359	-4.57770044093309e-10\\
2.36	-4.69968119976016e-10\\
2.361	-4.79341177861414e-10\\
2.362	-4.84889295382374e-10\\
2.363	-4.86053863824054e-10\\
2.364	-4.82820394775985e-10\\
2.365	-4.75689654333422e-10\\
2.366	-4.65668170690492e-10\\
2.367	-4.54125625992674e-10\\
2.368	-4.42588132809618e-10\\
2.369	-4.32556490626013e-10\\
2.37	-4.25326718289654e-10\\
2.371	-4.21816193085789e-10\\
2.372	-4.22532508981277e-10\\
2.373	-4.27530510993535e-10\\
2.374	-4.36304881112903e-10\\
2.375	-4.47886117083129e-10\\
2.376	-4.61011395724853e-10\\
2.377	-4.74193906363496e-10\\
2.378	-4.85922135862182e-10\\
2.379	-4.94908669601557e-10\\
2.38	-5.00201824404911e-10\\
2.381	-5.01280961184847e-10\\
2.382	-4.98158680972693e-10\\
2.383	-4.91319096518339e-10\\
2.384	-4.81637063565188e-10\\
2.385	-4.70416594566814e-10\\
2.386	-4.59118965068228e-10\\
2.387	-4.49135673097345e-10\\
2.388	-4.41733982725623e-10\\
2.389	-4.37880065540242e-10\\
2.39	-4.38073965991492e-10\\
2.391	-4.4232356666285e-10\\
2.392	-4.50159687304108e-10\\
2.393	-4.60731064411135e-10\\
2.394	-4.72885064439765e-10\\
2.395	-4.85264495253546e-10\\
2.396	-4.96500451863113e-10\\
2.397	-5.05321784416424e-10\\
2.398	-5.10766373640337e-10\\
2.399	-5.12337505753635e-10\\
2.4	-5.09943309801031e-10\\
2.401	-5.03874664214976e-10\\
2.402	-4.94874419221247e-10\\
2.403	-4.84067785855302e-10\\
2.404	-4.72793248995629e-10\\
2.405	-4.62453852989597e-10\\
2.406	-4.54334736499362e-10\\
2.407	-4.4947268129647e-10\\
2.408	-4.48485026893763e-10\\
2.409	-4.51549519997485e-10\\
2.41	-4.58388937918386e-10\\
2.411	-4.68223126937062e-10\\
2.412	-4.7994375140803e-10\\
2.413	-4.92234308868689e-10\\
2.414	-5.03684538522009e-10\\
2.415	-5.13003417523805e-10\\
2.416	-5.19134846221903e-10\\
2.417	-5.21404697195749e-10\\
2.418	-5.19557674660831e-10\\
2.419	-5.13843301241934e-10\\
2.42	-5.05046948706678e-10\\
2.421	-4.94331742206811e-10\\
2.422	-4.8302534194633e-10\\
2.423	-4.72493100200921e-10\\
2.424	-4.64030369684565e-10\\
2.425	-4.58726612251326e-10\\
2.426	-4.5726739061891e-10\\
2.427	-4.59824456289226e-10\\
2.428	-4.66170879676042e-10\\
2.429	-4.75625927531809e-10\\
2.43	-4.870681080682e-10\\
2.431	-4.99089103378481e-10\\
2.432	-5.10307129886201e-10\\
2.433	-5.19508547291991e-10\\
2.434	-5.25713583776621e-10\\
2.435	-5.28210974959364e-10\\
2.436	-5.2669818506601e-10\\
2.437	-5.2142190565263e-10\\
2.438	-5.13038611593686e-10\\
2.439	-5.02610120189928e-10\\
2.44	-4.91440055316872e-10\\
2.441	-4.80885553599819e-10\\
2.442	-4.72228478543002e-10\\
2.443	-4.66536198562295e-10\\
2.444	-4.64525418131245e-10\\
2.445	-4.66458205394815e-10\\
2.446	-4.72148042884868e-10\\
2.447	-4.80880779640813e-10\\
2.448	-4.91609919439639e-10\\
2.449	-5.03142805197143e-10\\
2.45	-5.14149278707521e-10\\
2.451	-5.23362853055431e-10\\
2.452	-5.29775945334876e-10\\
2.453	-5.32689781174156e-10\\
2.454	-5.31769295264439e-10\\
2.455	-5.27183907639284e-10\\
2.456	-5.19499110396282e-10\\
2.457	-5.09645825541583e-10\\
2.458	-4.98866559173194e-10\\
2.459	-4.88494689143693e-10\\
2.46	-4.79795481123091e-10\\
2.461	-4.73818151380812e-10\\
2.462	-4.71318539752019e-10\\
2.463	-4.72651529026535e-10\\
2.464	-4.77676120880233e-10\\
2.465	-4.85776197045595e-10\\
2.466	-4.96016228090923e-10\\
2.467	-5.07199671151426e-10\\
2.468	-5.18028397955561e-10\\
2.469	-5.27271115657868e-10\\
2.47	-5.33920352374651e-10\\
2.471	-5.37265898437056e-10\\
2.472	-5.36904687375994e-10\\
2.473	-5.32941302200385e-10\\
2.474	-5.25953280927638e-10\\
2.475	-5.16760190194532e-10\\
2.476	-5.06439556957616e-10\\
2.477	-4.96252372528261e-10\\
2.478	-4.87453244435443e-10\\
2.479	-4.81178097366808e-10\\
2.48	-4.78197537123748e-10\\
2.481	-4.78806938541965e-10\\
2.482	-4.82880346819314e-10\\
2.483	-4.89999207875513e-10\\
2.484	-4.99416730193047e-10\\
2.485	-5.09979225515877e-10\\
2.486	-5.2047960386048e-10\\
2.487	-5.29776722490993e-10\\
2.488	-5.36841793241649e-10\\
2.489	-5.40867073350881e-10\\
2.49	-5.41339917337069e-10\\
2.491	-5.38238231762023e-10\\
2.492	-5.32012656151437e-10\\
2.493	-5.23448839828689e-10\\
2.494	-5.13655229461563e-10\\
2.495	-5.03852959354845e-10\\
2.496	-4.95204821593376e-10\\
2.497	-4.88708407075933e-10\\
2.498	-4.85136097960748e-10\\
2.499	-4.84983997406374e-10\\
2.5	-4.88227069883607e-10\\
2.501	-4.94447760512884e-10\\
2.502	-5.02989316863989e-10\\
2.503	-5.1287557534252e-10\\
2.504	-5.22949017423002e-10\\
2.505	-5.32087374160994e-10\\
2.506	-5.39278399713794e-10\\
2.507	-5.43673717157134e-10\\
2.508	-5.44822575943016e-10\\
2.509	-5.42673683767703e-10\\
2.51	-5.37511368747801e-10\\
2.511	-5.3002813249492e-10\\
2.512	-5.21179877033262e-10\\
2.513	-5.11995335017446e-10\\
2.514	-5.03574071331059e-10\\
2.515	-4.97020757883604e-10\\
2.516	-4.93127982892361e-10\\
2.517	-4.92329177426143e-10\\
2.518	-4.94765117764473e-10\\
2.519	-5.00201879916062e-10\\
2.52	-5.08037389934657e-10\\
2.521	-5.17391351984031e-10\\
2.522	-5.27199228717024e-10\\
2.523	-5.36335920120479e-10\\
2.524	-5.43787903595216e-10\\
2.525	-5.48746104112041e-10\\
2.526	-5.50653966868708e-10\\
2.527	-5.49364775892514e-10\\
2.528	-5.45148537423046e-10\\
2.529	-5.38496303104097e-10\\
2.53	-5.30220756189692e-10\\
2.531	-5.2135201711323e-10\\
2.532	-5.12956677134468e-10\\
2.533	-5.06166886182768e-10\\
2.534	-5.01824415355401e-10\\
2.535	-5.00400221259412e-10\\
2.536	-5.02076880071201e-10\\
2.537	-5.06672703792788e-10\\
2.538	-5.13701581272841e-10\\
2.539	-5.22396126356739e-10\\
2.54	-5.31773292067328e-10\\
2.541	-5.40781697200288e-10\\
2.542	-5.48405321154632e-10\\
2.543	-5.53801171587764e-10\\
2.544	-5.56454771150072e-10\\
2.545	-5.56164114762225e-10\\
2.546	-5.53013301818339e-10\\
2.547	-5.47438316900184e-10\\
2.548	-5.4013032935174e-10\\
2.549	-5.3199339378196e-10\\
2.55	-5.24002341517615e-10\\
2.551	-5.17158982304977e-10\\
2.552	-5.12297204657841e-10\\
2.553	-5.09987607699713e-10\\
2.554	-5.10561259936537e-10\\
2.555	-5.13981190941593e-10\\
2.556	-5.19914777896702e-10\\
2.557	-5.27746291112408e-10\\
2.558	-5.36623412372705e-10\\
2.559	-5.45566092302607e-10\\
2.56	-5.53601442465634e-10\\
2.561	-5.59799651078663e-10\\
2.562	-5.63535829112283e-10\\
2.563	-5.64548796599951e-10\\
2.564	-5.62784097102309e-10\\
2.565	-5.58455781618505e-10\\
2.566	-5.52079104654268e-10\\
2.567	-5.44504163979553e-10\\
2.568	-5.3676291189575e-10\\
2.569	-5.29802979265526e-10\\
2.57	-5.24418897196455e-10\\
2.571	-5.21316156909535e-10\\
2.572	-5.2096066349705e-10\\
2.573	-5.23451837430855e-10\\
2.574	-5.28569077395957e-10\\
2.575	-5.35774646870379e-10\\
2.576	-5.44236322674863e-10\\
2.577	-5.52977053036585e-10\\
2.578	-5.61054758208002e-10\\
2.579	-5.6767224254628e-10\\
2.58	-5.72168090684499e-10\\
2.581	-5.74105485373622e-10\\
2.582	-5.73323388763924e-10\\
2.583	-5.69883973344787e-10\\
2.584	-5.64274460490566e-10\\
2.585	-5.57306090165355e-10\\
2.586	-5.49897849477787e-10\\
2.587	-5.42981104523221e-10\\
2.588	-5.3742521544109e-10\\
2.589	-5.33929567225755e-10\\
2.59	-5.32991428769947e-10\\
2.591	-5.34816857467035e-10\\
2.592	-5.39233047103238e-10\\
2.593	-5.45804956786355e-10\\
2.594	-5.53839529793265e-10\\
2.595	-5.62460911179841e-10\\
2.596	-5.70735514404674e-10\\
2.597	-5.77774328380798e-10\\
2.598	-5.82891013234388e-10\\
2.599	-5.85603565639303e-10\\
2.6	-5.8565119420706e-10\\
2.601	-5.83112391705498e-10\\
2.602	-5.78368686277031e-10\\
2.603	-5.72052960556846e-10\\
2.604	-5.64989388607273e-10\\
2.605	-5.58097235092703e-10\\
2.606	-5.52355772232005e-10\\
2.607	-5.48586787108007e-10\\
2.608	-5.47196898903479e-10\\
2.609	-5.48356193785793e-10\\
2.61	-5.52012935362001e-10\\
2.611	-5.57830615033339e-10\\
2.612	-5.65242075367678e-10\\
2.613	-5.73483760479832e-10\\
2.614	-5.81664494347933e-10\\
2.615	-5.88929294220719e-10\\
2.616	-5.94547022725322e-10\\
2.617	-5.97960458925684e-10\\
2.618	-5.98869398515944e-10\\
2.619	-5.97312643790815e-10\\
2.62	-5.93625704148337e-10\\
2.621	-5.88351034558343e-10\\
2.622	-5.82214609856635e-10\\
2.623	-5.75966108140591e-10\\
2.624	-5.70370084496119e-10\\
2.625	-5.66232283283341e-10\\
2.626	-5.64156721338804e-10\\
2.627	-5.64491731136485e-10\\
2.628	-5.67321578603952e-10\\
2.629	-5.72382585772857e-10\\
2.63	-5.79173931036792e-10\\
2.631	-5.8697896543336e-10\\
2.632	-5.9498739268804e-10\\
2.633	-6.02419503170637e-10\\
2.634	-6.08554207026657e-10\\
2.635	-6.12847272929429e-10\\
2.636	-6.14897410766702e-10\\
2.637	-6.14467254855811e-10\\
2.638	-6.11691919338853e-10\\
2.639	-6.07078443071174e-10\\
2.64	-6.01356853202617e-10\\
2.641	-5.95309967987845e-10\\
2.642	-5.89737425560344e-10\\
2.643	-5.85365589333975e-10\\
2.644	-5.82733417076042e-10\\
2.645	-5.82288994799285e-10\\
2.646	-5.84281123483521e-10\\
2.647	-5.88626147823845e-10\\
2.648	-5.94942539677845e-10\\
2.649	-6.02579375286183e-10\\
2.65	-6.10694550484681e-10\\
2.651	-6.18457618450918e-10\\
2.652	-6.25162366318932e-10\\
2.653	-6.30160423842341e-10\\
2.654	-6.32993546467731e-10\\
2.655	-6.33521846093998e-10\\
2.656	-6.31789676130978e-10\\
2.657	-6.28135377045425e-10\\
2.658	-6.23117890619085e-10\\
2.659	-6.17459194884873e-10\\
2.66	-6.11984740661597e-10\\
2.661	-6.07418282339012e-10\\
2.662	-6.04371441781382e-10\\
2.663	-6.03304517454717e-10\\
2.664	-6.04468974874095e-10\\
2.665	-6.07887962189579e-10\\
2.666	-6.15614115240248e-10\\
2.667	-6.30032248594148e-10\\
2.668	-6.50951514913345e-10\\
2.669	-6.77555400674379e-10\\
2.67	-7.0851480238332e-10\\
2.671	-7.42034156342442e-10\\
2.672	-7.76044395411901e-10\\
2.673	-8.0849782424508e-10\\
2.674	-8.37621250138199e-10\\
2.675	-8.621362512784e-10\\
2.676	-8.81365813665269e-10\\
2.677	-8.95327201266838e-10\\
2.678	-9.04750607766402e-10\\
2.679	-9.1094198850783e-10\\
2.68	-9.15662212719326e-10\\
2.681	-9.20859277719899e-10\\
2.682	-9.28509602537986e-10\\
2.683	-9.4042845733e-10\\
2.684	-9.57952717151045e-10\\
2.685	-9.81849213044228e-10\\
2.686	-1.00998354124471e-09\\
2.687	-1.03890107627791e-09\\
2.688	-1.06690839496437e-09\\
2.689	-1.09238207368634e-09\\
2.69	-1.11402248537118e-09\\
2.691	-1.13098053144967e-09\\
2.692	-1.14281334395727e-09\\
2.693	-1.14973125464601e-09\\
2.694	-1.1525416176994e-09\\
2.695	-1.15249682020035e-09\\
2.696	-1.15119203059066e-09\\
2.697	-1.15025966529458e-09\\
2.698	-1.15125531330307e-09\\
2.699	-1.15560594426967e-09\\
2.7	-1.16428883201181e-09\\
2.701	-1.17771081775686e-09\\
2.702	-1.19578885682259e-09\\
2.703	-1.21789900386915e-09\\
2.704	-1.24292159897621e-09\\
2.705	-1.26938187738901e-09\\
2.706	-1.29560606687562e-09\\
2.707	-1.31990302021379e-09\\
2.708	-1.34084521263844e-09\\
2.709	-1.35742328488675e-09\\
2.71	-1.36909383829931e-09\\
2.711	-1.37586952941859e-09\\
2.712	-1.37829148094681e-09\\
2.713	-1.37734573746329e-09\\
2.714	-1.37437888847458e-09\\
2.715	-1.37094902097346e-09\\
2.716	-1.36869138245288e-09\\
2.717	-1.36912708947889e-09\\
2.718	-1.37342781592054e-09\\
2.719	-1.38225314527674e-09\\
2.72	-1.39567452039913e-09\\
2.721	-1.41324019153899e-09\\
2.722	-1.43405221031401e-09\\
2.723	-1.45681389174257e-09\\
2.724	-1.47999651423092e-09\\
2.725	-1.50197482229331e-09\\
2.726	-1.52124995933534e-09\\
2.727	-1.53664914126495e-09\\
2.728	-1.54744089764236e-09\\
2.729	-1.55341395302599e-09\\
2.73	-1.55491458597723e-09\\
2.731	-1.5527628627332e-09\\
2.732	-1.54813367680973e-09\\
2.733	-1.54250373585185e-09\\
2.734	-1.53742218955699e-09\\
2.735	-1.53432994087765e-09\\
2.736	-1.53442941686066e-09\\
2.737	-1.53853041418017e-09\\
2.738	-1.54699125731739e-09\\
2.739	-1.55959983816345e-09\\
2.74	-1.57567314751361e-09\\
2.741	-1.59418894751795e-09\\
2.742	-1.61380447893933e-09\\
2.743	-1.63302793509956e-09\\
2.744	-1.65039237831621e-09\\
2.745	-1.66460850659078e-09\\
2.746	-1.6747105924253e-09\\
2.747	-1.68018815527304e-09\\
2.748	-1.68110686482592e-09\\
2.749	-1.67806774031831e-09\\
2.75	-1.67206154477739e-09\\
2.751	-1.66436070481168e-09\\
2.752	-1.65640945404277e-09\\
2.753	-1.64965358040448e-09\\
2.754	-1.64538971336725e-09\\
2.755	-1.64463198615294e-09\\
2.756	-1.64793778623107e-09\\
2.757	-1.65541702568106e-09\\
2.758	-1.66665264922372e-09\\
2.759	-1.68075398043754e-09\\
2.76	-1.69657710102911e-09\\
2.761	-1.71276270943821e-09\\
2.762	-1.72783320984138e-09\\
2.763	-1.74043873757412e-09\\
2.764	-1.74953079801199e-09\\
2.765	-1.75444053729379e-09\\
2.766	-1.75494119236674e-09\\
2.767	-1.75129771795568e-09\\
2.768	-1.74421749266074e-09\\
2.769	-1.73477149312262e-09\\
2.77	-1.72430070222163e-09\\
2.771	-1.71426317585599e-09\\
2.772	-1.70603009497228e-09\\
2.773	-1.70073566341244e-09\\
2.774	-1.69914593506348e-09\\
2.775	-1.70157327117337e-09\\
2.776	-1.70789049569464e-09\\
2.777	-1.71751807220843e-09\\
2.778	-1.72947184351457e-09\\
2.779	-1.74248654394304e-09\\
2.78	-1.75517578249185e-09\\
2.781	-1.7661406226388e-09\\
2.782	-1.77414566371326e-09\\
2.783	-1.77832654157939e-09\\
2.784	-1.77822939706473e-09\\
2.785	-1.7738883695273e-09\\
2.786	-1.76581038680013e-09\\
2.787	-1.75488878983998e-09\\
2.788	-1.74232345218073e-09\\
2.789	-1.72945513465805e-09\\
2.79	-1.71768377299486e-09\\
2.791	-1.7082583125827e-09\\
2.792	-1.70210778804858e-09\\
2.793	-1.69978575659258e-09\\
2.794	-1.70138225730199e-09\\
2.795	-1.70655345410609e-09\\
2.796	-1.71452946284845e-09\\
2.797	-1.72419911681487e-09\\
2.798	-1.73423880811541e-09\\
2.799	-1.74326669766245e-09\\
2.8	-1.75003778135618e-09\\
2.801	-1.75352193876321e-09\\
2.802	-1.75304865068782e-09\\
2.803	-1.7484110825805e-09\\
2.804	-1.73983671913902e-09\\
2.805	-1.72799147213354e-09\\
2.806	-1.71390340808486e-09\\
2.807	-1.6988285778119e-09\\
2.808	-1.68412561674103e-09\\
2.809	-1.67109465154525e-09\\
2.81	-1.66082791963618e-09\\
2.811	-1.65407676444573e-09\\
2.812	-1.6511535472219e-09\\
2.813	-1.6519450807273e-09\\
2.814	-1.65590979817054e-09\\
2.815	-1.66210512020371e-09\\
2.816	-1.66933272760517e-09\\
2.817	-1.67627350888822e-09\\
2.818	-1.68161778946185e-09\\
2.819	-1.68424862945216e-09\\
2.82	-1.68332975336583e-09\\
2.821	-1.67839070419618e-09\\
2.822	-1.66945202106916e-09\\
2.823	-1.65697611187454e-09\\
2.824	-1.64179048134372e-09\\
2.825	-1.62500546352362e-09\\
2.826	-1.60790758485518e-09\\
2.827	-1.59182356185283e-09\\
2.828	-1.57793517141513e-09\\
2.829	-1.56715074250968e-09\\
2.83	-1.56000551365665e-09\\
2.831	-1.55660118128509e-09\\
2.832	-1.55660695444482e-09\\
2.833	-1.55928464584676e-09\\
2.834	-1.56357043978872e-09\\
2.835	-1.56822099750542e-09\\
2.836	-1.57195384486997e-09\\
2.837	-1.57357449293016e-09\\
2.838	-1.57210866547075e-09\\
2.839	-1.56694052177997e-09\\
2.84	-1.55787271971519e-09\\
2.841	-1.54512619365832e-09\\
2.842	-1.52931295405168e-09\\
2.843	-1.51138657145111e-09\\
2.844	-1.4925359836937e-09\\
2.845	-1.47403489414444e-09\\
2.846	-1.45709966314911e-09\\
2.847	-1.4427441463738e-09\\
2.848	-1.43167699917512e-09\\
2.849	-1.42421530124892e-09\\
2.85	-1.42025630145426e-09\\
2.851	-1.41929418218112e-09\\
2.852	-1.42046086004655e-09\\
2.853	-1.42263811842014e-09\\
2.854	-1.42459150032082e-09\\
2.855	-1.42511163980785e-09\\
2.856	-1.42313916207115e-09\\
2.857	-1.4178844764956e-09\\
2.858	-1.40892092437284e-09\\
2.859	-1.39623262951361e-09\\
2.86	-1.38021688522727e-09\\
2.861	-1.3616365812652e-09\\
2.862	-1.34153393949177e-09\\
2.863	-1.32110505868255e-09\\
2.864	-1.30156946331894e-09\\
2.865	-1.28403399024535e-09\\
2.866	-1.26936100519615e-09\\
2.867	-1.25579330267911e-09\\
2.868	-1.24056487305069e-09\\
2.869	-1.22287685533351e-09\\
2.87	-1.20213650145473e-09\\
2.871	-1.17802462229477e-09\\
2.872	-1.15053416793742e-09\\
2.873	-1.11997150442633e-09\\
2.874	-1.08692160827317e-09\\
2.875	-1.05218156409848e-09\\
2.876	-1.01667013696627e-09\\
2.877	-9.81325520843512e-10\\
2.878	-9.47001144169235e-10\\
2.879	-9.14368414317579e-10\\
2.88	-8.83843165322418e-10\\
2.881	-8.55541359978673e-10\\
2.882	-8.2926843170128e-10\\
2.883	-8.04543098809063e-10\\
2.884	-7.80654763055111e-10\\
2.885	-7.56746498797867e-10\\
2.886	-7.31914528984134e-10\\
2.887	-7.09865666248533e-10\\
2.888	-6.9568861782443e-10\\
2.889	-6.8994659985222e-10\\
2.89	-6.92316814987493e-10\\
2.891	-7.01627422827755e-10\\
2.892	-7.15993209166044e-10\\
2.893	-7.33030525168488e-10\\
2.894	-7.50128403836925e-10\\
2.895	-7.64743157688486e-10\\
2.896	-7.74686703675087e-10\\
2.897	-7.7837297718375e-10\\
2.898	-7.74994290964059e-10\\
2.899	-7.64609986436682e-10\\
2.9	-7.4813677475305e-10\\
2.901	-7.27238214093262e-10\\
2.902	-7.04131142281739e-10\\
2.903	-6.81332434915305e-10\\
2.904	-6.61372456800535e-10\\
2.905	-6.46504794143965e-10\\
2.906	-6.38450792234124e-10\\
2.907	-6.35930974546284e-10\\
2.908	-6.36212305060724e-10\\
2.909	-6.38086972148955e-10\\
2.91	-6.40166919474439e-10\\
2.911	-6.41037445348047e-10\\
2.912	-6.39417574443968e-10\\
2.913	-6.34304553326359e-10\\
2.914	-6.25088369954341e-10\\
2.915	-6.11619699331101e-10\\
2.916	-5.9422500253703e-10\\
2.917	-5.7366672523429e-10\\
2.918	-5.51061973830258e-10\\
2.919	-5.27743182487939e-10\\
2.92	-5.05106012571588e-10\\
2.921	-4.84459972138751e-10\\
2.922	-4.66876315385889e-10\\
2.923	-4.5306502993725e-10\\
2.924	-4.43306280573097e-10\\
2.925	-4.3741066324543e-10\\
2.926	-4.34735747401049e-10\\
2.927	-4.34282054762036e-10\\
2.928	-4.34784402925104e-10\\
2.929	-4.34859509512719e-10\\
2.93	-4.33181490677725e-10\\
2.931	-4.28620944292746e-10\\
2.932	-4.20367823883439e-10\\
2.933	-4.08018147046718e-10\\
2.934	-3.91619625617068e-10\\
2.935	-3.71675773491731e-10\\
2.936	-3.49083040251941e-10\\
2.937	-3.25031446202217e-10\\
2.938	-3.0085928193202e-10\\
2.939	-2.77909639745388e-10\\
2.94	-2.57378673929054e-10\\
2.941	-2.40165998199871e-10\\
2.942	-2.26793611668441e-10\\
2.943	-2.17331680429922e-10\\
2.944	-2.11394540761134e-10\\
2.945	-2.08190492623217e-10\\
2.946	-2.06612504882742e-10\\
2.947	-2.05380185080983e-10\\
2.948	-2.03170064105862e-10\\
2.949	-1.98753485891601e-10\\
2.95	-1.91134941207594e-10\\
2.951	-1.79684489509668e-10\\
2.952	-1.64228880494832e-10\\
2.953	-1.45022494013602e-10\\
2.954	-1.22715920758409e-10\\
2.955	-9.83310100011181e-11\\
2.956	-7.31147919985631e-11\\
2.957	-4.83673379125804e-11\\
2.958	-2.53277399053786e-11\\
2.959	-5.04662978073611e-12\\
2.96	1.17527654275307e-11\\
2.961	2.47471210190753e-11\\
2.962	3.40558137246205e-11\\
2.963	4.02197164461882e-11\\
2.964	4.41554570684843e-11\\
2.965	4.70549155195954e-11\\
2.966	5.01936547880888e-11\\
2.967	5.48346368312025e-11\\
2.968	6.20875295620493e-11\\
2.969	7.27695403934803e-11\\
2.97	8.730738354501e-11\\
2.971	1.05674219375018e-10\\
2.972	1.27426680318621e-10\\
2.973	1.51759660393935e-10\\
2.974	1.77591497063645e-10\\
2.975	2.03666972176109e-10\\
2.976	2.28717905725873e-10\\
2.977	2.51609511003892e-10\\
2.978	2.71457051281843e-10\\
2.979	2.87731172221584e-10\\
2.98	3.00309527245801e-10\\
2.981	3.09491571259812e-10\\
2.982	3.15978493370395e-10\\
2.983	3.20770937589643e-10\\
2.984	3.25077992302525e-10\\
2.985	3.3017349965192e-10\\
2.986	3.37244149273275e-10\\
2.987	3.4726990727485e-10\\
2.988	3.60833113388637e-10\\
2.989	3.78117870347694e-10\\
2.99	3.98988481142837e-10\\
2.991	4.22874707473042e-10\\
2.992	4.48839521105526e-10\\
2.993	4.75736505745061e-10\\
2.994	5.02308750149894e-10\\
2.995	5.27358046120696e-10\\
2.996	5.49876255639958e-10\\
2.997	5.69137431627453e-10\\
2.998	5.84790244007038e-10\\
2.999	5.96899724092381e-10\\
3	6.05946015586056e-10\\
3.001	6.12768086272197e-10\\
3.002	6.18436662991328e-10\\
3.003	6.24164608886701e-10\\
3.004	6.3117908122301e-10\\
3.005	6.40562852760596e-10\\
3.006	6.53143816808921e-10\\
3.007	6.69370420203208e-10\\
3.008	6.89265922115823e-10\\
3.009	7.12423176008059e-10\\
3.01	7.38103633768361e-10\\
3.011	7.65297214488925e-10\\
3.012	7.92798909854397e-10\\
3.013	8.19407569574437e-10\\
3.014	8.44030595414935e-10\\
3.015	8.65795907190048e-10\\
3.016	8.84147033364258e-10\\
3.017	8.98907781543556e-10\\
3.018	9.10359093664326e-10\\
3.019	9.19163023471725e-10\\
3.02	9.26278470592123e-10\\
3.021	9.32856847324359e-10\\
3.022	9.40106908986493e-10\\
3.023	9.49135964267711e-10\\
3.024	9.60869217525584e-10\\
3.025	9.75963337923602e-10\\
3.026	9.94669208109755e-10\\
3.027	1.01682579023432e-09\\
3.028	1.04188591087961e-09\\
3.029	1.06894715301564e-09\\
3.03	1.09688449989598e-09\\
3.031	1.12450229683425e-09\\
3.032	1.1506401664807e-09\\
3.033	1.17432075175117e-09\\
3.034	1.19484197536046e-09\\
3.035	1.211860972683e-09\\
3.036	1.2254584291771e-09\\
3.037	1.23612978186749e-09\\
3.038	1.24468285678248e-09\\
3.039	1.25212587520629e-09\\
3.04	1.25965596287081e-09\\
3.041	1.26842986114539e-09\\
3.042	1.27942861860575e-09\\
3.043	1.29344474020243e-09\\
3.044	1.31091526522908e-09\\
3.045	1.33184219208715e-09\\
3.046	1.35583391736027e-09\\
3.047	1.38216035838745e-09\\
3.048	1.40981379348482e-09\\
3.049	1.43770687022204e-09\\
3.05	1.46472620143889e-09\\
3.051	1.4898063338542e-09\\
3.052	1.51208964793703e-09\\
3.053	1.53105528255537e-09\\
3.054	1.54662102569425e-09\\
3.055	1.55908727594856e-09\\
3.056	1.56907703496856e-09\\
3.057	1.57754101448582e-09\\
3.058	1.58556762164253e-09\\
3.059	1.59428986679089e-09\\
3.06	1.60475727151166e-09\\
3.061	1.61779525886807e-09\\
3.062	1.6339831154788e-09\\
3.063	1.65352062597712e-09\\
3.064	1.67618804947089e-09\\
3.065	1.70139502486677e-09\\
3.066	1.72833550249329e-09\\
3.067	1.75604217278469e-09\\
3.068	1.78341172385466e-09\\
3.069	1.80935388893744e-09\\
3.07	1.83295389977189e-09\\
3.071	1.85352577730669e-09\\
3.072	1.87074566948553e-09\\
3.073	1.88470111739392e-09\\
3.074	1.89585025456296e-09\\
3.075	1.90496649010718e-09\\
3.076	1.91303980989765e-09\\
3.077	1.92122248665605e-09\\
3.078	1.93063551257033e-09\\
3.079	1.94228144678732e-09\\
3.08	1.95688976134534e-09\\
3.081	1.9747881385701e-09\\
3.082	1.99595068250957e-09\\
3.083	2.02002192750683e-09\\
3.084	2.04630104527759e-09\\
3.085	2.07378836325489e-09\\
3.086	2.10135397971101e-09\\
3.087	2.12791440024063e-09\\
3.088	2.15472997777688e-09\\
3.089	2.18380671879181e-09\\
3.09	2.21508322795216e-09\\
3.091	2.24826321448823e-09\\
3.092	2.28281396563723e-09\\
3.093	2.31794608507307e-09\\
3.094	2.35275668392099e-09\\
3.095	2.38640895933173e-09\\
3.096	2.41817482704576e-09\\
3.097	2.4474481330472e-09\\
3.098	2.47384077112223e-09\\
3.099	2.4973252354954e-09\\
3.1	2.51813803142653e-09\\
3.101	2.53682597151084e-09\\
3.102	2.55410859129057e-09\\
3.103	2.57073271003883e-09\\
3.104	2.58755442072989e-09\\
3.105	2.60530844120588e-09\\
3.106	2.62452248822598e-09\\
3.107	2.64556501705648e-09\\
3.108	2.66628594203233e-09\\
3.109	2.68367339462117e-09\\
3.11	2.69692559951018e-09\\
3.111	2.70570132965275e-09\\
3.112	2.7101082489267e-09\\
3.113	2.71069355850528e-09\\
3.114	2.70846275962633e-09\\
3.115	2.70474151409239e-09\\
3.116	2.70095198984244e-09\\
3.117	2.69843039579776e-09\\
3.118	2.69837852062693e-09\\
3.119	2.7017293402487e-09\\
3.12	2.70895847420682e-09\\
3.121	2.72010866608774e-09\\
3.122	2.73474212719726e-09\\
3.123	2.75192510446054e-09\\
3.124	2.77046804941783e-09\\
3.125	2.78904901951371e-09\\
3.126	2.80629444682212e-09\\
3.127	2.82097734061182e-09\\
3.128	2.83209414253527e-09\\
3.129	2.83903678344188e-09\\
3.13	2.84164858310731e-09\\
3.131	2.84023857211047e-09\\
3.132	2.83557977098781e-09\\
3.133	2.82877526958103e-09\\
3.134	2.82110459992602e-09\\
3.135	2.81400744372995e-09\\
3.136	2.80881282122003e-09\\
3.137	2.80655773621241e-09\\
3.138	2.80795670049017e-09\\
3.139	2.81328801920999e-09\\
3.14	2.82241058302546e-09\\
3.141	2.83462175953986e-09\\
3.142	2.84885642853894e-09\\
3.143	2.86384030379061e-09\\
3.144	2.87822313205233e-09\\
3.145	2.89067886294347e-09\\
3.146	2.90006807457388e-09\\
3.147	2.90564325378107e-09\\
3.148	2.90709281647317e-09\\
3.149	2.90450966056177e-09\\
3.15	2.89834467537275e-09\\
3.151	2.88951720883723e-09\\
3.152	2.87929066700165e-09\\
3.153	2.86904364155127e-09\\
3.154	2.8600978529969e-09\\
3.155	2.85361945184803e-09\\
3.156	2.85050724690983e-09\\
3.157	2.85126117161028e-09\\
3.158	2.85587328785475e-09\\
3.159	2.86384296832587e-09\\
3.16	2.87428644774046e-09\\
3.161	2.88604526388347e-09\\
3.162	2.89778942508256e-09\\
3.163	2.90813695347225e-09\\
3.164	2.91593124646106e-09\\
3.165	2.92031815396498e-09\\
3.166	2.92079296859704e-09\\
3.167	2.917298347338e-09\\
3.168	2.91021531872993e-09\\
3.169	2.90030466310043e-09\\
3.17	2.8886252001481e-09\\
3.171	2.87643195373555e-09\\
3.172	2.86500950741342e-09\\
3.173	2.85559820234482e-09\\
3.174	2.8492144477088e-09\\
3.175	2.84642057146733e-09\\
3.176	2.84734325006752e-09\\
3.177	2.85168100244704e-09\\
3.178	2.85873713590235e-09\\
3.179	2.86753384926008e-09\\
3.18	2.87683860067389e-09\\
3.181	2.88536977643972e-09\\
3.182	2.89194490576961e-09\\
3.183	2.89557949839647e-09\\
3.184	2.89560794786148e-09\\
3.185	2.89176227408205e-09\\
3.186	2.88423690486539e-09\\
3.187	2.87366355711249e-09\\
3.188	2.86102688762391e-09\\
3.189	2.84746307088746e-09\\
3.19	2.83420104052468e-09\\
3.191	2.82248113769867e-09\\
3.192	2.81333606411138e-09\\
3.193	2.80748232994732e-09\\
3.194	2.80523093643126e-09\\
3.195	2.80650050421549e-09\\
3.196	2.81076989461226e-09\\
3.197	2.81713649630255e-09\\
3.198	2.82447831789767e-09\\
3.199	2.8315398914458e-09\\
3.2	2.8371044680231e-09\\
3.201	2.84015289064854e-09\\
3.202	2.83992185323712e-09\\
3.203	2.83601445105752e-09\\
3.204	2.82848813815129e-09\\
3.205	2.81780282440636e-09\\
3.206	2.80473069769194e-09\\
3.207	2.7903715726918e-09\\
3.208	2.77594916497925e-09\\
3.209	2.76260828102615e-09\\
3.21	2.75143832717539e-09\\
3.211	2.74324374327506e-09\\
3.212	2.73844405485058e-09\\
3.213	2.73709729881055e-09\\
3.214	2.73884273593872e-09\\
3.215	2.74290384849607e-09\\
3.216	2.74828143576045e-09\\
3.217	2.75389117065927e-09\\
3.218	2.75858139109353e-09\\
3.219	2.76121461806333e-09\\
3.22	2.76091102757725e-09\\
3.221	2.75721787068584e-09\\
3.222	2.75008987804526e-09\\
3.223	2.73981701215398e-09\\
3.224	2.72697844860836e-09\\
3.225	2.71249941952156e-09\\
3.226	2.69747732484227e-09\\
3.227	2.68305877515473e-09\\
3.228	2.67032077005958e-09\\
3.229	2.66009064775474e-09\\
3.23	2.65290486800573e-09\\
3.231	2.64904917446351e-09\\
3.232	2.64842497932349e-09\\
3.233	2.65046667946578e-09\\
3.234	2.65429708767861e-09\\
3.235	2.6588566071073e-09\\
3.236	2.66297614515132e-09\\
3.237	2.66555194583518e-09\\
3.238	2.66569707974007e-09\\
3.239	2.66277694338513e-09\\
3.24	2.65643995689402e-09\\
3.241	2.64672547767297e-09\\
3.242	2.63411345513553e-09\\
3.243	2.61939817058909e-09\\
3.244	2.60366395110623e-09\\
3.245	2.58811183595498e-09\\
3.246	2.57385751600836e-09\\
3.247	2.56185830882494e-09\\
3.248	2.55274490434942e-09\\
3.249	2.54688653500423e-09\\
3.25	2.54433316082547e-09\\
3.251	2.54472898308933e-09\\
3.252	2.54733423243891e-09\\
3.253	2.55108961733086e-09\\
3.254	2.55487370148799e-09\\
3.255	2.55758594858158e-09\\
3.256	2.55821849814986e-09\\
3.257	2.55595694609312e-09\\
3.258	2.5503835154872e-09\\
3.259	2.54148005418564e-09\\
3.26	2.52953480384122e-09\\
3.261	2.51521764527141e-09\\
3.262	2.49946763286601e-09\\
3.263	2.48342607589436e-09\\
3.264	2.46826203920136e-09\\
3.265	2.45497011608364e-09\\
3.266	2.44433312479586e-09\\
3.267	2.43689071699471e-09\\
3.268	2.43273748368189e-09\\
3.269	2.4315982005696e-09\\
3.27	2.43291173318561e-09\\
3.271	2.43573758385018e-09\\
3.272	2.43895501017555e-09\\
3.273	2.44143744110303e-09\\
3.274	2.44216985523238e-09\\
3.275	2.44031567175895e-09\\
3.276	2.43534359345432e-09\\
3.277	2.42709569109323e-09\\
3.278	2.41580014326281e-09\\
3.279	2.40203684720441e-09\\
3.28	2.38662986595806e-09\\
3.281	2.37051867024718e-09\\
3.282	2.35484454158552e-09\\
3.283	2.3407455973512e-09\\
3.284	2.32907815256311e-09\\
3.285	2.32041877379352e-09\\
3.286	2.31497210290144e-09\\
3.287	2.31260227634422e-09\\
3.288	2.31279675966256e-09\\
3.289	2.31469410305607e-09\\
3.29	2.31731211997044e-09\\
3.291	2.31955718521526e-09\\
3.292	2.32034022551453e-09\\
3.293	2.3188318487577e-09\\
3.294	2.31449434617836e-09\\
3.295	2.30707647430606e-09\\
3.296	2.29665028661508e-09\\
3.297	2.28360322318544e-09\\
3.298	2.26862945096329e-09\\
3.299	2.25268148579261e-09\\
3.3	2.23688492728691e-09\\
3.301	2.22233703661701e-09\\
3.302	2.20990931110165e-09\\
3.303	2.20025894726028e-09\\
3.304	2.1937132943517e-09\\
3.305	2.19022192049501e-09\\
3.306	2.18943321805831e-09\\
3.307	2.19060344863742e-09\\
3.308	2.19275300694655e-09\\
3.309	2.19486065433649e-09\\
3.31	2.19589393890551e-09\\
3.311	2.19492876651906e-09\\
3.312	2.19130136258627e-09\\
3.313	2.18461695955519e-09\\
3.314	2.17484846798399e-09\\
3.315	2.1624254609165e-09\\
3.316	2.14800077724675e-09\\
3.317	2.13239090274264e-09\\
3.318	2.11663031546294e-09\\
3.319	2.1018024543018e-09\\
3.32	2.0888403784447e-09\\
3.321	2.0784213794478e-09\\
3.322	2.07095102178201e-09\\
3.323	2.06644920619503e-09\\
3.324	2.06465727847771e-09\\
3.325	2.06502681621146e-09\\
3.326	2.06667299940122e-09\\
3.327	2.06863168261684e-09\\
3.328	2.06987560424921e-09\\
3.329	2.06944977820811e-09\\
3.33	2.066591064942e-09\\
3.331	2.06077796494064e-09\\
3.332	2.05184455537299e-09\\
3.333	2.04003383630358e-09\\
3.334	2.02596026066537e-09\\
3.335	2.01046559955564e-09\\
3.336	1.99457764193944e-09\\
3.337	1.97939561963345e-09\\
3.338	1.96583949119145e-09\\
3.339	1.95461344332237e-09\\
3.34	1.9462458866748e-09\\
3.341	1.94095420291696e-09\\
3.342	1.93855390073772e-09\\
3.343	1.93851409924228e-09\\
3.344	1.94008073495233e-09\\
3.345	1.94227106620204e-09\\
3.346	1.9440263010484e-09\\
3.347	1.94433927291904e-09\\
3.348	1.94234014982975e-09\\
3.349	1.93742197285296e-09\\
3.35	1.92938201526438e-09\\
3.351	1.91843885222198e-09\\
3.352	1.90507282171737e-09\\
3.353	1.89003443451519e-09\\
3.354	1.87427409703567e-09\\
3.355	1.85880638658986e-09\\
3.356	1.84459814089877e-09\\
3.357	1.83247023111122e-09\\
3.358	1.82309303764505e-09\\
3.359	1.81679482569308e-09\\
3.36	1.81349055217161e-09\\
3.361	1.81279871669382e-09\\
3.362	1.81399809062732e-09\\
3.363	1.816128580856e-09\\
3.364	1.81815520972073e-09\\
3.365	1.81905823737338e-09\\
3.366	1.81796669385115e-09\\
3.367	1.81423634448841e-09\\
3.368	1.80741557831432e-09\\
3.369	1.79751499795877e-09\\
3.37	1.78501585734736e-09\\
3.371	1.7706004162843e-09\\
3.372	1.75513117928183e-09\\
3.373	1.73958819571496e-09\\
3.374	1.72500111417229e-09\\
3.375	1.71229072587487e-09\\
3.376	1.70215011530139e-09\\
3.377	1.69496713886552e-09\\
3.378	1.6907551747547e-09\\
3.379	1.68920410992257e-09\\
3.38	1.68974445546866e-09\\
3.381	1.69157149398913e-09\\
3.382	1.69367567193213e-09\\
3.383	1.695016682568e-09\\
3.384	1.69469357991225e-09\\
3.385	1.6919872170007e-09\\
3.386	1.68641103859279e-09\\
3.387	1.67779287685299e-09\\
3.388	1.6663711799314e-09\\
3.389	1.65272256991145e-09\\
3.39	1.63767061023279e-09\\
3.391	1.62217833610256e-09\\
3.392	1.6072827790925e-09\\
3.393	1.59392826715177e-09\\
3.394	1.58290577867426e-09\\
3.395	1.57477930695649e-09\\
3.396	1.56972243536835e-09\\
3.397	1.56758733771412e-09\\
3.398	1.56785470717402e-09\\
3.399	1.56966789566226e-09\\
3.4	1.57206017648015e-09\\
3.401	1.57405385947662e-09\\
3.402	1.57462279326559e-09\\
3.403	1.57292440183809e-09\\
3.404	1.56839538578701e-09\\
3.405	1.5608012104984e-09\\
3.406	1.55029317161492e-09\\
3.407	1.5373231576632e-09\\
3.408	1.52266993458383e-09\\
3.409	1.50726719994054e-09\\
3.41	1.49215709233097e-09\\
3.411	1.4783659851858e-09\\
3.412	1.46675224743653e-09\\
3.413	1.4578882545635e-09\\
3.414	1.45206000001785e-09\\
3.415	1.44924053313567e-09\\
3.416	1.44900746956722e-09\\
3.417	1.45065856549387e-09\\
3.418	1.45322562317141e-09\\
3.419	1.45562681352907e-09\\
3.42	1.45683562435828e-09\\
3.421	1.45595577261126e-09\\
3.422	1.45235562465373e-09\\
3.423	1.44572667726273e-09\\
3.424	1.43610989766785e-09\\
3.425	1.42385978008086e-09\\
3.426	1.40969785844547e-09\\
3.427	1.39462202897178e-09\\
3.428	1.37967406943496e-09\\
3.429	1.36581282395021e-09\\
3.43	1.35389058297797e-09\\
3.431	1.34457411871125e-09\\
3.432	1.3382329688838e-09\\
3.433	1.33484762132596e-09\\
3.434	1.33406966029703e-09\\
3.435	1.3353036731889e-09\\
3.436	1.33766861476481e-09\\
3.437	1.34012723140842e-09\\
3.438	1.34163447018665e-09\\
3.439	1.34130848095104e-09\\
3.44	1.33852126604772e-09\\
3.441	1.33286739978367e-09\\
3.442	1.32427135923763e-09\\
3.443	1.3130451448351e-09\\
3.444	1.29977531515557e-09\\
3.445	1.28531010834543e-09\\
3.446	1.27063842780828e-09\\
3.447	1.25672569573076e-09\\
3.448	1.24448537586197e-09\\
3.449	1.23462132184393e-09\\
3.45	1.22757740084189e-09\\
3.451	1.2234907253994e-09\\
3.452	1.22211510356074e-09\\
3.453	1.22290186310714e-09\\
3.454	1.22508475586258e-09\\
3.455	1.22767376820043e-09\\
3.456	1.22955709502826e-09\\
3.457	1.22982302119823e-09\\
3.458	1.2278436323232e-09\\
3.459	1.22316604067585e-09\\
3.46	1.21561319343932e-09\\
3.461	1.20536405856519e-09\\
3.462	1.19294324418817e-09\\
3.463	1.17914847330702e-09\\
3.464	1.1648723097224e-09\\
3.465	1.1511047948165e-09\\
3.466	1.13878895202646e-09\\
3.467	1.12865378154581e-09\\
3.468	1.12115100536769e-09\\
3.469	1.11646955569533e-09\\
3.47	1.11448167361416e-09\\
3.471	1.11472603370188e-09\\
3.472	1.11651873857532e-09\\
3.473	1.11894146725966e-09\\
3.474	1.12104109328826e-09\\
3.475	1.12191719803256e-09\\
3.476	1.12075254632416e-09\\
3.477	1.11698492122336e-09\\
3.478	1.11041847938864e-09\\
3.479	1.10116904483704e-09\\
3.48	1.08959843925227e-09\\
3.481	1.07639752666699e-09\\
3.482	1.06251030196347e-09\\
3.483	1.04891445529276e-09\\
3.484	1.03651426330842e-09\\
3.485	1.0261067828754e-09\\
3.486	1.01823244280652e-09\\
3.487	1.01313882283627e-09\\
3.488	1.01072089586651e-09\\
3.489	1.01053204693002e-09\\
3.49	1.01192099144498e-09\\
3.491	1.01407107711005e-09\\
3.492	1.01614233694036e-09\\
3.493	1.01725258772056e-09\\
3.494	1.01657693374335e-09\\
3.495	1.01354166726075e-09\\
3.496	1.00788932755336e-09\\
3.497	9.99673149815195e-10\\
3.498	9.89186066391312e-10\\
3.499	9.77016328951308e-10\\
3.5	9.63917584639873e-10\\
3.501	9.50763467955085e-10\\
3.502	9.38490590796093e-10\\
3.503	9.27925680738184e-10\\
3.504	9.19660486653484e-10\\
3.505	9.13931291757208e-10\\
3.506	9.1072852037577e-10\\
3.507	9.0979349054443e-10\\
3.508	9.10622549588069e-10\\
3.509	9.12519421136793e-10\\
3.51	9.14568948351402e-10\\
3.511	9.15859138528319e-10\\
3.512	9.15646031218742e-10\\
3.513	9.13352671272349e-10\\
3.514	9.08641134556021e-10\\
3.515	9.01396929320342e-10\\
3.516	8.91859697205177e-10\\
3.517	8.80602063491054e-10\\
3.518	8.68377703078238e-10\\
3.519	8.55991916237642e-10\\
3.52	8.44204928185377e-10\\
3.521	8.33817931367165e-10\\
3.522	8.25523621683644e-10\\
3.523	8.19647960614844e-10\\
3.524	8.16158307603843e-10\\
3.525	8.14785072744684e-10\\
3.526	8.1507661731095e-10\\
3.527	8.1859977130172e-10\\
3.528	8.27321489094146e-10\\
3.529	8.40542829783075e-10\\
3.53	8.5673323990676e-10\\
3.531	8.73860123151715e-10\\
3.532	8.89569390372102e-10\\
3.533	9.01388214069598e-10\\
3.534	9.07088903989717e-10\\
3.535	9.05006486418003e-10\\
3.536	8.94215840263612e-10\\
3.537	8.7463533637866e-10\\
3.538	8.46921449637605e-10\\
3.539	8.12414580053655e-10\\
3.54	7.73060643277645e-10\\
3.541	7.31188026792395e-10\\
3.542	6.89182100277463e-10\\
3.543	6.49196085777959e-10\\
3.544	6.12965705970581e-10\\
3.545	5.81525633203128e-10\\
3.546	5.551440418472e-10\\
3.547	5.31084620725153e-10\\
3.548	5.05362501845852e-10\\
3.549	4.7609621800504e-10\\
3.55	4.41775810378076e-10\\
3.551	4.01441907493805e-10\\
3.552	3.54952095493744e-10\\
3.553	3.02929181739131e-10\\
3.554	2.46644510371041e-10\\
3.555	1.87847237764771e-10\\
3.556	1.28599825233167e-10\\
3.557	7.10083936095174e-11\\
3.558	1.70136682520194e-11\\
3.559	-3.18355619643995e-11\\
3.56	-7.45761508103016e-11\\
3.561	-1.10962489197064e-10\\
3.562	-1.4144421744966e-10\\
3.563	-1.67109354132222e-10\\
3.564	-1.89656790272608e-10\\
3.565	-2.11098805102949e-10\\
3.566	-2.33562225115946e-10\\
3.567	-2.59034266258951e-10\\
3.568	-2.89056695246259e-10\\
3.569	-3.24618609770511e-10\\
3.57	-3.66042945953993e-10\\
3.571	-4.12915313052764e-10\\
3.572	-4.64130428534659e-10\\
3.573	-5.18059400933524e-10\\
3.574	-5.72682984367745e-10\\
3.575	-6.25816204413709e-10\\
3.576	-6.75428768470709e-10\\
3.577	-7.19934473147887e-10\\
3.578	-7.58402923795032e-10\\
3.579	-7.90565196640003e-10\\
3.58	-8.16754414101339e-10\\
3.581	-8.37967389921701e-10\\
3.582	-8.55776449704138e-10\\
3.583	-8.72105859750505e-10\\
3.584	-8.89044421414908e-10\\
3.585	-9.08555147782764e-10\\
3.586	-9.32223825911294e-10\\
3.587	-9.61070029115163e-10\\
3.588	-9.95466736819495e-10\\
3.589	-1.03515243599084e-09\\
3.59	-1.07920089531532e-09\\
3.591	-1.12608303237671e-09\\
3.592	-1.17390086540325e-09\\
3.593	-1.22059190532653e-09\\
3.594	-1.26419744117534e-09\\
3.595	-1.30311358925717e-09\\
3.596	-1.33621561038133e-09\\
3.597	-1.36305614018006e-09\\
3.598	-1.38389455450749e-09\\
3.599	-1.39958283851271e-09\\
3.6	-1.4115659197067e-09\\
3.601	-1.42172090766834e-09\\
3.602	-1.43203954250382e-09\\
3.603	-1.44443082494838e-09\\
3.604	-1.46055623151398e-09\\
3.605	-1.48159437496354e-09\\
3.606	-1.50803225462681e-09\\
3.607	-1.53968712779395e-09\\
3.608	-1.57576549031369e-09\\
3.609	-1.61486238270392e-09\\
3.61	-1.65519772887812e-09\\
3.611	-1.69481662037896e-09\\
3.612	-1.73175362938593e-09\\
3.613	-1.76432879417376e-09\\
3.614	-1.79137676914465e-09\\
3.615	-1.81239179219972e-09\\
3.616	-1.82751502819656e-09\\
3.617	-1.8374741173055e-09\\
3.618	-1.84359280619439e-09\\
3.619	-1.84762399824123e-09\\
3.62	-1.85148776865596e-09\\
3.621	-1.85707732525131e-09\\
3.622	-1.86602566731864e-09\\
3.623	-1.87952090002774e-09\\
3.624	-1.8981738403312e-09\\
3.625	-1.92192944892255e-09\\
3.626	-1.95009097758714e-09\\
3.627	-1.98142105500843e-09\\
3.628	-2.01427441393065e-09\\
3.629	-2.04671932180212e-09\\
3.63	-2.07687569919734e-09\\
3.631	-2.10316444815284e-09\\
3.632	-2.12436460089727e-09\\
3.633	-2.1397840166415e-09\\
3.634	-2.14943007836865e-09\\
3.635	-2.15397027991671e-09\\
3.636	-2.15459525221284e-09\\
3.637	-2.15290149596647e-09\\
3.638	-2.15073228670981e-09\\
3.639	-2.14994733127583e-09\\
3.64	-2.15217166310566e-09\\
3.641	-2.15863710240072e-09\\
3.642	-2.17006862479607e-09\\
3.643	-2.1865361465867e-09\\
3.644	-2.20747312096314e-09\\
3.645	-2.23176532809788e-09\\
3.646	-2.25784713148158e-09\\
3.647	-2.2839240221284e-09\\
3.648	-2.30816946111823e-09\\
3.649	-2.32894437068865e-09\\
3.65	-2.34497934958888e-09\\
3.651	-2.35551472771434e-09\\
3.652	-2.36042241308354e-09\\
3.653	-2.36020283872485e-09\\
3.654	-2.35592959030306e-09\\
3.655	-2.34909472429656e-09\\
3.656	-2.34146321775874e-09\\
3.657	-2.33488395284809e-09\\
3.658	-2.3310318675307e-09\\
3.659	-2.33120878156967e-09\\
3.66	-2.33619562584053e-09\\
3.661	-2.34617897332257e-09\\
3.662	-2.36070774040087e-09\\
3.663	-2.37876629505251e-09\\
3.664	-2.39891842501727e-09\\
3.665	-2.41945186107984e-09\\
3.666	-2.4385617969358e-09\\
3.667	-2.45459108594304e-09\\
3.668	-2.46621528754432e-09\\
3.669	-2.47258546970386e-09\\
3.67	-2.47345022241774e-09\\
3.671	-2.46920245361437e-09\\
3.672	-2.46080505972301e-09\\
3.673	-2.44966794071821e-09\\
3.674	-2.43748390915677e-09\\
3.675	-2.42605671663121e-09\\
3.676	-2.41708633663684e-09\\
3.677	-2.4119368169373e-09\\
3.678	-2.41148107038569e-09\\
3.679	-2.41598618888617e-09\\
3.68	-2.42512027126551e-09\\
3.681	-2.43798950472218e-09\\
3.682	-2.45324177639006e-09\\
3.683	-2.46921783020326e-09\\
3.684	-2.48412515557739e-09\\
3.685	-2.49628048787365e-09\\
3.686	-2.50431267390105e-09\\
3.687	-2.50732279383215e-09\\
3.688	-2.5049783913822e-09\\
3.689	-2.49757381443061e-09\\
3.69	-2.48597151197849e-09\\
3.691	-2.47149134491309e-09\\
3.692	-2.45577874702363e-09\\
3.693	-2.44058975806816e-09\\
3.694	-2.42759337631959e-09\\
3.695	-2.41817108004305e-09\\
3.696	-2.41324996097525e-09\\
3.697	-2.41319828009345e-09\\
3.698	-2.41780168108718e-09\\
3.699	-2.4262736819658e-09\\
3.7	-2.43734984972654e-09\\
3.701	-2.44943282323717e-09\\
3.702	-2.46079387422604e-09\\
3.703	-2.46979120488433e-09\\
3.704	-2.47503165184959e-09\\
3.705	-2.47554673982187e-09\\
3.706	-2.47091808125433e-09\\
3.707	-2.46132564329926e-09\\
3.708	-2.44750733568999e-09\\
3.709	-2.43067588279189e-09\\
3.71	-2.41238720666281e-09\\
3.711	-2.39434869153676e-09\\
3.712	-2.37821756732259e-09\\
3.713	-2.36540451115097e-09\\
3.714	-2.35690664207588e-09\\
3.715	-2.35318883823332e-09\\
3.716	-2.35413824545283e-09\\
3.717	-2.35907712808903e-09\\
3.718	-2.36683744825328e-09\\
3.719	-2.37590719320835e-09\\
3.72	-2.38460837187482e-09\\
3.721	-2.39129691048667e-09\\
3.722	-2.39456710016128e-09\\
3.723	-2.39340400276511e-09\\
3.724	-2.38730124557662e-09\\
3.725	-2.37632788446795e-09\\
3.726	-2.36111569185127e-09\\
3.727	-2.3427856876701e-09\\
3.728	-2.32506777719799e-09\\
3.729	-2.31228725056098e-09\\
3.73	-2.30608726559112e-09\\
3.731	-2.30708915860411e-09\\
3.732	-2.3148192807021e-09\\
3.733	-2.32776928288381e-09\\
3.734	-2.34357955264386e-09\\
3.735	-2.35931946201973e-09\\
3.736	-2.37183467310942e-09\\
3.737	-2.37812119996406e-09\\
3.738	-2.37568206773453e-09\\
3.739	-2.36282210464012e-09\\
3.74	-2.33884547840013e-09\\
3.741	-2.30413477186886e-09\\
3.742	-2.26010465897986e-09\\
3.743	-2.20903229042335e-09\\
3.744	-2.1537864547394e-09\\
3.745	-2.09748790558351e-09\\
3.746	-2.04314085094914e-09\\
3.747	-1.99327995775711e-09\\
3.748	-1.94741861525571e-09\\
3.749	-1.90367746566444e-09\\
3.75	-1.861777981782e-09\\
3.751	-1.82123066627682e-09\\
3.752	-1.7813951425083e-09\\
3.753	-1.74155803667198e-09\\
3.754	-1.70101940866196e-09\\
3.755	-1.65917687922068e-09\\
3.756	-1.61559807199119e-09\\
3.757	-1.57007282175492e-09\\
3.758	-1.52263873731684e-09\\
3.759	-1.47357739899157e-09\\
3.76	-1.42338166253531e-09\\
3.761	-1.3726981218376e-09\\
3.762	-1.32225147497778e-09\\
3.763	-1.27275981420816e-09\\
3.764	-1.22485102616032e-09\\
3.765	-1.17898990570353e-09\\
3.766	-1.13542494850627e-09\\
3.767	-1.09416053994948e-09\\
3.768	-1.05495825963864e-09\\
3.769	-1.0173668296698e-09\\
3.77	-9.80776987402621e-10\\
3.771	-9.44494787935568e-10\\
3.772	-9.0782481532159e-10\\
3.773	-8.70153171739219e-10\\
3.774	-8.31020502412017e-10\\
3.775	-7.90176535314657e-10\\
3.776	-7.47609807394412e-10\\
3.777	-7.03548802549747e-10\\
3.778	-6.58435028721982e-10\\
3.779	-6.12870643124097e-10\\
3.78	-5.67547425722736e-10\\
3.781	-5.23165261112624e-10\\
3.782	-4.80349954257164e-10\\
3.783	-4.39580039035548e-10\\
3.784	-4.0113104504691e-10\\
3.785	-3.65044050543162e-10\\
3.786	-3.31121990937433e-10\\
3.787	-2.98954000443885e-10\\
3.788	-2.67965094558065e-10\\
3.789	-2.37484837350976e-10\\
3.79	-2.06827305282431e-10\\
3.791	-1.75372466548751e-10\\
3.792	-1.42639344780093e-10\\
3.793	-1.08343028992763e-10\\
3.794	-7.2427647213047e-11\\
3.795	-3.50726114817235e-11\\
3.796	3.32917027279223e-12\\
3.797	4.22182011572403e-11\\
3.798	8.09348421615397e-11\\
3.799	1.18797555126449e-10\\
3.8	1.55183282890548e-10\\
3.801	1.89600862787742e-10\\
3.802	2.21748591711091e-10\\
3.803	2.51549170382503e-10\\
3.804	2.79158168803306e-10\\
3.805	3.04944847151489e-10\\
3.806	3.29447830127449e-10\\
3.807	3.53310908307591e-10\\
3.808	3.77206654800233e-10\\
3.809	4.01756905521466e-10\\
3.81	4.27459428964383e-10\\
3.811	4.54629528467976e-10\\
3.812	4.83363349346178e-10\\
3.813	5.13527359524701e-10\\
3.814	5.44774864108533e-10\\
3.815	5.76587805278805e-10\\
3.816	6.08338490692972e-10\\
3.817	6.39364339249937e-10\\
3.818	6.69046290591169e-10\\
3.819	6.96882135331478e-10\\
3.82	7.22545551168352e-10\\
3.821	7.4592423904285e-10\\
3.822	7.67132718459962e-10\\
3.823	7.86498283167347e-10\\
3.824	8.04521810282566e-10\\
3.825	8.21818252338957e-10\\
3.826	8.390437233885e-10\\
3.827	8.56818116456992e-10\\
3.828	8.7565202311346e-10\\
3.829	8.95887170004883e-10\\
3.83	9.1765650633846e-10\\
3.831	9.40869548937684e-10\\
3.832	9.65223984072949e-10\\
3.833	9.90242110532336e-10\\
3.834	1.01532832141871e-09\\
3.835	1.03983990862311e-09\\
3.836	1.06316352943558e-09\\
3.837	1.08478778737542e-09\\
3.838	1.10436368383482e-09\\
3.839	1.1217455020418e-09\\
3.84	1.13700779347248e-09\\
3.841	1.1504360797332e-09\\
3.842	1.16249271320257e-09\\
3.843	1.1737620597696e-09\\
3.844	1.18488127642813e-09\\
3.845	1.19646512142246e-09\\
};
\addplot [color=mycolor2, forget plot,line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	-2.28531082946404e-12\\
0.104	-9.90263426814408e-12\\
0.105	-2.3828189421593e-11\\
0.106	-4.47249182133902e-11\\
0.107	-7.28642424174808e-11\\
0.108	-1.08094033723916e-10\\
0.109	-1.4985684915203e-10\\
0.11	-1.97255378697747e-10\\
0.111	-2.49158277343398e-10\\
0.112	-3.04332781198013e-10\\
0.113	-3.61588814445923e-10\\
0.114	-4.19917572935802e-10\\
0.115	-4.78608153109406e-10\\
0.116	-5.37328348482191e-10\\
0.117	-5.96160371069132e-10\\
0.118	-6.55587278908243e-10\\
0.119	-7.16432302372283e-10\\
0.12	-7.79757619584487e-10\\
0.121	-8.467352374808e-10\\
0.122	-9.1850543837424e-10\\
0.123	-9.93753607181347e-10\\
0.124	-1.07011680072766e-09\\
0.125	-1.14693274322342e-09\\
0.126	-1.2234431523428e-09\\
0.127	-1.29888125255384e-09\\
0.128	-1.37256012111564e-09\\
0.129	-1.44395115309059e-09\\
0.13	-1.51274395787659e-09\\
0.131	-1.5788801932537e-09\\
0.132	-1.64255764545373e-09\\
0.133	-1.70420411116368e-09\\
0.134	-1.76442410682043e-09\\
0.135	-1.82392517755758e-09\\
0.136	-1.88343210472119e-09\\
0.137	-1.94359953131773e-09\\
0.138	-2.00493333046836e-09\\
0.139	-2.06772937660915e-09\\
0.14	-2.13203799059869e-09\\
0.141	-2.19765725062437e-09\\
0.142	-2.26415630688592e-09\\
0.143	-2.33092545265379e-09\\
0.144	-2.39724776140982e-09\\
0.145	-2.46238271439658e-09\\
0.146	-2.52565265923543e-09\\
0.147	-2.58652166351681e-09\\
0.148	-2.64465721544482e-09\\
0.149	-2.69996802693129e-09\\
0.15	-2.75261291537987e-09\\
0.151	-2.80298054211592e-09\\
0.152	-2.85164170055197e-09\\
0.153	-2.89928051011579e-09\\
0.154	-2.9466124540356e-09\\
0.155	-2.99429889216718e-09\\
0.156	-3.04286854047042e-09\\
0.157	-3.09265438258599e-09\\
0.158	-3.14375464549599e-09\\
0.159	-3.19602097564875e-09\\
0.16	-3.24907636906069e-09\\
0.161	-3.30235988554861e-09\\
0.162	-3.35519292904429e-09\\
0.163	-3.40685918365224e-09\\
0.164	-3.45668926815534e-09\\
0.165	-3.5041389789825e-09\\
0.166	-3.54885301701025e-09\\
0.167	-3.59070576050335e-09\\
0.168	-3.6298153927028e-09\\
0.169	-3.66652860850358e-09\\
0.17	-3.70137873129117e-09\\
0.171	-3.73502187511754e-09\\
0.172	-3.7681587294891e-09\\
0.173	-3.80145140366217e-09\\
0.174	-3.83544510040856e-09\\
0.175	-3.87050388961363e-09\\
0.176	-3.90676804795653e-09\\
0.177	-3.94413815496542e-09\\
0.178	-3.98228736098183e-09\\
0.179	-4.02070052252235e-09\\
0.18	-4.05873576414528e-09\\
0.181	-4.09570055648345e-09\\
0.182	-4.13093362294781e-09\\
0.183	-4.16388307167281e-09\\
0.184	-4.19417106600761e-09\\
0.185	-4.22163809465914e-09\\
0.186	-4.2463609850607e-09\\
0.187	-4.26864329994281e-09\\
0.188	-4.28897858895105e-09\\
0.189	-4.30799157458139e-09\\
0.19	-4.32636412805998e-09\\
0.191	-4.34475433408466e-09\\
0.192	-4.36371908052458e-09\\
0.193	-4.38364847199502e-09\\
0.194	-4.40472053275798e-09\\
0.195	-4.42688077861852e-09\\
0.196	-4.44984959990791e-09\\
0.197	-4.4731560122635e-09\\
0.198	-4.49619411146962e-09\\
0.199	-4.51829521019853e-09\\
0.2	-4.53880716344557e-09\\
0.201	-4.55717150127377e-09\\
0.202	-4.57298934830597e-09\\
0.203	-4.58606813635853e-09\\
0.204	-4.5964439199242e-09\\
0.205	-4.6043766299686e-09\\
0.206	-4.61031871012985e-09\\
0.207	-4.61486132641298e-09\\
0.208	-4.61866428436153e-09\\
0.209	-4.62237795262332e-09\\
0.21	-4.62656679633966e-09\\
0.211	-4.631643013564e-09\\
0.212	-4.63781854587175e-09\\
0.213	-4.64508090325388e-09\\
0.214	-4.65319549558529e-09\\
0.215	-4.66173430413441e-09\\
0.216	-4.67012717386694e-09\\
0.217	-4.67772998113958e-09\\
0.218	-4.6839009892885e-09\\
0.219	-4.68807703768448e-09\\
0.22	-4.68984001633643e-09\\
0.221	-4.68896585448242e-09\\
0.222	-4.68545088838646e-09\\
0.223	-4.67951161153835e-09\\
0.224	-4.67155872319047e-09\\
0.225	-4.66214819527799e-09\\
0.226	-4.65191538068233e-09\\
0.227	-4.64149996215468e-09\\
0.228	-4.63147051266155e-09\\
0.229	-4.62225785424764e-09\\
0.23	-4.61410473717727e-09\\
0.231	-4.60703808435881e-09\\
0.232	-4.60086663212067e-09\\
0.233	-4.59520446693951e-09\\
0.234	-4.58951734949586e-09\\
0.235	-4.58318666352042e-09\\
0.236	-4.57558285704707e-09\\
0.237	-4.56614007715572e-09\\
0.238	-4.55442308866516e-09\\
0.239	-4.54017839990328e-09\\
0.24	-4.52336390566188e-09\\
0.241	-4.50415335584431e-09\\
0.242	-4.48291553878377e-09\\
0.243	-4.46017006661137e-09\\
0.244	-4.43652597992283e-09\\
0.245	-4.41260952777078e-09\\
0.246	-4.38899055987818e-09\\
0.247	-4.3661155246788e-09\\
0.248	-4.34425523332393e-09\\
0.249	-4.32347380119324e-09\\
0.25	-4.30362184777877e-09\\
0.251	-4.28435489863155e-09\\
0.252	-4.26517512974733e-09\\
0.253	-4.2454905702094e-09\\
0.254	-4.22468568461731e-09\\
0.255	-4.20219417596179e-09\\
0.256	-4.17756604309538e-09\\
0.257	-4.15052039959285e-09\\
0.258	-4.12097841961945e-09\\
0.259	-4.08907216420396e-09\\
0.26	-4.05512834422694e-09\\
0.261	-4.01962957363722e-09\\
0.262	-3.98315674887684e-09\\
0.263	-3.94632074240953e-09\\
0.264	-3.90968987740159e-09\\
0.265	-3.87372350862947e-09\\
0.266	-3.83871812115189e-09\\
0.267	-3.80477299666282e-09\\
0.268	-3.77177941657258e-09\\
0.269	-3.73943409570643e-09\\
0.27	-3.70727593068665e-09\\
0.271	-3.67474092821674e-09\\
0.272	-3.64122948459666e-09\\
0.273	-3.60617732897417e-09\\
0.274	-3.56912208121507e-09\\
0.275	-3.52975768058705e-09\\
0.276	-3.48797035698567e-09\\
0.277	-3.44385131523239e-09\\
0.278	-3.39768568835552e-09\\
0.279	-3.34991828720987e-09\\
0.28	-3.30110072610523e-09\\
0.281	-3.25182619720366e-09\\
0.282	-3.20265933217989e-09\\
0.283	-3.15406994966239e-09\\
0.284	-3.10637782163781e-09\\
0.285	-3.05971567526875e-09\\
0.286	-3.01401423263847e-09\\
0.287	-2.96901114804626e-09\\
0.288	-2.92428262160804e-09\\
0.289	-2.87929408093746e-09\\
0.29	-2.83346382468075e-09\\
0.291	-2.786231745322e-09\\
0.292	-2.73712569276441e-09\\
0.293	-2.68581673568136e-09\\
0.294	-2.63215788054438e-09\\
0.295	-2.57620083599086e-09\\
0.296	-2.51818937924142e-09\\
0.297	-2.45853015723441e-09\\
0.298	-2.3977440588574e-09\\
0.299	-2.33640490288067e-09\\
0.3	-2.27507132577465e-09\\
0.301	-2.21422119528469e-09\\
0.302	-2.15419548865725e-09\\
0.303	-2.09515868543342e-09\\
0.304	-2.03479863514211e-09\\
0.305	-1.96989713430185e-09\\
0.306	-1.89922794158193e-09\\
0.307	-1.8218372643819e-09\\
0.308	-1.73716088736064e-09\\
0.309	-1.64509508793209e-09\\
0.31	-1.54601317858827e-09\\
0.311	-1.44072631602654e-09\\
0.312	-1.3303925738839e-09\\
0.313	-1.21638579764216e-09\\
0.314	-1.10013975707091e-09\\
0.315	-9.82985637332234e-10\\
0.316	-8.66002575206082e-10\\
0.317	-7.49898476648525e-10\\
0.318	-6.349353265378e-10\\
0.319	-5.20907150747263e-10\\
0.32	-4.07173739169764e-10\\
0.321	-2.92745494512303e-10\\
0.322	-1.76409276075873e-10\\
0.323	-5.68804725542549e-11\\
0.324	6.47568387801556e-11\\
0.325	1.86481385888726e-10\\
0.326	3.08097936052576e-10\\
0.327	4.29389884759601e-10\\
0.328	5.50142043032054e-10\\
0.329	6.70163369242971e-10\\
0.33	7.89306925375044e-10\\
0.331	9.07484337675513e-10\\
0.332	1.02467376250637e-09\\
0.333	1.14091980307762e-09\\
0.334	1.25632579339729e-09\\
0.335	1.37103933761651e-09\\
0.336	1.48523252030408e-09\\
0.337	1.59907953545257e-09\\
0.338	1.71273428772878e-09\\
0.339	1.82631038070369e-09\\
0.34	1.93986590679707e-09\\
0.341	2.05339528713822e-09\\
0.342	2.1668281058318e-09\\
0.343	2.28003624314077e-09\\
0.344	2.39284739245171e-09\\
0.345	2.50506418386642e-09\\
0.346	2.61648586130647e-09\\
0.347	2.72693062575158e-09\\
0.348	2.83625575803192e-09\\
0.349	2.9443727178613e-09\\
0.35	3.0512565807328e-09\\
0.351	3.15694717589743e-09\\
0.352	3.26154331320438e-09\\
0.353	3.36518982124723e-09\\
0.354	3.46805933970629e-09\\
0.355	3.57033078102198e-09\\
0.356	3.67216754226796e-09\\
0.357	3.7736972435809e-09\\
0.358	3.87499607401587e-09\\
0.359	3.97607910485043e-09\\
0.36	4.07689795811628e-09\\
0.361	4.17734608015863e-09\\
0.362	4.27727067653372e-09\\
0.363	4.37649028128817e-09\\
0.364	4.47481549037398e-09\\
0.365	4.57207088855327e-09\\
0.366	4.66811489463481e-09\\
0.367	4.76285605399696e-09\\
0.368	4.85626291957253e-09\\
0.369	4.94836727149561e-09\\
0.37	5.03925978723174e-09\\
0.371	5.12907877281421e-09\\
0.372	5.21799334296524e-09\\
0.373	5.30618321503695e-09\\
0.374	5.39381717068466e-09\\
0.375	5.48103304409686e-09\\
0.376	5.56792134620565e-09\\
0.377	5.65451460654565e-09\\
0.378	5.74078343196227e-09\\
0.379	5.82664028137003e-09\\
0.38	5.91194945775975e-09\\
0.381	5.99654351174372e-09\\
0.382	6.08024264270313e-09\\
0.383	6.16287604282562e-09\\
0.384	6.24430168683077e-09\\
0.385	6.32442317960447e-09\\
0.386	6.40320069189571e-09\\
0.387	6.48065573427559e-09\\
0.388	6.55686824280188e-09\\
0.389	6.63196722539006e-09\\
0.39	6.70611541297994e-09\\
0.391	6.77949021921087e-09\\
0.392	6.85226286822882e-09\\
0.393	6.92457841067196e-09\\
0.394	6.99653898705854e-09\\
0.395	7.06819208717846e-09\\
0.396	7.13952535980056e-09\\
0.397	7.21046841678508e-09\\
0.398	7.28090152057881e-09\\
0.399	7.35066990609212e-09\\
0.4	7.41960254346807e-09\\
0.401	7.48753234414146e-09\\
0.402	7.55431614485325e-09\\
0.403	7.61985152752942e-09\\
0.404	7.68408922602326e-09\\
0.405	7.74703887151951e-09\\
0.406	7.80876804884478e-09\\
0.407	7.8693944416397e-09\\
0.408	7.92907217661565e-09\\
0.409	7.98797394896411e-09\\
0.41	8.04627101058664e-09\\
0.411	8.10411346363615e-09\\
0.412	8.16161299654894e-09\\
0.413	8.21883028301329e-09\\
0.414	8.2757685149204e-09\\
0.415	8.33237329134207e-09\\
0.416	8.38853989049149e-09\\
0.417	8.44412609279921e-09\\
0.418	8.49896919508097e-09\\
0.419	8.55290568924083e-09\\
0.42	8.60579085770752e-09\\
0.421	8.65751623169153e-09\\
0.422	8.70802230323875e-09\\
0.423	8.75730613025816e-09\\
0.424	8.8054217250999e-09\\
0.425	8.85247394832867e-09\\
0.426	8.8986066015817e-09\\
0.427	8.94398585749023e-09\\
0.428	8.98878113608781e-09\\
0.429	9.03314553712953e-09\\
0.43	9.07719865939072e-09\\
0.431	9.12101297267931e-09\\
0.432	9.16460593525237e-09\\
0.433	9.2079387170596e-09\\
0.434	9.25092127901372e-09\\
0.435	9.29342361399854e-09\\
0.436	9.33529159530266e-09\\
0.437	9.37636568387745e-09\\
0.438	9.41649988539517e-09\\
0.439	9.45557956932852e-09\\
0.44	9.49353518020501e-09\\
0.441	9.53035056427964e-09\\
0.442	9.56606543978111e-09\\
0.443	9.60077087275302e-09\\
0.444	9.63459897973529e-09\\
0.445	9.6677077732199e-09\\
0.446	9.70026312052674e-09\\
0.447	9.73241964796756e-09\\
0.448	9.76430333810008e-09\\
0.449	9.79599723560654e-09\\
0.45	9.82753237122047e-09\\
0.451	9.85888479188013e-09\\
0.452	9.88997911344214e-09\\
0.453	9.92069784655492e-09\\
0.454	9.95089596833587e-09\\
0.455	9.98041840838404e-09\\
0.456	1.0009118561749e-08\\
0.457	1.00368762190328e-08\\
0.458	1.0063611749489e-08\\
0.459	1.00892959820076e-08\\
0.46	1.01139538133399e-08\\
0.461	1.01376616545856e-08\\
0.462	1.01605387992088e-08\\
0.463	1.01827338505611e-08\\
0.464	1.02044075966923e-08\\
0.465	1.02257147749363e-08\\
0.466	1.024678639161e-08\\
0.467	1.02677150115582e-08\\
0.468	1.02885444330791e-08\\
0.469	1.0309265358055e-08\\
0.47	1.03298169740196e-08\\
0.471	1.03500949477642e-08\\
0.472	1.03699638320798e-08\\
0.473	1.03892739133915e-08\\
0.474	1.04078789198159e-08\\
0.475	1.0425653729218e-08\\
0.476	1.0442509384978e-08\\
0.477	1.04584036708655e-08\\
0.478	1.04733466621543e-08\\
0.479	1.04873994766219e-08\\
0.48	1.05006677242336e-08\\
0.481	1.05132891836668e-08\\
0.482	1.05254183979664e-08\\
0.483	1.05372086056654e-08\\
0.484	1.05487946711058e-08\\
0.485	1.05602776245828e-08\\
0.486	1.05717133935812e-08\\
0.487	1.05831069185935e-08\\
0.488	1.05944122918977e-08\\
0.489	1.06055385029613e-08\\
0.49	1.06163608459831e-08\\
0.491	1.06267358801482e-08\\
0.492	1.0636518721352e-08\\
0.493	1.06455803894345e-08\\
0.494	1.06538232125253e-08\\
0.495	1.06611926231626e-08\\
0.496	1.06676837363651e-08\\
0.497	1.06733421267879e-08\\
0.498	1.06782587772081e-08\\
0.499	1.06825597812055e-08\\
0.5	1.06863918269973e-08\\
0.501	1.06899055440923e-08\\
0.502	1.06932382115676e-08\\
0.503	1.06964981594349e-08\\
0.504	1.0699752750476e-08\\
0.505	1.07030209695047e-08\\
0.506	1.0706271758032e-08\\
0.507	1.07094281776021e-08\\
0.508	1.07123769577111e-08\\
0.509	1.07149821793051e-08\\
0.51	1.07171015673035e-08\\
0.511	1.07186036157891e-08\\
0.512	1.07193829645968e-08\\
0.513	1.07193731113675e-08\\
0.514	1.0718554571687e-08\\
0.515	1.0716957127288e-08\\
0.516	1.0714656550892e-08\\
0.517	1.07117661685141e-08\\
0.518	1.07084237033206e-08\\
0.519	1.07047755937284e-08\\
0.52	1.0700960201282e-08\\
0.521	1.06970921009975e-08\\
0.522	1.06932492027756e-08\\
0.523	1.06894639806399e-08\\
0.524	1.06857204196231e-08\\
0.525	1.06819561251914e-08\\
0.526	1.06780703168496e-08\\
0.527	1.06739357907948e-08\\
0.528	1.06694142409935e-08\\
0.529	1.06643728847722e-08\\
0.53	1.06586998671609e-08\\
0.531	1.06523178611262e-08\\
0.532	1.06451931436435e-08\\
0.533	1.06373395925008e-08\\
0.534	1.06288174095415e-08\\
0.535	1.0619726042993e-08\\
0.536	1.06101929742142e-08\\
0.537	1.06003590905068e-08\\
0.538	1.05903623925929e-08\\
0.539	1.05803224514922e-08\\
0.54	1.05703265862456e-08\\
0.541	1.05604205102861e-08\\
0.542	1.05506030301239e-08\\
0.543	1.05408267947471e-08\\
0.544	1.05310042908258e-08\\
0.545	1.05210184730975e-08\\
0.546	1.0510736531133e-08\\
0.547	1.05000257655252e-08\\
0.548	1.04887694085676e-08\\
0.549	1.04768801967303e-08\\
0.55	1.04643107512459e-08\\
0.551	1.04510594067797e-08\\
0.552	1.04371701836747e-08\\
0.553	1.04227280139924e-08\\
0.554	1.04078489160386e-08\\
0.555	1.03926666439325e-08\\
0.556	1.03773173665278e-08\\
0.557	1.03619242075581e-08\\
0.558	1.03465829792704e-08\\
0.559	1.03313516075509e-08\\
0.56	1.03162436926318e-08\\
0.561	1.03012273988679e-08\\
0.562	1.02862292572503e-08\\
0.563	1.02711435190361e-08\\
0.564	1.02558443404455e-08\\
0.565	1.02402010204727e-08\\
0.566	1.02240930999198e-08\\
0.567	1.02074248220507e-08\\
0.568	1.01901361237999e-08\\
0.569	1.0172209963244e-08\\
0.57	1.01536740959585e-08\\
0.571	1.01345981884382e-08\\
0.572	1.01150855191801e-08\\
0.573	1.00952614046079e-08\\
0.574	1.00752585441288e-08\\
0.575	1.00552020043665e-08\\
0.576	1.00351947307509e-08\\
0.577	1.00153060844654e-08\\
0.578	9.99556407088598e-09\\
0.579	9.97595234197846e-09\\
0.58	9.9564124722562e-09\\
0.581	9.9368510364517e-09\\
0.582	9.91715093379142e-09\\
0.583	9.89718496047232e-09\\
0.584	9.87683088093938e-09\\
0.585	9.85598577751823e-09\\
0.586	9.8345780130682e-09\\
0.587	9.81257575194405e-09\\
0.588	9.78999054046525e-09\\
0.589	9.76687608567062e-09\\
0.59	9.74332198255823e-09\\
0.591	9.71944350003362e-09\\
0.592	9.69536817496675e-09\\
0.593	9.67122140704824e-09\\
0.594	9.64711174833432e-09\\
0.595	9.62311899610491e-09\\
0.596	9.59928481147898e-09\\
0.597	9.57560838954485e-09\\
0.598	9.5520468479382e-09\\
0.599	9.52852047264585e-09\\
0.6	9.50492212714593e-09\\
0.601	9.48113001997264e-09\\
0.602	9.45702197108211e-09\\
0.603	9.43248959495158e-09\\
0.604	9.40745098487739e-09\\
0.605	9.3818604274265e-09\\
0.606	9.35571325966222e-09\\
0.607	9.32904697936721e-09\\
0.608	9.30193647108446e-09\\
0.609	9.27448556842236e-09\\
0.61	9.24681492486812e-09\\
0.611	9.21904835804455e-09\\
0.612	9.19129852783307e-09\\
0.613	9.16365411329778e-09\\
0.614	9.13616968190034e-09\\
0.615	9.10885977756237e-09\\
0.616	9.08169742186438e-09\\
0.617	9.05461747247038e-09\\
0.618	9.02752445020027e-09\\
0.619	9.00030375228233e-09\\
0.62	8.97283508605184e-09\\
0.621	8.94500648551677e-09\\
0.622	8.9167273564783e-09\\
0.623	8.88793899589402e-09\\
0.624	8.85862130872717e-09\\
0.625	8.82879513941504e-09\\
0.626	8.79851996815617e-09\\
0.627	8.76788674997186e-09\\
0.628	8.7370076173876e-09\\
0.629	8.70600305735714e-09\\
0.63	8.67498770040775e-09\\
0.631	8.64405771960897e-09\\
0.632	8.61327947854207e-09\\
0.633	8.58268223158376e-09\\
0.634	8.55225512630398e-09\\
0.635	8.52194834144449e-09\\
0.636	8.49167944294571e-09\\
0.637	8.46134273757571e-09\\
0.638	8.43082192947264e-09\\
0.639	8.40000349833225e-09\\
0.64	8.36878985555067e-09\\
0.641	8.33711075176602e-09\\
0.642	8.30493127046417e-09\\
0.643	8.27225585253721e-09\\
0.644	8.23912776892755e-09\\
0.645	8.20562401360192e-09\\
0.646	8.17184647727842e-09\\
0.647	8.1379101790624e-09\\
0.648	8.10392997152576e-09\\
0.649	8.07000757885312e-09\\
0.65	8.03621980072222e-09\\
0.651	8.00260988031987e-09\\
0.652	7.96918278589409e-09\\
0.653	7.93590484993167e-09\\
0.654	7.90270759942757e-09\\
0.655	7.86949622133548e-09\\
0.656	7.83616027622003e-09\\
0.657	7.80258688215518e-09\\
0.658	7.76867348228905e-09\\
0.659	7.73433980749694e-09\\
0.66	7.69953714674365e-09\\
0.661	7.66425392595416e-09\\
0.662	7.62851690150335e-09\\
0.663	7.59238802383599e-09\\
0.664	7.55595727652825e-09\\
0.665	7.51933235121349e-09\\
0.666	7.48262624084006e-09\\
0.667	7.44594411128396e-09\\
0.668	7.40937158849597e-09\\
0.669	7.37296473873883e-09\\
0.67	7.33674396236061e-09\\
0.671	7.30069180110426e-09\\
0.672	7.26475510304248e-09\\
0.673	7.22885121207106e-09\\
0.674	7.19287779338273e-09\\
0.675	7.15672468509787e-09\\
0.676	7.12028641602913e-09\\
0.677	7.08347480671279e-09\\
0.678	7.0462286561046e-09\\
0.679	7.00852093027393e-09\\
0.68	6.97036187102817e-09\\
0.681	6.931797608134e-09\\
0.682	6.89290483024685e-09\\
0.683	6.85378193088226e-09\\
0.684	6.81453773965224e-09\\
0.685	6.77527883796714e-09\\
0.686	6.73609762413818e-09\\
0.687	6.69706159972527e-09\\
0.688	6.65820587553156e-09\\
0.689	6.619529147045e-09\\
0.69	6.58099413852753e-09\\
0.691	6.54253196064047e-09\\
0.692	6.50405021507261e-09\\
0.693	6.46544373594793e-09\\
0.694	6.42660658023431e-09\\
0.695	6.38744451775253e-09\\
0.696	6.34788555053944e-09\\
0.697	6.30788835054297e-09\\
0.698	6.26744675602531e-09\\
0.699	6.22659060423025e-09\\
0.7	6.18538201213603e-09\\
0.701	6.14390835429468e-09\\
0.702	6.10227202102465e-09\\
0.703	6.06057887209133e-09\\
0.704	6.01892582996477e-09\\
0.705	5.9773901661675e-09\\
0.706	5.93602039744567e-09\\
0.707	5.89483106772093e-09\\
0.708	5.85380122153367e-09\\
0.709	5.81287684653375e-09\\
0.71	5.77197717399613e-09\\
0.711	5.73100431000562e-09\\
0.712	5.68985419890922e-09\\
0.713	5.64842883576944e-09\\
0.714	5.60664739635008e-09\\
0.715	5.56445559074525e-09\\
0.716	5.52183154756136e-09\\
0.717	5.47878864498585e-09\\
0.718	5.43537351238577e-09\\
0.719	5.39166078450393e-09\\
0.72	5.34774444171937e-09\\
0.721	5.30372701312842e-09\\
0.722	5.25970786369179e-09\\
0.723	5.21577173118182e-09\\
0.724	5.17197931704239e-09\\
0.725	5.12836006993922e-09\\
0.726	5.08490935469119e-09\\
0.727	5.04158884084838e-09\\
0.728	4.99833108236203e-09\\
0.729	4.95504745567921e-09\\
0.73	4.91163823501672e-09\\
0.731	4.86800416643618e-09\\
0.732	4.82405773660766e-09\\
0.733	4.77973341461713e-09\\
0.734	4.73499478514938e-09\\
0.735	4.68983873957995e-09\\
0.736	4.64429586455317e-09\\
0.737	4.5984267504906e-09\\
0.738	4.55231491391928e-09\\
0.739	4.50605727730924e-09\\
0.74	4.45975301133217e-09\\
0.741	4.41349226609766e-09\\
0.742	4.36734579056797e-09\\
0.743	4.32357469271061e-09\\
0.744	4.28437466060139e-09\\
0.745	4.2484064322057e-09\\
0.746	4.21274912176806e-09\\
0.747	4.17322934542774e-09\\
0.748	4.12489284395967e-09\\
0.749	4.06256450702358e-09\\
0.75	3.98143212843038e-09\\
0.751	3.87758744557765e-09\\
0.752	3.7484624015871e-09\\
0.753	3.59311150277541e-09\\
0.754	3.41230813050153e-09\\
0.755	3.20844492640582e-09\\
0.756	2.98524985287152e-09\\
0.757	2.74735117988811e-09\\
0.758	2.49974177468637e-09\\
0.759	2.24720347885565e-09\\
0.76	1.99375885245878e-09\\
0.761	1.74221093107718e-09\\
0.762	1.49382523018105e-09\\
0.763	1.24597301920382e-09\\
0.764	9.94464316450561e-10\\
0.765	7.37279709506211e-10\\
0.766	4.73006689372113e-10\\
0.767	2.01007460676195e-10\\
0.768	-7.85019271809517e-11\\
0.769	-3.64470870151123e-10\\
0.77	-6.55128562510043e-10\\
0.771	-9.48180478577143e-10\\
0.772	-1.24106430687831e-09\\
0.773	-1.53123558277457e-09\\
0.774	-1.81645060104429e-09\\
0.775	-2.09501430092907e-09\\
0.776	-2.36596481295592e-09\\
0.777	-2.62917410065455e-09\\
0.778	-2.88535320636107e-09\\
0.779	-3.1359620455973e-09\\
0.78	-3.38303404734397e-09\\
0.781	-3.62893651240093e-09\\
0.782	-3.87609361274244e-09\\
0.783	-4.12670392302417e-09\\
0.784	-4.38248518030981e-09\\
0.785	-4.64447424963765e-09\\
0.786	-4.91290619297757e-09\\
0.787	-5.18718479280977e-09\\
0.788	-5.46594847161685e-09\\
0.789	-5.74722291979413e-09\\
0.79	-6.02864361209932e-09\\
0.791	-6.30772215015618e-09\\
0.792	-6.58212551130077e-09\\
0.793	-6.84993745059259e-09\\
0.794	-7.10987108076822e-09\\
0.795	-7.36140973178756e-09\\
0.796	-7.60485899253815e-09\\
0.797	-7.84130579911668e-09\\
0.798	-8.07248803913474e-09\\
0.799	-8.30059115886073e-09\\
0.8	-8.52799408868066e-09\\
0.801	-8.75699437963284e-09\\
0.802	-8.98954355399439e-09\\
0.803	-9.22702261818564e-09\\
0.804	-9.47008388374471e-09\\
0.805	-9.71857591625103e-09\\
0.806	-9.97156063275995e-09\\
0.807	-1.02274198554575e-08\\
0.808	-1.04840390813266e-08\\
0.809	-1.07390474013425e-08\\
0.81	-1.09900856193335e-08\\
0.811	-1.12350724279509e-08\\
0.812	-1.14724381661269e-08\\
0.813	-1.17012995404231e-08\\
0.814	-1.19215556870778e-08\\
0.815	-1.21338951386551e-08\\
0.816	-1.23397128903857e-08\\
0.817	-1.25409472528926e-08\\
0.818	-1.27398557259184e-08\\
0.819	-1.29387552894045e-08\\
0.82	-1.31397567548763e-08\\
0.821	-1.33445236527585e-08\\
0.822	-1.35540826340375e-08\\
0.823	-1.37687073686887e-08\\
0.824	-1.39878883198552e-08\\
0.825	-1.42103917244452e-08\\
0.826	-1.4434400952279e-08\\
0.827	-1.46577237847278e-08\\
0.828	-1.48780417152938e-08\\
0.829	-1.50931728504222e-08\\
0.83	-1.53013184900352e-08\\
0.831	-1.5501265354656e-08\\
0.832	-1.56925205330172e-08\\
0.833	-1.58753644396992e-08\\
0.834	-1.60508153712602e-08\\
0.835	-1.62205103237945e-08\\
0.836	-1.63865161995069e-08\\
0.837	-1.65510924410306e-08\\
0.838	-1.67164328768177e-08\\
0.839	-1.68844156434034e-08\\
0.84	-1.70563900780962e-08\\
0.841	-1.72330244241348e-08\\
0.842	-1.7414231306967e-08\\
0.843	-1.75991797246589e-08\\
0.844	-1.77863910544307e-08\\
0.845	-1.79739090278019e-08\\
0.846	-1.81595229131748e-08\\
0.847	-1.83410192866607e-08\\
0.848	-1.85164332200394e-08\\
0.849	-1.86842702698531e-08\\
0.85	-1.88436746484388e-08\\
0.851	-1.8994524092486e-08\\
0.852	-1.91374410207779e-08\\
0.853	-1.92737193149828e-08\\
0.854	-1.94051748836355e-08\\
0.855	-1.9533937467564e-08\\
0.856	-1.966220761207e-08\\
0.857	-1.97920060895918e-08\\
0.858	-1.99249449717165e-08\\
0.859	-2.00620456358713e-08\\
0.86	-2.02036244678627e-08\\
0.861	-2.03492593886523e-08\\
0.862	-2.04978398976596e-08\\
0.863	-2.06476954422996e-08\\
0.864	-2.07967871534986e-08\\
0.865	-2.09429405761963e-08\\
0.866	-2.10840930270351e-08\\
0.867	-2.12185278514188e-08\\
0.868	-2.13450682129412e-08\\
0.869	-2.14632092099265e-08\\
0.87	-2.15731733310687e-08\\
0.871	-2.16758828941455e-08\\
0.872	-2.17728534368522e-08\\
0.873	-2.18660198558762e-08\\
0.874	-2.19575155557816e-08\\
0.875	-2.20494297820117e-08\\
0.876	-2.21435709490958e-08\\
0.877	-2.22412622485901e-08\\
0.878	-2.23431932955265e-08\\
0.879	-2.24493442724238e-08\\
0.88	-2.25589904812029e-08\\
0.881	-2.26707873862697e-08\\
0.882	-2.27829254351164e-08\\
0.883	-2.28933374757379e-08\\
0.884	-2.29999345124909e-08\\
0.885	-2.31008432105551e-08\\
0.886	-2.31946185591525e-08\\
0.887	-2.3280406685755e-08\\
0.888	-2.33580405017975e-08\\
0.889	-2.34280568278677e-08\\
0.89	-2.34916338326396e-08\\
0.891	-2.35504555856636e-08\\
0.892	-2.36065198222501e-08\\
0.893	-2.36619106253055e-08\\
0.894	-2.37185620866054e-08\\
0.895	-2.37780397593923e-08\\
0.896	-2.38413645770041e-08\\
0.897	-2.39088991937919e-08\\
0.898	-2.39803094603808e-08\\
0.899	-2.40546049190549e-08\\
0.9	-2.41302539616406e-08\\
0.901	-2.42053597998559e-08\\
0.902	-2.42778774861563e-08\\
0.903	-2.43458469773028e-08\\
0.904	-2.44076158451012e-08\\
0.905	-2.44620266265372e-08\\
0.906	-2.45085469141593e-08\\
0.907	-2.45473286419884e-08\\
0.908	-2.4579189239482e-08\\
0.909	-2.46055172903326e-08\\
0.91	-2.46281138815974e-08\\
0.911	-2.46489875177502e-08\\
0.912	-2.46701261363835e-08\\
0.913	-2.46932721492676e-08\\
0.914	-2.47197261826759e-08\\
0.915	-2.47502014438794e-08\\
0.916	-2.47847452006233e-08\\
0.917	-2.48227362553699e-08\\
0.918	-2.48629580812398e-08\\
0.919	-2.49037394317586e-08\\
0.92	-2.49431459098393e-08\\
0.921	-2.49792012074757e-08\\
0.922	-2.50101118703938e-08\\
0.923	-2.50344713292883e-08\\
0.924	-2.50514186062034e-08\\
0.925	-2.50607352647592e-08\\
0.926	-2.50628688358567e-08\\
0.927	-2.50588805261742e-08\\
0.928	-2.50503237597677e-08\\
0.929	-2.50390669864764e-08\\
0.93	-2.50270816293252e-08\\
0.931	-2.50162183190739e-08\\
0.932	-2.50079983388218e-08\\
0.933	-2.50034425386403e-08\\
0.934	-2.50029577597566e-08\\
0.935	-2.50062933693229e-08\\
0.936	-2.50125725131944e-08\\
0.937	-2.50203940899141e-08\\
0.938	-2.50279941216291e-08\\
0.939	-2.50334479257042e-08\\
0.94	-2.50348897168351e-08\\
0.941	-2.50307248261805e-08\\
0.942	-2.50198107787369e-08\\
0.943	-2.50015861347208e-08\\
0.944	-2.49783359551614e-08\\
0.945	-2.49527720153075e-08\\
0.946	-2.49243498617879e-08\\
0.947	-2.48911280475994e-08\\
0.948	-2.48499965049831e-08\\
0.949	-2.47970369793293e-08\\
0.95	-2.47279760556829e-08\\
0.951	-2.46386767654982e-08\\
0.952	-2.45256145947614e-08\\
0.953	-2.43862830484609e-08\\
0.954	-2.42194831967524e-08\\
0.955	-2.40254646177718e-08\\
0.956	-2.38059017498848e-08\\
0.957	-2.356371031631e-08\\
0.958	-2.33027224183502e-08\\
0.959	-2.30272608203741e-08\\
0.96	-2.27416582232465e-08\\
0.961	-2.2449778203093e-08\\
0.962	-2.21545906065046e-08\\
0.963	-2.18578511401724e-08\\
0.964	-2.15555128191269e-08\\
0.965	-2.12425095846847e-08\\
0.966	-2.0920082999254e-08\\
0.967	-2.05920607232457e-08\\
0.968	-2.0264420752536e-08\\
0.969	-1.994461268362e-08\\
0.97	-1.96407120567343e-08\\
0.971	-1.93605056431068e-08\\
0.972	-1.91106109270756e-08\\
0.973	-1.88957295366166e-08\\
0.974	-1.87181204980291e-08\\
0.975	-1.85773503247333e-08\\
0.976	-1.84703491390437e-08\\
0.977	-1.83917653884258e-08\\
0.978	-1.83345770787824e-08\\
0.979	-1.82908901913414e-08\\
0.98	-1.82528332448584e-08\\
0.981	-1.82134455295468e-08\\
0.982	-1.81674580379543e-08\\
0.983	-1.81118802733415e-08\\
0.984	-1.80485290046661e-08\\
0.985	-1.79816641021624e-08\\
0.986	-1.79141335099331e-08\\
0.987	-1.78488349100725e-08\\
0.988	-1.77883818786029e-08\\
0.989	-1.77348025709456e-08\\
0.99	-1.76893071857087e-08\\
0.991	-1.76521480765857e-08\\
0.992	-1.76225897208226e-08\\
0.993	-1.75989909867447e-08\\
0.994	-1.75789904854895e-08\\
0.995	-1.75597729690224e-08\\
0.996	-1.75383867428991e-08\\
0.997	-1.75120759005054e-08\\
0.998	-1.74785893536367e-08\\
0.999	-1.74364316318787e-08\\
1	-1.73850271401044e-08\\
1.001	-1.73247798329612e-08\\
1.002	-1.72570214229673e-08\\
1.003	-1.71838538398639e-08\\
1.004	-1.7107905592173e-08\\
1.005	-1.70320284542669e-08\\
1.006	-1.69589696175088e-08\\
1.007	-1.68910580522486e-08\\
1.008	-1.68299376102077e-08\\
1.009	-1.67763802294552e-08\\
1.01	-1.67301983933221e-08\\
1.011	-1.66902669462843e-08\\
1.012	-1.66546518798327e-08\\
1.013	-1.66208304341886e-08\\
1.014	-1.65859778689104e-08\\
1.015	-1.6547287651214e-08\\
1.016	-1.65022885356692e-08\\
1.017	-1.64491234522224e-08\\
1.018	-1.63867566183029e-08\\
1.019	-1.63150878362828e-08\\
1.02	-1.62349592658373e-08\\
1.021	-1.61480558369398e-08\\
1.022	-1.605670940652e-08\\
1.023	-1.59636308061373e-08\\
1.024	-1.58715984244218e-08\\
1.025	-1.57831412939125e-08\\
1.026	-1.57002509881821e-08\\
1.027	-1.56241553028735e-08\\
1.028	-1.55551801439557e-08\\
1.029	-1.54927138895644e-08\\
1.03	-1.54352794989876e-08\\
1.031	-1.53807035996323e-08\\
1.032	-1.53263656765823e-08\\
1.033	-1.52694967781031e-08\\
1.034	-1.52074947634695e-08\\
1.035	-1.51382190116678e-08\\
1.036	-1.50602327830818e-08\\
1.037	-1.49729638132534e-08\\
1.038	-1.48767668184391e-08\\
1.039	-1.47728798083335e-08\\
1.04	-1.4663280589744e-08\\
1.041	-1.45504586712697e-08\\
1.042	-1.44371304910962e-08\\
1.043	-1.43259290541486e-08\\
1.044	-1.42191041718753e-08\\
1.045	-1.4118267166463e-08\\
1.046	-1.40242092938614e-08\\
1.047	-1.3936814036164e-08\\
1.048	-1.38550728112641e-08\\
1.049	-1.37772028230287e-08\\
1.05	-1.37008523415361e-08\\
1.051	-1.36233705427813e-08\\
1.052	-1.35421104885403e-08\\
1.053	-1.34547311625433e-08\\
1.054	-1.33594635354228e-08\\
1.055	-1.32553104603694e-08\\
1.056	-1.31421590832126e-08\\
1.057	-1.30207908899393e-08\\
1.058	-1.28927907794285e-08\\
1.059	-1.27603641542073e-08\\
1.06	-1.26260846222692e-08\\
1.061	-1.24925990663272e-08\\
1.062	-1.23623274395079e-08\\
1.063	-1.22371869304416e-08\\
1.064	-1.21183758028387e-08\\
1.065	-1.20062392250375e-08\\
1.066	-1.19002329657114e-08\\
1.067	-1.17989888970271e-08\\
1.068	-1.17004739230708e-08\\
1.069	-1.16022242924174e-08\\
1.07	-1.15016290935799e-08\\
1.071	-1.13962287384695e-08\\
1.072	-1.12839963484213e-08\\
1.073	-1.11635682920053e-08\\
1.074	-1.10343988946049e-08\\
1.075	-1.08968208900606e-08\\
1.076	-1.07520060632638e-08\\
1.077	-1.06018297474364e-08\\
1.078	-1.04486555518868e-08\\
1.079	-1.02950650227029e-08\\
1.08	-1.01435635446734e-08\\
1.081	-9.99629473641406e-09\\
1.082	-9.85479842174897e-09\\
1.083	-9.71983682429567e-09\\
1.084	-9.59131113420497e-09\\
1.085	-9.46827594106026e-09\\
1.086	-9.34905092231375e-09\\
1.087	-9.23141574293851e-09\\
1.088	-9.11286618388019e-09\\
1.089	-8.99090241146538e-09\\
1.09	-8.86331541494201e-09\\
1.091	-8.72843952670621e-09\\
1.092	-8.58534282555112e-09\\
1.093	-8.43393194172037e-09\\
1.094	-8.27496221544877e-09\\
1.095	-8.10994926769837e-09\\
1.096	-7.94099541678861e-09\\
1.097	-7.77054837142188e-09\\
1.098	-7.60112162101478e-09\\
1.099	-7.43500810918007e-09\\
1.1	-7.27401983091625e-09\\
1.101	-7.11928321850408e-09\\
1.102	-6.97111313119336e-09\\
1.103	-6.82898065873516e-09\\
1.104	-6.69157740329496e-09\\
1.105	-6.55696796858507e-09\\
1.106	-6.42281505758291e-09\\
1.107	-6.28664892365904e-09\\
1.108	-6.14615175420496e-09\\
1.109	-5.99942379109208e-09\\
1.11	-5.84520054580651e-09\\
1.111	-5.68299751702028e-09\\
1.112	-5.51316425845272e-09\\
1.113	-5.33684352266306e-09\\
1.114	-5.15583936655517e-09\\
1.115	-4.97241020580574e-09\\
1.116	-4.78901002187726e-09\\
1.117	-4.60800803070427e-09\\
1.118	-4.43141934258762e-09\\
1.119	-4.26067575665101e-09\\
1.12	-4.09646544463627e-09\\
1.121	-3.93865695613727e-09\\
1.122	-3.78631836994714e-09\\
1.123	-3.63782737267115e-09\\
1.124	-3.49106077379702e-09\\
1.125	-3.34364014253907e-09\\
1.126	-3.19320714314841e-09\\
1.127	-3.03769454035319e-09\\
1.128	-2.87556423117508e-09\\
1.129	-2.70598315976756e-09\\
1.13	-2.52891840801794e-09\\
1.131	-2.34513991559382e-09\\
1.132	-2.15613155107874e-09\\
1.133	-1.96392008211532e-09\\
1.134	-1.77084291674845e-09\\
1.135	-1.57927987354256e-09\\
1.136	-1.39138200960787e-09\\
1.137	-1.20882659437882e-09\\
1.138	-1.03262759454381e-09\\
1.139	-8.63021987207446e-10\\
1.14	-6.99447111340845e-10\\
1.141	-5.40607947296934e-10\\
1.142	-3.84629994520935e-10\\
1.143	-2.29276819752045e-10\\
1.144	-7.22099602334936e-11\\
1.145	8.87412920924646e-11\\
1.146	2.55329590803655e-10\\
1.147	4.28687862985555e-10\\
1.148	6.09199635182023e-10\\
1.149	7.96455457141576e-10\\
1.15	9.8930091896321e-10\\
1.151	1.1859698223482e-09\\
1.152	1.38428746243591e-09\\
1.153	1.58192048349548e-09\\
1.154	1.77664333245175e-09\\
1.155	1.96659327711401e-09\\
1.156	2.15048157059528e-09\\
1.157	2.32773850195045e-09\\
1.158	2.49857573519918e-09\\
1.159	2.66395822068333e-09\\
1.16	2.82548973107311e-09\\
1.161	2.98522512265365e-09\\
1.162	3.14543135981893e-09\\
1.163	3.30832472528186e-09\\
1.164	3.47581424753329e-09\\
1.165	3.6470513831155e-09\\
1.166	3.82037956825343e-09\\
1.167	3.9965856735158e-09\\
1.168	4.17697304522235e-09\\
1.169	4.36319252949957e-09\\
1.17	4.55703369484084e-09\\
1.171	4.76020051154435e-09\\
1.172	4.97409630151324e-09\\
1.173	5.19964449274823e-09\\
1.174	5.437163941302e-09\\
1.175	5.68631475239556e-09\\
1.176	5.94611937465572e-09\\
1.177	6.21505658049415e-09\\
1.178	6.49121817408727e-09\\
1.179	6.7725090535653e-09\\
1.18	7.05686886703916e-09\\
1.181	7.34248767342294e-09\\
1.182	7.62799318154705e-09\\
1.183	7.91258614185608e-09\\
1.184	8.19610929125858e-09\\
1.185	8.48127690300515e-09\\
1.186	8.77153338851855e-09\\
1.187	9.06761976615655e-09\\
1.188	9.36930671935343e-09\\
1.189	9.67541802232574e-09\\
1.19	9.98396326723494e-09\\
1.191	1.02923644051955e-08\\
1.192	1.05977501774213e-08\\
1.193	1.08972832424392e-08\\
1.194	1.1188483584057e-08\\
1.195	1.14695088426764e-08\\
1.196	1.17393617604655e-08\\
1.197	1.19979992052599e-08\\
1.198	1.2246330560739e-08\\
1.199	1.24861069261684e-08\\
1.2	1.27197135046941e-08\\
1.201	1.29498891054958e-08\\
1.202	1.31794063440438e-08\\
1.203	1.34107483451551e-08\\
1.204	1.36458204735845e-08\\
1.205	1.38857295106654e-08\\
1.206	1.41306559231502e-08\\
1.207	1.43798334351075e-08\\
1.208	1.46316390670087e-08\\
1.209	1.48837812630198e-08\\
1.21	1.51335654008378e-08\\
1.211	1.53782053202711e-08\\
1.212	1.56151448993391e-08\\
1.213	1.58423517637729e-08\\
1.214	1.60585505448729e-08\\
1.215	1.62633674305468e-08\\
1.216	1.64573706329385e-08\\
1.217	1.66420014435786e-08\\
1.218	1.68194051464177e-08\\
1.219	1.69921801074224e-08\\
1.22	1.71630761269803e-08\\
1.221	1.73346757503801e-08\\
1.222	1.7509095562307e-08\\
1.223	1.76877432700451e-08\\
1.224	1.78711566656276e-08\\
1.225	1.80589441733936e-08\\
1.226	1.82498337553127e-08\\
1.227	1.84418231241601e-08\\
1.228	1.86324147222194e-08\\
1.229	1.88189070993161e-08\\
1.23	1.8998709883089e-08\\
1.231	1.91696443163636e-08\\
1.232	1.93301961659564e-08\\
1.233	1.94796904717798e-08\\
1.234	1.96183687628526e-08\\
1.235	1.97473599139464e-08\\
1.236	1.98685481955785e-08\\
1.237	1.99843542825207e-08\\
1.238	2.00974541453292e-08\\
1.239	2.02104700197658e-08\\
1.24	2.03256677600017e-08\\
1.241	2.04446966023397e-08\\
1.242	2.05684014820129e-08\\
1.243	2.06967286087156e-08\\
1.244	2.08287365688342e-08\\
1.245	2.09627097902398e-08\\
1.246	2.1096361657591e-08\\
1.247	2.12271036859057e-08\\
1.248	2.13523494996259e-08\\
1.249	2.1469816480213e-08\\
1.25	2.15777928858074e-08\\
1.251	2.16753369697287e-08\\
1.252	2.17623866705097e-08\\
1.253	2.18397665507908e-08\\
1.254	2.19090918740505e-08\\
1.255	2.19725811434479e-08\\
1.256	2.20327988631475e-08\\
1.257	2.20923583871269e-08\\
1.258	2.21536214373153e-08\\
1.259	2.22184254883295e-08\\
1.26	2.22878747124788e-08\\
1.261	2.23622159678527e-08\\
1.262	2.24408145954591e-08\\
1.263	2.25222335781261e-08\\
1.264	2.26044054030261e-08\\
1.265	2.2684876588297e-08\\
1.266	2.27610972847181e-08\\
1.267	2.28307207583711e-08\\
1.268	2.28918782263499e-08\\
1.269	2.29433981813187e-08\\
1.27	2.29849431709894e-08\\
1.271	2.30170495996163e-08\\
1.272	2.30410655555069e-08\\
1.273	2.30589939365089e-08\\
1.274	2.30732603023753e-08\\
1.275	2.3086431821806e-08\\
1.276	2.31009203432997e-08\\
1.277	2.31187046728643e-08\\
1.278	2.3141103755453e-08\\
1.279	2.31686272944565e-08\\
1.28	2.32009219613971e-08\\
1.281	2.3236816470984e-08\\
1.282	2.32744643557936e-08\\
1.283	2.33115629577618e-08\\
1.284	2.33456260434473e-08\\
1.285	2.33742774580215e-08\\
1.286	2.33955299577815e-08\\
1.287	2.34080191341413e-08\\
1.288	2.34111633412581e-08\\
1.289	2.34052321967937e-08\\
1.29	2.33913154401577e-08\\
1.291	2.33711962005501e-08\\
1.292	2.33471434962773e-08\\
1.293	2.33216490563848e-08\\
1.294	2.32971379410252e-08\\
1.295	2.32756887097452e-08\\
1.296	2.32587941684237e-08\\
1.297	2.32471912275933e-08\\
1.298	2.32407794120704e-08\\
1.299	2.32386379583893e-08\\
1.3	2.32391379473285e-08\\
1.301	2.32401371480506e-08\\
1.302	2.32392344257093e-08\\
1.303	2.32340537364983e-08\\
1.304	2.32225242369211e-08\\
1.305	2.32031241997888e-08\\
1.306	2.31750597601277e-08\\
1.307	2.31383583959577e-08\\
1.308	2.30938659306901e-08\\
1.309	2.30431481118565e-08\\
1.31	2.29883076463544e-08\\
1.311	2.29317393962702e-08\\
1.312	2.28758521569894e-08\\
1.313	2.28227888254828e-08\\
1.314	2.27741790426172e-08\\
1.315	2.27309524536423e-08\\
1.316	2.26932340141595e-08\\
1.317	2.26603342201592e-08\\
1.318	2.26308343176385e-08\\
1.319	2.26027570549014e-08\\
1.32	2.25738016612631e-08\\
1.321	2.25416168508907e-08\\
1.322	2.25040787116271e-08\\
1.323	2.2459541282327e-08\\
1.324	2.24070297871748e-08\\
1.325	2.23463559878567e-08\\
1.326	2.2278139943932e-08\\
1.327	2.22037374597583e-08\\
1.328	2.21250814336216e-08\\
1.329	2.20444559828614e-08\\
1.33	2.19642299903455e-08\\
1.331	2.18865809920032e-08\\
1.332	2.18132429896656e-08\\
1.333	2.17453061113204e-08\\
1.334	2.16830930432899e-08\\
1.335	2.16261252794503e-08\\
1.336	2.15731835728761e-08\\
1.337	2.15224552069238e-08\\
1.338	2.14717501001438e-08\\
1.339	2.14187613201133e-08\\
1.34	2.13613380317668e-08\\
1.341	2.12977394609126e-08\\
1.342	2.12268402854932e-08\\
1.343	2.11482629741688e-08\\
1.344	2.10624219176836e-08\\
1.345	2.09704746345629e-08\\
1.346	2.08741857687933e-08\\
1.347	2.07757200887393e-08\\
1.348	2.06773889122047e-08\\
1.349	2.05813802667265e-08\\
1.35	2.04895036493014e-08\\
1.351	2.04029808048567e-08\\
1.352	2.0322305227527e-08\\
1.353	2.02471882593258e-08\\
1.354	2.01765968932399e-08\\
1.355	2.01088789508752e-08\\
1.356	2.0041961035222e-08\\
1.357	1.99735951667002e-08\\
1.358	1.99016252921957e-08\\
1.359	1.98242425808459e-08\\
1.36	1.97401983093037e-08\\
1.361	1.96489517989562e-08\\
1.362	1.95507329214806e-08\\
1.363	1.94465151204248e-08\\
1.364	1.93379001145466e-08\\
1.365	1.92269294929659e-08\\
1.366	1.91158446849471e-08\\
1.367	1.90068243366426e-08\\
1.368	1.89017292928639e-08\\
1.369	1.88018863256367e-08\\
1.37	1.87079346458674e-08\\
1.371	1.86197540164024e-08\\
1.372	1.85364827376411e-08\\
1.373	1.84566228411676e-08\\
1.374	1.83782193352577e-08\\
1.375	1.82990936292704e-08\\
1.376	1.82171020490784e-08\\
1.377	1.81303900781415e-08\\
1.378	1.80376113489977e-08\\
1.379	1.79380861831113e-08\\
1.38	1.78318817489753e-08\\
1.381	1.7719802736238e-08\\
1.382	1.76032962651007e-08\\
1.383	1.74842808564613e-08\\
1.384	1.73649197243719e-08\\
1.385	1.7247366868034e-08\\
1.386	1.71335138299256e-08\\
1.387	1.70247689279535e-08\\
1.388	1.69218934975568e-08\\
1.389	1.68249152388e-08\\
1.39	1.67331281608618e-08\\
1.391	1.66451789573863e-08\\
1.392	1.65592303758011e-08\\
1.393	1.64731798757423e-08\\
1.394	1.63849102063907e-08\\
1.395	1.62925404834091e-08\\
1.396	1.61946486776365e-08\\
1.397	1.60904395363204e-08\\
1.398	1.59798377308285e-08\\
1.399	1.58634961278104e-08\\
1.4	1.57427172409186e-08\\
1.401	1.56192991873638e-08\\
1.402	1.54953225250942e-08\\
1.403	1.53729047824847e-08\\
1.404	1.525395132429e-08\\
1.405	1.51399315861944e-08\\
1.406	1.50317075453543e-08\\
1.407	1.49294348550377e-08\\
1.408	1.48325470794575e-08\\
1.409	1.47398256933329e-08\\
1.41	1.46495472974628e-08\\
1.411	1.45596893430522e-08\\
1.412	1.44681713831751e-08\\
1.413	1.43731019863758e-08\\
1.414	1.42730031682525e-08\\
1.415	1.41669849740289e-08\\
1.416	1.40548497284954e-08\\
1.417	1.39371146290479e-08\\
1.418	1.38149492401318e-08\\
1.419	1.36900363822967e-08\\
1.42	1.35643719034739e-08\\
1.421	1.34400286455616e-08\\
1.422	1.33189118067811e-08\\
1.423	1.32025341215147e-08\\
1.424	1.30918392238222e-08\\
1.425	1.29870916243391e-08\\
1.426	1.28878486771455e-08\\
1.427	1.27930157023393e-08\\
1.428	1.2700977547464e-08\\
1.429	1.26097929320501e-08\\
1.43	1.25174256515592e-08\\
1.431	1.24219872166265e-08\\
1.432	1.23219605629998e-08\\
1.433	1.2216379463581e-08\\
1.434	1.21049427703745e-08\\
1.435	1.1988048220779e-08\\
1.436	1.18667445869747e-08\\
1.437	1.17426054435654e-08\\
1.438	1.16175425945997e-08\\
1.439	1.14935784778503e-08\\
1.44	1.13726067452191e-08\\
1.441	1.12561686638202e-08\\
1.442	1.11452718720706e-08\\
1.443	1.10402731401393e-08\\
1.444	1.09408379578291e-08\\
1.445	1.08459832781627e-08\\
1.446	1.0754196422269e-08\\
1.447	1.06636164898255e-08\\
1.448	1.05722570697964e-08\\
1.449	1.04782423848704e-08\\
1.45	1.03800306683333e-08\\
1.451	1.02765967957552e-08\\
1.452	1.01675527997003e-08\\
1.453	1.00531926117142e-08\\
1.454	9.93445598007625e-09\\
1.455	9.81281544909507e-09\\
1.456	9.6901003887595e-09\\
1.457	9.56827905795876e-09\\
1.458	9.4492251800915e-09\\
1.459	9.33449573192746e-09\\
1.46	9.22514736823032e-09\\
1.461	9.12161268740164e-09\\
1.462	9.02365132615657e-09\\
1.463	8.93038060167939e-09\\
1.464	8.8403824816119e-09\\
1.465	8.75187455839921e-09\\
1.466	8.66292293455473e-09\\
1.467	8.57167314904927e-09\\
1.468	8.47657088964837e-09\\
1.469	8.37654645646779e-09\\
1.47	8.27114066126455e-09\\
1.471	8.1605583401867e-09\\
1.472	8.04564237455452e-09\\
1.473	7.92777193892036e-09\\
1.474	7.80869735539369e-09\\
1.475	7.69033098313443e-09\\
1.476	7.57451978916635e-09\\
1.477	7.46282569075163e-09\\
1.478	7.35634131387997e-09\\
1.479	7.25556120739768e-09\\
1.48	7.16032522163346e-09\\
1.481	7.0698395471247e-09\\
1.482	6.98277341504294e-09\\
1.483	6.89741941339861e-09\\
1.484	6.81189804563331e-09\\
1.485	6.72438232873773e-09\\
1.486	6.63331550798674e-09\\
1.487	6.53759596458414e-09\\
1.488	6.43670738931235e-09\\
1.489	6.33077884559796e-09\\
1.49	6.22056783861069e-09\\
1.491	6.10736849981919e-09\\
1.492	5.99285598923416e-09\\
1.493	5.87888637770817e-09\\
1.494	5.76727476886418e-09\\
1.495	5.65957958276186e-09\\
1.496	5.55691775927514e-09\\
1.497	5.45983297461916e-09\\
1.498	5.36823274721598e-09\\
1.499	5.28140159383739e-09\\
1.5	5.19808807109001e-09\\
1.501	5.11665587676902e-09\\
1.502	5.03528047035573e-09\\
1.503	4.95216689877509e-09\\
1.504	4.86576434699515e-09\\
1.505	4.77495026851571e-09\\
1.506	4.67916350110897e-09\\
1.507	4.5784696589557e-09\\
1.508	4.47355175126063e-09\\
1.509	4.36562669348106e-09\\
1.51	4.25629936851024e-09\\
1.511	4.14736961440454e-09\\
1.512	4.04061745173934e-09\\
1.513	3.93759030936636e-09\\
1.514	3.83941989312575e-09\\
1.515	3.74668768232667e-09\\
1.516	3.6593575947208e-09\\
1.517	3.57678242579595e-09\\
1.518	3.497782397055e-09\\
1.519	3.4207882637638e-09\\
1.52	3.34402966428726e-09\\
1.521	3.26574706166483e-09\\
1.522	3.18440224189587e-09\\
1.523	3.09886122318304e-09\\
1.524	3.00852881496283e-09\\
1.525	2.91341828440039e-09\\
1.526	2.81414791469814e-09\\
1.527	2.71186556544123e-09\\
1.528	2.6081102277864e-09\\
1.529	2.50462695028375e-09\\
1.53	2.40315778388123e-09\\
1.531	2.30523372612979e-09\\
1.532	2.21199264460736e-09\\
1.533	2.12404427379909e-09\\
1.534	2.04139882775678e-09\\
1.535	1.96346794378854e-09\\
1.536	1.88913651388845e-09\\
1.537	1.81689768785631e-09\\
1.538	1.7450341172065e-09\\
1.539	1.67182406807243e-09\\
1.54	1.59574736757762e-09\\
1.541	1.51566653672219e-09\\
1.542	1.43096173799151e-09\\
1.543	1.34160360598656e-09\\
1.544	1.24815502378084e-09\\
1.545	1.15170195602587e-09\\
1.546	1.05372222058975e-09\\
1.547	9.55907630828534e-10\\
1.548	8.59960824772799e-10\\
1.549	7.67391761247183e-10\\
1.55	6.79337475162356e-10\\
1.551	5.96427351950979e-10\\
1.552	5.18709020180808e-10\\
1.553	4.45644576796411e-10\\
1.554	3.76176534366834e-10\\
1.555	3.08856107356092e-10\\
1.556	2.4201762816034e-10\\
1.557	1.73978720319212e-10\\
1.558	1.03241359905581e-10\\
1.559	2.86711765440373e-11\\
1.56	-5.03681540919843e-11\\
1.561	-1.33939859203736e-10\\
1.562	-2.21528573263186e-10\\
1.563	-3.12103287658516e-10\\
1.564	-4.04242861407056e-10\\
1.565	-4.96306828967619e-10\\
1.566	-5.86632853405433e-10\\
1.567	-6.73735789380459e-10\\
1.568	-7.56484985764416e-10\\
1.569	-8.34238844671376e-10\\
1.57	-9.06920316623427e-10\\
1.571	-9.75024172511496e-10\\
1.572	-1.03955632990704e-09\\
1.573	-1.10191178404051e-09\\
1.574	-1.16370646452424e-09\\
1.575	-1.22658261325626e-09\\
1.576	-1.29201244147836e-09\\
1.577	-1.36112182635983e-09\\
1.578	-1.43455675116755e-09\\
1.579	-1.51240692192189e-09\\
1.58	-1.59419716316833e-09\\
1.581	-1.67894564917503e-09\\
1.582	-1.76528325290803e-09\\
1.583	-1.85161896926189e-09\\
1.584	-1.93633120648684e-09\\
1.585	-2.01796246379615e-09\\
1.586	-2.0953933033141e-09\\
1.587	-2.16797602092811e-09\\
1.588	-2.23561069656597e-09\\
1.589	-2.2987556858034e-09\\
1.59	-2.35837099848979e-09\\
1.591	-2.41580172533062e-09\\
1.592	-2.47261566777013e-09\\
1.593	-2.53041487763284e-09\\
1.594	-2.59064308893997e-09\\
1.595	-2.65441330027372e-09\\
1.596	-2.72237526965924e-09\\
1.597	-2.79463879815367e-09\\
1.598	-2.87076268312703e-09\\
1.599	-2.94980861959004e-09\\
1.6	-3.03045605276608e-09\\
1.601	-3.11116132856171e-09\\
1.602	-3.1903436559233e-09\\
1.603	-3.26657506599659e-09\\
1.604	-3.34106869948059e-09\\
1.605	-3.41663025649197e-09\\
1.606	-3.49520262732383e-09\\
1.607	-3.57953944263301e-09\\
1.608	-3.67287672498051e-09\\
1.609	-3.77854714184167e-09\\
1.61	-3.89958276780789e-09\\
1.611	-4.03835515028206e-09\\
1.612	-4.19629425651991e-09\\
1.613	-4.37372171813166e-09\\
1.614	-4.56981619212371e-09\\
1.615	-4.78271605652836e-09\\
1.616	-5.00974572936741e-09\\
1.617	-5.24773902110809e-09\\
1.618	-5.49341960809357e-09\\
1.619	-5.7437929412707e-09\\
1.62	-5.99650340493696e-09\\
1.621	-6.25011237209705e-09\\
1.622	-6.50426540405036e-09\\
1.623	-6.75972833263927e-09\\
1.624	-7.01596875041233e-09\\
1.625	-7.27209664708184e-09\\
1.626	-7.52906426093602e-09\\
1.627	-7.78763586950504e-09\\
1.628	-8.04828848011141e-09\\
1.629	-8.31114638222274e-09\\
1.63	-8.57595910952469e-09\\
1.631	-8.84212469909329e-09\\
1.632	-9.10875552762036e-09\\
1.633	-9.37477756535188e-09\\
1.634	-9.63905338879911e-09\\
1.635	-9.90051146620985e-09\\
1.636	-1.01582682265899e-08\\
1.637	-1.04117265919967e-08\\
1.638	-1.06606408145637e-08\\
1.639	-1.09051384589165e-08\\
1.64	-1.11456981977121e-08\\
1.641	-1.13830854187036e-08\\
1.642	-1.161825335938e-08\\
1.643	-1.18522233139018e-08\\
1.644	-1.20859559027409e-08\\
1.645	-1.23202311130832e-08\\
1.646	-1.25555499885799e-08\\
1.647	-1.27920708470342e-08\\
1.648	-1.30295865208296e-08\\
1.649	-1.32675463393461e-08\\
1.65	-1.35051190230939e-08\\
1.651	-1.3741289273117e-08\\
1.652	-1.39749767869013e-08\\
1.653	-1.42051626017548e-08\\
1.654	-1.44310075556042e-08\\
1.655	-1.46519498200881e-08\\
1.656	-1.48677675726461e-08\\
1.657	-1.50786023112026e-08\\
1.658	-1.52849372603292e-08\\
1.659	-1.54875356428441e-08\\
1.66	-1.56873454781881e-08\\
1.661	-1.58853820653171e-08\\
1.662	-1.60826038597683e-08\\
1.663	-1.62797947900195e-08\\
1.664	-1.64774682787083e-08\\
1.665	-1.66758044040094e-08\\
1.666	-1.68746274176179e-08\\
1.667	-1.70734258397864e-08\\
1.668	-1.72714135771024e-08\\
1.669	-1.74676232367332e-08\\
1.67	-1.7661021922688e-08\\
1.671	-1.78506340264839e-08\\
1.672	-1.80356571344298e-08\\
1.673	-1.82155567851616e-08\\
1.674	-1.83901286976429e-08\\
1.675	-1.85595215307366e-08\\
1.676	-1.87242169547019e-08\\
1.677	-1.88849696436399e-08\\
1.678	-1.90427152380046e-08\\
1.679	-1.91984564912318e-08\\
1.68	-1.93531418113402e-08\\
1.681	-1.95075510744935e-08\\
1.682	-1.96622017001324e-08\\
1.683	-1.98172869780855e-08\\
1.684	-1.99726535310418e-08\\
1.685	-2.01278207989652e-08\\
1.686	-2.02820393813141e-08\\
1.687	-2.04343821308406e-08\\
1.688	-2.05838563971383e-08\\
1.689	-2.07295237086846e-08\\
1.69	-2.08706121829216e-08\\
1.691	-2.10066098405015e-08\\
1.692	-2.11373249459079e-08\\
1.693	-2.12629090445837e-08\\
1.694	-2.13838378115838e-08\\
1.695	-2.15008531534444e-08\\
1.696	-2.16148739462518e-08\\
1.697	-2.17268855129404e-08\\
1.698	-2.18378211624959e-08\\
1.699	-2.19484510011192e-08\\
1.7	-2.20592906718942e-08\\
1.701	-2.21705404590544e-08\\
1.702	-2.22820631945453e-08\\
1.703	-2.23934029097705e-08\\
1.704	-2.25038410128775e-08\\
1.705	-2.26124848845544e-08\\
1.706	-2.27183769574424e-08\\
1.707	-2.2820610734442e-08\\
1.708	-2.29184412559036e-08\\
1.709	-2.30113746946259e-08\\
1.71	-2.30992291405663e-08\\
1.711	-2.31821557505896e-08\\
1.712	-2.32606214844999e-08\\
1.713	-2.33353527057112e-08\\
1.714	-2.3407248583851e-08\\
1.715	-2.3477273625172e-08\\
1.716	-2.35463427644689e-08\\
1.717	-2.36152127852662e-08\\
1.718	-2.36843931689101e-08\\
1.719	-2.37540870862141e-08\\
1.72	-2.38241691374874e-08\\
1.721	-2.38942032826372e-08\\
1.722	-2.39634975751635e-08\\
1.723	-2.40311895938206e-08\\
1.724	-2.40963531905614e-08\\
1.725	-2.41581103455069e-08\\
1.726	-2.42157396912468e-08\\
1.727	-2.42687635543248e-08\\
1.728	-2.43170069080811e-08\\
1.729	-2.43606188554679e-08\\
1.73	-2.4400055587126e-08\\
1.731	-2.44360262025012e-08\\
1.732	-2.44694082218722e-08\\
1.733	-2.45011435029419e-08\\
1.734	-2.45321263858678e-08\\
1.735	-2.45630977224742e-08\\
1.736	-2.45945583898788e-08\\
1.737	-2.4626711225828e-08\\
1.738	-2.46594397124156e-08\\
1.739	-2.4692324518405e-08\\
1.74	-2.47246970119797e-08\\
1.741	-2.47557223054251e-08\\
1.742	-2.47845021728033e-08\\
1.743	-2.48101850175431e-08\\
1.744	-2.4832070677494e-08\\
1.745	-2.48496954124988e-08\\
1.746	-2.48628896359904e-08\\
1.747	-2.48717988426961e-08\\
1.748	-2.48768676214262e-08\\
1.749	-2.48787865309019e-08\\
1.75	-2.48784107204081e-08\\
1.751	-2.4876657955808e-08\\
1.752	-2.48744007613766e-08\\
1.753	-2.48723625584368e-08\\
1.754	-2.48710336769875e-08\\
1.755	-2.48706150673961e-08\\
1.756	-2.48709965400273e-08\\
1.757	-2.48717733075665e-08\\
1.758	-2.48722980544791e-08\\
1.759	-2.48717605955129e-08\\
1.76	-2.4869288850482e-08\\
1.761	-2.4864055647722e-08\\
1.762	-2.4855380142963e-08\\
1.763	-2.48428114746346e-08\\
1.764	-2.48261841639952e-08\\
1.765	-2.48056394314133e-08\\
1.766	-2.47816093201791e-08\\
1.767	-2.47547652931779e-08\\
1.768	-2.47259394070554e-08\\
1.769	-2.46960251137907e-08\\
1.77	-2.46658721225756e-08\\
1.771	-2.4636185813609e-08\\
1.772	-2.46074450260814e-08\\
1.773	-2.45798471576464e-08\\
1.774	-2.45532870701837e-08\\
1.775	-2.45273731325213e-08\\
1.776	-2.45014771804719e-08\\
1.777	-2.4474812398978e-08\\
1.778	-2.44465313548048e-08\\
1.779	-2.44158293583041e-08\\
1.78	-2.43820439393971e-08\\
1.781	-2.4344735782833e-08\\
1.782	-2.43037429070725e-08\\
1.783	-2.42592015364806e-08\\
1.784	-2.42115306137158e-08\\
1.785	-2.41613827278719e-08\\
1.786	-2.41095663988666e-08\\
1.787	-2.40569509313282e-08\\
1.788	-2.40043626642539e-08\\
1.789	-2.39524886036513e-08\\
1.79	-2.39017956538135e-08\\
1.791	-2.3852476771502e-08\\
1.792	-2.38044312039776e-08\\
1.793	-2.37572793104768e-08\\
1.794	-2.37104106903807e-08\\
1.795	-2.36630607330923e-08\\
1.796	-2.36144049869935e-08\\
1.797	-2.35636603562739e-08\\
1.798	-2.35101816348227e-08\\
1.799	-2.34535402210412e-08\\
1.8	-2.339357701997e-08\\
1.801	-2.33304229269038e-08\\
1.802	-2.32644840614249e-08\\
1.803	-2.31963935837243e-08\\
1.804	-2.31269371431253e-08\\
1.805	-2.30546354229588e-08\\
1.806	-2.29767543880044e-08\\
1.807	-2.28916861577666e-08\\
1.808	-2.2797236265415e-08\\
1.809	-2.26908936640235e-08\\
1.81	-2.25701382583487e-08\\
1.811	-2.24327485476294e-08\\
1.812	-2.22770739632949e-08\\
1.813	-2.21022372071111e-08\\
1.814	-2.1908243774682e-08\\
1.815	-2.1695985397141e-08\\
1.816	-2.14671366238761e-08\\
1.817	-2.1223958812655e-08\\
1.818	-2.09690337871216e-08\\
1.819	-2.07049606348875e-08\\
1.82	-2.04340510623346e-08\\
1.821	-2.0158061442288e-08\\
1.822	-1.98779923632486e-08\\
1.823	-1.95939801050926e-08\\
1.824	-1.9305293086358e-08\\
1.825	-1.90127568133747e-08\\
1.826	-1.87178370580909e-08\\
1.827	-1.84204267394961e-08\\
1.828	-1.81207788219062e-08\\
1.829	-1.78194841660151e-08\\
1.83	-1.75174089678265e-08\\
1.831	-1.72155980582289e-08\\
1.832	-1.69151577189552e-08\\
1.833	-1.6617130227381e-08\\
1.834	-1.63223767279952e-08\\
1.835	-1.60314819197538e-08\\
1.836	-1.57446919391013e-08\\
1.837	-1.54618930436889e-08\\
1.838	-1.51826333727456e-08\\
1.839	-1.49061848420118e-08\\
1.84	-1.46316383453637e-08\\
1.841	-1.43580197731197e-08\\
1.842	-1.40844135243512e-08\\
1.843	-1.38100781921224e-08\\
1.844	-1.35345407659138e-08\\
1.845	-1.32576579714438e-08\\
1.846	-1.29796376979741e-08\\
1.847	-1.27010175710041e-08\\
1.848	-1.24226040010278e-08\\
1.849	-1.21453785917325e-08\\
1.85	-1.18703837870271e-08\\
1.851	-1.159860124611e-08\\
1.852	-1.13308377125421e-08\\
1.853	-1.10676321996017e-08\\
1.854	-1.08091953721079e-08\\
1.855	-1.05553886742271e-08\\
1.856	-1.03057450906441e-08\\
1.857	-1.00595297092276e-08\\
1.858	-9.81583164749722e-09\\
1.859	-9.57367701781564e-09\\
1.86	-9.33214877596455e-09\\
1.861	-9.09049979735954e-09\\
1.862	-8.84824391533812e-09\\
1.863	-8.60521631729227e-09\\
1.864	-8.36159413930559e-09\\
1.865	-8.11787598253844e-09\\
1.866	-7.87482268282957e-09\\
1.867	-7.63336654996394e-09\\
1.868	-7.39450001230324e-09\\
1.869	-7.15915748905616e-09\\
1.87	-6.92810425695356e-09\\
1.871	-6.70184602258317e-09\\
1.872	-6.48057008056924e-09\\
1.873	-6.26412444137969e-09\\
1.874	-6.05203809289634e-09\\
1.875	-5.8435795646794e-09\\
1.876	-5.63784646745447e-09\\
1.877	-5.4338748500804e-09\\
1.878	-5.23075632807846e-09\\
1.879	-5.02774732957789e-09\\
1.88	-4.8243585237806e-09\\
1.881	-4.62041316318107e-09\\
1.882	-4.41606740064771e-09\\
1.883	-4.21179069398647e-09\\
1.884	-4.00830801883245e-09\\
1.885	-3.80651199449744e-09\\
1.886	-3.60735469273621e-09\\
1.887	-3.41173261864114e-09\\
1.888	-3.22037846389733e-09\\
1.889	-3.03377328814136e-09\\
1.89	-2.85208884287513e-09\\
1.891	-2.675167420918e-09\\
1.892	-2.50254139633199e-09\\
1.893	-2.33348967926261e-09\\
1.894	-2.16712464640167e-09\\
1.895	-2.00249899995342e-09\\
1.896	-1.83871912140532e-09\\
1.897	-1.67505148640501e-09\\
1.898	-1.51100981726771e-09\\
1.899	-1.34641192639506e-09\\
1.9	-1.18139970028963e-09\\
1.901	-1.01641994820767e-09\\
1.902	-8.52168835496769e-10\\
1.903	-6.89506063356049e-10\\
1.904	-5.29349786226874e-10\\
1.905	-3.72564756823124e-10\\
1.906	-2.19857410055369e-10\\
1.907	-7.16898207464567e-11\\
1.908	7.1776307120075e-11\\
1.909	2.10699402369841e-10\\
1.91	3.45539208357337e-10\\
1.911	4.77002159993134e-10\\
1.912	6.05956673727093e-10\\
1.913	7.33329452717868e-10\\
1.914	8.59995574753469e-10\\
1.915	9.86674242309249e-10\\
1.916	1.11384462764264e-09\\
1.917	1.24169008408614e-09\\
1.918	1.3700786616333e-09\\
1.919	1.49858164766314e-09\\
1.92	1.62652719071232e-09\\
1.921	1.75308395578e-09\\
1.922	1.87736309831266e-09\\
1.923	1.99852701054937e-09\\
1.924	2.11589162857351e-09\\
1.925	2.22900992108421e-09\\
1.926	2.33772662339149e-09\\
1.927	2.4421977218303e-09\\
1.928	2.54287235712525e-09\\
1.929	2.64043947817427e-09\\
1.93	2.73574585207825e-09\\
1.931	2.82969553344614e-09\\
1.932	2.92314233929503e-09\\
1.933	3.01678909631065e-09\\
1.934	3.11110515127666e-09\\
1.935	3.2062723587245e-09\\
1.936	3.30216587407506e-09\\
1.937	3.39837186169589e-09\\
1.938	3.49423984191688e-09\\
1.939	3.58896351526639e-09\\
1.94	3.68168029396543e-09\\
1.941	3.77157666209271e-09\\
1.942	3.85798809565685e-09\\
1.943	3.94048010887715e-09\\
1.944	4.01890171142227e-09\\
1.945	4.09340455975737e-09\\
1.946	4.16442536010919e-09\\
1.947	4.23263413207309e-09\\
1.948	4.29885493868909e-09\\
1.949	4.36396768721536e-09\\
1.95	4.4288038791862e-09\\
1.951	4.49404846669665e-09\\
1.952	4.56015963878897e-09\\
1.953	4.62731608585898e-09\\
1.954	4.69539812586461e-09\\
1.955	4.76400480176054e-09\\
1.956	4.83250484073494e-09\\
1.957	4.90011492493281e-09\\
1.958	4.96599644739248e-09\\
1.959	5.02935809665317e-09\\
1.96	5.08955300126956e-09\\
1.961	5.14615744462432e-09\\
1.962	5.19902354501056e-09\\
1.963	5.24829718573372e-09\\
1.964	5.29440186136654e-09\\
1.965	5.3379882181126e-09\\
1.966	5.37985683779496e-09\\
1.967	5.4208631472541e-09\\
1.968	5.46181583294114e-09\\
1.969	5.50338147276008e-09\\
1.97	5.54600615432221e-09\\
1.971	5.58986451570931e-09\\
1.972	5.63484109372681e-09\\
1.973	5.68054647764882e-09\\
1.974	5.72636688067618e-09\\
1.975	5.77154063430285e-09\\
1.976	5.81525155807228e-09\\
1.977	5.85672904618306e-09\\
1.978	5.89534249195722e-09\\
1.979	5.93067822629578e-09\\
1.98	5.962590254871e-09\\
1.981	5.99121857680629e-09\\
1.982	6.01697297542003e-09\\
1.983	6.04048466801288e-09\\
1.984	6.06253069967977e-09\\
1.985	6.08394207235463e-09\\
1.986	6.10550454638314e-09\\
1.987	6.12786621445593e-09\\
1.988	6.15146117377563e-09\\
1.989	6.176459288465e-09\\
1.99	6.2027483704874e-09\\
1.991	6.22994983379144e-09\\
1.992	6.25746671145677e-09\\
1.993	6.28455759654756e-09\\
1.994	6.31042756937816e-09\\
1.995	6.33432595265049e-09\\
1.996	6.35563751627544e-09\\
1.997	6.37395780600514e-09\\
1.998	6.38914249284639e-09\\
1.999	6.40132541418481e-09\\
2	6.41090280861789e-09\\
2.001	6.41848635352105e-09\\
2.002	6.42483016788375e-09\\
2.003	6.43074110628916e-09\\
2.004	6.43698250257785e-09\\
2.005	6.44418401973823e-09\\
2.006	6.45276748700851e-09\\
2.007	6.46289810557477e-09\\
2.008	6.47446662949136e-09\\
2.009	6.48710479778103e-09\\
2.01	6.50023140869038e-09\\
2.011	6.51312465071996e-09\\
2.012	6.52501036535469e-09\\
2.013	6.53515674908789e-09\\
2.014	6.5429635598413e-09\\
2.015	6.54803505861778e-09\\
2.016	6.55022852624754e-09\\
2.017	6.54967147184493e-09\\
2.018	6.54674692235346e-09\\
2.019	6.54204762584598e-09\\
2.02	6.53630516378456e-09\\
2.021	6.53030274300193e-09\\
2.022	6.52478177043392e-09\\
2.023	6.52035397896711e-09\\
2.024	6.51742915191988e-09\\
2.025	6.51616788305276e-09\\
2.026	6.51878745427936e-09\\
2.027	6.52846732229762e-09\\
2.028	6.54691828527731e-09\\
2.029	6.57608606458027e-09\\
2.03	6.61791627054598e-09\\
2.031	6.67411848009891e-09\\
2.032	6.74595945771017e-09\\
2.033	6.83410938950857e-09\\
2.034	6.93856061495524e-09\\
2.035	7.0586267386652e-09\\
2.036	7.19302384322162e-09\\
2.037	7.34002247870791e-09\\
2.038	7.49765244334455e-09\\
2.039	7.66393548623512e-09\\
2.04	7.83711773255646e-09\\
2.041	8.01587418663985e-09\\
2.042	8.19946077701417e-09\\
2.043	8.38779490308639e-09\\
2.044	8.58145643434227e-09\\
2.045	8.78160844042242e-09\\
2.046	8.98752361422339e-09\\
2.047	9.19749260086533e-09\\
2.048	9.41107025642651e-09\\
2.049	9.62721247166343e-09\\
2.05	9.84439640916435e-09\\
2.051	1.00607985831225e-08\\
2.052	1.02745083552236e-08\\
2.053	1.04837523662304e-08\\
2.054	1.06871013150212e-08\\
2.055	1.08836348822194e-08\\
2.056	1.10730457580921e-08\\
2.057	1.12556691744814e-08\\
2.058	1.14324354427708e-08\\
2.059	1.1604751715133e-08\\
2.06	1.17743257921354e-08\\
2.061	1.19429557354778e-08\\
2.062	1.21123089336095e-08\\
2.063	1.22837173210932e-08\\
2.064	1.24580148974651e-08\\
2.065	1.26354349205826e-08\\
2.066	1.28155803746921e-08\\
2.067	1.29974704332625e-08\\
2.068	1.31796574209808e-08\\
2.069	1.33603993979214e-08\\
2.07	1.35378682153409e-08\\
2.071	1.37103674524575e-08\\
2.072	1.38765331447743e-08\\
2.073	1.40354956545963e-08\\
2.074	1.41869799796801e-08\\
2.075	1.43313352296559e-08\\
2.076	1.44694893289277e-08\\
2.077	1.46028331093895e-08\\
2.078	1.47330504463028e-08\\
2.079	1.48619132556149e-08\\
2.08	1.49910662772257e-08\\
2.081	1.51218286226218e-08\\
2.082	1.52550351795178e-08\\
2.083	1.53909361921833e-08\\
2.084	1.5529168451156e-08\\
2.085	1.56687999797178e-08\\
2.086	1.58084438317552e-08\\
2.087	1.59464254578801e-08\\
2.088	1.60809849325538e-08\\
2.089	1.62104888401515e-08\\
2.09	1.63336260627922e-08\\
2.091	1.64495646548524e-08\\
2.092	1.65580503197482e-08\\
2.093	1.66594351092009e-08\\
2.094	1.67546336804492e-08\\
2.095	1.68450113302576e-08\\
2.096	1.6932218627197e-08\\
2.097	1.70179919600777e-08\\
2.098	1.71039449270438e-08\\
2.099	1.71913751567665e-08\\
2.1	1.72811090437541e-08\\
2.101	1.73734047148599e-08\\
2.102	1.74679234965502e-08\\
2.103	1.75637729360467e-08\\
2.104	1.76596167134058e-08\\
2.105	1.77538379553255e-08\\
2.106	1.78447355225764e-08\\
2.107	1.79307296233056e-08\\
2.108	1.8010552771397e-08\\
2.109	1.80834024976484e-08\\
2.11	1.81490369954851e-08\\
2.111	1.82078043753364e-08\\
2.112	1.82605993659379e-08\\
2.113	1.83087555116757e-08\\
2.114	1.83538841902475e-08\\
2.115	1.83976811007902e-08\\
2.116	1.84417235926659e-08\\
2.117	1.84872819830595e-08\\
2.118	1.85351691217583e-08\\
2.119	1.85856455225952e-08\\
2.12	1.86383908862275e-08\\
2.121	1.86925459000342e-08\\
2.122	1.87468188750373e-08\\
2.123	1.8799644063705e-08\\
2.124	1.88493721187122e-08\\
2.125	1.88944707102401e-08\\
2.126	1.89337097111775e-08\\
2.127	1.89663101890503e-08\\
2.128	1.89920380533337e-08\\
2.129	1.90112321440949e-08\\
2.13	1.90247633757856e-08\\
2.131	1.90339294325881e-08\\
2.132	1.90402995592365e-08\\
2.133	1.90455258786137e-08\\
2.134	1.90511462716536e-08\\
2.135	1.90584013015638e-08\\
2.136	1.90680873313198e-08\\
2.137	1.9080463986576e-08\\
2.138	1.90952259004895e-08\\
2.139	1.91115433478828e-08\\
2.14	1.91281648853625e-08\\
2.141	1.91435715057864e-08\\
2.142	1.91561614348856e-08\\
2.143	1.91644451419393e-08\\
2.144	1.91672255844821e-08\\
2.145	1.91637433699654e-08\\
2.146	1.91537681826226e-08\\
2.147	1.91376267055787e-08\\
2.148	1.91161630413994e-08\\
2.149	1.90906373487287e-08\\
2.15	1.90625747964468e-08\\
2.151	1.90335824878929e-08\\
2.152	1.90051579473938e-08\\
2.153	1.89785107629348e-08\\
2.154	1.89544195339231e-08\\
2.155	1.89331416655669e-08\\
2.156	1.8914385224722e-08\\
2.157	1.88973475756526e-08\\
2.158	1.88808154111264e-08\\
2.159	1.88633134667882e-08\\
2.16	1.88432845438236e-08\\
2.161	1.88192787464736e-08\\
2.162	1.87901289527836e-08\\
2.163	1.87550922570168e-08\\
2.164	1.8713939620163e-08\\
2.165	1.86669830704034e-08\\
2.166	1.86150384551276e-08\\
2.167	1.85593270751738e-08\\
2.168	1.8501329246412e-08\\
2.169	1.84426068861043e-08\\
2.17	1.8384616939926e-08\\
2.171	1.83285382981957e-08\\
2.172	1.82751319632857e-08\\
2.173	1.82246528979135e-08\\
2.174	1.81768221030332e-08\\
2.175	1.81308634772392e-08\\
2.176	1.80856002951479e-08\\
2.177	1.80395995363902e-08\\
2.178	1.79913463571602e-08\\
2.179	1.79394279986589e-08\\
2.18	1.78827049279739e-08\\
2.181	1.7820448394712e-08\\
2.182	1.77524283051511e-08\\
2.183	1.76789405892386e-08\\
2.184	1.76007714514093e-08\\
2.185	1.75191026685617e-08\\
2.186	1.74353696480445e-08\\
2.187	1.73510895096207e-08\\
2.188	1.72676795084925e-08\\
2.189	1.7186288614468e-08\\
2.19	1.71076612875964e-08\\
2.191	1.7032050880772e-08\\
2.192	1.69591918841583e-08\\
2.193	1.68883347306803e-08\\
2.194	1.68183388882248e-08\\
2.195	1.67478123591636e-08\\
2.196	1.6675281211409e-08\\
2.197	1.65993681022769e-08\\
2.198	1.65189589784731e-08\\
2.199	1.64333371910352e-08\\
2.2	1.63422697596616e-08\\
2.201	1.62460349062421e-08\\
2.202	1.61453882485674e-08\\
2.203	1.60414717065294e-08\\
2.204	1.59356760009999e-08\\
2.205	1.58294740093545e-08\\
2.206	1.57242447951234e-08\\
2.207	1.56211089064051e-08\\
2.208	1.55207959262604e-08\\
2.209	1.54235592075835e-08\\
2.21	1.5329147895482e-08\\
2.211	1.52368395123226e-08\\
2.212	1.51455298857961e-08\\
2.213	1.50538678189704e-08\\
2.214	1.49604190702313e-08\\
2.215	1.48638401586965e-08\\
2.216	1.47630407898447e-08\\
2.217	1.46573142512096e-08\\
2.218	1.45464230105752e-08\\
2.219	1.44306260274618e-08\\
2.22	1.43106473893262e-08\\
2.221	1.41875886594534e-08\\
2.222	1.40627962608164e-08\\
2.223	1.39377001606711e-08\\
2.224	1.38136423410984e-08\\
2.225	1.36917171489337e-08\\
2.226	1.35726413996728e-08\\
2.227	1.34543513552465e-08\\
2.228	1.33331373719514e-08\\
2.229	1.32061982460741e-08\\
2.23	1.30700820721863e-08\\
2.231	1.29211104038518e-08\\
2.232	1.27558301143971e-08\\
2.233	1.25714356702389e-08\\
2.234	1.23661146878007e-08\\
2.235	1.21392723095859e-08\\
2.236	1.18916099745014e-08\\
2.237	1.16250484238911e-08\\
2.238	1.13425053238636e-08\\
2.239	1.10475541492683e-08\\
2.24	1.07440064622821e-08\\
2.241	1.04354667684881e-08\\
2.242	1.01249145734172e-08\\
2.243	9.81436315550255e-09\\
2.244	9.50463574511673e-09\\
2.245	9.19528569953698e-09\\
2.246	8.88466983317571e-09\\
2.247	8.57248266816768e-09\\
2.248	8.25890972278032e-09\\
2.249	7.94249832569704e-09\\
2.25	7.62224505734821e-09\\
2.251	7.29772409169271e-09\\
2.252	6.96914465025955e-09\\
2.253	6.63733229488983e-09\\
2.254	6.30363589104732e-09\\
2.255	5.96977212108385e-09\\
2.256	5.63762536653911e-09\\
2.257	5.30902860562676e-09\\
2.258	4.98555075001406e-09\\
2.259	4.66831595602457e-09\\
2.26	4.35787655961306e-09\\
2.261	4.05415490067895e-09\\
2.262	3.75646069805669e-09\\
2.263	3.46358158820337e-09\\
2.264	3.17393566984236e-09\\
2.265	2.88576729179368e-09\\
2.266	2.59736393504184e-09\\
2.267	2.30726554528715e-09\\
2.268	2.01444372294191e-09\\
2.269	1.71842795548827e-09\\
2.27	1.41936451480973e-09\\
2.271	1.11800091406877e-09\\
2.272	8.15598366621373e-10\\
2.273	5.13782405509033e-10\\
2.274	2.14350703853228e-10\\
2.275	-8.0940087965331e-11\\
2.276	-3.7058084378927e-10\\
2.277	-6.53487430835042e-10\\
2.278	-9.29126386939316e-10\\
2.279	-1.19757431749079e-09\\
2.28	-1.45950396213124e-09\\
2.281	-1.71609942922757e-09\\
2.282	-1.96891031256641e-09\\
2.283	-2.21966295343989e-09\\
2.284	-2.47005077502749e-09\\
2.285	-2.72153000135944e-09\\
2.286	-2.97514402003429e-09\\
2.287	-3.23139837110631e-09\\
2.288	-3.49020029544178e-09\\
2.289	-3.75087055859424e-09\\
2.29	-4.01222549628599e-09\\
2.291	-4.27271906744409e-09\\
2.292	-4.53062831695661e-09\\
2.293	-4.78425909999913e-09\\
2.294	-5.03214808711405e-09\\
2.295	-5.27323651411393e-09\\
2.296	-5.50699491563833e-09\\
2.297	-5.73348402088669e-09\\
2.298	-5.95334553876725e-09\\
2.299	-6.16772261041731e-09\\
2.3	-6.37812147541439e-09\\
2.301	-6.58622967275591e-09\\
2.302	-6.79371336964607e-09\\
2.303	-7.0020181319741e-09\\
2.304	-7.21219678423424e-09\\
2.305	-7.42478473148012e-09\\
2.306	-7.6397377313242e-09\\
2.307	-7.85643977652128e-09\\
2.308	-8.07377859013414e-09\\
2.309	-8.29028046211988e-09\\
2.31	-8.50428893972577e-09\\
2.311	-8.71416333536601e-09\\
2.312	-8.91847562467518e-09\\
2.313	-9.11618114329826e-09\\
2.314	-9.30674320942515e-09\\
2.315	-9.49019562934694e-09\\
2.316	-9.667138312075e-09\\
2.317	-9.8386641056436e-09\\
2.318	-1.00062275687485e-08\\
2.319	-1.01714708877765e-08\\
2.32	-1.03360277003972e-08\\
2.321	-1.0501329306134e-08\\
2.322	-1.06684351353081e-08\\
2.323	-1.08379085150823e-08\\
2.324	-1.10097519989694e-08\\
2.325	-1.11834103644348e-08\\
2.326	-1.13578399463243e-08\\
2.327	-1.15316358684225e-08\\
2.328	-1.17032026847319e-08\\
2.329	-1.18709466145894e-08\\
2.33	-1.20334675002276e-08\\
2.331	-1.21897266724957e-08\\
2.332	-1.23391706852161e-08\\
2.333	-1.24817979285652e-08\\
2.334	-1.26181581294738e-08\\
2.335	-1.27492864598899e-08\\
2.336	-1.28765795248675e-08\\
2.337	-1.30016291621793e-08\\
2.338	-1.31260337044026e-08\\
2.339	-1.32512081862934e-08\\
2.34	-1.33782178113329e-08\\
2.341	-1.35076538843037e-08\\
2.342	-1.36395659766642e-08\\
2.343	-1.37734598726347e-08\\
2.344	-1.39083596861767e-08\\
2.345	-1.40429275985454e-08\\
2.346	-1.41756264504522e-08\\
2.347	-1.43049053158428e-08\\
2.348	-1.44293862969214e-08\\
2.349	-1.45480298918699e-08\\
2.35	-1.46602596173828e-08\\
2.351	-1.47660308424946e-08\\
2.352	-1.48658363952059e-08\\
2.353	-1.4960647276574e-08\\
2.354	-1.50517973640518e-08\\
2.355	-1.51408247606177e-08\\
2.356	-1.52292899957551e-08\\
2.357	-1.53185910067855e-08\\
2.358	-1.54097996585278e-08\\
2.359	-1.5503536177075e-08\\
2.36	-1.55998989836981e-08\\
2.361	-1.56984562016405e-08\\
2.362	-1.57983008342022e-08\\
2.363	-1.58981623421539e-08\\
2.364	-1.5996560520648e-08\\
2.365	-1.60919847447261e-08\\
2.366	-1.61830756573167e-08\\
2.367	-1.62687883165091e-08\\
2.368	-1.63485172066657e-08\\
2.369	-1.64221689580302e-08\\
2.37	-1.64901733934464e-08\\
2.371	-1.6553432236055e-08\\
2.372	-1.66132122503271e-08\\
2.373	-1.6670995028889e-08\\
2.374	-1.67283012997288e-08\\
2.375	-1.67865120692667e-08\\
2.376	-1.68467064742828e-08\\
2.377	-1.69095358271143e-08\\
2.378	-1.69751496192916e-08\\
2.379	-1.70431811996608e-08\\
2.38	-1.71127945702843e-08\\
2.381	-1.7182787581671e-08\\
2.382	-1.7251737483015e-08\\
2.383	-1.7318173006764e-08\\
2.384	-1.73807508385693e-08\\
2.385	-1.7438416821669e-08\\
2.386	-1.74905321337349e-08\\
2.387	-1.75369493371491e-08\\
2.388	-1.75780302535955e-08\\
2.389	-1.761460260985e-08\\
2.39	-1.76478621161102e-08\\
2.391	-1.76792304684703e-08\\
2.392	-1.77101877052444e-08\\
2.393	-1.77420974578624e-08\\
2.394	-1.77760473563104e-08\\
2.395	-1.7812722130639e-08\\
2.396	-1.78523252292173e-08\\
2.397	-1.78945581685852e-08\\
2.398	-1.79386593357478e-08\\
2.399	-1.79834973024207e-08\\
2.4	-1.80277079930846e-08\\
2.401	-1.8069859608616e-08\\
2.402	-1.8108623878188e-08\\
2.403	-1.81429350432083e-08\\
2.404	-1.81721172554106e-08\\
2.405	-1.81959649014907e-08\\
2.406	-1.82147670280131e-08\\
2.407	-1.82292729800082e-08\\
2.408	-1.82406032500637e-08\\
2.409	-1.82501169732063e-08\\
2.41	-1.82592513886526e-08\\
2.411	-1.82693525863087e-08\\
2.412	-1.8281517466523e-08\\
2.413	-1.82964662309715e-08\\
2.414	-1.83144597265539e-08\\
2.415	-1.83352711902174e-08\\
2.416	-1.83582166135565e-08\\
2.417	-1.83822385646515e-08\\
2.418	-1.84060344743386e-08\\
2.419	-1.84282128445901e-08\\
2.42	-1.84474603925899e-08\\
2.421	-1.84626985366698e-08\\
2.422	-1.84732119046238e-08\\
2.423	-1.84787329882141e-08\\
2.424	-1.84794739510608e-08\\
2.425	-1.84761013155565e-08\\
2.426	-1.84696563598763e-08\\
2.427	-1.84614322162879e-08\\
2.428	-1.84528212154866e-08\\
2.429	-1.84451507401207e-08\\
2.43	-1.84395277380567e-08\\
2.431	-1.84367098254867e-08\\
2.432	-1.84370175793092e-08\\
2.433	-1.84402998981703e-08\\
2.434	-1.8445954375057e-08\\
2.435	-1.84530016822393e-08\\
2.436	-1.84602033659331e-08\\
2.437	-1.84662112823197e-08\\
2.438	-1.84697280802837e-08\\
2.439	-1.84696617999691e-08\\
2.44	-1.84652557688736e-08\\
2.441	-1.84561778637793e-08\\
2.442	-1.84425597016258e-08\\
2.443	-1.84249805967873e-08\\
2.444	-1.84043983941784e-08\\
2.445	-1.83820365595722e-08\\
2.446	-1.83592395730514e-08\\
2.447	-1.83373143891608e-08\\
2.448	-1.83173778367518e-08\\
2.449	-1.83002257236886e-08\\
2.45	-1.82862414099816e-08\\
2.451	-1.82753527866453e-08\\
2.452	-1.82670432113952e-08\\
2.453	-1.82604157350497e-08\\
2.454	-1.82543005711189e-08\\
2.455	-1.8247395816573e-08\\
2.456	-1.8238422272443e-08\\
2.457	-1.82262755998863e-08\\
2.458	-1.82101571044591e-08\\
2.459	-1.81896679385396e-08\\
2.46	-1.81648557862069e-08\\
2.461	-1.81362086459913e-08\\
2.462	-1.8104596488655e-08\\
2.463	-1.807116895014e-08\\
2.464	-1.80372186076028e-08\\
2.465	-1.80040298780604e-08\\
2.466	-1.79727277505037e-08\\
2.467	-1.79441470016251e-08\\
2.468	-1.7918735328859e-08\\
2.469	-1.78965028352351e-08\\
2.47	-1.7877023195112e-08\\
2.471	-1.78594864452819e-08\\
2.472	-1.78427962405081e-08\\
2.473	-1.78257013594418e-08\\
2.474	-1.78069441414408e-08\\
2.475	-1.77854097560548e-08\\
2.476	-1.77602580975211e-08\\
2.477	-1.77310220950133e-08\\
2.478	-1.7697662724192e-08\\
2.479	-1.76605728929857e-08\\
2.48	-1.76205302016008e-08\\
2.481	-1.75786049605442e-08\\
2.482	-1.75360339027542e-08\\
2.483	-1.74940747998953e-08\\
2.484	-1.74538589692297e-08\\
2.485	-1.7416259157077e-08\\
2.486	-1.73817884530081e-08\\
2.487	-1.73505422806919e-08\\
2.488	-1.73221883503771e-08\\
2.489	-1.72960089028784e-08\\
2.49	-1.7270986529816e-08\\
2.491	-1.72459259095703e-08\\
2.492	-1.72195955272514e-08\\
2.493	-1.71908732804482e-08\\
2.494	-1.71588789288357e-08\\
2.495	-1.71230771783826e-08\\
2.496	-1.70833403534409e-08\\
2.497	-1.70399624965789e-08\\
2.498	-1.69936237859325e-08\\
2.499	-1.69453102105699e-08\\
2.5	-1.68961971636072e-08\\
2.501	-1.68475109418864e-08\\
2.502	-1.68003854161825e-08\\
2.503	-1.67557296926191e-08\\
2.504	-1.67141224749479e-08\\
2.505	-1.66757460062783e-08\\
2.506	-1.66403661405745e-08\\
2.507	-1.66073624852103e-08\\
2.508	-1.65758025083562e-08\\
2.509	-1.65445529498598e-08\\
2.51	-1.65124140472095e-08\\
2.511	-1.64782609224368e-08\\
2.512	-1.64411763647898e-08\\
2.513	-1.64005577452109e-08\\
2.514	-1.63561872934537e-08\\
2.515	-1.63082570225903e-08\\
2.516	-1.6257345136772e-08\\
2.517	-1.62043473639351e-08\\
2.518	-1.61503712070576e-08\\
2.519	-1.60966059925549e-08\\
2.52	-1.60441833152447e-08\\
2.521	-1.59940453103857e-08\\
2.522	-1.59468349636427e-08\\
2.523	-1.59028223922775e-08\\
2.524	-1.58618750356609e-08\\
2.525	-1.58234746416852e-08\\
2.526	-1.57867799943645e-08\\
2.527	-1.57507270004409e-08\\
2.528	-1.57141544221417e-08\\
2.529	-1.56759407121676e-08\\
2.53	-1.5635135741654e-08\\
2.531	-1.55910718224739e-08\\
2.532	-1.55434409787603e-08\\
2.533	-1.54923308626209e-08\\
2.534	-1.54382128747521e-08\\
2.535	-1.53818862091981e-08\\
2.536	-1.5324383817461e-08\\
2.537	-1.52668506725462e-08\\
2.538	-1.52104098760653e-08\\
2.539	-1.51560318739641e-08\\
2.54	-1.51044214358187e-08\\
2.541	-1.50559366640657e-08\\
2.542	-1.50105484153507e-08\\
2.543	-1.49678457961322e-08\\
2.544	-1.49270853455619e-08\\
2.545	-1.48872799088373e-08\\
2.546	-1.48473144889749e-08\\
2.547	-1.48060783633497e-08\\
2.548	-1.47625943136553e-08\\
2.549	-1.47161328678536e-08\\
2.55	-1.46662975653022e-08\\
2.551	-1.46130696987434e-08\\
2.552	-1.45568097575932e-08\\
2.553	-1.44982144067995e-08\\
2.554	-1.44382340527827e-08\\
2.555	-1.43779613770434e-08\\
2.556	-1.43185034384707e-08\\
2.557	-1.42608524433818e-08\\
2.558	-1.42057707264165e-08\\
2.559	-1.41537028208738e-08\\
2.56	-1.41047247215198e-08\\
2.561	-1.40585368346713e-08\\
2.562	-1.40144999494218e-08\\
2.563	-1.39717117875193e-08\\
2.564	-1.39291131406871e-08\\
2.565	-1.3885611938047e-08\\
2.566	-1.38402118099457e-08\\
2.567	-1.37921271070596e-08\\
2.568	-1.37408749933954e-08\\
2.569	-1.36863300137513e-08\\
2.57	-1.36287385821277e-08\\
2.571	-1.35686883950825e-08\\
2.572	-1.35070396534154e-08\\
2.573	-1.34448233102269e-08\\
2.574	-1.33831211668323e-08\\
2.575	-1.3322939529381e-08\\
2.576	-1.32650925244171e-08\\
2.577	-1.32101078409441e-08\\
2.578	-1.31581665563374e-08\\
2.579	-1.31090834853964e-08\\
2.58	-1.30623302174726e-08\\
2.581	-1.30170978440702e-08\\
2.582	-1.29723921604707e-08\\
2.583	-1.29271505167061e-08\\
2.584	-1.28803657184484e-08\\
2.585	-1.28312034330946e-08\\
2.586	-1.27790983350806e-08\\
2.587	-1.2723819775573e-08\\
2.588	-1.26654970955542e-08\\
2.589	-1.26046036386107e-08\\
2.59	-1.25419010177374e-08\\
2.591	-1.24783487986946e-08\\
2.592	-1.24149933111717e-08\\
2.593	-1.23528451356769e-08\\
2.594	-1.22927621970526e-08\\
2.595	-1.22353504550254e-08\\
2.596	-1.21808946818014e-08\\
2.597	-1.21293264321309e-08\\
2.598	-1.2080233091627e-08\\
2.599	-1.2032907503734e-08\\
2.6	-1.19864313474771e-08\\
2.601	-1.19397821074507e-08\\
2.602	-1.18919527003492e-08\\
2.603	-1.18420685479848e-08\\
2.604	-1.17894886630943e-08\\
2.605	-1.17338793681476e-08\\
2.606	-1.16752519319085e-08\\
2.607	-1.16139607375665e-08\\
2.608	-1.15506603726168e-08\\
2.609	-1.14862290234719e-08\\
2.61	-1.14216658353428e-08\\
2.611	-1.13579747273995e-08\\
2.612	-1.12960478193536e-08\\
2.613	-1.12365624582722e-08\\
2.614	-1.11799033364335e-08\\
2.615	-1.11261190816059e-08\\
2.616	-1.10749179271785e-08\\
2.617	-1.10257026286753e-08\\
2.618	-1.09776405743389e-08\\
2.619	-1.09297619843574e-08\\
2.62	-1.08810719878782e-08\\
2.621	-1.08306666413149e-08\\
2.622	-1.07778371782885e-08\\
2.623	-1.07221517220424e-08\\
2.624	-1.06635041907666e-08\\
2.625	-1.06021258994282e-08\\
2.626	-1.05385573601069e-08\\
2.627	-1.04735845551929e-08\\
2.628	-1.04081475105211e-08\\
2.629	-1.03432306608475e-08\\
2.63	-1.0279748663411e-08\\
2.631	-1.02184412598127e-08\\
2.632	-1.01597875667991e-08\\
2.633	-1.01039521749335e-08\\
2.634	-1.00507668854277e-08\\
2.635	-9.99975152682353e-09\\
2.636	-9.9501702988114e-09\\
2.637	-9.90111836962626e-09\\
2.638	-9.85162657007876e-09\\
2.639	-9.80077419221459e-09\\
2.64	-9.74779507112444e-09\\
2.641	-9.69216606971912e-09\\
2.642	-9.63366614259442e-09\\
2.643	-9.57240159360495e-09\\
2.644	-9.50879208705402e-09\\
2.645	-9.44352146481364e-09\\
2.646	-9.37745775475562e-09\\
2.647	-9.31155202943401e-09\\
2.648	-9.2467285495168e-09\\
2.649	-9.18377773828638e-09\\
2.65	-9.12326564295185e-09\\
2.651	-9.0654689866021e-09\\
2.652	-9.01034469258377e-09\\
2.653	-8.95753543561639e-09\\
2.654	-8.90641221884536e-09\\
2.655	-8.85614820367309e-09\\
2.656	-8.80581446649487e-09\\
2.657	-8.75448763482112e-09\\
2.658	-8.7013567462435e-09\\
2.659	-8.6458162851244e-09\\
2.66	-8.5875353494913e-09\\
2.661	-8.52649495453051e-09\\
2.662	-8.46298908729892e-09\\
2.663	-8.39758979020999e-09\\
2.664	-8.33108038111874e-09\\
2.665	-8.26436397094454e-09\\
2.666	-8.20059437023346e-09\\
2.667	-8.1430047704778e-09\\
2.668	-8.09150363378919e-09\\
2.669	-8.04449679092656e-09\\
2.67	-7.99906046955456e-09\\
2.671	-7.95126792185741e-09\\
2.672	-7.89663046063538e-09\\
2.673	-7.83060227771415e-09\\
2.674	-7.74909014733538e-09\\
2.675	-7.64890983884214e-09\\
2.676	-7.52813666959895e-09\\
2.677	-7.38630978602828e-09\\
2.678	-7.22446752421391e-09\\
2.679	-7.04501074144659e-09\\
2.68	-6.85140960632324e-09\\
2.681	-6.64778870840266e-09\\
2.682	-6.43843900416385e-09\\
2.683	-6.22731227695184e-09\\
2.684	-6.01755684170868e-09\\
2.685	-5.81114806275096e-09\\
2.686	-5.60642399172195e-09\\
2.687	-5.40012695671166e-09\\
2.688	-5.19085274763853e-09\\
2.689	-4.97740071381259e-09\\
2.69	-4.75891748230595e-09\\
2.691	-4.53500031971643e-09\\
2.692	-4.30574842447129e-09\\
2.693	-4.07175582139985e-09\\
2.694	-3.83404735737614e-09\\
2.695	-3.59396556959268e-09\\
2.696	-3.35302086096334e-09\\
2.697	-3.11272346786851e-09\\
2.698	-2.87441476176653e-09\\
2.699	-2.63911970055375e-09\\
2.7	-2.40743575075086e-09\\
2.701	-2.17947038194666e-09\\
2.702	-1.95483623732784e-09\\
2.703	-1.73270192638242e-09\\
2.704	-1.51189455399603e-09\\
2.705	-1.2910404412203e-09\\
2.706	-1.06872810601288e-09\\
2.707	-8.43675795891841e-10\\
2.708	-6.14882644800474e-10\\
2.709	-3.81747244926345e-10\\
2.71	-1.4414008875363e-10\\
2.711	9.75790559465395e-11\\
2.712	3.4259933778813e-10\\
2.713	5.89749360457859e-10\\
2.714	8.37628411076707e-10\\
2.715	1.08476427840287e-09\\
2.716	1.32977762135056e-09\\
2.717	1.57153662305731e-09\\
2.718	1.80928144688508e-09\\
2.719	2.04270683701324e-09\\
2.72	2.27199153934876e-09\\
2.721	2.49777215577396e-09\\
2.722	2.72106553955709e-09\\
2.723	2.94314694837539e-09\\
2.724	3.16539944256178e-09\\
2.725	3.38915162600983e-09\\
2.726	3.61552193739456e-09\\
2.727	3.84528814345586e-09\\
2.728	4.07879591213245e-09\\
2.729	4.31591706817613e-09\\
2.73	4.55606335991732e-09\\
2.731	4.7982519069123e-09\\
2.732	5.04121605571228e-09\\
2.733	5.28354865414471e-09\\
2.734	5.52386059116117e-09\\
2.735	5.76093694970581e-09\\
2.736	5.99387300903587e-09\\
2.737	6.22217338763775e-09\\
2.738	6.44580533393224e-09\\
2.739	6.6651977825849e-09\\
2.74	6.88118845237895e-09\\
2.741	7.09492348205387e-09\\
2.742	7.3077230933194e-09\\
2.743	7.52092710332164e-09\\
2.744	7.7357393268862e-09\\
2.745	7.95308752188362e-09\\
2.746	8.17351619719631e-09\\
2.747	8.39712310796159e-09\\
2.748	8.62354726516301e-09\\
2.749	8.85200912570383e-09\\
2.75	9.0813998543382e-09\\
2.751	9.3104062792726e-09\\
2.752	9.53766021716262e-09\\
2.753	9.76189240553538e-09\\
2.754	9.98207583258193e-09\\
2.755	1.019754014564e-08\\
2.756	1.04080450924471e-08\\
2.757	1.06138045574689e-08\\
2.758	1.08154588618348e-08\\
2.759	1.10139981024382e-08\\
2.76	1.12106463556749e-08\\
2.761	1.14067187362288e-08\\
2.762	1.16034693520284e-08\\
2.763	1.18019465866759e-08\\
2.764	1.20028720851373e-08\\
2.765	1.22065577090602e-08\\
2.766	1.24128698431036e-08\\
2.767	1.26212445494822e-08\\
2.768	1.28307517388571e-08\\
2.769	1.30402008635677e-08\\
2.77	1.32482766979081e-08\\
2.771	1.34536881080116e-08\\
2.772	1.3655314323735e-08\\
2.773	1.3852330116304e-08\\
2.774	1.40442986684697e-08\\
2.775	1.42312180373416e-08\\
2.776	1.44135190449646e-08\\
2.777	1.45920127647692e-08\\
2.778	1.47677963191484e-08\\
2.779	1.49421244821646e-08\\
2.78	1.51162657391346e-08\\
2.781	1.529135523759e-08\\
2.782	1.54682654462945e-08\\
2.783	1.56475057910832e-08\\
2.784	1.58291649787756e-08\\
2.785	1.60129006721021e-08\\
2.786	1.61979794022216e-08\\
2.787	1.63833601130037e-08\\
2.788	1.65678130659153e-08\\
2.789	1.67500593395431e-08\\
2.79	1.69289164353437e-08\\
2.791	1.71034312268503e-08\\
2.792	1.72729872627286e-08\\
2.793	1.74373727679367e-08\\
2.794	1.75968027926743e-08\\
2.795	1.77518922894748e-08\\
2.796	1.79035839487085e-08\\
2.797	1.80530385640587e-08\\
2.798	1.8201501417181e-08\\
2.799	1.83501591699553e-08\\
2.8	1.85000042507433e-08\\
2.801	1.86517213340842e-08\\
2.802	1.88056098471279e-08\\
2.803	1.89615502743656e-08\\
2.804	1.91190185350187e-08\\
2.805	1.92771459905927e-08\\
2.806	1.94348194204608e-08\\
2.807	1.95908073097328e-08\\
2.808	1.97439006810463e-08\\
2.809	1.98930490968863e-08\\
2.81	2.00374798975389e-08\\
2.811	2.01767844099088e-08\\
2.812	2.03109631335963e-08\\
2.813	2.04404227988064e-08\\
2.814	2.05659294039151e-08\\
2.815	2.06885184539374e-08\\
2.816	2.08093761666639e-08\\
2.817	2.09297032482958e-08\\
2.818	2.10505776143677e-08\\
2.819	2.11728318766369e-08\\
2.82	2.12969587520817e-08\\
2.821	2.14230558848172e-08\\
2.822	2.15508152989763e-08\\
2.823	2.16795595364694e-08\\
2.824	2.18083196501517e-08\\
2.825	2.19359461151036e-08\\
2.826	2.20612392243247e-08\\
2.827	2.21830862567884e-08\\
2.828	2.23005870436666e-08\\
2.829	2.2413155387202e-08\\
2.83	2.2520584341823e-08\\
2.831	2.2623068585137e-08\\
2.832	2.27211802150684e-08\\
2.833	2.2815802969145e-08\\
2.834	2.29080293068229e-08\\
2.835	2.29990364530863e-08\\
2.836	2.30899512287941e-08\\
2.837	2.31817223195208e-08\\
2.838	2.32750124729009e-08\\
2.839	2.33701240581752e-08\\
2.84	2.34669656484776e-08\\
2.841	2.3565063678177e-08\\
2.842	2.36636170103388e-08\\
2.843	2.37615892517695e-08\\
2.844	2.38578273248358e-08\\
2.845	2.39511924737812e-08\\
2.846	2.40406895501977e-08\\
2.847	2.41255800337292e-08\\
2.848	2.42054648547096e-08\\
2.849	2.42803284145054e-08\\
2.85	2.43505392516496e-08\\
2.851	2.44168070206996e-08\\
2.852	2.44801004467554e-08\\
2.853	2.45415367472468e-08\\
2.854	2.46022537342405e-08\\
2.855	2.46632808620362e-08\\
2.856	2.47254225427262e-08\\
2.857	2.4789167440975e-08\\
2.858	2.48546337955347e-08\\
2.859	2.49215577063922e-08\\
2.86	2.49893239989696e-08\\
2.861	2.50570376114645e-08\\
2.862	2.51236258463905e-08\\
2.863	2.51879614387995e-08\\
2.864	2.52489903984632e-08\\
2.865	2.53058520249816e-08\\
2.866	2.53579757747424e-08\\
2.867	2.54073498906493e-08\\
2.868	2.545615279681e-08\\
2.869	2.55031449292176e-08\\
2.87	2.55456022446587e-08\\
2.871	2.55796278603171e-08\\
2.872	2.56005956433825e-08\\
2.873	2.56036767898316e-08\\
2.874	2.55843877750017e-08\\
2.875	2.55390989467585e-08\\
2.876	2.54654442533031e-08\\
2.877	2.53625878077202e-08\\
2.878	2.52313159254669e-08\\
2.879	2.50739455864846e-08\\
2.88	2.48940601466074e-08\\
2.881	2.46961027738912e-08\\
2.882	2.44848734065606e-08\\
2.883	2.42649886295077e-08\\
2.884	2.40403640328068e-08\\
2.885	2.38137783381553e-08\\
2.886	2.35865684206082e-08\\
2.887	2.33540834448931e-08\\
2.888	2.31105318770908e-08\\
2.889	2.28563922233249e-08\\
2.89	2.25947828225159e-08\\
2.891	2.23311128477732e-08\\
2.892	2.20724727939547e-08\\
2.893	2.18268351726003e-08\\
2.894	2.16021561194601e-08\\
2.895	2.14054815539377e-08\\
2.896	2.12421573109189e-08\\
2.897	2.11152347273647e-08\\
2.898	2.10251367427361e-08\\
2.899	2.09696234820811e-08\\
2.9	2.09440577658704e-08\\
2.901	2.09419425134527e-08\\
2.902	2.09556653696374e-08\\
2.903	2.09773677872782e-08\\
2.904	2.09998377020959e-08\\
2.905	2.10173258241575e-08\\
2.906	2.10261917321652e-08\\
2.907	2.10275117873415e-08\\
2.908	2.10247862453272e-08\\
2.909	2.102015494998e-08\\
2.91	2.10159379343544e-08\\
2.911	2.10143668577523e-08\\
2.912	2.10173267123359e-08\\
2.913	2.10261385524824e-08\\
2.914	2.10414062840059e-08\\
2.915	2.1062946609085e-08\\
2.916	2.10898072894317e-08\\
2.917	2.11203737832122e-08\\
2.918	2.11525499893561e-08\\
2.919	2.11839941699488e-08\\
2.92	2.12123812959319e-08\\
2.921	2.12356631723587e-08\\
2.922	2.12522963671802e-08\\
2.923	2.12614122419019e-08\\
2.924	2.12629103768514e-08\\
2.925	2.12574638447371e-08\\
2.926	2.12464375259902e-08\\
2.927	2.12317280146035e-08\\
2.928	2.12155436274397e-08\\
2.929	2.12001501909143e-08\\
2.93	2.11876107769626e-08\\
2.931	2.11795495863587e-08\\
2.932	2.11769665414696e-08\\
2.933	2.11801231553288e-08\\
2.934	2.11885125278588e-08\\
2.935	2.12009173550243e-08\\
2.936	2.12155476797538e-08\\
2.937	2.12302438684642e-08\\
2.938	2.12427204437926e-08\\
2.939	2.12508243502274e-08\\
2.94	2.12527765108828e-08\\
2.941	2.12473711680428e-08\\
2.942	2.12341087491019e-08\\
2.943	2.12132492127814e-08\\
2.944	2.11857782150826e-08\\
2.945	2.11532918403812e-08\\
2.946	2.11178119158273e-08\\
2.947	2.10815537804443e-08\\
2.948	2.10466732375458e-08\\
2.949	2.10150205848247e-08\\
2.95	2.09879304491345e-08\\
2.951	2.09660707128911e-08\\
2.952	2.09493677960637e-08\\
2.953	2.09370161208255e-08\\
2.954	2.09275709261991e-08\\
2.955	2.09191131639308e-08\\
2.956	2.09094681569155e-08\\
2.957	2.08964523185085e-08\\
2.958	2.08781202326591e-08\\
2.959	2.08529841727589e-08\\
2.96	2.08201809404063e-08\\
2.961	2.07795673723421e-08\\
2.962	2.07317339406821e-08\\
2.963	2.06779346978436e-08\\
2.964	2.06199430585752e-08\\
2.965	2.05598479352531e-08\\
2.966	2.04998158448433e-08\\
2.967	2.04418438842779e-08\\
2.968	2.03875337168036e-08\\
2.969	2.033791046685e-08\\
2.97	2.02933080895029e-08\\
2.971	2.02533332605004e-08\\
2.972	2.02169122831553e-08\\
2.973	2.01824149337337e-08\\
2.974	2.01478413952572e-08\\
2.975	2.01110501030222e-08\\
2.976	2.00700017716215e-08\\
2.977	2.00229906821559e-08\\
2.978	1.9968837444706e-08\\
2.979	1.99070213369179e-08\\
2.98	1.98377379800885e-08\\
2.981	1.97618750530371e-08\\
2.982	1.96809096797423e-08\\
2.983	1.95967389815532e-08\\
2.984	1.95114640832994e-08\\
2.985	1.94271509712518e-08\\
2.986	1.93455964303535e-08\\
2.987	1.92681249844284e-08\\
2.988	1.91954406536521e-08\\
2.989	1.91275490724063e-08\\
2.99	1.90637595431919e-08\\
2.991	1.90027659718872e-08\\
2.992	1.89427978303236e-08\\
2.993	1.88818231328103e-08\\
2.994	1.8817780750302e-08\\
2.995	1.87488151115467e-08\\
2.996	1.8673487256482e-08\\
2.997	1.85909375949311e-08\\
2.998	1.85009827180505e-08\\
2.999	1.8404134521921e-08\\
3	1.83015412824616e-08\\
3.001	1.81948554556222e-08\\
3.002	1.80860456611143e-08\\
3.003	1.79771722785826e-08\\
3.004	1.78701543007698e-08\\
3.005	1.77665522571591e-08\\
3.006	1.76673928820037e-08\\
3.007	1.75730545393105e-08\\
3.008	1.74832275878778e-08\\
3.009	1.73969520733674e-08\\
3.01	1.73127298885856e-08\\
3.011	1.72286974686742e-08\\
3.012	1.71428398421103e-08\\
3.013	1.7053220974228e-08\\
3.014	1.69582048681338e-08\\
3.015	1.68566411662407e-08\\
3.016	1.67479960733186e-08\\
3.017	1.66324118644479e-08\\
3.018	1.65106900651413e-08\\
3.019	1.63841988864988e-08\\
3.02	1.62547174886729e-08\\
3.021	1.61242333651668e-08\\
3.022	1.5994716773271e-08\\
3.023	1.58678974682136e-08\\
3.024	1.57450703031081e-08\\
3.025	1.56269500117823e-08\\
3.026	1.55135929380545e-08\\
3.027	1.54043933164871e-08\\
3.028	1.52981558809717e-08\\
3.029	1.51932343650518e-08\\
3.03	1.50877212667933e-08\\
3.031	1.4979666951298e-08\\
3.032	1.48673028610435e-08\\
3.033	1.47492433266727e-08\\
3.034	1.46246433574415e-08\\
3.035	1.44932943424436e-08\\
3.036	1.43556472542716e-08\\
3.037	1.42127606073128e-08\\
3.038	1.40661793879282e-08\\
3.039	1.39177588898143e-08\\
3.04	1.37694541324507e-08\\
3.041	1.36230980385399e-08\\
3.042	1.34801946827245e-08\\
3.043	1.33417497327759e-08\\
3.044	1.32081593440248e-08\\
3.045	1.30791678043529e-08\\
3.046	1.29538998139278e-08\\
3.047	1.283096331961e-08\\
3.048	1.27086109968921e-08\\
3.049	1.25849413668e-08\\
3.05	1.24581173710503e-08\\
3.051	1.23265764817582e-08\\
3.052	1.2189209391833e-08\\
3.053	1.20454863861141e-08\\
3.054	1.1895517182392e-08\\
3.055	1.17400379973098e-08\\
3.056	1.15803272526804e-08\\
3.057	1.14180595256475e-08\\
3.058	1.12551150899254e-08\\
3.059	1.10933661701118e-08\\
3.06	1.09344653054233e-08\\
3.061	1.0779658721205e-08\\
3.062	1.06296470792078e-08\\
3.063	1.04845083725991e-08\\
3.064	1.03436923193367e-08\\
3.065	1.02060863649278e-08\\
3.066	1.00701454675001e-08\\
3.067	9.93407073268671e-09\\
3.068	9.79601691430965e-09\\
3.069	9.65430413391033e-09\\
3.07	9.50761053220006e-09\\
3.071	9.35512309285791e-09\\
3.072	9.19663042941998e-09\\
3.073	9.03254659956332e-09\\
3.074	8.86386344878254e-09\\
3.075	8.69203709008559e-09\\
3.076	8.51882175911811e-09\\
3.077	8.34607075117511e-09\\
3.078	8.17552539555955e-09\\
3.079	8.00861874039605e-09\\
3.08	7.84631379313616e-09\\
3.081	7.68899685588131e-09\\
3.082	7.53643625284184e-09\\
3.083	7.38781208431405e-09\\
3.084	7.24181289935011e-09\\
3.085	7.09678824040161e-09\\
3.086	6.95093929636847e-09\\
3.087	6.80252634777112e-09\\
3.088	6.65228300222864e-09\\
3.089	6.50130627111167e-09\\
3.09	6.34769400931212e-09\\
3.091	6.18857926015792e-09\\
3.092	6.02047295350516e-09\\
3.093	5.83967724177015e-09\\
3.094	5.64272212288941e-09\\
3.095	5.42677530690483e-09\\
3.096	5.18997833598434e-09\\
3.097	4.93167179316245e-09\\
3.098	4.65248251035888e-09\\
3.099	4.35426453226917e-09\\
3.1	4.03990024766543e-09\\
3.101	3.71298519707963e-09\\
3.102	3.37743238931765e-09\\
3.103	3.03704217330392e-09\\
3.104	2.69508615424741e-09\\
3.105	2.35395336556365e-09\\
3.106	2.01489866458182e-09\\
3.107	1.67792135741252e-09\\
3.108	1.33957100967308e-09\\
3.109	9.95360766031794e-10\\
3.11	6.43509079356619e-10\\
3.111	2.83345263918378e-10\\
3.112	-8.46085146388731e-11\\
3.113	-4.58691695737201e-10\\
3.114	-8.36290731109912e-10\\
3.115	-1.21413287756944e-09\\
3.116	-1.58865531840746e-09\\
3.117	-1.95640612044023e-09\\
3.118	-2.31443236797801e-09\\
3.119	-2.66060984355221e-09\\
3.12	-2.99387781232952e-09\\
3.121	-3.31435109912626e-09\\
3.122	-3.62329807823691e-09\\
3.123	-3.92298668550062e-09\\
3.124	-4.21641702108566e-09\\
3.125	-4.50697051901372e-09\\
3.126	-4.79801745556507e-09\\
3.127	-5.09252656710757e-09\\
3.128	-5.39272210220432e-09\\
3.129	-5.69982722131712e-09\\
3.13	-6.01392319277139e-09\\
3.131	-6.33393956728234e-09\\
3.132	-6.65777719066618e-09\\
3.133	-6.98254803976894e-09\\
3.134	-7.30490559708308e-09\\
3.135	-7.62142665644561e-09\\
3.136	-7.92900145540898e-09\\
3.137	-8.22518644860715e-09\\
3.138	-8.50848036471064e-09\\
3.139	-8.77849146152521e-09\\
3.14	-9.03597760504304e-09\\
3.141	-9.28275414868729e-09\\
3.142	-9.5214814643807e-09\\
3.143	-9.75535610625577e-09\\
3.144	-9.98774182803253e-09\\
3.145	-1.02217820874273e-08\\
3.146	-1.04600394457144e-08\\
3.147	-1.07042025243587e-08\\
3.148	-1.09548943805216e-08\\
3.149	-1.12116032013887e-08\\
3.15	-1.14727440603257e-08\\
3.151	-1.17358435469672e-08\\
3.152	-1.1997825816179e-08\\
3.153	-1.22553669990033e-08\\
3.154	-1.25052775357126e-08\\
3.155	-1.27448676889852e-08\\
3.156	-1.29722554087497e-08\\
3.157	-1.31865801056286e-08\\
3.158	-1.33880990182966e-08\\
3.159	-1.35781551280356e-08\\
3.16	-1.37590206727989e-08\\
3.161	-1.39336340521101e-08\\
3.162	-1.41052617363968e-08\\
3.163	-1.42771230393635e-08\\
3.164	-1.44520216627253e-08\\
3.165	-1.46320258964661e-08\\
3.166	-1.48182343895353e-08\\
3.167	-1.50106537200045e-08\\
3.168	-1.52082025306477e-08\\
3.169	-1.5408839676434e-08\\
3.17	-1.56098032833007e-08\\
3.171	-1.58079312972959e-08\\
3.172	-1.60000278859318e-08\\
3.173	-1.61832320322297e-08\\
3.174	-1.63553472154465e-08\\
3.175	-1.65150937647685e-08\\
3.176	-1.66622550201723e-08\\
3.177	-1.67977011467091e-08\\
3.178	-1.69232877156311e-08\\
3.179	-1.70416415423702e-08\\
3.18	-1.71558586226084e-08\\
3.181	-1.7269148472332e-08\\
3.182	-1.73844670048329e-08\\
3.183	-1.75041790506647e-08\\
3.184	-1.76297906551159e-08\\
3.185	-1.77617800189989e-08\\
3.186	-1.78995477329025e-08\\
3.187	-1.80414909400906e-08\\
3.188	-1.81851932123944e-08\\
3.189	-1.83277067966614e-08\\
3.19	-1.84658958679584e-08\\
3.191	-1.85968003219017e-08\\
3.192	-1.87179784449931e-08\\
3.193	-1.88277886337129e-08\\
3.194	-1.89255788540788e-08\\
3.195	-1.90117609988327e-08\\
3.196	-1.90877632866293e-08\\
3.197	-1.91558650886048e-08\\
3.198	-1.92189346936988e-08\\
3.199	-1.9280099655683e-08\\
3.2	-1.9342388496435e-08\\
3.201	-1.94083846771775e-08\\
3.202	-1.9479932639177e-08\\
3.203	-1.95579301642823e-08\\
3.204	-1.96422301201871e-08\\
3.205	-1.97316629979571e-08\\
3.206	-1.98241771887098e-08\\
3.207	-1.99170803738546e-08\\
3.208	-2.00073545508772e-08\\
3.209	-2.00920074744371e-08\\
3.21	-2.01684198508634e-08\\
3.211	-2.02346491229299e-08\\
3.212	-2.02896541789954e-08\\
3.213	-2.03334155068902e-08\\
3.214	-2.0366936970273e-08\\
3.215	-2.03921300401255e-08\\
3.216	-2.04115932489479e-08\\
3.217	-2.04283132909655e-08\\
3.218	-2.04453219909695e-08\\
3.219	-2.04653488045103e-08\\
3.22	-2.04905097056507e-08\\
3.221	-2.05220674620588e-08\\
3.222	-2.0560290581173e-08\\
3.223	-2.06044281081397e-08\\
3.224	-2.06528017465679e-08\\
3.225	-2.07030048937629e-08\\
3.226	-2.07521851092185e-08\\
3.227	-2.07973772370362e-08\\
3.228	-2.08358487963078e-08\\
3.229	-2.08654175604117e-08\\
3.23	-2.08847043825511e-08\\
3.231	-2.08932929290917e-08\\
3.232	-2.08917775579298e-08\\
3.233	-2.08816945679313e-08\\
3.234	-2.08653443967144e-08\\
3.235	-2.08455263051022e-08\\
3.236	-2.08252161071343e-08\\
3.237	-2.0807224498931e-08\\
3.238	-2.07938750107495e-08\\
3.239	-2.07867395518591e-08\\
3.24	-2.07864613022135e-08\\
3.241	-2.0792685573312e-08\\
3.242	-2.08041060767439e-08\\
3.243	-2.08186210770567e-08\\
3.244	-2.08335812212912e-08\\
3.245	-2.08460999295834e-08\\
3.246	-2.08533902090746e-08\\
3.247	-2.08530891443459e-08\\
3.248	-2.08435324278167e-08\\
3.249	-2.08239474830396e-08\\
3.25	-2.07945423658096e-08\\
3.251	-2.07564815335459e-08\\
3.252	-2.07117507311505e-08\\
3.253	-2.06629272025971e-08\\
3.254	-2.06128820956497e-08\\
3.255	-2.05644497264235e-08\\
3.256	-2.05201019509715e-08\\
3.257	-2.04816652527029e-08\\
3.258	-2.04501135747659e-08\\
3.259	-2.04254601010589e-08\\
3.26	-2.04067607534331e-08\\
3.261	-2.03922286279301e-08\\
3.262	-2.03794453257355e-08\\
3.263	-2.03656450314949e-08\\
3.264	-2.03480381710808e-08\\
3.265	-2.03241367069396e-08\\
3.266	-2.02920436565002e-08\\
3.267	-2.02506734159336e-08\\
3.268	-2.01998771875989e-08\\
3.269	-2.01404599387001e-08\\
3.27	-2.00740862543736e-08\\
3.271	-2.00030871588819e-08\\
3.272	-1.99301901371296e-08\\
3.273	-1.98582039978579e-08\\
3.274	-1.97896949105658e-08\\
3.275	-1.97266916412975e-08\\
3.276	-1.96704539046078e-08\\
3.277	-1.96213305048154e-08\\
3.278	-1.95787232815103e-08\\
3.279	-1.95411613557184e-08\\
3.28	-1.95064758234942e-08\\
3.281	-1.9472055690084e-08\\
3.282	-1.94351534310577e-08\\
3.283	-1.93932062630964e-08\\
3.284	-1.93441348494972e-08\\
3.285	-1.92865850512369e-08\\
3.286	-1.92200846349522e-08\\
3.287	-1.9145097618356e-08\\
3.288	-1.90629695639988e-08\\
3.289	-1.89757704827098e-08\\
3.29	-1.88860544425573e-08\\
3.291	-1.87965634446119e-08\\
3.292	-1.8709910010184e-08\\
3.293	-1.86282763936507e-08\\
3.294	-1.85531637275638e-08\\
3.295	-1.84852214091258e-08\\
3.296	-1.84241758516279e-08\\
3.297	-1.83688665944537e-08\\
3.298	-1.83173850254459e-08\\
3.299	-1.82673000614919e-08\\
3.3	-1.82159437533969e-08\\
3.301	-1.81607233973313e-08\\
3.302	-1.80994241816279e-08\\
3.303	-1.80304670638343e-08\\
3.304	-1.79530921240456e-08\\
3.305	-1.78674460227235e-08\\
3.306	-1.77745638485494e-08\\
3.307	-1.76762478265591e-08\\
3.308	-1.75748570141465e-08\\
3.309	-1.74730331592432e-08\\
3.31	-1.73733937514076e-08\\
3.311	-1.7278229597073e-08\\
3.312	-1.71892403644236e-08\\
3.313	-1.71073403498756e-08\\
3.314	-1.70325555326478e-08\\
3.315	-1.69640245462066e-08\\
3.316	-1.69001027339188e-08\\
3.317	-1.68385571597263e-08\\
3.318	-1.67768293979353e-08\\
3.319	-1.67123354322118e-08\\
3.32	-1.6642767802777e-08\\
3.321	-1.65663647244685e-08\\
3.322	-1.64821147285998e-08\\
3.323	-1.63898735972001e-08\\
3.324	-1.6290379933892e-08\\
3.325	-1.61851679836289e-08\\
3.326	-1.60763876655423e-08\\
3.327	-1.59665540511167e-08\\
3.328	-1.58582542930663e-08\\
3.329	-1.57538476985852e-08\\
3.33	-1.56551923091719e-08\\
3.331	-1.55634314602526e-08\\
3.332	-1.54788634687542e-08\\
3.333	-1.54009106578812e-08\\
3.334	-1.53281901893454e-08\\
3.335	-1.52586785429065e-08\\
3.336	-1.51899501865671e-08\\
3.337	-1.5119462626334e-08\\
3.338	-1.50448539459891e-08\\
3.339	-1.49642187530219e-08\\
3.34	-1.48763298901677e-08\\
3.341	-1.47807806549771e-08\\
3.342	-1.46780308185601e-08\\
3.343	-1.45693515585243e-08\\
3.344	-1.4456675884178e-08\\
3.345	-1.43423723453218e-08\\
3.346	-1.42289686144714e-08\\
3.347	-1.41188569724449e-08\\
3.348	-1.40140168358727e-08\\
3.349	-1.39157858292105e-08\\
3.35	-1.38247065184505e-08\\
3.351	-1.37404663480556e-08\\
3.352	-1.36619374424551e-08\\
3.353	-1.35873113316087e-08\\
3.354	-1.35143129187387e-08\\
3.355	-1.34404680718347e-08\\
3.356	-1.33633938637079e-08\\
3.357	-1.32810771547032e-08\\
3.358	-1.31921095158916e-08\\
3.359	-1.30958506538992e-08\\
3.36	-1.29925015746046e-08\\
3.361	-1.28830797418988e-08\\
3.362	-1.27692985907313e-08\\
3.363	-1.26533662991868e-08\\
3.364	-1.25377271065208e-08\\
3.365	-1.24247760691087e-08\\
3.366	-1.23165801446667e-08\\
3.367	-1.22146384951005e-08\\
3.368	-1.21197095415138e-08\\
3.369	-1.20317253937685e-08\\
3.37	-1.1949802786182e-08\\
3.371	-1.18723492703587e-08\\
3.372	-1.17972519808607e-08\\
3.373	-1.17221267970091e-08\\
3.374	-1.16445983688873e-08\\
3.375	-1.15625783392304e-08\\
3.376	-1.14745092594237e-08\\
3.377	-1.13795457501453e-08\\
3.378	-1.12776518401692e-08\\
3.379	-1.11696036586562e-08\\
3.38	-1.10568965649982e-08\\
3.381	-1.09415692617354e-08\\
3.382	-1.08259641529163e-08\\
3.383	-1.07124532022773e-08\\
3.384	-1.06031609325985e-08\\
3.385	-1.04997173733246e-08\\
3.386	-1.04030692393842e-08\\
3.387	-1.03133717122006e-08\\
3.388	-1.02299730908584e-08\\
3.389	-1.01514940065162e-08\\
3.39	-1.00759914023474e-08\\
3.391	-1.00011877390838e-08\\
3.392	-9.92473936367588e-09\\
3.393	-9.84451137275855e-09\\
3.394	-9.75882713527554e-09\\
3.395	-9.666663886021e-09\\
3.396	-9.56777093663597e-09\\
3.397	-9.46269734791727e-09\\
3.398	-9.35272567725853e-09\\
3.399	-9.23972023891828e-09\\
3.4	-9.12590750190567e-09\\
3.401	-9.01361482674723e-09\\
3.402	-8.9049982388012e-09\\
3.403	-8.80179037987538e-09\\
3.404	-8.70509972439315e-09\\
3.405	-8.61528273721213e-09\\
3.406	-8.5319047382626e-09\\
3.407	-8.45379341529728e-09\\
3.408	-8.37917879525918e-09\\
3.409	-8.30590266009956e-09\\
3.41	-8.23167295438409e-09\\
3.411	-8.15433295886514e-09\\
3.412	-8.07211414377562e-09\\
3.413	-7.9838425592893e-09\\
3.414	-7.88907514315262e-09\\
3.415	-7.78814962520968e-09\\
3.416	-7.68214317159455e-09\\
3.417	-7.57274440377209e-09\\
3.418	-7.46205386370491e-09\\
3.419	-7.35233682269687e-09\\
3.42	-7.2457576327789e-09\\
3.421	-7.14412662361497e-09\\
3.422	-7.04868907686063e-09\\
3.423	-6.95998111921448e-09\\
3.424	-6.87776913199656e-09\\
3.425	-6.80107986594791e-09\\
3.426	-6.72831698689258e-09\\
3.427	-6.65745009120755e-09\\
3.428	-6.58625479155184e-09\\
3.429	-6.51257428541108e-09\\
3.43	-6.43457245819157e-09\\
3.431	-6.35094860035323e-09\\
3.432	-6.26108861978558e-09\\
3.433	-6.16513562423648e-09\\
3.434	-6.06397088098731e-09\\
3.435	-5.95910853995463e-09\\
3.436	-5.8525163326717e-09\\
3.437	-5.74638356343193e-09\\
3.438	-5.64286378734735e-09\\
3.439	-5.54382212358817e-09\\
3.44	-5.45061756840326e-09\\
3.441	-5.36394506589488e-09\\
3.442	-5.28375607156129e-09\\
3.443	-5.20926657365806e-09\\
3.444	-5.13905151766636e-09\\
3.445	-5.07121419857093e-09\\
3.446	-5.00361063693333e-09\\
3.447	-4.9341020158522e-09\\
3.448	-4.86080622974505e-09\\
3.449	-4.78231823586306e-09\\
3.45	-4.6978739509651e-09\\
3.451	-4.60743823649246e-09\\
3.452	-4.51170700799253e-09\\
3.453	-4.41202349654723e-09\\
3.454	-4.31021882074667e-09\\
3.455	-4.20839538217699e-09\\
3.456	-4.10867936895265e-09\\
3.457	-4.01297087226915e-09\\
3.458	-3.92272148097561e-09\\
3.459	-3.83876519460813e-09\\
3.46	-3.76122216705355e-09\\
3.461	-3.68948696594096e-09\\
3.462	-3.62230193062807e-09\\
3.463	-3.55790710782067e-09\\
3.464	-3.49424852941205e-09\\
3.465	-3.42922076845831e-09\\
3.466	-3.36091474095745e-09\\
3.467	-3.28784149905559e-09\\
3.468	-3.20910634177274e-09\\
3.469	-3.12451228778876e-09\\
3.47	-3.03458119743638e-09\\
3.471	-2.94049051774437e-09\\
3.472	-2.84393289473606e-09\\
3.473	-2.7469156949067e-09\\
3.474	-2.65152416689673e-09\\
3.475	-2.55967594342543e-09\\
3.476	-2.47289619337288e-09\\
3.477	-2.39213918118431e-09\\
3.478	-2.31767807723493e-09\\
3.479	-2.24907481527481e-09\\
3.48	-2.18523363293421e-09\\
3.481	-2.12453224457398e-09\\
3.482	-2.06501410415783e-09\\
3.483	-2.00461974797506e-09\\
3.484	-1.94142957266052e-09\\
3.485	-1.8738890994463e-09\\
3.486	-1.80099116176002e-09\\
3.487	-1.72239267293151e-09\\
3.488	-1.63845320644285e-09\\
3.489	-1.55019050374072e-09\\
3.49	-1.45915890481518e-09\\
3.491	-1.36726485688854e-09\\
3.492	-1.27654140036348e-09\\
3.493	-1.18890852718323e-09\\
3.494	-1.10594777780193e-09\\
3.495	-1.02871666740612e-09\\
3.496	-9.57626117292776e-10\\
3.497	-8.92393825502324e-10\\
3.498	-8.32079682933085e-10\\
3.499	-7.75198460978288e-10\\
3.5	-7.19896225964689e-10\\
3.501	-6.64169858000108e-10\\
3.502	-6.0610330643307e-10\\
3.503	-5.4409307614911e-10\\
3.504	-4.77036271595566e-10\\
3.505	-4.04458716518619e-10\\
3.506	-3.2656918835805e-10\\
3.507	-2.44232717383497e-10\\
3.508	-1.588668363528e-10\\
3.509	-7.22728821234142e-11\\
3.51	1.35774447240777e-11\\
3.511	9.67745883428961e-11\\
3.512	1.75696124316005e-10\\
3.513	2.4919694086023e-10\\
3.514	3.16742881922849e-10\\
3.515	3.78471698425642e-10\\
3.516	4.35174840607289e-10\\
3.517	4.88202339665733e-10\\
3.518	5.39302130730945e-10\\
3.519	5.90412635448345e-10\\
3.52	6.43434000524579e-10\\
3.521	7.00004165743451e-10\\
3.522	7.6130676762709e-10\\
3.523	8.2793280564708e-10\\
3.524	8.99812863108806e-10\\
3.525	9.76227293447707e-10\\
3.526	1.0558930396698e-09\\
3.527	1.13939652157669e-09\\
3.528	1.22781446121323e-09\\
3.529	1.3200613380171e-09\\
3.53	1.41489014948704e-09\\
3.531	1.51104395662571e-09\\
3.532	1.60740842858331e-09\\
3.533	1.70314640168812e-09\\
3.534	1.79779938158653e-09\\
3.535	1.89134391481716e-09\\
3.536	1.98419616848078e-09\\
3.537	2.0771644126949e-09\\
3.538	2.17135542879276e-09\\
3.539	2.26804539038561e-09\\
3.54	2.36853131552195e-09\\
3.541	2.47398015962297e-09\\
3.542	2.58529334051794e-09\\
3.543	2.70300312688043e-09\\
3.544	2.82721229760696e-09\\
3.545	2.95758470492125e-09\\
3.546	3.09338737958242e-09\\
3.547	3.23129767387798e-09\\
3.548	3.3670935761787e-09\\
3.549	3.49866507987073e-09\\
3.55	3.62439028789296e-09\\
3.551	3.74332237429442e-09\\
3.552	3.85529602686674e-09\\
3.553	3.96094168575445e-09\\
3.554	4.06160591270854e-09\\
3.555	4.15918718910113e-09\\
3.556	4.2559077373383e-09\\
3.557	4.35404745591228e-09\\
3.558	4.45567202578268e-09\\
3.559	4.56238716251001e-09\\
3.56	4.67514801871793e-09\\
3.561	4.7941457748113e-09\\
3.562	4.91878504593757e-09\\
3.563	5.04775382603739e-09\\
3.564	5.17917830844539e-09\\
3.565	5.31084343169397e-09\\
3.566	5.440452810479e-09\\
3.567	5.56589782596539e-09\\
3.568	5.68550395652068e-09\\
3.569	5.79822462265511e-09\\
3.57	5.90376095233047e-09\\
3.571	6.00259270067127e-09\\
3.572	6.09591727096515e-09\\
3.573	6.18550427544662e-09\\
3.574	6.27348292758789e-09\\
3.575	6.36208802307081e-09\\
3.576	6.45339373606113e-09\\
3.577	6.54906778807529e-09\\
3.578	6.65017388379319e-09\\
3.579	6.75704633912311e-09\\
3.58	6.86925136217376e-09\\
3.581	6.98563881740277e-09\\
3.582	7.10447881080434e-09\\
3.583	7.22366608196801e-09\\
3.584	7.34096819443586e-09\\
3.585	7.45428829773687e-09\\
3.586	7.56191062545319e-09\\
3.587	7.66270080720943e-09\\
3.588	7.75623665294489e-09\\
3.589	7.84285453248046e-09\\
3.59	7.92360618784294e-09\\
3.591	8.00013136292854e-09\\
3.592	8.07446093320507e-09\\
3.593	8.14877501587041e-09\\
3.594	8.22514412135433e-09\\
3.595	8.30528365525218e-09\\
3.596	8.39035171895652e-09\\
3.597	8.48081302406989e-09\\
3.598	8.57638512985481e-09\\
3.599	8.67607330423681e-09\\
3.6	8.77828923440127e-09\\
3.601	8.88103962592979e-09\\
3.602	8.98216201417057e-09\\
3.603	9.07958003226739e-09\\
3.604	9.17154752144711e-09\\
3.605	9.25685306185642e-09\\
3.606	9.3349608876192e-09\\
3.607	9.40607139399141e-09\\
3.608	9.47109451976402e-09\\
3.609	9.53153980742805e-09\\
3.61	9.58933552008823e-09\\
3.611	9.64659913060828e-09\\
3.612	9.70538627242945e-09\\
3.613	9.76744762848369e-09\\
3.614	9.83402259624455e-09\\
3.615	9.90569418157783e-09\\
3.616	9.98232169147073e-09\\
3.617	1.00630592747564e-08\\
3.618	1.01464575907873e-08\\
3.619	1.02306367266713e-08\\
3.62	1.03135092688333e-08\\
3.621	1.03930271611041e-08\\
3.622	1.04674234557844e-08\\
3.623	1.05354200641283e-08\\
3.624	1.05963768037842e-08\\
3.625	1.06503652008705e-08\\
3.626	1.06981576930565e-08\\
3.627	1.07411338989838e-08\\
3.628	1.07811162219917e-08\\
3.629	1.08201525794716e-08\\
3.63	1.08602741799579e-08\\
3.631	1.09032553263777e-08\\
3.632	1.09504048884101e-08\\
3.633	1.10024128696651e-08\\
3.634	1.10592710267365e-08\\
3.635	1.11202760055829e-08\\
3.636	1.11841147176772e-08\\
3.637	1.1249021353299e-08\\
3.638	1.13129877687967e-08\\
3.639	1.13740014628938e-08\\
3.64	1.14302836085045e-08\\
3.641	1.14804986073302e-08\\
3.642	1.15239110476395e-08\\
3.643	1.15604705808181e-08\\
3.644	1.15908163345058e-08\\
3.645	1.16161994467845e-08\\
3.646	1.16383335468928e-08\\
3.647	1.16591913068564e-08\\
3.648	1.16807708783195e-08\\
3.649	1.17048599701519e-08\\
3.65	1.17328255999638e-08\\
3.651	1.17654544440349e-08\\
3.652	1.1802861882293e-08\\
3.653	1.18444807017948e-08\\
3.654	1.18891310130209e-08\\
3.655	1.19351616922891e-08\\
3.656	1.1980647335319e-08\\
3.657	1.20236173517529e-08\\
3.658	1.20622891675026e-08\\
3.659	1.20952788618123e-08\\
3.66	1.21217640092208e-08\\
3.661	1.21415795750757e-08\\
3.662	1.21552359289012e-08\\
3.663	1.2163857032732e-08\\
3.664	1.21690462151491e-08\\
3.665	1.21726958235424e-08\\
3.666	1.21767633198822e-08\\
3.667	1.21830403543299e-08\\
3.668	1.21929420726641e-08\\
3.669	1.22073417763158e-08\\
3.67	1.22264699475849e-08\\
3.671	1.22498896304446e-08\\
3.672	1.2276550720447e-08\\
3.673	1.23049166411704e-08\\
3.674	1.23331481416411e-08\\
3.675	1.23593220935359e-08\\
3.676	1.23816599195692e-08\\
3.677	1.23987376754453e-08\\
3.678	1.24096542486463e-08\\
3.679	1.24141367741082e-08\\
3.68	1.24125716371992e-08\\
3.681	1.24059575390412e-08\\
3.682	1.23957863418234e-08\\
3.683	1.23838659882303e-08\\
3.684	1.23721064781979e-08\\
3.685	1.23622947156843e-08\\
3.686	1.23558845377403e-08\\
3.687	1.23538266283418e-08\\
3.688	1.2356458328755e-08\\
3.689	1.2363466805887e-08\\
3.69	1.23739284652036e-08\\
3.691	1.23864210554991e-08\\
3.692	1.23991939493528e-08\\
3.693	1.24103768095463e-08\\
3.694	1.2418201911224e-08\\
3.695	1.24212135299562e-08\\
3.696	1.24184396932403e-08\\
3.697	1.24095065334728e-08\\
3.698	1.23946814756248e-08\\
3.699	1.23748402913737e-08\\
3.7	1.23513629046723e-08\\
3.701	1.23259691897637e-08\\
3.702	1.23005158281231e-08\\
3.703	1.2276777205944e-08\\
3.704	1.22562368864987e-08\\
3.705	1.22399139435014e-08\\
3.706	1.22282449999123e-08\\
3.707	1.22210351560792e-08\\
3.708	1.22174839689571e-08\\
3.709	1.22162827076444e-08\\
3.71	1.22157715887194e-08\\
3.711	1.22141377290053e-08\\
3.712	1.22096308896591e-08\\
3.713	1.22007710601224e-08\\
3.714	1.21865234015139e-08\\
3.715	1.21664198993177e-08\\
3.716	1.21406139863556e-08\\
3.717	1.21098614191961e-08\\
3.718	1.20754298504888e-08\\
3.719	1.20389484492556e-08\\
3.72	1.20022153049515e-08\\
3.721	1.19669850140447e-08\\
3.722	1.19347625393562e-08\\
3.723	1.19066270731771e-08\\
3.724	1.18831066930891e-08\\
3.725	1.18641186042101e-08\\
3.726	1.18489817124701e-08\\
3.727	1.18364998358267e-08\\
3.728	1.18228204726289e-08\\
3.729	1.18031458218315e-08\\
3.73	1.17747731842588e-08\\
3.731	1.1735542648772e-08\\
3.732	1.16840924990758e-08\\
3.733	1.16200195854343e-08\\
3.734	1.15439261483274e-08\\
3.735	1.14573481257985e-08\\
3.736	1.13625729381006e-08\\
3.737	1.1262369564724e-08\\
3.738	1.11596625551602e-08\\
3.739	1.10571888867206e-08\\
3.74	1.09571780260165e-08\\
3.741	1.08610931359721e-08\\
3.742	1.07694639317479e-08\\
3.743	1.06818301703893e-08\\
3.744	1.05968027686032e-08\\
3.745	1.05122341664821e-08\\
3.746	1.0425478452758e-08\\
3.747	1.03337089996103e-08\\
3.748	1.02365425580508e-08\\
3.749	1.01348339720531e-08\\
3.75	1.00281059012275e-08\\
3.751	9.916479609684e-09\\
3.752	9.8006620596891e-09\\
3.753	9.68186364413981e-09\\
3.754	9.56165671639475e-09\\
3.755	9.44179151529667e-09\\
3.756	9.32399163433573e-09\\
3.757	9.20975323781548e-09\\
3.758	9.10017158850529e-09\\
3.759	8.99581539814953e-09\\
3.76	8.89666382231091e-09\\
3.761	8.80211309395307e-09\\
3.762	8.71105210187295e-09\\
3.763	8.62199753259851e-09\\
3.764	8.53327242200663e-09\\
3.765	8.44320713344615e-09\\
3.766	8.35033858725964e-09\\
3.767	8.25358467682058e-09\\
3.768	8.15237266582614e-09\\
3.769	8.04670727272416e-09\\
3.77	7.93716992131266e-09\\
3.771	7.82485007344569e-09\\
3.772	7.71121655418483e-09\\
3.773	7.59794424598503e-09\\
3.774	7.48671705186332e-09\\
3.775	7.37903038672272e-09\\
3.776	7.27601631722585e-09\\
3.777	7.17831225016674e-09\\
3.778	7.08598854592957e-09\\
3.779	6.99854302288472e-09\\
3.78	6.91496332416719e-09\\
3.781	6.83384918098717e-09\\
3.782	6.75358033386253e-09\\
3.783	6.6725095726472e-09\\
3.784	6.58915846885044e-09\\
3.785	6.50239265209684e-09\\
3.786	6.41155545322292e-09\\
3.787	6.31654500926615e-09\\
3.788	6.21782547671756e-09\\
3.789	6.11637093750339e-09\\
3.79	6.01354965823475e-09\\
3.791	5.91096166457916e-09\\
3.792	5.81024969803501e-09\\
3.793	5.71290537099145e-09\\
3.794	5.62009416782416e-09\\
3.795	5.53251908175234e-09\\
3.796	5.45033940202444e-09\\
3.797	5.37315425486184e-09\\
3.798	5.30005186960558e-09\\
3.799	5.22971951855133e-09\\
3.8	5.16060016941822e-09\\
3.801	5.09107755952698e-09\\
3.802	5.01966782029406e-09\\
3.803	4.94519450389141e-09\\
3.804	4.86692705581326e-09\\
3.805	4.78466599673766e-09\\
3.806	4.69876496045352e-09\\
3.807	4.61008736740709e-09\\
3.808	4.51990309069394e-09\\
3.809	4.42973696612725e-09\\
3.81	4.34118821446283e-09\\
3.811	4.25574103735116e-09\\
3.812	4.17458972945539e-09\\
3.813	4.09849845728338e-09\\
3.814	4.02771230256782e-09\\
3.815	3.96192975649079e-09\\
3.816	3.90034021746644e-09\\
3.817	3.84172124667792e-09\\
3.818	3.78458414607152e-09\\
3.819	3.72735070586216e-09\\
3.82	3.66853986077942e-09\\
3.821	3.60694232814929e-09\\
3.822	3.5417625499079e-09\\
3.823	3.47271122969062e-09\\
3.824	3.40003783461107e-09\\
3.825	3.32449914819399e-09\\
3.826	3.24726825984278e-09\\
3.827	3.16979423264918e-09\\
3.828	3.093629852291e-09\\
3.829	3.02024763532138e-09\\
3.83	2.95086563517621e-09\\
3.831	2.88630414013724e-09\\
3.832	2.82688972230716e-09\\
3.833	2.77241773982695e-09\\
3.834	2.72217801078334e-09\\
3.835	2.6750398285369e-09\\
3.836	2.62958679830838e-09\\
3.837	2.58428459187776e-09\\
3.838	2.53766241353759e-09\\
3.839	2.48848625039599e-09\\
3.84	2.43590353443679e-09\\
3.841	2.37954247972461e-09\\
3.842	2.31955413210194e-09\\
3.843	2.2565924129303e-09\\
3.844	2.19173507121084e-09\\
3.845	2.12635442586873e-09\\
};
\addplot [color=mycolor3, forget plot,line width = 1.5pt]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	-2.25461316283315e-12\\
0.104	-9.43956024457293e-12\\
0.105	-2.15683026993929e-11\\
0.106	-3.78402031930847e-11\\
0.107	-5.67373648063807e-11\\
0.108	-7.62061802550562e-11\\
0.109	-9.39016642220736e-11\\
0.11	-1.07465453202948e-10\\
0.111	-1.14804776796262e-10\\
0.112	-1.14339288037613e-10\\
0.113	-1.05186581667027e-10\\
0.114	-8.72645844474107e-11\\
0.115	-6.1299521014746e-11\\
0.116	-2.87379842145441e-11\\
0.117	8.42537151157785e-12\\
0.118	4.7884640697049e-11\\
0.119	8.72953653807684e-11\\
0.12	1.24550619817754e-10\\
0.121	1.58028645724784e-10\\
0.122	1.86781673461311e-10\\
0.123	2.12899642360043e-10\\
0.124	2.39692488079868e-10\\
0.125	2.68528171920579e-10\\
0.126	3.00517416507162e-10\\
0.127	3.36381533738717e-10\\
0.128	3.76367104149011e-10\\
0.129	4.20216861307665e-10\\
0.13	4.6720030622005e-10\\
0.131	5.16200332478789e-10\\
0.132	5.65845093003503e-10\\
0.133	6.1466989831338e-10\\
0.134	6.61289412118293e-10\\
0.135	7.04560160214029e-10\\
0.136	7.43713812756397e-10\\
0.137	7.7844602985877e-10\\
0.138	8.08949962571859e-10\\
0.139	8.35891272865652e-10\\
0.14	8.60326865304017e-10\\
0.141	8.83578321619893e-10\\
0.142	9.07074110267914e-10\\
0.143	9.32179750057216e-10\\
0.144	9.6003607841233e-10\\
0.145	9.91424553564713e-10\\
0.146	1.02667546686419e-09\\
0.147	1.06562975110691e-09\\
0.148	1.10765904781651e-09\\
0.149	1.15174081383174e-09\\
0.15	1.19658016828339e-09\\
0.151	1.24076335317191e-09\\
0.152	1.28292487744375e-09\\
0.153	1.32190855484104e-09\\
0.154	1.35690314539971e-09\\
0.155	1.38753711298456e-09\\
0.156	1.41392086927539e-09\\
0.157	1.43663217433421e-09\\
0.158	1.45664641459931e-09\\
0.159	1.47521972415632e-09\\
0.16	1.49373999280833e-09\\
0.161	1.51356216449017e-09\\
0.162	1.53584842066401e-09\\
0.163	1.56143137308717e-09\\
0.164	1.59071672500843e-09\\
0.165	1.62363694711232e-09\\
0.166	1.65966057563693e-09\\
0.167	1.69785685510959e-09\\
0.168	1.7370069271827e-09\\
0.169	1.77574915882772e-09\\
0.17	1.81274051325175e-09\\
0.171	1.84681556159028e-09\\
0.172	1.877123900762e-09\\
0.173	1.90322999027437e-09\\
0.174	1.92516347308214e-09\\
0.175	1.94341467918413e-09\\
0.176	1.95887561726948e-09\\
0.177	1.97273347657401e-09\\
0.178	1.98633001713411e-09\\
0.179	2.00100280789428e-09\\
0.18	2.01792760279318e-09\\
0.181	2.03798028453051e-09\\
0.182	2.06163480731547e-09\\
0.183	2.08890885144974e-09\\
0.184	2.11936357352727e-09\\
0.185	2.15215745225095e-09\\
0.186	2.18614740199463e-09\\
0.187	2.22002538574628e-09\\
0.188	2.25247379082028e-09\\
0.189	2.28232208132617e-09\\
0.19	2.30868477113511e-09\\
0.191	2.33106609015543e-09\\
0.192	2.34941763266328e-09\\
0.193	2.36414346432845e-09\\
0.194	2.3760514666904e-09\\
0.195	2.38625724735542e-09\\
0.196	2.39605188467884e-09\\
0.197	2.40674963292165e-09\\
0.198	2.41953293511621e-09\\
0.199	2.43531397825514e-09\\
0.2	2.45462833392551e-09\\
0.201	2.47757331317544e-09\\
0.202	2.50379875166296e-09\\
0.203	2.53255030835398e-09\\
0.204	2.56276055932148e-09\\
0.205	2.59317678441562e-09\\
0.206	2.62251012572712e-09\\
0.207	2.64958896489809e-09\\
0.208	2.67349736793321e-09\\
0.209	2.69368338745579e-09\\
0.21	2.71002381646568e-09\\
0.211	2.72283803837148e-09\\
0.212	2.73284986307409e-09\\
0.213	2.74110117937099e-09\\
0.214	2.74882877571159e-09\\
0.215	2.75731826260284e-09\\
0.216	2.76775283247765e-09\\
0.217	2.78107442630571e-09\\
0.218	2.79787412682531e-09\\
0.219	2.81832390758296e-09\\
0.22	2.84215859180925e-09\\
0.221	2.86870921462068e-09\\
0.222	2.8969839582782e-09\\
0.223	2.92578736238447e-09\\
0.224	2.95386268223119e-09\\
0.225	2.98004138032937e-09\\
0.226	3.00338173775394e-09\\
0.227	3.02328004297969e-09\\
0.228	3.03954164615483e-09\\
0.229	3.05240349662839e-09\\
0.23	3.06250549919618e-09\\
0.231	3.0708144915792e-09\\
0.232	3.07850969716306e-09\\
0.233	3.08684353078625e-09\\
0.234	3.09699424438925e-09\\
0.235	3.10992778751462e-09\\
0.236	3.12628506415891e-09\\
0.237	3.14630799191917e-09\\
0.238	3.16981291215157e-09\\
0.239	3.19621462629982e-09\\
0.24	3.22459720036861e-09\\
0.241	3.25382415455877e-09\\
0.242	3.28267413252092e-09\\
0.243	3.30998611852706e-09\\
0.244	3.33479724390351e-09\\
0.245	3.35645639060189e-09\\
0.246	3.37470124067707e-09\\
0.247	3.38968844659782e-09\\
0.248	3.40197484072213e-09\\
0.249	3.41245098844922e-09\\
0.25	3.42223571703215e-09\\
0.251	3.43254422108252e-09\\
0.252	3.44454470502242e-09\\
0.253	3.45922149258548e-09\\
0.254	3.47726009097826e-09\\
0.255	3.4989678932007e-09\\
0.256	3.52423973337679e-09\\
0.257	3.55257251394292e-09\\
0.258	3.58312640669212e-09\\
0.259	3.61482579980255e-09\\
0.26	3.6464880559528e-09\\
0.261	3.67696381675664e-09\\
0.262	3.70527367121731e-09\\
0.263	3.73072370218885e-09\\
0.264	3.75298750410202e-09\\
0.265	3.77214401381387e-09\\
0.266	3.78866774064512e-09\\
0.267	3.80337220051707e-09\\
0.268	3.81731346532632e-09\\
0.269	3.83166545714353e-09\\
0.27	3.84758164218013e-09\\
0.271	3.86605958357933e-09\\
0.272	3.88782439575408e-09\\
0.273	3.91324461723741e-09\\
0.274	3.94229066058571e-09\\
0.275	3.97454003042697e-09\\
0.276	4.00922919863156e-09\\
0.277	4.04534553077873e-09\\
0.278	4.08174810617723e-09\\
0.279	4.11730358140794e-09\\
0.28	4.15102058282102e-09\\
0.281	4.18216686282058e-09\\
0.282	4.21035548092696e-09\\
0.283	4.23559021189845e-09\\
0.284	4.2582642689748e-09\\
0.285	4.27911345246557e-09\\
0.286	4.29912880295369e-09\\
0.287	4.31943944501079e-09\\
0.288	4.34117947145651e-09\\
0.289	4.36535482761791e-09\\
0.29	4.39272543339975e-09\\
0.291	4.4237170315764e-09\\
0.292	4.4583725045122e-09\\
0.293	4.49634876553695e-09\\
0.294	4.53695889190975e-09\\
0.295	4.57925489194544e-09\\
0.296	4.62214103102987e-09\\
0.297	4.66450400526952e-09\\
0.298	4.70534500252029e-09\\
0.299	4.743897719095e-09\\
0.3	4.77971862089532e-09\\
0.301	4.81273870756027e-09\\
0.302	4.84327108973837e-09\\
0.303	4.87197332477152e-09\\
0.304	4.90202464731304e-09\\
0.305	4.93718976812829e-09\\
0.306	4.97860899728586e-09\\
0.307	5.02651123501785e-09\\
0.308	5.08018732636728e-09\\
0.309	5.1380738275153e-09\\
0.31	5.19793785791478e-09\\
0.311	5.25713966803565e-09\\
0.312	5.31294280792238e-09\\
0.313	5.3628344542922e-09\\
0.314	5.40481839839124e-09\\
0.315	5.43764627769505e-09\\
0.316	5.46095976772243e-09\\
0.317	5.47532724715083e-09\\
0.318	5.48217141127516e-09\\
0.319	5.48359610497151e-09\\
0.32	5.48213338613657e-09\\
0.321	5.48044096215783e-09\\
0.322	5.48098594288504e-09\\
0.323	5.48575176950727e-09\\
0.324	5.49374748470832e-09\\
0.325	5.50268311472202e-09\\
0.326	5.51200468601465e-09\\
0.327	5.5211129279531e-09\\
0.328	5.52943507647896e-09\\
0.329	5.53649331935802e-09\\
0.33	5.54196147306563e-09\\
0.331	5.54570392385934e-09\\
0.332	5.54779169825714e-09\\
0.333	5.54849419187597e-09\\
0.334	5.54824747256433e-09\\
0.335	5.54760321014314e-09\\
0.336	5.54716370060326e-09\\
0.337	5.5475115057213e-09\\
0.338	5.54914150741048e-09\\
0.339	5.5524032593901e-09\\
0.34	5.55746093588994e-09\\
0.341	5.56427504072587e-09\\
0.342	5.57260823597083e-09\\
0.343	5.58205434653125e-09\\
0.344	5.59208704342673e-09\\
0.345	5.60212276567995e-09\\
0.346	5.61159013701129e-09\\
0.347	5.61999716208739e-09\\
0.348	5.62698962425223e-09\\
0.349	5.63239246909042e-09\\
0.35	5.63623012150849e-09\\
0.351	5.63872332159931e-09\\
0.352	5.64026256255623e-09\\
0.353	5.64136196090637e-09\\
0.354	5.64259836077774e-09\\
0.355	5.64454338825016e-09\\
0.356	5.64769653266239e-09\\
0.357	5.65242644356978e-09\\
0.358	5.65892818715774e-09\\
0.359	5.66720101402574e-09\\
0.36	5.67704902532107e-09\\
0.361	5.68810501477834e-09\\
0.362	5.69987429477337e-09\\
0.363	5.71179337160999e-09\\
0.364	5.72329647563485e-09\\
0.365	5.73388225788563e-09\\
0.366	5.74317238211108e-09\\
0.367	5.75095590593655e-09\\
0.368	5.75721331719237e-09\\
0.369	5.76211828251516e-09\\
0.37	5.76601644208807e-09\\
0.371	5.76938422036655e-09\\
0.372	5.77277223245964e-09\\
0.373	5.77674022506081e-09\\
0.374	5.78179096266673e-09\\
0.375	5.78831144126823e-09\\
0.376	5.79652734145064e-09\\
0.377	5.80647707693061e-09\\
0.378	5.81800763121976e-09\\
0.379	5.83079315386037e-09\\
0.38	5.84437354067546e-09\\
0.381	5.85820902898604e-09\\
0.382	5.87174350807906e-09\\
0.383	5.88447005012149e-09\\
0.384	5.89598997402518e-09\\
0.385	5.90605930828048e-09\\
0.386	5.91461668530968e-09\\
0.387	5.92178989178294e-09\\
0.388	5.92787985365106e-09\\
0.389	5.93332466491958e-09\\
0.39	5.93864735165539e-09\\
0.391	5.94439394929758e-09\\
0.392	5.95106891543296e-09\\
0.393	5.9590758993977e-09\\
0.394	5.96867030799864e-09\\
0.395	5.97992957929172e-09\\
0.396	5.99274446733133e-09\\
0.397	6.00683214280195e-09\\
0.398	6.02176986053138e-09\\
0.399	6.03704464197108e-09\\
0.4	6.05211383786219e-09\\
0.401	6.06646849421466e-09\\
0.402	6.07969286026133e-09\\
0.403	6.09151265540397e-09\\
0.404	6.10182654403602e-09\\
0.405	6.11071715450606e-09\\
0.406	6.11844067077705e-09\\
0.407	6.12539569067039e-09\\
0.408	6.13207579158725e-09\\
0.409	6.13901110502191e-09\\
0.41	6.1467054779385e-09\\
0.411	6.1555772423727e-09\\
0.412	6.16591011581846e-09\\
0.413	6.1778199500484e-09\\
0.414	6.19124157497097e-09\\
0.415	6.20593662570279e-09\\
0.416	6.22152185325575e-09\\
0.417	6.23751433836972e-09\\
0.418	6.25338805737563e-09\\
0.419	6.26863561059565e-09\\
0.42	6.28282736947483e-09\\
0.421	6.29566135335047e-09\\
0.422	6.30699795167722e-09\\
0.423	6.31687543939385e-09\\
0.424	6.32550473111948e-09\\
0.425	6.33324370724608e-09\\
0.426	6.34055444259651e-09\\
0.427	6.34794850018494e-09\\
0.428	6.35592642406202e-09\\
0.429	6.36491873096112e-09\\
0.43	6.37523550617303e-09\\
0.431	6.38703009925301e-09\\
0.432	6.4002813049413e-09\\
0.433	6.41479638852083e-09\\
0.434	6.43023359558903e-09\\
0.435	6.44614270295385e-09\\
0.436	6.46201786524969e-09\\
0.437	6.47735667880234e-09\\
0.438	6.49171882916022e-09\\
0.439	6.50477735564259e-09\\
0.44	6.51635606585543e-09\\
0.441	6.52644960297266e-09\\
0.442	6.53522327920264e-09\\
0.443	6.54299270319569e-09\\
0.444	6.55018614348357e-09\\
0.445	6.55729376353165e-09\\
0.446	6.5648096958526e-09\\
0.447	6.5731738108088e-09\\
0.448	6.58272025777507e-09\\
0.449	6.59363832977711e-09\\
0.45	6.60595056434232e-09\\
0.451	6.61951032876473e-09\\
0.452	6.63401941713992e-09\\
0.453	6.64906313341262e-09\\
0.454	6.66415894690076e-09\\
0.455	6.67881300264739e-09\\
0.456	6.69257771424014e-09\\
0.457	6.70510386102663e-09\\
0.458	6.71618072267677e-09\\
0.459	6.72576014326687e-09\\
0.46	6.73396138850535e-09\\
0.461	6.74105632425537e-09\\
0.462	6.74743702577807e-09\\
0.463	6.75356914836556e-09\\
0.464	6.75993699905675e-09\\
0.465	6.76698660995179e-09\\
0.466	6.775073418952e-09\\
0.467	6.78442091395226e-09\\
0.468	6.79509445933313e-09\\
0.469	6.80699419053354e-09\\
0.47	6.81986689343717e-09\\
0.471	6.83333603590519e-09\\
0.472	6.84694573260813e-09\\
0.473	6.86021445206464e-09\\
0.474	6.8726908886152e-09\\
0.475	6.88400650372678e-09\\
0.476	6.8939182695793e-09\\
0.477	6.90233623035219e-09\\
0.478	6.90933349423162e-09\\
0.479	6.91513685202594e-09\\
0.48	6.92009965996832e-09\\
0.481	6.92465973450851e-09\\
0.482	6.92928803225357e-09\\
0.483	6.93443302779428e-09\\
0.484	6.94046842220075e-09\\
0.485	6.94764948350191e-09\\
0.486	6.95608340373077e-09\\
0.487	6.96571711422678e-09\\
0.488	6.97634383595158e-09\\
0.489	6.98762761541794e-09\\
0.49	6.99914273760704e-09\\
0.491	7.01042351947123e-09\\
0.492	7.02101876637329e-09\\
0.493	7.03054425787997e-09\\
0.494	7.03872693463836e-09\\
0.495	7.04543665075441e-09\\
0.496	7.05070035689204e-09\\
0.497	7.05469851980389e-09\\
0.498	7.0577432231822e-09\\
0.499	7.06024130825433e-09\\
0.5	7.06264632888143e-09\\
0.501	7.06540539963108e-09\\
0.502	7.06890687651729e-09\\
0.503	7.0734350599011e-09\\
0.504	7.07913733188903e-09\\
0.505	7.08600714216523e-09\\
0.506	7.0938853680147e-09\\
0.507	7.10247891055893e-09\\
0.508	7.11139550024775e-09\\
0.509	7.12018949355908e-09\\
0.51	7.12841383143648e-09\\
0.511	7.13567210874899e-09\\
0.512	7.14166450976883e-09\\
0.513	7.14622214181837e-09\\
0.514	7.14932638090637e-09\\
0.515	7.15111039828464e-09\\
0.516	7.15184272914726e-09\\
0.517	7.15189579780784e-09\\
0.518	7.15170178633429e-09\\
0.519	7.15170209164562e-09\\
0.52	7.15229575565246e-09\\
0.521	7.15379297466789e-09\\
0.522	7.15637918369261e-09\\
0.523	7.1600936568661e-09\\
0.524	7.1648255939305e-09\\
0.525	7.17032710984e-09\\
0.526	7.17624265567096e-09\\
0.527	7.18215051320747e-09\\
0.528	7.18761214435482e-09\\
0.529	7.19222320588742e-09\\
0.53	7.19566031759378e-09\\
0.531	7.1977184767924e-09\\
0.532	7.19833417872628e-09\\
0.533	7.19759249423468e-09\\
0.534	7.19571657814555e-09\\
0.535	7.1930409406562e-09\\
0.536	7.18997222870499e-09\\
0.537	7.18694168067024e-09\\
0.538	7.18435458346711e-09\\
0.539	7.18254333786916e-09\\
0.54	7.18172871172484e-09\\
0.541	7.1819947766727e-09\\
0.542	7.18327933246776e-09\\
0.543	7.18538148425374e-09\\
0.544	7.18798556786915e-09\\
0.545	7.19069806476291e-09\\
0.546	7.19309350971642e-09\\
0.547	7.194764034546e-09\\
0.548	7.19536674687049e-09\\
0.549	7.19466311527306e-09\\
0.55	7.19254630854316e-09\\
0.551	7.18905326935193e-09\\
0.552	7.1843597182486e-09\\
0.553	7.17875922595645e-09\\
0.554	7.17262879645908e-09\\
0.555	7.16638451359053e-09\\
0.556	7.16043321857818e-09\\
0.557	7.15512521454187e-09\\
0.558	7.15071360457564e-09\\
0.559	7.14732523166006e-09\\
0.56	7.14494644005192e-09\\
0.561	7.14342490715225e-09\\
0.562	7.14248776789717e-09\\
0.563	7.14177378347003e-09\\
0.564	7.14087544650965e-09\\
0.565	7.13938627661115e-09\\
0.566	7.13694811582677e-09\\
0.567	7.13329240120686e-09\\
0.568	7.12827102899993e-09\\
0.569	7.12187309126477e-09\\
0.57	7.11422556975982e-09\\
0.571	7.10557820915447e-09\\
0.572	7.09627401285218e-09\\
0.573	7.08670927496158e-09\\
0.574	7.07728711746292e-09\\
0.575	7.06837102737445e-09\\
0.576	7.06024252949966e-09\\
0.577	7.05306893444835e-09\\
0.578	7.04688432606737e-09\\
0.579	7.04158589770465e-09\\
0.58	7.03694641446262e-09\\
0.581	7.03264085855082e-09\\
0.582	7.02828442666892e-09\\
0.583	7.02347743852805e-09\\
0.584	7.01785138335076e-09\\
0.585	7.01111177447977e-09\\
0.586	7.00307181689119e-09\\
0.587	6.99367377898774e-09\\
0.588	6.98299515433654e-09\\
0.589	6.97123922477338e-09\\
0.59	6.95871107958546e-09\\
0.591	6.94578206061891e-09\\
0.592	6.93284621378076e-09\\
0.593	6.9202749641839e-09\\
0.594	6.90837378969356e-09\\
0.595	6.89734738767989e-09\\
0.596	6.8872761105343e-09\\
0.597	6.87810713939641e-09\\
0.598	6.86966103446984e-09\\
0.599	6.86165291252649e-09\\
0.6	6.85372569808607e-09\\
0.601	6.84549184004624e-09\\
0.602	6.8365779981594e-09\\
0.603	6.82666834173062e-09\\
0.604	6.81554088166614e-09\\
0.605	6.80309275580271e-09\\
0.606	6.78935171971595e-09\\
0.607	6.77447270502896e-09\\
0.608	6.75871908439873e-09\\
0.609	6.74243222364979e-09\\
0.61	6.72599145823405e-09\\
0.611	6.70977043371046e-09\\
0.612	6.69409364051354e-09\\
0.613	6.67919913821535e-09\\
0.614	6.66521149383925e-09\\
0.615	6.65212759876077e-09\\
0.616	6.6398174736193e-09\\
0.617	6.62803983919602e-09\\
0.618	6.61647017730083e-09\\
0.619	6.60473872815537e-09\\
0.62	6.59247309520161e-09\\
0.621	6.57934151604422e-09\\
0.622	6.56509091534474e-09\\
0.623	6.54957585388694e-09\\
0.624	6.53277509865546e-09\\
0.625	6.51479348245942e-09\\
0.626	6.49584955270122e-09\\
0.627	6.47624989746909e-09\\
0.628	6.45635342411133e-09\\
0.629	6.43652986465071e-09\\
0.63	6.41711692117575e-09\\
0.631	6.39838168559059e-09\\
0.632	6.38048971990379e-09\\
0.633	6.36348654325936e-09\\
0.634	6.34729283022217e-09\\
0.635	6.33171370889585e-09\\
0.636	6.31646193682833e-09\\
0.637	6.30119120770267e-09\\
0.638	6.28553634141049e-09\\
0.639	6.26915547252693e-09\\
0.64	6.251769268939e-09\\
0.641	6.23319326709115e-09\\
0.642	6.21335849437799e-09\\
0.643	6.19231926846098e-09\\
0.644	6.17024648041919e-09\\
0.645	6.14740741644582e-09\\
0.646	6.12413475487017e-09\\
0.647	6.10078809692993e-09\\
0.648	6.07771219462983e-09\\
0.649	6.05519762109097e-09\\
0.65	6.03344726957111e-09\\
0.651	6.01255326082573e-09\\
0.652	5.9924869233452e-09\\
0.653	5.97310240157967e-09\\
0.654	5.95415383664033e-09\\
0.655	5.93532403780905e-09\\
0.656	5.91626125867606e-09\\
0.657	5.89662002559166e-09\\
0.658	5.87610057833921e-09\\
0.659	5.85448353684903e-09\\
0.66	5.83165468692748e-09\\
0.661	5.80761796986629e-09\\
0.662	5.78249453875301e-09\\
0.663	5.75650849210518e-09\\
0.664	5.72996072811804e-09\\
0.665	5.70319416692833e-09\\
0.666	5.67655408789669e-09\\
0.667	5.65034841137901e-09\\
0.668	5.62481250465652e-09\\
0.669	5.60008234229414e-09\\
0.67	5.57617924057396e-09\\
0.671	5.55300769256029e-09\\
0.672	5.53036694217468e-09\\
0.673	5.5079742988795e-09\\
0.674	5.48549800027942e-09\\
0.675	5.46259557032691e-09\\
0.676	5.43895317672849e-09\\
0.677	5.41432165768185e-09\\
0.678	5.38854494358532e-09\\
0.679	5.36157784836178e-09\\
0.68	5.33349073239542e-09\\
0.681	5.30446109259231e-09\\
0.682	5.27475291223212e-09\\
0.683	5.24468601881267e-09\\
0.684	5.21459919688994e-09\\
0.685	5.18481113598313e-09\\
0.686	5.15558415403738e-09\\
0.687	5.12709397160194e-09\\
0.688	5.09941014414927e-09\\
0.689	5.07248815173611e-09\\
0.69	5.04617525542983e-09\\
0.691	5.02022809434344e-09\\
0.692	4.99434119061171e-09\\
0.693	4.96818214346106e-09\\
0.694	4.94142982088164e-09\\
0.695	4.9138114133207e-09\\
0.696	4.88513349217179e-09\\
0.697	4.85530390892386e-09\\
0.698	4.82434203696869e-09\\
0.699	4.79237641237695e-09\\
0.7	4.75962946833164e-09\\
0.701	4.72639175019829e-09\\
0.702	4.69298844230082e-09\\
0.703	4.65974200891672e-09\\
0.704	4.62693500180578e-09\\
0.705	4.59477816905363e-09\\
0.706	4.56338627996544e-09\\
0.707	4.53276546852344e-09\\
0.708	4.50281290031995e-09\\
0.709	4.47332884623286e-09\\
0.71	4.44403999710907e-09\\
0.711	4.41463113287632e-09\\
0.712	4.38478123254704e-09\\
0.713	4.35420050015622e-09\\
0.714	4.322663421652e-09\\
0.715	4.29003441104747e-09\\
0.716	4.2562830204762e-09\\
0.717	4.22148727086125e-09\\
0.718	4.1858241595083e-09\\
0.719	4.14954931526879e-09\\
0.72	4.11296718905163e-09\\
0.721	4.07639638710933e-09\\
0.722	4.04013292265581e-09\\
0.723	4.00441649284211e-09\\
0.724	3.96940327829221e-09\\
0.725	3.93514820729024e-09\\
0.726	3.90159932139866e-09\\
0.727	3.86860377066256e-09\\
0.728	3.83592593800053e-09\\
0.729	3.80327455640206e-09\\
0.73	3.7703363209296e-09\\
0.731	3.73681183218899e-09\\
0.732	3.70244984670975e-09\\
0.733	3.66707589294357e-09\\
0.734	3.63061194996739e-09\\
0.735	3.59308516273416e-09\\
0.736	3.55462428935915e-09\\
0.737	3.51544487964262e-09\\
0.738	3.47582415627379e-09\\
0.739	3.43606917918571e-09\\
0.74	3.39648173475204e-09\\
0.741	3.35732369682873e-09\\
0.742	3.31878743931036e-09\\
0.743	3.28324523124479e-09\\
0.744	3.25352614294339e-09\\
0.745	3.22988938372681e-09\\
0.746	3.21183840634731e-09\\
0.747	3.19817322624871e-09\\
0.748	3.18712276015098e-09\\
0.749	3.17654227921516e-09\\
0.75	3.16415313394991e-09\\
0.751	3.14779652343944e-09\\
0.752	3.12567355331694e-09\\
0.753	3.09654274444071e-09\\
0.754	3.05985375925744e-09\\
0.755	3.0158017194637e-09\\
0.756	2.96529620302799e-09\\
0.757	2.90984869533162e-09\\
0.758	2.85139234446063e-09\\
0.759	2.79205347730738e-09\\
0.76	2.73390268756835e-09\\
0.761	2.67871269610254e-09\\
0.762	2.6277515718931e-09\\
0.763	2.57936200176445e-09\\
0.764	2.53059384558441e-09\\
0.765	2.48023782067897e-09\\
0.766	2.42711695186415e-09\\
0.767	2.37022246274421e-09\\
0.768	2.30883021035133e-09\\
0.769	2.24258400738364e-09\\
0.77	2.17153700576844e-09\\
0.771	2.09614620105825e-09\\
0.772	2.01722066828225e-09\\
0.773	1.93583021834698e-09\\
0.774	1.85318413392643e-09\\
0.775	1.77049508387483e-09\\
0.776	1.68884262130575e-09\\
0.777	1.60905239132703e-09\\
0.778	1.53160506499717e-09\\
0.779	1.45658457517683e-09\\
0.78	1.38367209356893e-09\\
0.781	1.31218574894731e-09\\
0.782	1.24116170119315e-09\\
0.783	1.16946735628787e-09\\
0.784	1.09593298325272e-09\\
0.785	1.01948771646931e-09\\
0.786	9.39283179013373e-10\\
0.787	8.54792153726081e-10\\
0.788	7.65869423435817e-10\\
0.789	6.72769812082308e-10\\
0.79	5.76119763007199e-10\\
0.791	4.76847117347745e-10\\
0.792	3.76076891850374e-10\\
0.793	2.75004463645701e-10\\
0.794	1.74761649596178e-10\\
0.795	7.62901131157179e-11\\
0.796	-1.97627192388694e-11\\
0.797	-1.13114323463392e-10\\
0.798	-2.03875610838011e-10\\
0.799	-2.92534801937805e-10\\
0.8	-3.79897918678651e-10\\
0.801	-4.66993776981894e-10\\
0.802	-5.54953777376355e-10\\
0.803	-6.44880038258577e-10\\
0.804	-7.37717942289606e-10\\
0.805	-8.34146307582273e-10\\
0.806	-9.3449886717778e-10\\
0.807	-1.03872474510602e-09\\
0.808	-1.1463932303446e-09\\
0.809	-1.25674176620905e-09\\
0.81	-1.36876129874786e-09\\
0.811	-1.48130976929117e-09\\
0.812	-1.59324001214323e-09\\
0.813	-1.70352812411956e-09\\
0.814	-1.81138715138474e-09\\
0.815	-1.91635363133713e-09\\
0.816	-2.01833691426678e-09\\
0.817	-2.11762585244912e-09\\
0.818	-2.21485252360765e-09\\
0.819	-2.31091662472593e-09\\
0.82	-2.40688011188261e-09\\
0.821	-2.5038434381397e-09\\
0.822	-2.60281790565031e-09\\
0.823	-2.70460859264077e-09\\
0.824	-2.80972123345435e-09\\
0.825	-2.91830318244202e-09\\
0.826	-3.03012567814953e-09\\
0.827	-3.14460885109114e-09\\
0.828	-3.26088642199629e-09\\
0.829	-3.37790309612451e-09\\
0.83	-3.49453271875078e-09\\
0.831	-3.60970461854571e-09\\
0.832	-3.72252284552843e-09\\
0.833	-3.83236534173825e-09\\
0.834	-3.938951609328e-09\\
0.835	-4.04237129880691e-09\\
0.836	-4.14307069207531e-09\\
0.837	-4.24179869007446e-09\\
0.838	-4.33951852230052e-09\\
0.839	-4.43729544774563e-09\\
0.84	-4.53617313156407e-09\\
0.841	-4.63705310260742e-09\\
0.842	-4.74059055899367e-09\\
0.843	-4.84711867865251e-09\\
0.844	-4.95660956723043e-09\\
0.845	-5.06867681160372e-09\\
0.846	-5.18261830673161e-09\\
0.847	-5.29749519251332e-09\\
0.848	-5.41223726946427e-09\\
0.849	-5.52576304158059e-09\\
0.85	-5.63710073064883e-09\\
0.851	-5.74549643972411e-09\\
0.852	-5.85049708679009e-09\\
0.853	-5.95199911579414e-09\\
0.854	-6.05025735067599e-09\\
0.855	-6.14585260461098e-09\\
0.856	-6.23962329027172e-09\\
0.857	-6.33256713733488e-09\\
0.858	-6.42572561826427e-09\\
0.859	-6.52006376666847e-09\\
0.86	-6.61635873866473e-09\\
0.861	-6.71511068972563e-09\\
0.862	-6.8164847655261e-09\\
0.863	-6.92029172855158e-09\\
0.864	-7.02600902457995e-09\\
0.865	-7.13283929143493e-09\\
0.866	-7.23980014827319e-09\\
0.867	-7.34583480155315e-09\\
0.868	-7.44993042256503e-09\\
0.869	-7.55123150120163e-09\\
0.87	-7.64913504758269e-09\\
0.871	-7.74335623399125e-09\\
0.872	-7.83395862069547e-09\\
0.873	-7.92134394189681e-09\\
0.874	-8.00620392205076e-09\\
0.875	-8.0894392850972e-09\\
0.876	-8.17205533798493e-09\\
0.877	-8.25504589685444e-09\\
0.878	-8.33927907284426e-09\\
0.879	-8.4253975185522e-09\\
0.88	-8.51374484800438e-09\\
0.881	-8.60432608495998e-09\\
0.882	-8.69680666371053e-09\\
0.883	-8.79055025992947e-09\\
0.884	-8.88469040005724e-09\\
0.885	-8.97822832746087e-09\\
0.886	-9.07014546802642e-09\\
0.887	-9.15951767210821e-09\\
0.888	-9.24561868731466e-09\\
0.889	-9.32800042763304e-09\\
0.89	-9.40654198977597e-09\\
0.891	-9.4814609497007e-09\\
0.892	-9.55328621765617e-09\\
0.893	-9.62279608773819e-09\\
0.894	-9.69092772695745e-09\\
0.895	-9.75866909502798e-09\\
0.896	-9.82694559059638e-09\\
0.897	-9.89651396943181e-09\\
0.898	-9.96787588580794e-09\\
0.899	-1.00412205772393e-08\\
0.9	-1.01164034094214e-08\\
0.901	-1.01929620854868e-08\\
0.902	-1.02701691595541e-08\\
0.903	-1.03471143875211e-08\\
0.904	-1.04228074504498e-08\\
0.905	-1.04962897262695e-08\\
0.906	-1.05667418703881e-08\\
0.907	-1.06335755201137e-08\\
0.908	-1.06964982982127e-08\\
0.909	-1.07555451489549e-08\\
0.91	-1.08110723429089e-08\\
0.911	-1.08637153717339e-08\\
0.912	-1.09143148685487e-08\\
0.913	-1.09638196854611e-08\\
0.914	-1.10131781472234e-08\\
0.915	-1.10632294991753e-08\\
0.916	-1.11146082060198e-08\\
0.917	-1.11676718150822e-08\\
0.918	-1.12224604609246e-08\\
0.919	-1.12786924244546e-08\\
0.92	-1.13357964126592e-08\\
0.921	-1.13929766454302e-08\\
0.922	-1.14493029224061e-08\\
0.923	-1.15038160941605e-08\\
0.924	-1.15556360591462e-08\\
0.925	-1.16040611564117e-08\\
0.926	-1.16486459922349e-08\\
0.927	-1.16892510115818e-08\\
0.928	-1.17260566256938e-08\\
0.929	-1.17595410631388e-08\\
0.93	-1.17904246921263e-08\\
0.931	-1.1819586864803e-08\\
0.932	-1.18479651645131e-08\\
0.933	-1.18764482137657e-08\\
0.934	-1.19057745884277e-08\\
0.935	-1.19364486073081e-08\\
0.936	-1.19686838218058e-08\\
0.937	-1.20023787575363e-08\\
0.938	-1.20371292378074e-08\\
0.939	-1.20722745133861e-08\\
0.94	-1.21069727576639e-08\\
0.941	-1.21402966013484e-08\\
0.942	-1.21713383260946e-08\\
0.943	-1.21993125046238e-08\\
0.944	-1.22259208312769e-08\\
0.945	-1.22537508473464e-08\\
0.946	-1.22833146432022e-08\\
0.947	-1.23148422570551e-08\\
0.948	-1.23482570280053e-08\\
0.949	-1.23831856990719e-08\\
0.95	-1.24190027706028e-08\\
0.951	-1.24549033864163e-08\\
0.952	-1.24899964815128e-08\\
0.953	-1.25234070336155e-08\\
0.954	-1.25543772044878e-08\\
0.955	-1.25823531593738e-08\\
0.956	-1.26070492934005e-08\\
0.957	-1.26284813717348e-08\\
0.958	-1.26469658079387e-08\\
0.959	-1.26630851915444e-08\\
0.96	-1.26776230069403e-08\\
0.961	-1.26914769804642e-08\\
0.962	-1.27055586052194e-08\\
0.963	-1.27206926103796e-08\\
0.964	-1.27329726207215e-08\\
0.965	-1.2737017829334e-08\\
0.966	-1.27319140785787e-08\\
0.967	-1.27176141284657e-08\\
0.968	-1.26949394330111e-08\\
0.969	-1.26654833287887e-08\\
0.97	-1.2631427126486e-08\\
0.971	-1.25952895890791e-08\\
0.972	-1.25596386624238e-08\\
0.973	-1.25267982653554e-08\\
0.974	-1.24985841121195e-08\\
0.975	-1.24760976549787e-08\\
0.976	-1.24596009620781e-08\\
0.977	-1.244848851778e-08\\
0.978	-1.24413562230252e-08\\
0.979	-1.24361617670488e-08\\
0.98	-1.24304559978583e-08\\
0.981	-1.24216607000349e-08\\
0.982	-1.2407358918054e-08\\
0.983	-1.23855671829709e-08\\
0.984	-1.23572336807598e-08\\
0.985	-1.23247227978851e-08\\
0.986	-1.228888141247e-08\\
0.987	-1.22507922695192e-08\\
0.988	-1.2211650246563e-08\\
0.989	-1.21726265733813e-08\\
0.99	-1.21347357162627e-08\\
0.991	-1.20987211915669e-08\\
0.992	-1.20649712442855e-08\\
0.993	-1.20334765485453e-08\\
0.994	-1.2003832594587e-08\\
0.995	-1.19752864846667e-08\\
0.996	-1.19468242520959e-08\\
0.997	-1.19172867130146e-08\\
0.998	-1.18855019715092e-08\\
0.999	-1.18504185908641e-08\\
1	-1.18112251645819e-08\\
1.001	-1.17674418542713e-08\\
1.002	-1.17189745130197e-08\\
1.003	-1.1666124011267e-08\\
1.004	-1.16095513758019e-08\\
1.005	-1.15502019615299e-08\\
1.006	-1.14891970381947e-08\\
1.007	-1.14277066698421e-08\\
1.008	-1.13668161549896e-08\\
1.009	-1.13074037355609e-08\\
1.01	-1.12500415649919e-08\\
1.011	-1.11949318704063e-08\\
1.012	-1.11418853032674e-08\\
1.013	-1.10903440320165e-08\\
1.014	-1.10394465790975e-08\\
1.015	-1.09881272414292e-08\\
1.016	-1.0935238048404e-08\\
1.017	-1.08796801012723e-08\\
1.018	-1.08205285842544e-08\\
1.019	-1.07571380136839e-08\\
1.02	-1.06892151241489e-08\\
1.021	-1.06168518976268e-08\\
1.022	-1.05405140171655e-08\\
1.023	-1.04609875206663e-08\\
1.024	-1.03792887617971e-08\\
1.025	-1.02965484471973e-08\\
1.026	-1.02138836277632e-08\\
1.027	-1.01322703560669e-08\\
1.028	-1.00524342738773e-08\\
1.029	-9.97476856667845e-09\\
1.03	-9.89929160866154e-09\\
1.031	-9.8256455749457e-09\\
1.032	-9.75313940720923e-09\\
1.033	-9.68082847219165e-09\\
1.034	-9.607624085195e-09\\
1.035	-9.53241763301804e-09\\
1.036	-9.45420786102602e-09\\
1.037	-9.37221511509989e-09\\
1.038	-9.28596977090024e-09\\
1.039	-9.19536552457245e-09\\
1.04	-9.10067121662195e-09\\
1.041	-9.00249941260256e-09\\
1.042	-8.9017365700883e-09\\
1.043	-8.79944139775546e-09\\
1.044	-8.69672506231822e-09\\
1.045	-8.59462478963735e-09\\
1.046	-8.49398656965761e-09\\
1.047	-8.3953698437611e-09\\
1.048	-8.29898577636712e-09\\
1.049	-8.2046742733155e-09\\
1.05	-8.11192452099263e-09\\
1.051	-8.01993449428551e-09\\
1.052	-7.92770410429355e-09\\
1.053	-7.8341503839674e-09\\
1.054	-7.73823172206534e-09\\
1.055	-7.63906737866193e-09\\
1.056	-7.53603796033175e-09\\
1.057	-7.42885603033372e-09\\
1.058	-7.3175989157015e-09\\
1.059	-7.20269904830317e-09\\
1.06	-7.08489478196128e-09\\
1.061	-6.96514595999176e-09\\
1.062	-6.84452478028064e-09\\
1.063	-6.72409367075133e-09\\
1.064	-6.60478516323337e-09\\
1.065	-6.48729664431968e-09\\
1.066	-6.37201230668794e-09\\
1.067	-6.25896101613677e-09\\
1.068	-6.147814923807e-09\\
1.069	-6.03792843500983e-09\\
1.07	-5.92841398194821e-09\\
1.071	-5.81824460832436e-09\\
1.072	-5.7063724301365e-09\\
1.073	-5.59184909487698e-09\\
1.074	-5.47393447236644e-09\\
1.075	-5.35218153130401e-09\\
1.076	-5.22648735401532e-09\\
1.077	-5.09710462726076e-09\\
1.078	-4.9646128874592e-09\\
1.079	-4.82985201832875e-09\\
1.08	-4.69382682721786e-09\\
1.081	-4.55759235906683e-09\\
1.082	-4.42213443641037e-09\\
1.083	-4.2882582484971e-09\\
1.084	-4.15649747953495e-09\\
1.085	-4.02705541135973e-09\\
1.086	-3.89978338510844e-09\\
1.087	-3.77419978603299e-09\\
1.088	-3.64954677589679e-09\\
1.089	-3.52487877774976e-09\\
1.09	-3.39917216596319e-09\\
1.091	-3.27144283884806e-09\\
1.092	-3.14086023855964e-09\\
1.093	-3.00684194209921e-09\\
1.094	-2.86912155145203e-09\\
1.095	-2.72777817000858e-09\\
1.096	-2.58322818691425e-09\\
1.097	-2.4361769268566e-09\\
1.098	-2.2875387695187e-09\\
1.099	-2.13833278861486e-09\\
1.1	-1.98956690011798e-09\\
1.101	-1.84212362031033e-09\\
1.102	-1.69666047877826e-09\\
1.103	-1.55353652164791e-09\\
1.104	-1.41277317622368e-09\\
1.105	-1.27405330729857e-09\\
1.106	-1.13676018598241e-09\\
1.107	-1.00004948766497e-09\\
1.108	-8.62947713287099e-10\\
1.109	-7.244649324889e-10\\
1.11	-5.83709247603537e-10\\
1.111	-4.39989544798181e-10\\
1.112	-2.92895263598325e-10\\
1.113	-1.42343470344031e-10\\
1.114	1.14113163363072e-11\\
1.115	1.67806379902657e-10\\
1.116	3.26034976794176e-10\\
1.117	4.85138207384495e-10\\
1.118	6.44114206416191e-10\\
1.119	8.02032384950024e-10\\
1.12	9.58137957862704e-10\\
1.121	1.11193765306439e-09\\
1.122	1.26325383487114e-09\\
1.123	1.41224304472942e-09\\
1.124	1.55937601720169e-09\\
1.125	1.7053820577928e-09\\
1.126	1.85116288964338e-09\\
1.127	1.99768840358772e-09\\
1.128	2.14588374847224e-09\\
1.129	2.29652269423397e-09\\
1.13	2.45013759281321e-09\\
1.131	2.60695848242065e-09\\
1.132	2.7668859980956e-09\\
1.133	2.92950297353656e-09\\
1.134	3.09412157006861e-09\\
1.135	3.25986238003395e-09\\
1.136	3.42575418033064e-09\\
1.137	3.59084484369276e-09\\
1.138	3.75430897481266e-09\\
1.139	3.91554189071996e-09\\
1.14	4.07422651171885e-09\\
1.141	4.23036816687983e-09\\
1.142	4.3842914854153e-09\\
1.143	4.53660192745176e-09\\
1.144	4.68811350851084e-09\\
1.145	4.83975404197423e-09\\
1.146	4.99245672580528e-09\\
1.147	5.14705217335987e-09\\
1.148	5.30417187949439e-09\\
1.149	5.46417516789077e-09\\
1.15	5.62710739115957e-09\\
1.151	5.79269449074715e-09\\
1.152	5.9603741942027e-09\\
1.153	6.12936046362478e-09\\
1.154	6.29873264657022e-09\\
1.155	6.46754128030835e-09\\
1.156	6.63491561692098e-09\\
1.157	6.80016237764036e-09\\
1.158	6.96284396806135e-09\\
1.159	7.12282677284293e-09\\
1.16	7.28029442287337e-09\\
1.161	7.43572475814247e-09\\
1.162	7.58983259574464e-09\\
1.163	7.74348596355168e-09\\
1.164	7.89760412622798e-09\\
1.165	8.0507766009319e-09\\
1.166	8.20082923791432e-09\\
1.167	8.34771524127476e-09\\
1.168	8.4916554343728e-09\\
1.169	8.63310106735682e-09\\
1.17	8.77266992382886e-09\\
1.171	8.91106399780739e-09\\
1.172	9.04897751174971e-09\\
1.173	9.18700582275278e-09\\
1.174	9.32556615262925e-09\\
1.175	9.46483919017638e-09\\
1.176	9.60473789390903e-09\\
1.177	9.74490732552624e-09\\
1.178	9.88475534757782e-09\\
1.179	1.00235107436397e-08\\
1.18	1.01603018776153e-08\\
1.181	1.02942464552669e-08\\
1.182	1.04245425069927e-08\\
1.183	1.05505499892189e-08\\
1.184	1.0671853512001e-08\\
1.185	1.07905727131374e-08\\
1.186	1.09096999212355e-08\\
1.187	1.10301027755888e-08\\
1.188	1.11522789891794e-08\\
1.189	1.12762996717919e-08\\
1.19	1.14018019470308e-08\\
1.191	1.15280320289735e-08\\
1.192	1.16539334849008e-08\\
1.193	1.17782694708524e-08\\
1.194	1.18997665610188e-08\\
1.195	1.20172615747371e-08\\
1.196	1.21298361355215e-08\\
1.197	1.22369219757168e-08\\
1.198	1.23383659955678e-08\\
1.199	1.24344470275872e-08\\
1.2	1.25258431959985e-08\\
1.201	1.26135523137449e-08\\
1.202	1.269877664134e-08\\
1.203	1.27827839424555e-08\\
1.204	1.28667612120381e-08\\
1.205	1.29516785629669e-08\\
1.206	1.30381782592615e-08\\
1.207	1.31265018854521e-08\\
1.208	1.32164644783828e-08\\
1.209	1.33074781194509e-08\\
1.21	1.33986212125237e-08\\
1.211	1.34887472302836e-08\\
1.212	1.35766189957032e-08\\
1.213	1.36610522893932e-08\\
1.214	1.37410542944139e-08\\
1.215	1.38159383378245e-08\\
1.216	1.3885404159808e-08\\
1.217	1.39495718309846e-08\\
1.218	1.40089684297351e-08\\
1.219	1.40644664803347e-08\\
1.22	1.41171834222575e-08\\
1.221	1.41683526577729e-08\\
1.222	1.42191813323755e-08\\
1.223	1.42707120565078e-08\\
1.224	1.43237038341404e-08\\
1.225	1.43785456874213e-08\\
1.226	1.44352145237114e-08\\
1.227	1.44932797430108e-08\\
1.228	1.45519555849738e-08\\
1.229	1.46101944431543e-08\\
1.23	1.46668103218062e-08\\
1.231	1.47206180023396e-08\\
1.232	1.47705715991542e-08\\
1.233	1.48158870727499e-08\\
1.234	1.48561333790376e-08\\
1.235	1.48912829844861e-08\\
1.236	1.49217154743475e-08\\
1.237	1.49481735323143e-08\\
1.238	1.49716774533459e-08\\
1.239	1.49934070714508e-08\\
1.24	1.50145662569656e-08\\
1.241	1.50362442496998e-08\\
1.242	1.50592912584457e-08\\
1.243	1.50842215385083e-08\\
1.244	1.51111564927753e-08\\
1.245	1.51398129588642e-08\\
1.246	1.5169538236659e-08\\
1.247	1.51993890251667e-08\\
1.248	1.52282427778871e-08\\
1.249	1.52549301524196e-08\\
1.25	1.52783724560734e-08\\
1.251	1.52977081002703e-08\\
1.252	1.5312393741862e-08\\
1.253	1.53222677323761e-08\\
1.254	1.53275697134525e-08\\
1.255	1.53289125837119e-08\\
1.256	1.53272125547055e-08\\
1.257	1.53235822364373e-08\\
1.258	1.53192033502947e-08\\
1.259	1.53151896165049e-08\\
1.26	1.53124595225762e-08\\
1.261	1.53116314627333e-08\\
1.262	1.53129538493779e-08\\
1.263	1.53162789673367e-08\\
1.264	1.53210826248085e-08\\
1.265	1.53265276581216e-08\\
1.266	1.53315636852724e-08\\
1.267	1.53350515619266e-08\\
1.268	1.53358971632933e-08\\
1.269	1.53331809471524e-08\\
1.27	1.53262651458874e-08\\
1.271	1.53148692616512e-08\\
1.272	1.52991029844785e-08\\
1.273	1.52794537022771e-08\\
1.274	1.52567304345652e-08\\
1.275	1.52319697965808e-08\\
1.276	1.52063164282623e-08\\
1.277	1.51808903781081e-08\\
1.278	1.51566583728169e-08\\
1.279	1.51343226839629e-08\\
1.28	1.51142419690942e-08\\
1.281	1.50963910816593e-08\\
1.282	1.50803671772337e-08\\
1.283	1.50654386188442e-08\\
1.284	1.5050632740099e-08\\
1.285	1.50348515304266e-08\\
1.286	1.50170011425921e-08\\
1.287	1.49961210671457e-08\\
1.288	1.49714969865933e-08\\
1.289	1.49427448747907e-08\\
1.29	1.49098564605765e-08\\
1.291	1.48732002824836e-08\\
1.292	1.4833478889642e-08\\
1.293	1.47916476844756e-08\\
1.294	1.47488032897769e-08\\
1.295	1.47060573163493e-08\\
1.296	1.46644071330471e-08\\
1.297	1.46246214027812e-08\\
1.298	1.45871518753005e-08\\
1.299	1.45520830940882e-08\\
1.3	1.45191247358234e-08\\
1.301	1.44876478591627e-08\\
1.302	1.44567603999057e-08\\
1.303	1.44254136413835e-08\\
1.304	1.43925263929034e-08\\
1.305	1.4357112498864e-08\\
1.306	1.4318397467683e-08\\
1.307	1.42759093990641e-08\\
1.308	1.42295346061694e-08\\
1.309	1.41795311048298e-08\\
1.31	1.41264987485457e-08\\
1.311	1.40713091734135e-08\\
1.312	1.40150041572085e-08\\
1.313	1.39586748271192e-08\\
1.314	1.39033345392114e-08\\
1.315	1.38498020274547e-08\\
1.316	1.37986069792539e-08\\
1.317	1.37499301944288e-08\\
1.318	1.37035843783551e-08\\
1.319	1.36590384558488e-08\\
1.32	1.3615481186946e-08\\
1.321	1.35719187555061e-08\\
1.322	1.35272924528529e-08\\
1.323	1.34806039109314e-08\\
1.324	1.34310331190157e-08\\
1.325	1.33780348465784e-08\\
1.326	1.33214031472484e-08\\
1.327	1.32612951730948e-08\\
1.328	1.31982133000363e-08\\
1.329	1.3132946008465e-08\\
1.33	1.30664756237131e-08\\
1.331	1.29998640741036e-08\\
1.332	1.29341284904605e-08\\
1.333	1.28701236334905e-08\\
1.334	1.28084427508668e-08\\
1.335	1.27493499646469e-08\\
1.336	1.26927509058739e-08\\
1.337	1.26382058707186e-08\\
1.338	1.25849832777192e-08\\
1.339	1.25321473753992e-08\\
1.34	1.24786693200818e-08\\
1.341	1.24235494669556e-08\\
1.342	1.23659352757599e-08\\
1.343	1.23052221745468e-08\\
1.344	1.22411242253762e-08\\
1.345	1.21737083191853e-08\\
1.346	1.21033859601383e-08\\
1.347	1.20308648599021e-08\\
1.348	1.19570658929646e-08\\
1.349	1.18830152384675e-08\\
1.35	1.1809724309586e-08\\
1.351	1.17380716813109e-08\\
1.352	1.16687012274852e-08\\
1.353	1.16019479579066e-08\\
1.354	1.15378001597222e-08\\
1.355	1.14759026170752e-08\\
1.356	1.14156001873589e-08\\
1.357	1.13560162384729e-08\\
1.358	1.12961574538772e-08\\
1.359	1.12350316272547e-08\\
1.36	1.11717648465515e-08\\
1.361	1.11057053553409e-08\\
1.362	1.10364998251455e-08\\
1.363	1.09641350443113e-08\\
1.364	1.08889391947642e-08\\
1.365	1.08115432717604e-08\\
1.366	1.07328064768986e-08\\
1.367	1.06537150212915e-08\\
1.368	1.05752667178827e-08\\
1.369	1.04983541304726e-08\\
1.37	1.04236601572438e-08\\
1.371	1.03515792049258e-08\\
1.372	1.02821721137403e-08\\
1.373	1.0215160550775e-08\\
1.374	1.01499613713862e-08\\
1.375	1.00857568963164e-08\\
1.376	1.00215925558089e-08\\
1.377	9.95649052093484e-09\\
1.378	9.88956533332086e-09\\
1.379	9.82012887673633e-09\\
1.38	9.74777136786287e-09\\
1.381	9.67241003957398e-09\\
1.382	9.59429774516352e-09\\
1.383	9.51399359294669e-09\\
1.384	9.43229627736741e-09\\
1.385	9.35015004310813e-09\\
1.386	9.26853344074274e-09\\
1.387	9.18834419660897e-09\\
1.388	9.11029435224364e-09\\
1.389	9.0348272197005e-09\\
1.39	8.96206636680219e-09\\
1.391	8.89180240548626e-09\\
1.392	8.82351924857971e-09\\
1.393	8.75645655984414e-09\\
1.394	8.68970045919681e-09\\
1.395	8.62229238007828e-09\\
1.396	8.55334314486811e-09\\
1.397	8.48213821402766e-09\\
1.398	8.40822184100531e-09\\
1.399	8.33145097356436e-09\\
1.4	8.25201157406141e-09\\
1.401	8.17039641498596e-09\\
1.402	8.08734629265118e-09\\
1.403	8.003762319575e-09\\
1.404	7.92059967613667e-09\\
1.405	7.83875464538397e-09\\
1.406	7.75895947491279e-09\\
1.407	7.68169700071653e-09\\
1.408	7.60714430336762e-09\\
1.409	7.53515294604767e-09\\
1.41	7.46526868100617e-09\\
1.411	7.39678557293288e-09\\
1.412	7.32883098653048e-09\\
1.413	7.260469669923e-09\\
1.414	7.19081499900298e-09\\
1.415	7.11913406004072e-09\\
1.416	7.0449346911694e-09\\
1.417	6.96802260335971e-09\\
1.418	6.88852491714798e-09\\
1.419	6.80687395337998e-09\\
1.42	6.72375594090724e-09\\
1.421	6.6400290821278e-09\\
1.422	6.55662230064635e-09\\
1.423	6.47442499612794e-09\\
1.424	6.39418257231128e-09\\
1.425	6.31640845183412e-09\\
1.426	6.24132479032369e-09\\
1.427	6.16883705228943e-09\\
1.428	6.09854650113206e-09\\
1.429	6.02979854935626e-09\\
1.43	5.96176141787197e-09\\
1.431	5.89352561197742e-09\\
1.432	5.82421194605942e-09\\
1.433	5.75307640415801e-09\\
1.434	5.67959812514118e-09\\
1.435	5.6035405204824e-09\\
1.436	5.52497936290308e-09\\
1.437	5.44429251680967e-09\\
1.438	5.36211536283915e-09\\
1.439	5.27926458104844e-09\\
1.44	5.19664106191087e-09\\
1.441	5.11512315837237e-09\\
1.442	5.03546299102098e-09\\
1.443	4.95819768575601e-09\\
1.444	4.883586590676e-09\\
1.445	4.81158124454595e-09\\
1.446	4.74183303733611e-09\\
1.447	4.67373495460777e-09\\
1.448	4.60649485223286e-09\\
1.449	4.53923015841795e-09\\
1.45	4.47107351142506e-09\\
1.451	4.40127551071257e-09\\
1.452	4.32929375682178e-09\\
1.453	4.2548569112455e-09\\
1.454	4.17799655982876e-09\\
1.455	4.09904254983218e-09\\
1.456	4.01858335496996e-09\\
1.457	3.93739552073669e-09\\
1.458	3.8563514603851e-09\\
1.459	3.77631537151757e-09\\
1.46	3.69804092903436e-09\\
1.461	3.62208224524707e-09\\
1.462	3.54872875529821e-09\\
1.463	3.4779720214928e-09\\
1.464	3.40950734312173e-09\\
1.465	3.342771282e-09\\
1.466	3.27700966362698e-09\\
1.467	3.21136772729602e-09\\
1.468	3.14499232212384e-09\\
1.469	3.07713365899076e-09\\
1.47	3.00723440593842e-09\\
1.471	2.93499508030592e-09\\
1.472	2.86040990893355e-09\\
1.473	2.78376627305121e-09\\
1.474	2.70561001380898e-09\\
1.475	2.62668004014088e-09\\
1.476	2.54781995501219e-09\\
1.477	2.46987735819104e-09\\
1.478	2.39360342657591e-09\\
1.479	2.31956376328668e-09\\
1.48	2.24807178428321e-09\\
1.481	2.1791523030501e-09\\
1.482	2.11253958770641e-09\\
1.483	2.04770972400681e-09\\
1.484	1.98394428663207e-09\\
1.485	1.92041615942884e-09\\
1.486	1.85628878934807e-09\\
1.487	1.79081593998376e-09\\
1.488	1.72343028737032e-09\\
1.489	1.65381064398673e-09\\
1.49	1.58191998389512e-09\\
1.491	1.50800855136524e-09\\
1.492	1.43258382934164e-09\\
1.493	1.35634947717733e-09\\
1.494	1.28012067612815e-09\\
1.495	1.20472715137154e-09\\
1.496	1.13091408460164e-09\\
1.497	1.05925379578764e-09\\
1.498	9.90078075080447e-10\\
1.499	9.23439436029128e-10\\
1.5	8.59105730999232e-10\\
1.501	7.96588794926834e-10\\
1.502	7.35203509183435e-10\\
1.503	6.74150013590946e-10\\
1.504	6.12609907246764e-10\\
1.505	5.49843337527278e-10\\
1.506	4.85277873440992e-10\\
1.507	4.18575840654967e-10\\
1.508	3.49674345034856e-10\\
1.509	2.78791822960756e-10\\
1.51	2.06401506996912e-10\\
1.511	1.33174138383652e-10\\
1.512	5.98975868904006e-11\\
1.513	-1.26176846748649e-11\\
1.514	-8.36350433353061e-11\\
1.515	-1.52579560097621e-10\\
1.516	-2.19105789067697e-10\\
1.517	-2.83138623657919e-10\\
1.518	-3.44881290192944e-10\\
1.519	-4.04790090335894e-10\\
1.52	-4.63519223004027e-10\\
1.521	-5.218420695563e-10\\
1.522	-5.80558212615045e-10\\
1.523	-6.40398178930468e-10\\
1.524	-7.0193600931745e-10\\
1.525	-7.65521146472992e-10\\
1.526	-8.31237356724301e-10\\
1.527	-8.98893237621934e-10\\
1.528	-9.6804608773482e-10\\
1.529	-1.0380554749112e-09\\
1.53	-1.10816006371195e-09\\
1.531	-1.17756882023201e-09\\
1.532	-1.24555599168019e-09\\
1.533	-1.31154714866355e-09\\
1.534	-1.37518768594802e-09\\
1.535	-1.43638451133299e-09\\
1.536	-1.49531598214736e-09\\
1.537	-1.55241031141173e-09\\
1.538	-1.60829316531164e-09\\
1.539	-1.66371239007645e-09\\
1.54	-1.7194483614702e-09\\
1.541	-1.77622028196822e-09\\
1.542	-1.83460036051741e-09\\
1.543	-1.8949459779094e-09\\
1.544	-1.95735733177216e-09\\
1.545	-2.02166600127285e-09\\
1.546	-2.0874563744222e-09\\
1.547	-2.15411555259948e-09\\
1.548	-2.22090745793935e-09\\
1.549	-2.28706104055121e-09\\
1.55	-2.35186281560829e-09\\
1.551	-2.41474190643132e-09\\
1.552	-2.47533804564881e-09\\
1.553	-2.53354381918314e-09\\
1.554	-2.58951704523724e-09\\
1.555	-2.64366084579137e-09\\
1.556	-2.69657474127882e-09\\
1.557	-2.74898226404474e-09\\
1.558	-2.80164419441675e-09\\
1.559	-2.85526696730543e-09\\
1.56	-2.91041862832131e-09\\
1.561	-2.96746077710353e-09\\
1.562	-3.02650626782253e-09\\
1.563	-3.08740610854841e-09\\
1.564	-3.14976833504232e-09\\
1.565	-3.21300530625734e-09\\
1.566	-3.27640492514547e-09\\
1.567	-3.3392160703194e-09\\
1.568	-3.40073891269554e-09\\
1.569	-3.46040823773208e-09\\
1.57	-3.51786116903341e-09\\
1.571	-3.57297968989201e-09\\
1.572	-3.62590413249819e-09\\
1.573	-3.67701580294977e-09\\
1.574	-3.7268902408627e-09\\
1.575	-3.77622783043208e-09\\
1.576	-3.82576970103798e-09\\
1.577	-3.87620852082549e-09\\
1.578	-3.92810567406698e-09\\
1.579	-3.98182437022498e-09\\
1.58	-4.03748690036565e-09\\
1.581	-4.09496031528178e-09\\
1.582	-4.15387324537164e-09\\
1.583	-4.21366125324951e-09\\
1.584	-4.27363516797286e-09\\
1.585	-4.33306346359075e-09\\
1.586	-4.39126091045239e-09\\
1.587	-4.44767001006596e-09\\
1.588	-4.50192766399127e-09\\
1.589	-4.55390802844846e-09\\
1.59	-4.60373722477314e-09\\
1.591	-4.65177713016018e-09\\
1.592	-4.69858130180967e-09\\
1.593	-4.74482836354539e-09\\
1.594	-4.79123990482222e-09\\
1.595	-4.83849377230783e-09\\
1.596	-4.88714330115769e-09\\
1.597	-4.9375508126559e-09\\
1.598	-4.98984503716215e-09\\
1.599	-5.04390634814555e-09\\
1.6	-5.09938169468427e-09\\
1.601	-5.15572784465235e-09\\
1.602	-5.21227705441163e-09\\
1.603	-5.26831739344757e-09\\
1.604	-5.32544180975592e-09\\
1.605	-5.38590055887411e-09\\
1.606	-5.44968986604388e-09\\
1.607	-5.51641726742602e-09\\
1.608	-5.58535312444874e-09\\
1.609	-5.65552293885219e-09\\
1.61	-5.72582808944233e-09\\
1.611	-5.79518139032231e-09\\
1.612	-5.86264042867768e-09\\
1.613	-5.92752347206016e-09\\
1.614	-5.98949301267027e-09\\
1.615	-6.04859823338799e-09\\
1.616	-6.10527028932495e-09\\
1.617	-6.16027195921021e-09\\
1.618	-6.21460749528069e-09\\
1.619	-6.26940332981718e-09\\
1.62	-6.32577468184792e-09\\
1.621	-6.38469355163096e-09\\
1.622	-6.4468742011492e-09\\
1.623	-6.51269010942812e-09\\
1.624	-6.57986859442516e-09\\
1.625	-6.64522353810426e-09\\
1.626	-6.70768257604593e-09\\
1.627	-6.76655287357164e-09\\
1.628	-6.82160172793544e-09\\
1.629	-6.87308149283083e-09\\
1.63	-6.92169599414427e-09\\
1.631	-6.96851287784739e-09\\
1.632	-7.01483315879159e-09\\
1.633	-7.06203151512597e-09\\
1.634	-7.11139019893281e-09\\
1.635	-7.16394282784805e-09\\
1.636	-7.22034970701557e-09\\
1.637	-7.28081778200718e-09\\
1.638	-7.34507527022643e-09\\
1.639	-7.41240413493216e-09\\
1.64	-7.48172612752285e-09\\
1.641	-7.55173162891865e-09\\
1.642	-7.62103580242979e-09\\
1.643	-7.6883438504538e-09\\
1.644	-7.75260455831983e-09\\
1.645	-7.81313408415585e-09\\
1.646	-7.86969545085725e-09\\
1.647	-7.92252397019411e-09\\
1.648	-7.97229604554417e-09\\
1.649	-8.0200445728984e-09\\
1.65	-8.067032319925e-09\\
1.651	-8.11459766048017e-09\\
1.652	-8.16399220449071e-09\\
1.653	-8.21622853086623e-09\\
1.654	-8.27195795194413e-09\\
1.655	-8.33139163214369e-09\\
1.656	-8.39427477528076e-09\\
1.657	-8.45991754427899e-09\\
1.658	-8.52727727318481e-09\\
1.659	-8.59508370032458e-09\\
1.66	-8.66199068028095e-09\\
1.661	-8.72673683316449e-09\\
1.662	-8.78829548023319e-09\\
1.663	-8.8459958802467e-09\\
1.664	-8.89960133365619e-09\\
1.665	-8.94933482875615e-09\\
1.666	-8.99584962077427e-09\\
1.667	-9.04014785252372e-09\\
1.668	-9.08345765271434e-09\\
1.669	-9.12708347788893e-09\\
1.67	-9.17224757257529e-09\\
1.671	-9.21994181002361e-09\\
1.672	-9.27080823220905e-09\\
1.673	-9.3250613897311e-09\\
1.674	-9.38246241810603e-09\\
1.675	-9.44234823663237e-09\\
1.676	-9.50371098484837e-09\\
1.677	-9.56531953644202e-09\\
1.678	-9.62586654829067e-09\\
1.679	-9.68412533497442e-09\\
1.68	-9.73909541901463e-09\\
1.681	-9.79012165780446e-09\\
1.682	-9.83697040490839e-09\\
1.683	-9.87985560030324e-09\\
1.684	-9.91941034866883e-09\\
1.685	-9.95660875968696e-09\\
1.686	-9.99264637702169e-09\\
1.687	-1.00287949056366e-08\\
1.688	-1.00662482793723e-08\\
1.689	-1.01059779433754e-08\\
1.69	-1.01486156145469e-08\\
1.691	-1.01943782304659e-08\\
1.692	-1.02430412485255e-08\\
1.693	-1.0293966790087e-08\\
1.694	-1.03461806899574e-08\\
1.695	-1.03984897914522e-08\\
1.696	-1.04496251651653e-08\\
1.697	-1.04983949311688e-08\\
1.698	-1.05438258124479e-08\\
1.699	-1.05852792642303e-08\\
1.7	-1.06225266915949e-08\\
1.701	-1.06557747070468e-08\\
1.702	-1.06856382631193e-08\\
1.703	-1.07130652127196e-08\\
1.704	-1.07392200132672e-08\\
1.705	-1.07653427838805e-08\\
1.706	-1.07925992032243e-08\\
1.707	-1.08219398442522e-08\\
1.708	-1.08539858212353e-08\\
1.709	-1.08889547933977e-08\\
1.71	-1.09266353187643e-08\\
1.711	-1.09664132774689e-08\\
1.712	-1.10073463122085e-08\\
1.713	-1.10482781812138e-08\\
1.714	-1.10879776471506e-08\\
1.715	-1.11252866918932e-08\\
1.716	-1.11592594609355e-08\\
1.717	-1.11892747844955e-08\\
1.718	-1.12151096742785e-08\\
1.719	-1.12369645255406e-08\\
1.72	-1.12554376374696e-08\\
1.721	-1.12714516053991e-08\\
1.722	-1.12861409107268e-08\\
1.723	-1.13007145308153e-08\\
1.724	-1.13163103332425e-08\\
1.725	-1.13338575746802e-08\\
1.726	-1.13539659896134e-08\\
1.727	-1.13768530707326e-08\\
1.728	-1.14023189778933e-08\\
1.729	-1.14297715736456e-08\\
1.73	-1.14582989763079e-08\\
1.731	-1.14867803047147e-08\\
1.732	-1.15140206258246e-08\\
1.733	-1.15388955057583e-08\\
1.734	-1.15604857908735e-08\\
1.735	-1.15781875753562e-08\\
1.736	-1.15917840326496e-08\\
1.737	-1.16014698958722e-08\\
1.738	-1.16078275325115e-08\\
1.739	-1.16117551685058e-08\\
1.74	-1.16143577533201e-08\\
1.741	-1.16168137886952e-08\\
1.742	-1.1620233275611e-08\\
1.743	-1.16255239879237e-08\\
1.744	-1.16332838362432e-08\\
1.745	-1.16437289809923e-08\\
1.746	-1.16566698515896e-08\\
1.747	-1.16715349607333e-08\\
1.748	-1.16874415145851e-08\\
1.749	-1.17033023272484e-08\\
1.75	-1.17179578817961e-08\\
1.751	-1.17303159963278e-08\\
1.752	-1.17394835519313e-08\\
1.753	-1.17448735181824e-08\\
1.754	-1.17462751192399e-08\\
1.755	-1.17438780922186e-08\\
1.756	-1.17382490394391e-08\\
1.757	-1.17302619839776e-08\\
1.758	-1.17209935646123e-08\\
1.759	-1.17115915854171e-08\\
1.76	-1.17031384583299e-08\\
1.761	-1.16965206964359e-08\\
1.762	-1.16923232207355e-08\\
1.763	-1.16907606373395e-08\\
1.764	-1.16916524239841e-08\\
1.765	-1.16944465777813e-08\\
1.766	-1.16982878384242e-08\\
1.767	-1.17021214385282e-08\\
1.768	-1.17048216674576e-08\\
1.769	-1.17053275405787e-08\\
1.77	-1.17027713075757e-08\\
1.771	-1.16965823138138e-08\\
1.772	-1.16865555011003e-08\\
1.773	-1.16728754440132e-08\\
1.774	-1.16560930352172e-08\\
1.775	-1.1637059371683e-08\\
1.776	-1.1616822170879e-08\\
1.777	-1.15964996494355e-08\\
1.778	-1.15771466302483e-08\\
1.779	-1.15596280325647e-08\\
1.78	-1.15445160098204e-08\\
1.781	-1.15320224480797e-08\\
1.782	-1.15219752627738e-08\\
1.783	-1.15138407696946e-08\\
1.784	-1.15067899097987e-08\\
1.785	-1.14997990574572e-08\\
1.786	-1.14917749205468e-08\\
1.787	-1.14816868235224e-08\\
1.788	-1.14686912189299e-08\\
1.789	-1.14522331062794e-08\\
1.79	-1.14321128119599e-08\\
1.791	-1.14085095814787e-08\\
1.792	-1.13819592084674e-08\\
1.793	-1.13532894752133e-08\\
1.794	-1.13235200105422e-08\\
1.795	-1.12937396101742e-08\\
1.796	-1.12649760075634e-08\\
1.797	-1.1238072472608e-08\\
1.798	-1.1213588002601e-08\\
1.799	-1.11917317635601e-08\\
1.8	-1.11723390538998e-08\\
1.801	-1.11548936199135e-08\\
1.802	-1.11385913270645e-08\\
1.803	-1.11224387477904e-08\\
1.804	-1.11053736762123e-08\\
1.805	-1.10841322231714e-08\\
1.806	-1.10551027221462e-08\\
1.807	-1.10174056544565e-08\\
1.808	-1.09711372209276e-08\\
1.809	-1.09173558526798e-08\\
1.81	-1.08579535362807e-08\\
1.811	-1.0795426219623e-08\\
1.812	-1.07325730525076e-08\\
1.813	-1.06721596004888e-08\\
1.814	-1.06165863877905e-08\\
1.815	-1.0567602237721e-08\\
1.816	-1.05260969940346e-08\\
1.817	-1.04919983257012e-08\\
1.818	-1.04642846610048e-08\\
1.819	-1.04411124746129e-08\\
1.82	-1.04200415518285e-08\\
1.821	-1.03983320287604e-08\\
1.822	-1.03732764600295e-08\\
1.823	-1.0342526446383e-08\\
1.824	-1.03043758525878e-08\\
1.825	-1.02602270013463e-08\\
1.826	-1.02129600887402e-08\\
1.827	-1.01639396898889e-08\\
1.828	-1.0114710902176e-08\\
1.829	-1.00668133273807e-08\\
1.83	-1.00215963860784e-08\\
1.831	-9.98005822427928e-09\\
1.832	-9.94272725263201e-09\\
1.833	-9.90960041802325e-09\\
1.834	-9.88014631220224e-09\\
1.835	-9.8533708969839e-09\\
1.836	-9.82793951775918e-09\\
1.837	-9.80233910707895e-09\\
1.838	-9.77506159349772e-09\\
1.839	-9.74478575610505e-09\\
1.84	-9.71053654152954e-09\\
1.841	-9.67180191491224e-09\\
1.842	-9.62859358910606e-09\\
1.843	-9.58144452667398e-09\\
1.844	-9.53134382530862e-09\\
1.845	-9.4796167582345e-09\\
1.846	-9.4277647910701e-09\\
1.847	-9.37728505956414e-09\\
1.848	-9.32949034693209e-09\\
1.849	-9.28535248689855e-09\\
1.85	-9.24538678948039e-09\\
1.851	-9.20959208894345e-09\\
1.852	-9.1774530197597e-09\\
1.853	-9.14800407647576e-09\\
1.854	-9.11994790797621e-09\\
1.855	-9.09181285813077e-09\\
1.856	-9.06213115658971e-09\\
1.857	-9.02961644344558e-09\\
1.858	-8.99331792370006e-09\\
1.859	-8.95273499779137e-09\\
1.86	-8.90787604790333e-09\\
1.861	-8.85925660609743e-09\\
1.862	-8.80783612711156e-09\\
1.863	-8.75490169249815e-09\\
1.864	-8.70191235735618e-09\\
1.865	-8.65032362407092e-09\\
1.866	-8.60141263769876e-09\\
1.867	-8.55612541927897e-09\\
1.868	-8.51496445575251e-09\\
1.869	-8.47793030223087e-09\\
1.87	-8.44452302528609e-09\\
1.871	-8.41380470850694e-09\\
1.872	-8.38451419404862e-09\\
1.873	-8.35521996034316e-09\\
1.874	-8.32449370546939e-09\\
1.875	-8.29108259825517e-09\\
1.876	-8.25405982451954e-09\\
1.877	-8.21293566488634e-09\\
1.878	-8.16771544842609e-09\\
1.879	-8.11889777629915e-09\\
1.88	-8.06741323744475e-09\\
1.881	-8.01451172094403e-09\\
1.882	-7.96161103711057e-09\\
1.883	-7.91012627621157e-09\\
1.884	-7.86129972230043e-09\\
1.885	-7.81605241639838e-09\\
1.886	-7.77487441094848e-09\\
1.887	-7.73776742679644e-09\\
1.888	-7.70424690710314e-09\\
1.889	-7.67340174734343e-09\\
1.89	-7.64400570618662e-09\\
1.891	-7.61466656395982e-09\\
1.892	-7.58399432143619e-09\\
1.893	-7.55076884351169e-09\\
1.894	-7.51408657517771e-09\\
1.895	-7.47346862173259e-09\\
1.896	-7.42891725913353e-09\\
1.897	-7.38091476826241e-09\\
1.898	-7.33036392697173e-09\\
1.899	-7.27847843107199e-09\\
1.9	-7.2266360118256e-09\\
1.901	-7.17621240209354e-09\\
1.902	-7.12841624617155e-09\\
1.903	-7.08414404915203e-09\\
1.904	-7.04387365102477e-09\\
1.905	-7.00760832694769e-09\\
1.906	-6.97487811951447e-09\\
1.907	-6.94479795892988e-09\\
1.908	-6.91617590975468e-09\\
1.909	-6.88765783296574e-09\\
1.91	-6.8578909773187e-09\\
1.911	-6.82568718213261e-09\\
1.912	-6.79016565197088e-09\\
1.913	-6.75085803925057e-09\\
1.914	-6.70776401090478e-09\\
1.915	-6.6613500271373e-09\\
1.916	-6.61249172084766e-09\\
1.917	-6.56236759377649e-09\\
1.918	-6.51231674142494e-09\\
1.919	-6.46367676049309e-09\\
1.92	-6.4176232661417e-09\\
1.921	-6.3750291712239e-09\\
1.922	-6.33636043634311e-09\\
1.923	-6.30162183545835e-09\\
1.924	-6.27035767752915e-09\\
1.925	-6.24170831686754e-09\\
1.926	-6.21451512472504e-09\\
1.927	-6.18746093250522e-09\\
1.928	-6.15922940427893e-09\\
1.929	-6.12866363214337e-09\\
1.93	-6.09490491410014e-09\\
1.931	-6.05749561621849e-09\\
1.932	-6.0164327964074e-09\\
1.933	-5.97216753828178e-09\\
1.934	-5.92554932898892e-09\\
1.935	-5.87772286397836e-09\\
1.936	-5.82998921361266e-09\\
1.937	-5.78364905967632e-09\\
1.938	-5.73984620944046e-09\\
1.939	-5.69943053863042e-09\\
1.94	-5.6628566835748e-09\\
1.941	-5.63013063947793e-09\\
1.942	-5.6008106485983e-09\\
1.943	-5.5740618232214e-09\\
1.944	-5.54875795311105e-09\\
1.945	-5.52361800743029e-09\\
1.946	-5.49736128840905e-09\\
1.947	-5.46886119723311e-09\\
1.948	-5.43728073676419e-09\\
1.949	-5.40217248712338e-09\\
1.95	-5.3635312857736e-09\\
1.951	-5.32179350587469e-09\\
1.952	-5.27778343251128e-09\\
1.953	-5.23261267648678e-09\\
1.954	-5.18754583733738e-09\\
1.955	-5.14384768113274e-09\\
1.956	-5.10263098441044e-09\\
1.957	-5.06472336292418e-09\\
1.958	-5.03056818423886e-09\\
1.959	-5.00017288684873e-09\\
1.96	-4.97310920222205e-09\\
1.961	-4.94856644550623e-09\\
1.962	-4.925449936799e-09\\
1.963	-4.90251400586672e-09\\
1.964	-4.87851242736426e-09\\
1.965	-4.85234830094328e-09\\
1.966	-4.82320600125874e-09\\
1.967	-4.79064815595009e-09\\
1.968	-4.75466749305653e-09\\
1.969	-4.71568628590546e-09\\
1.97	-4.67450422814153e-09\\
1.971	-4.63220106716733e-09\\
1.972	-4.59000587538227e-09\\
1.973	-4.54914855785304e-09\\
1.974	-4.5107118595844e-09\\
1.975	-4.47550152493648e-09\\
1.976	-4.44395037435541e-09\\
1.977	-4.41606712309195e-09\\
1.978	-4.39143676977949e-09\\
1.979	-4.36927199976012e-09\\
1.98	-4.34850899733163e-09\\
1.981	-4.32793634264073e-09\\
1.982	-4.30634145009989e-09\\
1.983	-4.28265672924866e-09\\
1.984	-4.25608703835678e-09\\
1.985	-4.22620510809324e-09\\
1.986	-4.19300172360693e-09\\
1.987	-4.15688561350436e-09\\
1.988	-4.11863260163514e-09\\
1.989	-4.07929151569064e-09\\
1.99	-4.04005701115651e-09\\
1.991	-4.00212518680831e-09\\
1.992	-3.96654953327413e-09\\
1.993	-3.93411470067662e-09\\
1.994	-3.90524301785433e-09\\
1.995	-3.87994453232565e-09\\
1.996	-3.85781728784451e-09\\
1.997	-3.83809667381385e-09\\
1.998	-3.81974890606429e-09\\
1.999	-3.80159598245555e-09\\
2	-3.78245834653512e-09\\
2.001	-3.76129644097389e-09\\
2.002	-3.73733549663413e-09\\
2.003	-3.71015818068088e-09\\
2.004	-3.67975355741734e-09\\
2.005	-3.64651703277374e-09\\
2.006	-3.61120150449423e-09\\
2.007	-3.57482593527081e-09\\
2.008	-3.53855128532032e-09\\
2.009	-3.50354079081683e-09\\
2.01	-3.47081979823471e-09\\
2.011	-3.44115247408183e-09\\
2.012	-3.41495093314492e-09\\
2.013	-3.39222649969884e-09\\
2.014	-3.37258970750653e-09\\
2.015	-3.35529831696491e-09\\
2.016	-3.33934763174781e-09\\
2.017	-3.32359234578306e-09\\
2.018	-3.30688476601892e-09\\
2.019	-3.28821297967963e-09\\
2.02	-3.26682209061957e-09\\
2.021	-3.24230448045526e-09\\
2.022	-3.21464749264422e-09\\
2.023	-3.18423387657418e-09\\
2.024	-3.15179438103996e-09\\
2.025	-3.11831871435686e-09\\
2.026	-3.08267333881673e-09\\
2.027	-3.04319824895316e-09\\
2.028	-3.00055147395284e-09\\
2.029	-2.95576835229738e-09\\
2.03	-2.91013607656154e-09\\
2.031	-2.86503831770091e-09\\
2.032	-2.82178908017627e-09\\
2.033	-2.78147493926184e-09\\
2.034	-2.74482531148479e-09\\
2.035	-2.71212641234087e-09\\
2.036	-2.68318850471516e-09\\
2.037	-2.65737037929981e-09\\
2.038	-2.63365873554022e-09\\
2.039	-2.61079147190202e-09\\
2.04	-2.58741106318183e-09\\
2.041	-2.56222815187002e-09\\
2.042	-2.53417736795214e-09\\
2.043	-2.50254539313488e-09\\
2.044	-2.46705567086281e-09\\
2.045	-2.42790115789759e-09\\
2.046	-2.38798220086878e-09\\
2.047	-2.35109542945366e-09\\
2.048	-2.31883151569079e-09\\
2.049	-2.29224550452045e-09\\
2.05	-2.27173091449373e-09\\
2.051	-2.25697471822883e-09\\
2.052	-2.24699731043998e-09\\
2.053	-2.24027218997946e-09\\
2.054	-2.23491131157161e-09\\
2.055	-2.22889390277814e-09\\
2.056	-2.22030960284059e-09\\
2.057	-2.20758838986868e-09\\
2.058	-2.18968859710955e-09\\
2.059	-2.16622020321466e-09\\
2.06	-2.13749040689493e-09\\
2.061	-2.10446421400334e-09\\
2.062	-2.06864608776058e-09\\
2.063	-2.03189753911204e-09\\
2.064	-1.99621197349842e-09\\
2.065	-1.96347421654863e-09\\
2.066	-1.93523413960506e-09\\
2.067	-1.91252130798958e-09\\
2.068	-1.89572263442628e-09\\
2.069	-1.8845379146093e-09\\
2.07	-1.87801824091949e-09\\
2.071	-1.87468213175279e-09\\
2.072	-1.87269610929519e-09\\
2.073	-1.87009607799382e-09\\
2.074	-1.86502463472848e-09\\
2.075	-1.85595416812845e-09\\
2.076	-1.84187010088266e-09\\
2.077	-1.82239162649367e-09\\
2.078	-1.79781534104251e-09\\
2.079	-1.76907793969505e-09\\
2.08	-1.73764164168588e-09\\
2.081	-1.7053166101455e-09\\
2.082	-1.67404223816447e-09\\
2.083	-1.6456532803133e-09\\
2.084	-1.62165986195006e-09\\
2.085	-1.60306690144552e-09\\
2.086	-1.59025437262983e-09\\
2.087	-1.58293445018387e-09\\
2.088	-1.58018809148786e-09\\
2.089	-1.58057783528065e-09\\
2.09	-1.58232266178615e-09\\
2.091	-1.58351376455812e-09\\
2.092	-1.58234481073549e-09\\
2.093	-1.57732960026635e-09\\
2.094	-1.56747981261418e-09\\
2.095	-1.55242285693191e-09\\
2.096	-1.53244500422645e-09\\
2.097	-1.5084553606215e-09\\
2.098	-1.48187445647707e-09\\
2.099	-1.45446227284296e-09\\
2.1	-1.42810535619375e-09\\
2.101	-1.40458983333147e-09\\
2.102	-1.38538686078604e-09\\
2.103	-1.37147715406627e-09\\
2.104	-1.36323424770879e-09\\
2.105	-1.36038236231428e-09\\
2.106	-1.36203126555046e-09\\
2.107	-1.36678618423147e-09\\
2.108	-1.37291750190727e-09\\
2.109	-1.37856975834794e-09\\
2.11	-1.38198658072852e-09\\
2.111	-1.38172123742564e-09\\
2.112	-1.37681049894312e-09\\
2.113	-1.36688971252852e-09\\
2.114	-1.35223449104771e-09\\
2.115	-1.333726629138e-09\\
2.116	-1.31274563441863e-09\\
2.117	-1.29100219403711e-09\\
2.118	-1.27033145114197e-09\\
2.119	-1.25247173743404e-09\\
2.12	-1.23885646186039e-09\\
2.121	-1.23044274769057e-09\\
2.122	-1.22759813425688e-09\\
2.123	-1.23005838847945e-09\\
2.124	-1.23696219933578e-09\\
2.125	-1.2469561494477e-09\\
2.126	-1.2583604158678e-09\\
2.127	-1.26937182987064e-09\\
2.128	-1.27828170271016e-09\\
2.129	-1.28368171647963e-09\\
2.13	-1.28463262250023e-09\\
2.131	-1.2807765958911e-09\\
2.132	-1.27237820279902e-09\\
2.133	-1.26029170433029e-09\\
2.134	-1.24585658456411e-09\\
2.135	-1.23073495839066e-09\\
2.136	-1.21671128727741e-09\\
2.137	-1.20547760662504e-09\\
2.138	-1.19843063250968e-09\\
2.139	-1.19650489516232e-09\\
2.14	-1.20006238280013e-09\\
2.141	-1.20885085275191e-09\\
2.142	-1.22203691610423e-09\\
2.143	-1.23830812270853e-09\\
2.144	-1.25603338840818e-09\\
2.145	-1.27346000411421e-09\\
2.146	-1.28892585493645e-09\\
2.147	-1.30105914930567e-09\\
2.148	-1.30894323158159e-09\\
2.149	-1.31222599453196e-09\\
2.15	-1.31116029145062e-09\\
2.151	-1.30657290542402e-09\\
2.152	-1.29976296392442e-09\\
2.153	-1.29234506429654e-09\\
2.154	-1.28605415206096e-09\\
2.155	-1.28253696551894e-09\\
2.156	-1.28315480463215e-09\\
2.157	-1.28882099437178e-09\\
2.158	-1.2998925269514e-09\\
2.159	-1.3161298162423e-09\\
2.16	-1.33672739544011e-09\\
2.161	-1.36041322651437e-09\\
2.162	-1.38560379836505e-09\\
2.163	-1.41059569580548e-09\\
2.164	-1.43377126837763e-09\\
2.165	-1.45379391858214e-09\\
2.166	-1.46976786297159e-09\\
2.167	-1.48134521316123e-09\\
2.168	-1.48876644345819e-09\\
2.169	-1.49283002626177e-09\\
2.17	-1.49479517652651e-09\\
2.171	-1.49622930711857e-09\\
2.172	-1.49881901334581e-09\\
2.173	-1.50416706867773e-09\\
2.174	-1.51360080025142e-09\\
2.175	-1.5280133824902e-09\\
2.176	-1.5477583104051e-09\\
2.177	-1.57260904298795e-09\\
2.178	-1.60178859065496e-09\\
2.179	-1.63406504993802e-09\\
2.18	-1.66790153910412e-09\\
2.181	-1.70164254909011e-09\\
2.182	-1.73371367262476e-09\\
2.183	-1.76281128583256e-09\\
2.184	-1.78805875661325e-09\\
2.185	-1.80911086111735e-09\\
2.186	-1.82619425137531e-09\\
2.187	-1.84007847847667e-09\\
2.188	-1.85198267832476e-09\\
2.189	-1.86342752339641e-09\\
2.19	-1.87605198043173e-09\\
2.191	-1.89141646789182e-09\\
2.192	-1.910815727868e-09\\
2.193	-1.93512450508138e-09\\
2.194	-1.96469424063039e-09\\
2.195	-1.99931265987274e-09\\
2.196	-2.03823180555673e-09\\
2.197	-2.08025979775428e-09\\
2.198	-2.12390588449907e-09\\
2.199	-2.16756129711726e-09\\
2.2	-2.20969303965646e-09\\
2.201	-2.24902874101929e-09\\
2.202	-2.28470875551778e-09\\
2.203	-2.31638863645856e-09\\
2.204	-2.34427949274973e-09\\
2.205	-2.36912123252608e-09\\
2.206	-2.39209219099479e-09\\
2.207	-2.41466652228794e-09\\
2.208	-2.43843667480093e-09\\
2.209	-2.46492176669832e-09\\
2.21	-2.49538595342713e-09\\
2.211	-2.53068749289653e-09\\
2.212	-2.57117743762691e-09\\
2.213	-2.61665944467637e-09\\
2.214	-2.66641519974797e-09\\
2.215	-2.71929340156518e-09\\
2.216	-2.77384887281684e-09\\
2.217	-2.82851864152889e-09\\
2.218	-2.8818094577332e-09\\
2.219	-2.93247787164219e-09\\
2.22	-2.97967900353413e-09\\
2.221	-3.0230671854703e-09\\
2.222	-3.06283615136849e-09\\
2.223	-3.09969433454071e-09\\
2.224	-3.1347789364311e-09\\
2.225	-3.16951753731587e-09\\
2.226	-3.20545678889061e-09\\
2.227	-3.24633891990445e-09\\
2.228	-3.29619476158172e-09\\
2.229	-3.3562132517595e-09\\
2.23	-3.42645845030631e-09\\
2.231	-3.50586132347175e-09\\
2.232	-3.5923479746458e-09\\
2.233	-3.6830878902272e-09\\
2.234	-3.77483194702322e-09\\
2.235	-3.86429949150724e-09\\
2.236	-3.9485681391227e-09\\
2.237	-4.02541872057682e-09\\
2.238	-4.0935950740284e-09\\
2.239	-4.15294704181335e-09\\
2.24	-4.20443979631813e-09\\
2.241	-4.25003021664594e-09\\
2.242	-4.29242313915168e-09\\
2.243	-4.33473928973527e-09\\
2.244	-4.38013475489996e-09\\
2.245	-4.43141634498545e-09\\
2.246	-4.49070036712129e-09\\
2.247	-4.55689291856132e-09\\
2.248	-4.62727589578549e-09\\
2.249	-4.70047883949221e-09\\
2.25	-4.77478456772928e-09\\
2.251	-4.8483346781758e-09\\
2.252	-4.91935253643661e-09\\
2.253	-4.98635549517346e-09\\
2.254	-5.04833069792099e-09\\
2.255	-5.10485420601725e-09\\
2.256	-5.15613940432758e-09\\
2.257	-5.20300880157976e-09\\
2.258	-5.24679211189039e-09\\
2.259	-5.28916477282593e-09\\
2.26	-5.33194510765611e-09\\
2.261	-5.37687527835118e-09\\
2.262	-5.42541150894138e-09\\
2.263	-5.47855028010247e-09\\
2.264	-5.53670931324746e-09\\
2.265	-5.59967894275815e-09\\
2.266	-5.66664848378196e-09\\
2.267	-5.73630520861457e-09\\
2.268	-5.80699233143633e-09\\
2.269	-5.87690845987865e-09\\
2.27	-5.94432347789109e-09\\
2.271	-6.00778515824629e-09\\
2.272	-6.06629146915338e-09\\
2.273	-6.11940936812161e-09\\
2.274	-6.16732398484032e-09\\
2.275	-6.2108139187167e-09\\
2.276	-6.25115575969559e-09\\
2.277	-6.28996882356958e-09\\
2.278	-6.32901975272659e-09\\
2.279	-6.37000985292957e-09\\
2.28	-6.41437114534682e-09\\
2.281	-6.46309533669509e-09\\
2.282	-6.51661569150974e-09\\
2.283	-6.57475718313094e-09\\
2.284	-6.63675864265301e-09\\
2.285	-6.70136562908041e-09\\
2.286	-6.76698208579296e-09\\
2.287	-6.83186202055097e-09\\
2.288	-6.89431889355774e-09\\
2.289	-6.9529273449831e-09\\
2.29	-7.00669239295237e-09\\
2.291	-7.05516683963126e-09\\
2.292	-7.09850317415217e-09\\
2.293	-7.13743258939914e-09\\
2.294	-7.17317555354313e-09\\
2.295	-7.20729398384634e-09\\
2.296	-7.2415026197703e-09\\
2.297	-7.27746313211597e-09\\
2.298	-7.31658550412462e-09\\
2.299	-7.35985955513385e-09\\
2.3	-7.4077375900039e-09\\
2.301	-7.46008227414663e-09\\
2.302	-7.5161845081162e-09\\
2.303	-7.57484996949387e-09\\
2.304	-7.63454349739234e-09\\
2.305	-7.69357372254476e-09\\
2.306	-7.75029562749552e-09\\
2.307	-7.80330711158683e-09\\
2.308	-7.85161596850159e-09\\
2.309	-7.89475634865866e-09\\
2.31	-7.9328438262749e-09\\
2.311	-7.9665583019306e-09\\
2.312	-7.99706123544297e-09\\
2.313	-8.02585536918698e-09\\
2.314	-8.05460342867548e-09\\
2.315	-8.08492867099275e-09\\
2.316	-8.11822115087679e-09\\
2.317	-8.15547207544398e-09\\
2.318	-8.19715645361541e-09\\
2.319	-8.24317825109944e-09\\
2.32	-8.29288326897881e-09\\
2.321	-8.34513946834647e-09\\
2.322	-8.39847358324874e-09\\
2.323	-8.4512481457466e-09\\
2.324	-8.50185771783529e-09\\
2.325	-8.54892079349412e-09\\
2.326	-8.59144366760489e-09\\
2.327	-8.62893789754793e-09\\
2.328	-8.66147709110976e-09\\
2.329	-8.68968608180865e-09\\
2.33	-8.71466465657278e-09\\
2.331	-8.73785443999964e-09\\
2.332	-8.76086547751953e-09\\
2.333	-8.78528372272314e-09\\
2.334	-8.81248146678004e-09\\
2.335	-8.84345457974334e-09\\
2.336	-8.87870443833094e-09\\
2.337	-8.91817975023912e-09\\
2.338	-8.96128488081516e-09\\
2.339	-9.00695251715433e-09\\
2.34	-9.05377245397077e-09\\
2.341	-9.10016151323134e-09\\
2.342	-9.1445525041145e-09\\
2.343	-9.18558146212334e-09\\
2.344	-9.22224968613605e-09\\
2.345	-9.25404181062461e-09\\
2.346	-9.28098548014233e-09\\
2.347	-9.30364629780911e-09\\
2.348	-9.32305882495044e-09\\
2.349	-9.34060162549599e-09\\
2.35	-9.3578313431486e-09\\
2.351	-9.37629712760568e-09\\
2.352	-9.39735572691447e-09\\
2.353	-9.42201033860002e-09\\
2.354	-9.45079231540191e-09\\
2.355	-9.48369938136295e-09\\
2.356	-9.52019812983096e-09\\
2.357	-9.55928858292765e-09\\
2.358	-9.5996259275033e-09\\
2.359	-9.63968133094184e-09\\
2.36	-9.67792501693765e-09\\
2.361	-9.71300861962732e-09\\
2.362	-9.74392527774981e-09\\
2.363	-9.77012842851011e-09\\
2.364	-9.79159536784735e-09\\
2.365	-9.80882852719134e-09\\
2.366	-9.82279374506234e-09\\
2.367	-9.83480402672043e-09\\
2.368	-9.84636144840678e-09\\
2.369	-9.85897874450359e-09\\
2.37	-9.87399839669223e-09\\
2.371	-9.89243381654958e-09\\
2.372	-9.91484994106173e-09\\
2.373	-9.94129756293205e-09\\
2.374	-9.97130872315566e-09\\
2.375	-1.00039547201725e-08\\
2.376	-1.0037958020348e-08\\
2.377	-1.0071845468751e-08\\
2.378	-1.0104124481547e-08\\
2.379	-1.01334604596381e-08\\
2.38	-1.01588356060667e-08\\
2.381	-1.01796684970346e-08\\
2.382	-1.01958820275527e-08\\
2.383	-1.02079113495357e-08\\
2.384	-1.02166499704737e-08\\
2.385	-1.02233420617992e-08\\
2.386	-1.02294341330911e-08\\
2.387	-1.02364016152379e-08\\
2.388	-1.02455742223562e-08\\
2.389	-1.02579776894984e-08\\
2.39	-1.02742138130552e-08\\
2.391	-1.02943898405705e-08\\
2.392	-1.03181078126013e-08\\
2.393	-1.03445134680413e-08\\
2.394	-1.03723995503735e-08\\
2.395	-1.04003503031969e-08\\
2.396	-1.0426910557193e-08\\
2.397	-1.04507588694069e-08\\
2.398	-1.04708640646933e-08\\
2.399	-1.04866067496268e-08\\
2.4	-1.04978514769982e-08\\
2.401	-1.05049616783148e-08\\
2.402	-1.05087548107896e-08\\
2.403	-1.05104033254477e-08\\
2.404	-1.0511295389648e-08\\
2.405	-1.05128685756739e-08\\
2.406	-1.05164398300772e-08\\
2.407	-1.0523049431832e-08\\
2.408	-1.0533338534735e-08\\
2.409	-1.0547474782463e-08\\
2.41	-1.05651338788704e-08\\
2.411	-1.05855400556187e-08\\
2.412	-1.06075593864219e-08\\
2.413	-1.0629836011411e-08\\
2.414	-1.06509535635624e-08\\
2.415	-1.06696032564635e-08\\
2.416	-1.06847390379805e-08\\
2.417	-1.06957008250141e-08\\
2.418	-1.07022915529775e-08\\
2.419	-1.0704798769634e-08\\
2.42	-1.07039595520497e-08\\
2.421	-1.07008711336398e-08\\
2.422	-1.06968603419411e-08\\
2.423	-1.06933254473418e-08\\
2.424	-1.06915701847399e-08\\
2.425	-1.06926502096982e-08\\
2.426	-1.06972485314216e-08\\
2.427	-1.07055962428326e-08\\
2.428	-1.07174468189086e-08\\
2.429	-1.07321068143484e-08\\
2.43	-1.0748519796433e-08\\
2.431	-1.07653926884055e-08\\
2.432	-1.07813494798492e-08\\
2.433	-1.07950952621394e-08\\
2.434	-1.08055684400199e-08\\
2.435	-1.0812066186805e-08\\
2.436	-1.0814326212305e-08\\
2.437	-1.08125569053819e-08\\
2.438	-1.08074105220624e-08\\
2.439	-1.07999048593044e-08\\
2.44	-1.07913021851758e-08\\
2.441	-1.07829584705676e-08\\
2.442	-1.07761635170789e-08\\
2.443	-1.07719881903279e-08\\
2.444	-1.07711589647508e-08\\
2.445	-1.07739732135848e-08\\
2.446	-1.07802657911549e-08\\
2.447	-1.0789429905067e-08\\
2.448	-1.08004906684833e-08\\
2.449	-1.08122216180284e-08\\
2.45	-1.08232906526062e-08\\
2.451	-1.08324176850694e-08\\
2.452	-1.08385260211286e-08\\
2.453	-1.0840868758244e-08\\
2.454	-1.0839116049155e-08\\
2.455	-1.08333931270188e-08\\
2.456	-1.0824263263487e-08\\
2.457	-1.08126606002124e-08\\
2.458	-1.07997782383684e-08\\
2.459	-1.0786926907258e-08\\
2.46	-1.0775379866157e-08\\
2.461	-1.07662224690941e-08\\
2.462	-1.07602253218708e-08\\
2.463	-1.0757754687063e-08\\
2.464	-1.07587297404343e-08\\
2.465	-1.07626347278789e-08\\
2.466	-1.07685810823988e-08\\
2.467	-1.07754133393811e-08\\
2.468	-1.07818468597642e-08\\
2.469	-1.07866194309914e-08\\
2.47	-1.07886404254742e-08\\
2.471	-1.07871187537967e-08\\
2.472	-1.07816552907813e-08\\
2.473	-1.07722884501449e-08\\
2.474	-1.07594887999163e-08\\
2.475	-1.07441013308396e-08\\
2.476	-1.07272458138574e-08\\
2.477	-1.07101829627254e-08\\
2.478	-1.06941659971937e-08\\
2.479	-1.06802934829453e-08\\
2.48	-1.06693797685686e-08\\
2.481	-1.06618606166009e-08\\
2.482	-1.06577432434918e-08\\
2.483	-1.06566069302261e-08\\
2.484	-1.06576541480941e-08\\
2.485	-1.06598057603158e-08\\
2.486	-1.06618291417782e-08\\
2.487	-1.06624841178515e-08\\
2.488	-1.06606683480948e-08\\
2.489	-1.06555476109271e-08\\
2.49	-1.06466522820092e-08\\
2.491	-1.06339317906823e-08\\
2.492	-1.06177594494383e-08\\
2.493	-1.05988866017093e-08\\
2.494	-1.05783535264692e-08\\
2.495	-1.05573660369451e-08\\
2.496	-1.05371532610476e-08\\
2.497	-1.05188229793107e-08\\
2.498	-1.05032319508425e-08\\
2.499	-1.04908863818309e-08\\
2.5	-1.04818834723019e-08\\
2.501	-1.04759014241118e-08\\
2.502	-1.04722388538647e-08\\
2.503	-1.04698988923069e-08\\
2.504	-1.04677067569448e-08\\
2.505	-1.04644490295236e-08\\
2.506	-1.0459015931108e-08\\
2.507	-1.0450531662265e-08\\
2.508	-1.04384564325599e-08\\
2.509	-1.04226488550907e-08\\
2.51	-1.04033811010318e-08\\
2.511	-1.03813055929436e-08\\
2.512	-1.03573775667165e-08\\
2.513	-1.03327414402443e-08\\
2.514	-1.03085962543936e-08\\
2.515	-1.02860550077466e-08\\
2.516	-1.02660142053956e-08\\
2.517	-1.02490494424679e-08\\
2.518	-1.02353494568774e-08\\
2.519	-1.02246949240659e-08\\
2.52	-1.02164858795106e-08\\
2.521	-1.02098136611772e-08\\
2.522	-1.02035681015522e-08\\
2.523	-1.01965686449823e-08\\
2.524	-1.01877032920861e-08\\
2.525	-1.01760583293142e-08\\
2.526	-1.01610249658712e-08\\
2.527	-1.01423699994108e-08\\
2.528	-1.01202614066764e-08\\
2.529	-1.00952477488647e-08\\
2.53	-1.00681923909107e-08\\
2.531	-1.00401716385257e-08\\
2.532	-1.00123476731717e-08\\
2.533	-9.98583260525265e-09\\
2.534	-9.9615585225088e-09\\
2.535	-9.94016846611601e-09\\
2.536	-9.92194304494376e-09\\
2.537	-9.90676823908743e-09\\
2.538	-9.89415044339026e-09\\
2.539	-9.88327569784175e-09\\
2.54	-9.87310583289158e-09\\
2.541	-9.86250092704921e-09\\
2.542	-9.85035297773607e-09\\
2.543	-9.8357155753348e-09\\
2.544	-9.8179137597576e-09\\
2.545	-9.79662256872516e-09\\
2.546	-9.77190356410418e-09\\
2.547	-9.74419633870127e-09\\
2.548	-9.71426611373616e-09\\
2.549	-9.68311297810942e-09\\
2.55	-9.6518545378288e-09\\
2.551	-9.62159479866997e-09\\
2.552	-9.59329521377228e-09\\
2.553	-9.56766305071355e-09\\
2.554	-9.54506967909552e-09\\
2.555	-9.52550849309119e-09\\
2.556	-9.50859668780168e-09\\
2.557	-9.49362183311209e-09\\
2.558	-9.47962558450754e-09\\
2.559	-9.46551725888867e-09\\
2.56	-9.450201010619e-09\\
2.561	-9.43270411779551e-09\\
2.562	-9.41228989193021e-09\\
2.563	-9.38854338716766e-09\\
2.564	-9.36141814067426e-09\\
2.565	-9.33124089108617e-09\\
2.566	-9.29867188803613e-09\\
2.567	-9.26462684347484e-09\\
2.568	-9.23016979514912e-09\\
2.569	-9.19638754037777e-09\\
2.57	-9.16426395880521e-09\\
2.571	-9.13456499329612e-09\\
2.572	-9.10775072027192e-09\\
2.573	-9.0839221145167e-09\\
2.574	-9.0628113902369e-09\\
2.575	-9.04381380895103e-09\\
2.576	-9.02606001051964e-09\\
2.577	-9.00851759855215e-09\\
2.578	-8.99011232124991e-09\\
2.579	-8.96985341558576e-09\\
2.58	-8.94694879294278e-09\\
2.581	-8.92089657700268e-09\\
2.582	-8.89154255778735e-09\\
2.583	-8.85909684500419e-09\\
2.584	-8.82410855496119e-09\\
2.585	-8.78740069598649e-09\\
2.586	-8.74997302391378e-09\\
2.587	-8.71288591275388e-09\\
2.588	-8.67713606522713e-09\\
2.589	-8.64354132712464e-09\\
2.59	-8.61264604079537e-09\\
2.591	-8.58465859510105e-09\\
2.592	-8.55942861033299e-09\\
2.593	-8.53646547893661e-09\\
2.594	-8.51499676324252e-09\\
2.595	-8.49405890068766e-09\\
2.596	-8.47261033554148e-09\\
2.597	-8.44965203361525e-09\\
2.598	-8.42434433323547e-09\\
2.599	-8.39610353464693e-09\\
2.6	-8.36466917952805e-09\\
2.601	-8.33013286127837e-09\\
2.602	-8.29292678972138e-09\\
2.603	-8.25377233226732e-09\\
2.604	-8.21359524838527e-09\\
2.605	-8.17341738734711e-09\\
2.606	-8.13423789436385e-09\\
2.607	-8.09691752534647e-09\\
2.608	-8.06207883785603e-09\\
2.609	-8.03003502580779e-09\\
2.61	-8.00075466989014e-09\\
2.611	-7.97386640050135e-09\\
2.612	-7.94870358422628e-09\\
2.613	-7.92438220598157e-09\\
2.614	-7.89990467486845e-09\\
2.615	-7.87427550941189e-09\\
2.616	-7.84661735586667e-09\\
2.617	-7.81627201851265e-09\\
2.618	-7.78287595482041e-09\\
2.619	-7.74640185330355e-09\\
2.62	-7.70716018783091e-09\\
2.621	-7.66576252475559e-09\\
2.622	-7.623049580463e-09\\
2.623	-7.57999263356623e-09\\
2.624	-7.53758105931368e-09\\
2.625	-7.49670753252829e-09\\
2.626	-7.45806477686628e-09\\
2.627	-7.42206612835972e-09\\
2.628	-7.38879885053834e-09\\
2.629	-7.35801508611189e-09\\
2.63	-7.32916144441376e-09\\
2.631	-7.30144467109284e-09\\
2.632	-7.27392379662462e-09\\
2.633	-7.24562004839058e-09\\
2.634	-7.21562998240444e-09\\
2.635	-7.18323006632104e-09\\
2.636	-7.14795950207403e-09\\
2.637	-7.10967312800292e-09\\
2.638	-7.06855668441975e-09\\
2.639	-7.02510438710391e-09\\
2.64	-6.98006086263803e-09\\
2.641	-6.93433427345624e-09\\
2.642	-6.88889029154538e-09\\
2.643	-6.84464079858671e-09\\
2.644	-6.80233852579093e-09\\
2.645	-6.76249023445763e-09\\
2.646	-6.72529959500068e-09\\
2.647	-6.69064431635391e-09\\
2.648	-6.65809163358233e-09\\
2.649	-6.62694915609663e-09\\
2.65	-6.59634613597859e-09\\
2.651	-6.56533427623174e-09\\
2.652	-6.53299792041651e-09\\
2.653	-6.4985596348599e-09\\
2.654	-6.46146913751977e-09\\
2.655	-6.42146685825296e-09\\
2.656	-6.37861247154703e-09\\
2.657	-6.33327673638107e-09\\
2.658	-6.28609803099422e-09\\
2.659	-6.2379077458985e-09\\
2.66	-6.18963358345326e-09\\
2.661	-6.14219214378764e-09\\
2.662	-6.09638339810203e-09\\
2.663	-6.05279865117936e-09\\
2.664	-6.01175326186976e-09\\
2.665	-5.97325089390921e-09\\
2.666	-5.93925852943045e-09\\
2.667	-5.91206866795702e-09\\
2.668	-5.89137943984852e-09\\
2.669	-5.87617460245937e-09\\
2.67	-5.86483206443944e-09\\
2.671	-5.85530196550721e-09\\
2.672	-5.84533371705831e-09\\
2.673	-5.83272452558958e-09\\
2.674	-5.81556242051917e-09\\
2.675	-5.79243469855939e-09\\
2.676	-5.76257830342541e-09\\
2.677	-5.72595454384484e-09\\
2.678	-5.68324037830692e-09\\
2.679	-5.63573770984149e-09\\
2.68	-5.58521051630123e-09\\
2.681	-5.53366974465064e-09\\
2.682	-5.48313072723516e-09\\
2.683	-5.43537059805033e-09\\
2.684	-5.39171463032062e-09\\
2.685	-5.35287525416095e-09\\
2.686	-5.31658739255647e-09\\
2.687	-5.27927146443119e-09\\
2.688	-5.23909543526102e-09\\
2.689	-5.19433329682073e-09\\
2.69	-5.14356451875031e-09\\
2.691	-5.08583775093996e-09\\
2.692	-5.0207799584534e-09\\
2.693	-4.94863888755859e-09\\
2.694	-4.87025381135098e-09\\
2.695	-4.78695882932811e-09\\
2.696	-4.70042932354531e-09\\
2.697	-4.61249022309929e-09\\
2.698	-4.52490706015496e-09\\
2.699	-4.43918563020063e-09\\
2.7	-4.35640146179139e-09\\
2.701	-4.27707963490676e-09\\
2.702	-4.20113860366556e-09\\
2.703	-4.12790346349112e-09\\
2.704	-4.0561879965928e-09\\
2.705	-3.98443456006703e-09\\
2.706	-3.91089638451803e-09\\
2.707	-3.83384157753852e-09\\
2.708	-3.75175390754379e-09\\
2.709	-3.66350877412103e-09\\
2.71	-3.56850332616787e-09\\
2.711	-3.46672612838717e-09\\
2.712	-3.35875954826648e-09\\
2.713	-3.24571269860741e-09\\
2.714	-3.12909581579035e-09\\
2.715	-3.01064734253842e-09\\
2.716	-2.89213691884171e-09\\
2.717	-2.77516459812333e-09\\
2.718	-2.66098065804243e-09\\
2.719	-2.55034604546012e-09\\
2.72	-2.44344944277941e-09\\
2.721	-2.33989072562224e-09\\
2.722	-2.23873092286553e-09\\
2.723	-2.1386050153005e-09\\
2.724	-2.03788247388204e-09\\
2.725	-1.93485794053316e-09\\
2.726	-1.82795006908876e-09\\
2.727	-1.71588482311691e-09\\
2.728	-1.59784346864811e-09\\
2.729	-1.47355810886651e-09\\
2.73	-1.34334282586579e-09\\
2.731	-1.2080590972019e-09\\
2.732	-1.06901809626692e-09\\
2.733	-9.27831755870301e-10\\
2.734	-7.86230247573627e-10\\
2.735	-6.45866360393654e-10\\
2.736	-5.08128983334188e-10\\
2.737	-3.73988673363357e-10\\
2.738	-2.43890185824824e-10\\
2.739	-1.17706733249179e-10\\
2.74	5.24102983234798e-12\\
2.741	1.26101795672184e-10\\
2.742	2.4635837814202e-10\\
2.743	3.67653241184485e-10\\
2.744	4.91597429430612e-10\\
2.745	6.19583218064435e-10\\
2.746	7.52622519861745e-10\\
2.747	8.912295346164e-10\\
2.748	1.03536079709698e-09\\
2.749	1.18441861873819e-09\\
2.75	1.33731892226763e-09\\
2.751	1.49261336623852e-09\\
2.752	1.64865399110425e-09\\
2.753	1.80377873748583e-09\\
2.754	1.95649885181837e-09\\
2.755	2.10566586389405e-09\\
2.756	2.25059870739841e-09\\
2.757	2.39115688360769e-09\\
2.758	2.52775239628633e-09\\
2.759	2.66129746018251e-09\\
2.76	2.79309614326095e-09\\
2.761	2.92469065632517e-09\\
2.762	3.05768216302127e-09\\
2.763	3.19354431788099e-09\\
2.764	3.33345284708741e-09\\
2.765	3.47814921308753e-09\\
2.766	3.62785473884131e-09\\
2.767	3.78224440655828e-09\\
2.768	3.94048271790126e-09\\
2.769	4.10131839601036e-09\\
2.77	4.26322582791627e-09\\
2.771	4.42457753768721e-09\\
2.772	4.58382781731714e-09\\
2.773	4.73968575498418e-09\\
2.774	4.8912598971107e-09\\
2.775	5.03815533736685e-09\\
2.776	5.18051501696704e-09\\
2.777	5.31899868594365e-09\\
2.778	5.4547038552677e-09\\
2.779	5.58903584524373e-09\\
2.78	5.72354452721413e-09\\
2.781	5.85974391231758e-09\\
2.782	5.998937402385e-09\\
2.783	6.14206735471967e-09\\
2.784	6.28960605819628e-09\\
2.785	6.44150111028807e-09\\
2.786	6.5971806906262e-09\\
2.787	6.7556180649575e-09\\
2.788	6.91544793651744e-09\\
2.789	7.07512060049709e-09\\
2.79	7.23307735928103e-09\\
2.791	7.38792549359601e-09\\
2.792	7.53859452640171e-09\\
2.793	7.68445496124315e-09\\
2.794	7.82538589483295e-09\\
2.795	7.96178545314774e-09\\
2.796	8.09452121997012e-09\\
2.797	8.22482748574771e-09\\
2.798	8.35416141820033e-09\\
2.799	8.48403397535336e-09\\
2.8	8.61583571154512e-09\\
2.801	8.75067607264413e-09\\
2.802	8.88925627551274e-09\\
2.803	9.03178859479326e-09\\
2.804	9.17797177146795e-09\\
2.805	9.3270246526167e-09\\
2.806	9.4777751757924e-09\\
2.807	9.62879298516128e-09\\
2.808	9.77855146855333e-09\\
2.809	9.92559939794191e-09\\
2.81	1.00687246873399e-08\\
2.811	1.02070892848971e-08\\
2.812	1.03403220430565e-08\\
2.813	1.04685568547147e-08\\
2.814	1.05924146120984e-08\\
2.815	1.07129288773322e-08\\
2.816	1.08314250346631e-08\\
2.817	1.09493667466154e-08\\
2.818	1.10681870335583e-08\\
2.819	1.1189123738653e-08\\
2.82	1.13130776968617e-08\\
2.821	1.14405092066505e-08\\
2.822	1.1571385849507e-08\\
2.823	1.17051857650985e-08\\
2.824	1.18409574367817e-08\\
2.825	1.19774276052809e-08\\
2.826	1.21131452091028e-08\\
2.827	1.22466463636783e-08\\
2.828	1.23766187298813e-08\\
2.829	1.25020491736905e-08\\
2.83	1.26223361762712e-08\\
2.831	1.27373560032673e-08\\
2.832	1.28474734184536e-08\\
2.833	1.29534976078816e-08\\
2.834	1.30565864786547e-08\\
2.835	1.31581134876768e-08\\
2.836	1.3259508768737e-08\\
2.837	1.33620953191027e-08\\
2.838	1.3466937343054e-08\\
2.839	1.35747187934854e-08\\
2.84	1.36856658228268e-08\\
2.841	1.37995212479147e-08\\
2.842	1.39155739153907e-08\\
2.843	1.40327399145157e-08\\
2.844	1.41496859229484e-08\\
2.845	1.4264980474632e-08\\
2.846	1.43772555527555e-08\\
2.847	1.44853610772877e-08\\
2.848	1.4588493690848e-08\\
2.849	1.46862859096153e-08\\
2.85	1.4778845480734e-08\\
2.851	1.48667403943037e-08\\
2.852	1.49509322144858e-08\\
2.853	1.50326642245346e-08\\
2.854	1.51133182080265e-08\\
2.855	1.51942564086127e-08\\
2.856	1.52766656547065e-08\\
2.857	1.5361422134319e-08\\
2.858	1.54489918080536e-08\\
2.859	1.55393782286239e-08\\
2.86	1.56321227073875e-08\\
2.861	1.57263568834054e-08\\
2.862	1.58209016998256e-08\\
2.863	1.59144021849578e-08\\
2.864	1.60054806075394e-08\\
2.865	1.60928925740933e-08\\
2.866	1.61756668060065e-08\\
2.867	1.6255491452899e-08\\
2.868	1.6335115149424e-08\\
2.869	1.64153688420043e-08\\
2.87	1.64969166105422e-08\\
2.871	1.65801776752517e-08\\
2.872	1.66652750488439e-08\\
2.873	1.67520187721593e-08\\
2.874	1.68399245659145e-08\\
2.875	1.69282665662962e-08\\
2.876	1.70161565948845e-08\\
2.877	1.71026424689025e-08\\
2.878	1.71868130283137e-08\\
2.879	1.72678985554953e-08\\
2.88	1.73453548191205e-08\\
2.881	1.74189215274012e-08\\
2.882	1.74886479187286e-08\\
2.883	1.75548845460227e-08\\
2.884	1.76182396449676e-08\\
2.885	1.76795072470703e-08\\
2.886	1.77395745315501e-08\\
2.887	1.7794765494461e-08\\
2.888	1.78400679784474e-08\\
2.889	1.7875034452608e-08\\
2.89	1.79001331535034e-08\\
2.891	1.79166959046739e-08\\
2.892	1.79267679034645e-08\\
2.893	1.79328772942355e-08\\
2.894	1.79377492859345e-08\\
2.895	1.7944000896275e-08\\
2.896	1.79538466871243e-08\\
2.897	1.79688521284582e-08\\
2.898	1.79897612917479e-08\\
2.899	1.80164179131026e-08\\
2.9	1.80477887634645e-08\\
2.901	1.80820868833642e-08\\
2.902	1.81169788615598e-08\\
2.903	1.81498546747427e-08\\
2.904	1.81781267816206e-08\\
2.905	1.81995263304202e-08\\
2.906	1.82123620628971e-08\\
2.907	1.82179888952305e-08\\
2.908	1.82192468334286e-08\\
2.909	1.82174691998327e-08\\
2.91	1.82141810523007e-08\\
2.911	1.82109253787921e-08\\
2.912	1.82090884592867e-08\\
2.913	1.82097431578043e-08\\
2.914	1.82135277415618e-08\\
2.915	1.82205759924337e-08\\
2.916	1.82305029960972e-08\\
2.917	1.82424510497547e-08\\
2.918	1.82551884719828e-08\\
2.919	1.82672508786119e-08\\
2.92	1.82771081047584e-08\\
2.921	1.82833386763726e-08\\
2.922	1.82847903484884e-08\\
2.923	1.8280710667451e-08\\
2.924	1.82708316254221e-08\\
2.925	1.8255398137601e-08\\
2.926	1.82351393707147e-08\\
2.927	1.8211184504846e-08\\
2.928	1.81849338365403e-08\\
2.929	1.81578990454678e-08\\
2.93	1.81315315539443e-08\\
2.931	1.81070585192344e-08\\
2.932	1.80853443332296e-08\\
2.933	1.80667939775336e-08\\
2.934	1.80513086145417e-08\\
2.935	1.80382988823613e-08\\
2.936	1.80267534510836e-08\\
2.937	1.8015355429668e-08\\
2.938	1.8002632717895e-08\\
2.939	1.79871264271991e-08\\
2.94	1.79675561928772e-08\\
2.941	1.79429656965713e-08\\
2.942	1.79128299138132e-08\\
2.943	1.78771143721779e-08\\
2.944	1.783627737173e-08\\
2.945	1.7791217110652e-08\\
2.946	1.77431686565477e-08\\
2.947	1.76935629481179e-08\\
2.948	1.76438644250432e-08\\
2.949	1.75954047998417e-08\\
2.95	1.75492330389826e-08\\
2.951	1.75059971241343e-08\\
2.952	1.74658725260457e-08\\
2.953	1.74285438026001e-08\\
2.954	1.73932426239531e-08\\
2.955	1.73588363683308e-08\\
2.956	1.73239585732343e-08\\
2.957	1.72871649217754e-08\\
2.958	1.72470980275286e-08\\
2.959	1.72026414502202e-08\\
2.96	1.71530463166647e-08\\
2.961	1.70980155866918e-08\\
2.962	1.70377369712593e-08\\
2.963	1.69728602839037e-08\\
2.964	1.69044231945747e-08\\
2.965	1.68337322692391e-08\\
2.966	1.67622147551061e-08\\
2.967	1.66912563215327e-08\\
2.968	1.66220444908216e-08\\
2.969	1.65554350228803e-08\\
2.97	1.64918561584848e-08\\
2.971	1.64312618233797e-08\\
2.972	1.63731389002386e-08\\
2.973	1.63165672362187e-08\\
2.974	1.62603263076377e-08\\
2.975	1.62030346917419e-08\\
2.976	1.61433083845086e-08\\
2.977	1.60799183690497e-08\\
2.978	1.60119304204454e-08\\
2.979	1.59388105214209e-08\\
2.98	1.58604852862343e-08\\
2.981	1.57773493436597e-08\\
2.982	1.56902196235542e-08\\
2.983	1.56002419315904e-08\\
2.984	1.55087606090731e-08\\
2.985	1.54171657384961e-08\\
2.986	1.53267357139164e-08\\
2.987	1.52384930229843e-08\\
2.988	1.51530896441709e-08\\
2.989	1.50707346602275e-08\\
2.99	1.4991172470058e-08\\
2.991	1.49137137916977e-08\\
2.992	1.48373161812376e-08\\
2.993	1.47607039924225e-08\\
2.994	1.46825147595564e-08\\
2.995	1.46014549062823e-08\\
2.996	1.45164471554438e-08\\
2.997	1.44267530977071e-08\\
2.998	1.43320567635996e-08\\
2.999	1.42324997898235e-08\\
3	1.41286649879557e-08\\
3.001	1.40215092869767e-08\\
3.002	1.39122548203918e-08\\
3.003	1.38022496209977e-08\\
3.004	1.36928152705273e-08\\
3.005	1.35850972693419e-08\\
3.006	1.34799361395377e-08\\
3.007	1.3377773527834e-08\\
3.008	1.3278604188427e-08\\
3.009	1.31819785365028e-08\\
3.01	1.3087055800165e-08\\
3.011	1.29927016367937e-08\\
3.012	1.28976187785401e-08\\
3.013	1.28004958022121e-08\\
3.014	1.270015714816e-08\\
3.015	1.25956969021512e-08\\
3.016	1.24865822126452e-08\\
3.017	1.23727133816143e-08\\
3.018	1.22544348835074e-08\\
3.019	1.21324953972213e-08\\
3.02	1.20079627630165e-08\\
3.021	1.18821022188076e-08\\
3.022	1.17562329038368e-08\\
3.023	1.1631578228366e-08\\
3.024	1.15091282615332e-08\\
3.025	1.13895284314935e-08\\
3.026	1.12730082768575e-08\\
3.027	1.11593569940283e-08\\
3.028	1.10479501658212e-08\\
3.029	1.0937822536583e-08\\
3.03	1.08277798949175e-08\\
3.031	1.0716536463784e-08\\
3.032	1.06028624768939e-08\\
3.033	1.04857248162116e-08\\
3.034	1.03644050841734e-08\\
3.035	1.02385809830352e-08\\
3.036	1.01083632020327e-08\\
3.037	9.97428228899366e-09\\
3.038	9.8372279766501e-09\\
3.039	9.69834773600908e-09\\
3.04	9.55891660270325e-09\\
3.041	9.42019240390835e-09\\
3.042	9.28327373306281e-09\\
3.043	9.14897607673382e-09\\
3.044	9.01774110939613e-09\\
3.045	8.88958825995267e-09\\
3.046	8.764114878268e-09\\
3.047	8.64054400251391e-09\\
3.048	8.51781542521302e-09\\
3.049	8.39470784552709e-09\\
3.05	8.26997975655885e-09\\
3.051	8.14251160941026e-09\\
3.052	8.01143421047534e-09\\
3.053	7.87622808640087e-09\\
3.054	7.73678249244014e-09\\
3.055	7.59340781919526e-09\\
3.056	7.44680031528056e-09\\
3.057	7.2979623455538e-09\\
3.058	7.1480887320341e-09\\
3.059	6.9984304740256e-09\\
3.06	6.85015372203779e-09\\
3.061	6.70420777226788e-09\\
3.062	6.5612187349906e-09\\
3.063	6.42142000684132e-09\\
3.064	6.28462817897635e-09\\
3.065	6.15026587991174e-09\\
3.066	6.017430137506e-09\\
3.067	5.88499696196898e-09\\
3.068	5.75175163053387e-09\\
3.069	5.61652835351367e-09\\
3.07	5.47834413944237e-09\\
3.071	5.33651137168967e-09\\
3.072	5.19071663429571e-09\\
3.073	5.04105651666364e-09\\
3.074	4.88802620601803e-09\\
3.075	4.73246319909748e-09\\
3.076	4.57545171195228e-09\\
3.077	4.41819975049995e-09\\
3.078	4.26190152613692e-09\\
3.079	4.10760281344125e-09\\
3.08	3.95608282244275e-09\\
3.081	3.80776740693811e-09\\
3.082	3.66268251839053e-09\\
3.083	3.52045365081821e-09\\
3.084	3.38035063829345e-09\\
3.085	3.24137339191566e-09\\
3.086	3.10236780709516e-09\\
3.087	2.96215932338306e-09\\
3.088	2.82195988798861e-09\\
3.089	2.68378747003695e-09\\
3.09	2.54754639605892e-09\\
3.091	2.41289460634064e-09\\
3.092	2.27929061735743e-09\\
3.093	2.14606293846842e-09\\
3.094	2.01249453213315e-09\\
3.095	1.87791185379815e-09\\
3.096	1.74176906231338e-09\\
3.097	1.60371743662679e-09\\
3.098	1.46365208841814e-09\\
3.099	1.3217305860902e-09\\
3.1	1.17836165824947e-09\\
3.101	1.03416547547752e-09\\
3.102	8.89909756995877e-10\\
3.103	7.46429029696571e-10\\
3.104	6.04536587456295e-10\\
3.105	4.64939753364035e-10\\
3.106	3.28166410712427e-10\\
3.107	1.94513155582499e-10\\
3.108	6.1748384183602e-11\\
3.109	-7.31751326199515e-11\\
3.11	-2.110706331937e-10\\
3.111	-3.52272655490538e-10\\
3.112	-4.96599011912124e-10\\
3.113	-6.43371550479443e-10\\
3.114	-7.91494009222404e-10\\
3.115	-9.39577665670654e-10\\
3.116	-1.08609990445707e-09\\
3.117	-1.22957757864306e-09\\
3.118	-1.36873584688502e-09\\
3.119	-1.50265241916081e-09\\
3.12	-1.63086141813373e-09\\
3.121	-1.75340439390048e-09\\
3.122	-1.87082349611956e-09\\
3.123	-1.98409719209813e-09\\
3.124	-2.09452671873223e-09\\
3.125	-2.20358514768648e-09\\
3.126	-2.31274810413851e-09\\
3.127	-2.42332409694512e-09\\
3.128	-2.53630505486768e-09\\
3.129	-2.65225283402337e-09\\
3.13	-2.77123607395069e-09\\
3.131	-2.89282328647111e-09\\
3.132	-3.01613356512576e-09\\
3.133	-3.13993847589344e-09\\
3.134	-3.26280355511521e-09\\
3.135	-3.38325309434673e-09\\
3.136	-3.49993942161397e-09\\
3.137	-3.6117965007687e-09\\
3.138	-3.71816158417637e-09\\
3.139	-3.8188496809255e-09\\
3.14	-3.91417395717575e-09\\
3.141	-4.00490771101936e-09\\
3.142	-4.09219519381665e-09\\
3.143	-4.17741913283365e-09\\
3.144	-4.26204183057166e-09\\
3.145	-4.34743743782384e-09\\
3.146	-4.43473480160606e-09\\
3.147	-4.5246889290862e-09\\
3.148	-4.61759600001166e-09\\
3.149	-4.71326058737453e-09\\
3.15	-4.81102011007373e-09\\
3.151	-4.9098222987265e-09\\
3.152	-5.0083476255125e-09\\
3.153	-5.10516154350604e-09\\
3.154	-5.1988799654179e-09\\
3.155	-5.28832833079917e-09\\
3.156	-5.3726763593609e-09\\
3.157	-5.45153258646458e-09\\
3.158	-5.52498879979879e-09\\
3.159	-5.59360829877065e-09\\
3.16	-5.65836083543658e-09\\
3.161	-5.72051023217668e-09\\
3.162	-5.78146935881207e-09\\
3.163	-5.84263770697646e-09\\
3.164	-5.90524179555629e-09\\
3.165	-5.97019486625605e-09\\
3.166	-6.03799396592386e-09\\
3.167	-6.10866432437795e-09\\
3.168	-6.18175874378402e-09\\
3.169	-6.25641075058248e-09\\
3.17	-6.33143618089527e-09\\
3.171	-6.4054705983807e-09\\
3.172	-6.47712752877005e-09\\
3.173	-6.54515855402771e-09\\
3.174	-6.60859686418824e-09\\
3.175	-6.66686847394793e-09\\
3.176	-6.71985789235663e-09\\
3.177	-6.76792077936028e-09\\
3.178	-6.81184234019305e-09\\
3.179	-6.85274681444525e-09\\
3.18	-6.89196785752522e-09\\
3.181	-6.93089552417092e-09\\
3.182	-6.97081689593482e-09\\
3.183	-7.01276903214421e-09\\
3.184	-7.05742161932754e-09\\
3.185	-7.1050014205376e-09\\
3.186	-7.15526835004532e-09\\
3.187	-7.20754522731681e-09\\
3.188	-7.2607979351158e-09\\
3.189	-7.31375615625751e-09\\
3.19	-7.36506086673749e-09\\
3.191	-7.41342218169017e-09\\
3.192	-7.45776840282986e-09\\
3.193	-7.49736944749557e-09\\
3.194	-7.53192092028954e-09\\
3.195	-7.56157866876883e-09\\
3.196	-7.58694074232125e-09\\
3.197	-7.60897775342606e-09\\
3.198	-7.62892107819546e-09\\
3.199	-7.6481210808943e-09\\
3.2	-7.66789237660603e-09\\
3.201	-7.68936309070156e-09\\
3.202	-7.71334643379085e-09\\
3.203	-7.74024877525648e-09\\
3.204	-7.77002479024347e-09\\
3.205	-7.80218509244257e-09\\
3.206	-7.83585449304347e-09\\
3.207	-7.86987486289803e-09\\
3.208	-7.90294044095141e-09\\
3.209	-7.933749768263e-09\\
3.21	-7.96115631751526e-09\\
3.211	-7.98430122017635e-09\\
3.212	-8.00271235390504e-09\\
3.213	-8.01635885450125e-09\\
3.214	-8.02565389146359e-09\\
3.215	-8.03140681737702e-09\\
3.216	-8.03472963162299e-09\\
3.217	-8.03690874962015e-09\\
3.218	-8.03925687131724e-09\\
3.219	-8.04296243495095e-09\\
3.22	-8.04895364248104e-09\\
3.221	-8.05779326595868e-09\\
3.222	-8.06961519828064e-09\\
3.223	-8.08411129704645e-09\\
3.224	-8.10056913214119e-09\\
3.225	-8.11795622390754e-09\\
3.226	-8.13504100194429e-09\\
3.227	-8.15053621816553e-09\\
3.228	-8.1632489379313e-09\\
3.229	-8.17221876281415e-09\\
3.23	-8.17682882514603e-09\\
3.231	-8.17687703658088e-09\\
3.232	-8.17259906971124e-09\\
3.233	-8.16464082453727e-09\\
3.234	-8.15398346065699e-09\\
3.235	-8.14182982145084e-09\\
3.236	-8.1294658227371e-09\\
3.237	-8.11811254330941e-09\\
3.238	-8.10878594825759e-09\\
3.239	-8.10218089841719e-09\\
3.24	-8.0985927686239e-09\\
3.241	-8.09788519573473e-09\\
3.242	-8.09950773117407e-09\\
3.243	-8.10256178818136e-09\\
3.244	-8.10590600197614e-09\\
3.245	-8.10829001163249e-09\\
3.246	-8.10849998256202e-09\\
3.247	-8.105499799127e-09\\
3.248	-8.0985511075049e-09\\
3.249	-8.08729888612802e-09\\
3.25	-8.07181199657947e-09\\
3.251	-8.05257491243161e-09\\
3.252	-8.03043129216086e-09\\
3.253	-8.00648608523247e-09\\
3.254	-7.98197777318599e-09\\
3.255	-7.9581353451541e-09\\
3.256	-7.93603693871603e-09\\
3.257	-7.91648627207486e-09\\
3.258	-7.89992099514691e-09\\
3.259	-7.88636395077091e-09\\
3.26	-7.8754223975519e-09\\
3.261	-7.8663356106734e-09\\
3.262	-7.85806447689552e-09\\
3.263	-7.84941353582091e-09\\
3.264	-7.83917061819572e-09\\
3.265	-7.82624803852272e-09\\
3.266	-7.80980899395267e-09\\
3.267	-7.78936448675438e-09\\
3.268	-7.76482969588876e-09\\
3.269	-7.73653355268245e-09\\
3.27	-7.70517991077746e-09\\
3.271	-7.6717657782055e-09\\
3.272	-7.63746560439316e-09\\
3.273	-7.60349538886373e-09\\
3.274	-7.57097226578018e-09\\
3.275	-7.54078585685214e-09\\
3.276	-7.51349660266243e-09\\
3.277	-7.48927247995468e-09\\
3.278	-7.46787107153146e-09\\
3.279	-7.44866968105384e-09\\
3.28	-7.43073927389482e-09\\
3.281	-7.41295377859608e-09\\
3.282	-7.39412195360778e-09\\
3.283	-7.37312638721122e-09\\
3.284	-7.34905358790172e-09\\
3.285	-7.32130014946542e-09\\
3.286	-7.28964238971841e-09\\
3.287	-7.25426191339196e-09\\
3.288	-7.21572412931692e-09\\
3.289	-7.17491202562037e-09\\
3.29	-7.1329234463402e-09\\
3.291	-7.09094369333307e-09\\
3.292	-7.05010813617513e-09\\
3.293	-7.01137140013408e-09\\
3.294	-6.97539734306751e-09\\
3.295	-6.94248356025717e-09\\
3.296	-6.91252838302958e-09\\
3.297	-6.88504464552153e-09\\
3.298	-6.85921752729968e-09\\
3.299	-6.83400111500809e-09\\
3.3	-6.80824105425692e-09\\
3.301	-6.78080946947546e-09\\
3.302	-6.7507365530961e-09\\
3.303	-6.71732347523601e-09\\
3.304	-6.68022323568884e-09\\
3.305	-6.63948074297593e-09\\
3.306	-6.5955269301643e-09\\
3.307	-6.5491279899188e-09\\
3.308	-6.50129614032657e-09\\
3.309	-6.45317169145621e-09\\
3.31	-6.40589045697304e-09\\
3.311	-6.36045241475536e-09\\
3.312	-6.31760632696654e-09\\
3.313	-6.27776375328182e-09\\
3.314	-6.24095275458814e-09\\
3.315	-6.2068162554052e-09\\
3.316	-6.17465514829441e-09\\
3.317	-6.14351117200762e-09\\
3.318	-6.11227954361304e-09\\
3.319	-6.07983857703331e-09\\
3.32	-6.04518052282899e-09\\
3.321	-6.00752944612815e-09\\
3.322	-5.96643087713566e-09\\
3.323	-5.92180451897129e-09\\
3.324	-5.87395310169825e-09\\
3.325	-5.82352630007499e-09\\
3.326	-5.77144476654468e-09\\
3.327	-5.71879243960183e-09\\
3.328	-5.66669050572344e-09\\
3.329	-5.61616703143031e-09\\
3.33	-5.56803797513439e-09\\
3.331	-5.52281337329319e-09\\
3.332	-5.48063885941197e-09\\
3.333	-5.44128062052174e-09\\
3.334	-5.404153929911e-09\\
3.335	-5.36839273035383e-09\\
3.336	-5.33295177462811e-09\\
3.337	-5.29672941618209e-09\\
3.338	-5.25869661704981e-09\\
3.339	-5.21801701847124e-09\\
3.34	-5.17414430745156e-09\\
3.341	-5.12688549947349e-09\\
3.342	-5.07642283764653e-09\\
3.343	-5.02329194906892e-09\\
3.344	-4.96831858987079e-09\\
3.345	-4.91252208356663e-09\\
3.346	-4.85699624963587e-09\\
3.347	-4.80278206094198e-09\\
3.348	-4.75074662942276e-09\\
3.349	-4.70148309172913e-09\\
3.35	-4.65524246928695e-09\\
3.351	-4.61190585721027e-09\\
3.352	-4.57099960660123e-09\\
3.353	-4.53175205694656e-09\\
3.354	-4.49318474093907e-09\\
3.355	-4.45422768113879e-09\\
3.356	-4.41384453986338e-09\\
3.357	-4.37115424412049e-09\\
3.358	-4.32553343143738e-09\\
3.359	-4.27668911395784e-09\\
3.36	-4.22469187411068e-09\\
3.361	-4.16996737140352e-09\\
3.362	-4.11324557747506e-09\\
3.363	-4.05547537218887e-09\\
3.364	-3.99771304948615e-09\\
3.365	-3.94099927691904e-09\\
3.366	-3.88623774827401e-09\\
3.367	-3.83409048954064e-09\\
3.368	-3.78490133678966e-09\\
3.369	-3.7386571616338e-09\\
3.37	-3.69499075780766e-09\\
3.371	-3.65322497253295e-09\\
3.372	-3.61245294788759e-09\\
3.373	-3.57164542386101e-09\\
3.374	-3.52977122530795e-09\\
3.375	-3.48591841503598e-09\\
3.376	-3.43940059766012e-09\\
3.377	-3.38983699443851e-09\\
3.378	-3.33719629708185e-09\\
3.379	-3.28179955433328e-09\\
3.38	-3.22428195254076e-09\\
3.381	-3.16551784784735e-09\\
3.382	-3.106518292606e-09\\
3.383	-3.04831257458282e-09\\
3.384	-2.99182792429242e-09\\
3.385	-2.93778182336446e-09\\
3.386	-2.88659901537258e-09\\
3.387	-2.83836254499903e-09\\
3.388	-2.79280573667329e-09\\
3.389	-2.74934436328422e-09\\
3.39	-2.70714650696391e-09\\
3.391	-2.66523034198052e-09\\
3.392	-2.6225801530444e-09\\
3.393	-2.57826537897188e-09\\
3.394	-2.53154969209746e-09\\
3.395	-2.48197648544668e-09\\
3.396	-2.42942202466345e-09\\
3.397	-2.37410935355342e-09\\
3.398	-2.31658101035315e-09\\
3.399	-2.25763513439503e-09\\
3.4	-2.19823143021713e-09\\
3.401	-2.1393784521706e-09\\
3.402	-2.08201589302348e-09\\
3.403	-2.02690442208109e-09\\
3.404	-1.97453786654478e-09\\
3.405	-1.92508609053732e-09\\
3.406	-1.87837639886723e-09\\
3.407	-1.83391474228856e-09\\
3.408	-1.79094500341037e-09\\
3.409	-1.74853836965028e-09\\
3.41	-1.70570296775807e-09\\
3.411	-1.66150038172219e-09\\
3.412	-1.6151557313826e-09\\
3.413	-1.56614810009614e-09\\
3.414	-1.51427131944715e-09\\
3.415	-1.45965697861961e-09\\
3.416	-1.4027585759635e-09\\
3.417	-1.34429750664466e-09\\
3.418	-1.28517788078319e-09\\
3.419	-1.22638019184329e-09\\
3.42	-1.16884629752789e-09\\
3.421	-1.1133694521881e-09\\
3.422	-1.0605018252452e-09\\
3.423	-1.01049035805545e-09\\
3.424	-9.63249313645775e-10\\
3.425	-9.18371184654987e-10\\
3.426	-8.75175820702623e-10\\
3.427	-8.32790808535933e-10\\
3.428	-7.90254861549045e-10\\
3.429	-7.46631007020326e-10\\
3.43	-7.0111638716952e-10\\
3.431	-6.5313635055908e-10\\
3.432	-6.0241131527583e-10\\
3.433	-5.48989104176556e-10\\
3.434	-4.93238172527555e-10\\
3.435	-4.3580383746189e-10\\
3.436	-3.77531755857419e-10\\
3.437	-3.19368448353785e-10\\
3.438	-2.62249916227475e-10\\
3.439	-2.06991868090256e-10\\
3.44	-1.54194601531543e-10\\
3.441	-1.04173364379179e-10\\
3.442	-5.69221891844052e-11\\
3.443	-1.21156973342806e-11\\
3.444	3.08515990532499e-11\\
3.445	7.2793243655056e-11\\
3.446	1.14634468584285e-10\\
3.447	1.57303253756069e-10\\
3.448	2.01621080941905e-10\\
3.449	2.48206732944567e-10\\
3.45	2.97403851545752e-10\\
3.451	3.49241607855433e-10\\
3.452	4.03431676954114e-10\\
3.453	4.59403265429259e-10\\
3.454	5.16370501912888e-10\\
3.455	5.73425640304492e-10\\
3.456	6.29645724448125e-10\\
3.457	6.84201029166331e-10\\
3.458	7.36452093752504e-10\\
3.459	7.86024273446984e-10\\
3.46	8.32850871601565e-10\\
3.461	8.77179912039949e-10\\
3.462	9.19543996502625e-10\\
3.463	9.60696633356406e-10\\
3.464	1.00152308668555e-09\\
3.465	1.0429357377717e-09\\
3.466	1.08576664326065e-09\\
3.467	1.13066978002507e-09\\
3.468	1.17804466182037e-09\\
3.469	1.22798995971785e-09\\
3.47	1.28029270518581e-09\\
3.471	1.33445410277488e-09\\
3.472	1.3897490380721e-09\\
3.473	1.44531178691842e-09\\
3.474	1.50023821143819e-09\\
3.475	1.55369209164924e-09\\
3.476	1.60500318591161e-09\\
3.477	1.65374550165076e-09\\
3.478	1.69978658925984e-09\\
3.479	1.74330211377693e-09\\
3.48	1.78475426104718e-09\\
3.481	1.82483642086062e-09\\
3.482	1.86439078064815e-09\\
3.483	1.90430865520952e-09\\
3.484	1.94542557063748e-09\\
3.485	1.9884229263134e-09\\
3.486	2.03374808660506e-09\\
3.487	2.08156247794022e-09\\
3.488	2.13172324237121e-09\\
3.489	2.18380105665439e-09\\
3.49	2.23713111924262e-09\\
3.491	2.29089233694246e-09\\
3.492	2.34420419187309e-09\\
3.493	2.39623046405235e-09\\
3.494	2.44627756940119e-09\\
3.495	2.49387563378001e-09\\
3.496	2.53883306045033e-09\\
3.497	2.58125829044609e-09\\
3.498	2.62154598029696e-09\\
3.499	2.66032962326079e-09\\
3.5	2.69840619293582e-09\\
3.501	2.73664177430355e-09\\
3.502	2.77586922892148e-09\\
3.503	2.81679021774117e-09\\
3.504	2.85989276704868e-09\\
3.505	2.90539453606797e-09\\
3.506	2.95321780918734e-09\\
3.507	3.00299937694426e-09\\
3.508	3.0541343065682e-09\\
3.509	3.10584766238797e-09\\
3.51	3.15728648780933e-09\\
3.511	3.20762011396525e-09\\
3.512	3.25613810914227e-09\\
3.513	3.30233362877408e-09\\
3.514	3.3459622572618e-09\\
3.515	3.38707020763884e-09\\
3.516	3.42598760472157e-09\\
3.517	3.46328909994753e-09\\
3.518	3.49972506530349e-09\\
3.519	3.53613271997233e-09\\
3.52	3.57333712619479e-09\\
3.521	3.61205387822139e-09\\
3.522	3.65280528047407e-09\\
3.523	3.69585889670176e-09\\
3.524	3.74119704660281e-09\\
3.525	3.78851963689364e-09\\
3.526	3.83728029906827e-09\\
3.527	3.88900731063124e-09\\
3.528	3.94556629035314e-09\\
3.529	4.0061811368286e-09\\
3.53	4.06937827879261e-09\\
3.531	4.13316514347173e-09\\
3.532	4.1952696039349e-09\\
3.533	4.25341153964531e-09\\
3.534	4.3055742582343e-09\\
3.535	4.35024463674161e-09\\
3.536	4.38659256141172e-09\\
3.537	4.41456976529864e-09\\
3.538	4.43491593449252e-09\\
3.539	4.44907163887898e-09\\
3.54	4.45900927292797e-09\\
3.541	4.46700157419322e-09\\
3.542	4.47535533631971e-09\\
3.543	4.48614193016006e-09\\
3.544	4.50095630211145e-09\\
3.545	4.5207329268937e-09\\
3.546	4.54564008656178e-09\\
3.547	4.5728092423758e-09\\
3.548	4.59823834564332e-09\\
3.549	4.62002969214836e-09\\
3.55	4.63676524953271e-09\\
3.551	4.64767288543833e-09\\
3.552	4.65271524086042e-09\\
3.553	4.65259189508238e-09\\
3.554	4.64865471117015e-09\\
3.555	4.64274588218849e-09\\
3.556	4.63697899522053e-09\\
3.557	4.63348862056456e-09\\
3.558	4.63417795804055e-09\\
3.559	4.64049468296146e-09\\
3.56	4.65326091547702e-09\\
3.561	4.67257782466035e-09\\
3.562	4.69781519241153e-09\\
3.563	4.7276875192459e-09\\
3.564	4.76040706853809e-09\\
3.565	4.79389583585288e-09\\
3.566	4.82603088047817e-09\\
3.567	4.85489437540565e-09\\
3.568	4.87899870504904e-09\\
3.569	4.89745974330269e-09\\
3.57	4.9100987720152e-09\\
3.571	4.91746063313592e-09\\
3.572	4.9207463381773e-09\\
3.573	4.92166860044385e-09\\
3.574	4.92224702663968e-09\\
3.575	4.92456805889496e-09\\
3.576	4.93053767258722e-09\\
3.577	4.94165577902272e-09\\
3.578	4.95883956119769e-09\\
3.579	4.98231603196508e-09\\
3.58	5.01159633237158e-09\\
3.581	5.04553460123347e-09\\
3.582	5.08246439379079e-09\\
3.583	5.12039569078304e-09\\
3.584	5.15725001593026e-09\\
3.585	5.1911051290876e-09\\
3.586	5.2204202627415e-09\\
3.587	5.24421597813962e-09\\
3.588	5.26218701946135e-09\\
3.589	5.27473509315257e-09\\
3.59	5.28291851931151e-09\\
3.591	5.28832405644053e-09\\
3.592	5.29287666473088e-09\\
3.593	5.29861046705271e-09\\
3.594	5.30742699789144e-09\\
3.595	5.32086991134051e-09\\
3.596	5.33994276574745e-09\\
3.597	5.36499125680656e-09\\
3.598	5.39566305524097e-09\\
3.599	5.43095060590026e-09\\
3.6	5.46931119838057e-09\\
3.601	5.50884940442309e-09\\
3.602	5.54754120418721e-09\\
3.603	5.58347229562273e-09\\
3.604	5.61506272034329e-09\\
3.605	5.64125141044869e-09\\
3.606	5.66161900694695e-09\\
3.607	5.67643432258791e-09\\
3.608	5.68661931432679e-09\\
3.609	5.69363747815466e-09\\
3.61	5.69931812854918e-09\\
3.611	5.70563823965031e-09\\
3.612	5.71448752206827e-09\\
3.613	5.72744457416619e-09\\
3.614	5.74559022581411e-09\\
3.615	5.76938063989729e-09\\
3.616	5.79859424365559e-09\\
3.617	5.8323590124143e-09\\
3.618	5.8692566085039e-09\\
3.619	5.90749071882612e-09\\
3.62	5.94509938500742e-09\\
3.621	5.98018640163289e-09\\
3.622	6.01114422127402e-09\\
3.623	6.03684219280254e-09\\
3.624	6.05675756770729e-09\\
3.625	6.07103478600379e-09\\
3.626	6.08046535344187e-09\\
3.627	6.08639161292501e-09\\
3.628	6.09054565114953e-09\\
3.629	6.09484274161076e-09\\
3.63	6.10115349908291e-09\\
3.631	6.11108255665904e-09\\
3.632	6.12577882863619e-09\\
3.633	6.14580042412882e-09\\
3.634	6.17105003208884e-09\\
3.635	6.20078735580343e-09\\
3.636	6.23371809727047e-09\\
3.637	6.26814780635421e-09\\
3.638	6.30218263686366e-09\\
3.639	6.33395294546979e-09\\
3.64	6.36183364322029e-09\\
3.641	6.38463462654393e-09\\
3.642	6.4017396383953e-09\\
3.643	6.41317637883887e-09\\
3.644	6.41961103720057e-09\\
3.645	6.42226682945335e-09\\
3.646	6.42277714346662e-09\\
3.647	6.42299091691001e-09\\
3.648	6.42475281309451e-09\\
3.649	6.42968484010353e-09\\
3.65	6.43899480956556e-09\\
3.651	6.45333453341834e-09\\
3.652	6.47272382914288e-09\\
3.653	6.49654979811842e-09\\
3.654	6.52364079423151e-09\\
3.655	6.55240614544361e-09\\
3.656	6.58102466966071e-09\\
3.657	6.60766064086715e-09\\
3.658	6.63068006057088e-09\\
3.659	6.64884275414224e-09\\
3.66	6.66144747696329e-09\\
3.661	6.66841262764173e-09\\
3.662	6.67028368650513e-09\\
3.663	6.66816654670832e-09\\
3.664	6.66359481482637e-09\\
3.665	6.65834679058896e-09\\
3.666	6.6542345800169e-09\\
3.667	6.65288935053354e-09\\
3.668	6.6555689570702e-09\\
3.669	6.66301036567063e-09\\
3.67	6.67534372222889e-09\\
3.671	6.6920787522573e-09\\
3.672	6.71216437986288e-09\\
3.673	6.73411448826045e-09\\
3.674	6.75618472278927e-09\\
3.675	6.77657924219588e-09\\
3.676	6.79366299327633e-09\\
3.677	6.80615414028196e-09\\
3.678	6.81327455565039e-09\\
3.679	6.81483999787069e-09\\
3.68	6.81127995671993e-09\\
3.681	6.80358488991395e-09\\
3.682	6.79318748475488e-09\\
3.683	6.78179179480765e-09\\
3.684	6.77117112379833e-09\\
3.685	6.76295805468463e-09\\
3.686	6.75845207576131e-09\\
3.687	6.75846698050542e-09\\
3.688	6.76323613779672e-09\\
3.689	6.77238684576587e-09\\
3.69	6.78498615624967e-09\\
3.691	6.79965300731666e-09\\
3.692	6.81472273056372e-09\\
3.693	6.82844489285905e-09\\
3.694	6.83919032518077e-09\\
3.695	6.84564344100025e-09\\
3.696	6.8469568070828e-09\\
3.697	6.84285003660356e-09\\
3.698	6.83364109743678e-09\\
3.699	6.82020720454979e-09\\
3.7	6.80387951534911e-09\\
3.701	6.78628436778794e-09\\
3.702	6.76915062891581e-09\\
3.703	6.75410499750839e-09\\
3.704	6.7424803518179e-09\\
3.705	6.73515929139334e-09\\
3.706	6.73247149696188e-09\\
3.707	6.73415656571308e-09\\
3.708	6.73939692941161e-09\\
3.709	6.7469163589351e-09\\
3.71	6.75513245340653e-09\\
3.711	6.76234487850813e-09\\
3.712	6.76693681644913e-09\\
3.713	6.76756614637064e-09\\
3.714	6.76332354010434e-09\\
3.715	6.75383865500478e-09\\
3.716	6.73932262773569e-09\\
3.717	6.72054162320634e-09\\
3.718	6.69872493586077e-09\\
3.719	6.67541841248287e-09\\
3.72	6.65230132090855e-09\\
3.721	6.63098764785985e-09\\
3.722	6.61283588998529e-09\\
3.723	6.59878973685579e-09\\
3.724	6.58926815888528e-09\\
3.725	6.58411775100731e-09\\
3.726	6.58263321628993e-09\\
3.727	6.58364252004162e-09\\
3.728	6.58339291415011e-09\\
3.729	6.57756260569187e-09\\
3.73	6.56453968961301e-09\\
3.731	6.54376303144133e-09\\
3.732	6.51578607735459e-09\\
3.733	6.48220854770898e-09\\
3.734	6.44548436845582e-09\\
3.735	6.40862968248612e-09\\
3.736	6.37486474719395e-09\\
3.737	6.34723293368999e-09\\
3.738	6.32824165291979e-09\\
3.739	6.31956775798415e-09\\
3.74	6.32186178406435e-09\\
3.741	6.33467406307986e-09\\
3.742	6.35651109526236e-09\\
3.743	6.38501493344101e-09\\
3.744	6.41724409722322e-09\\
3.745	6.45002251609128e-09\\
3.746	6.48031511785163e-09\\
3.747	6.50558537595991e-09\\
3.748	6.52634760123227e-09\\
3.749	6.54453580217762e-09\\
3.75	6.5605041399408e-09\\
3.751	6.57483059662844e-09\\
3.752	6.58824683696935e-09\\
3.753	6.60155013987307e-09\\
3.754	6.61550789149423e-09\\
3.755	6.63076610285529e-09\\
3.756	6.64777247139092e-09\\
3.757	6.66672311799843e-09\\
3.758	6.68753938337652e-09\\
3.759	6.709877264921e-09\\
3.76	6.73316805088753e-09\\
3.761	6.75668546112895e-09\\
3.762	6.77963149509075e-09\\
3.763	6.80123021790102e-09\\
3.764	6.82081874314733e-09\\
3.765	6.8379248929773e-09\\
3.766	6.85232165453797e-09\\
3.767	6.8640530204167e-09\\
3.768	6.87342729954743e-09\\
3.769	6.88097970269475e-09\\
3.77	6.88740778298502e-09\\
3.771	6.89348839122417e-09\\
3.772	6.89998522207524e-09\\
3.773	6.90755833088197e-09\\
3.774	6.91668622376795e-09\\
3.775	6.92760970810724e-09\\
3.776	6.94030397041523e-09\\
3.777	6.95448210130678e-09\\
3.778	6.96962987323246e-09\\
3.779	6.98506696927836e-09\\
3.78	7.00002791842458e-09\\
3.781	7.01375268974402e-09\\
3.782	7.02557656495628e-09\\
3.783	7.03500832588411e-09\\
3.784	7.0417878750284e-09\\
3.785	7.04591618383432e-09\\
3.786	7.04765457104628e-09\\
3.787	7.04749300584062e-09\\
3.788	7.04609157131664e-09\\
3.789	7.04420222152891e-09\\
3.79	7.04257957506726e-09\\
3.791	7.04189198619254e-09\\
3.792	7.04264296880197e-09\\
3.793	7.04511238236449e-09\\
3.794	7.04932434647532e-09\\
3.795	7.05504527021006e-09\\
3.796	7.06181260690109e-09\\
3.797	7.06899039304432e-09\\
3.798	7.07584524306526e-09\\
3.799	7.08163352958202e-09\\
3.8	7.08568978491364e-09\\
3.801	7.08750513833678e-09\\
3.802	7.08678746241809e-09\\
3.803	7.08349548461662e-09\\
3.804	7.07784322817595e-09\\
3.805	7.07027428270557e-09\\
3.806	7.06140898532048e-09\\
3.807	7.05197095163257e-09\\
3.808	7.04270158857767e-09\\
3.809	7.03427280313029e-09\\
3.81	7.02720831524672e-09\\
3.811	7.02182234579851e-09\\
3.812	7.01818381187991e-09\\
3.813	7.01610913811379e-09\\
3.814	7.015185321535e-09\\
3.815	7.01481966958184e-09\\
3.816	7.01431110416983e-09\\
3.817	7.01293353944088e-09\\
3.818	7.01002222935898e-09\\
3.819	7.00505273232288e-09\\
3.82	6.99770275058853e-09\\
3.821	6.98789007214096e-09\\
3.822	6.97578211861227e-09\\
3.823	6.96177562820033e-09\\
3.824	6.94644974874592e-09\\
3.825	6.93049725941641e-09\\
3.826	6.91464305258016e-09\\
3.827	6.89955864663361e-09\\
3.828	6.8857836377223e-09\\
3.829	6.87366255580635e-09\\
3.83	6.8633055350098e-09\\
3.831	6.85457626770081e-09\\
3.832	6.84710949050427e-09\\
3.833	6.84035525444493e-09\\
3.834	6.83364503872852e-09\\
3.835	6.82627160353277e-09\\
3.836	6.81757308940156e-09\\
3.837	6.80701173205733e-09\\
3.838	6.79423731164697e-09\\
3.839	6.77912870283848e-09\\
3.84	6.76180772485324e-09\\
3.841	6.74262465305553e-09\\
3.842	6.7221164468112e-09\\
3.843	6.700943355753e-09\\
3.844	6.67981092661307e-09\\
3.845	6.65938687527401e-09\\
};
\end{axis}

\end{tikzpicture}%

==> figs/ErrorTime2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=5.645,
xlabel={Time [s]},
ymin=-2.58163265306123e-07,
ymax=3.1734693877551e-07,
ylabel={Error [m]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	-2.60529514628516e-10\\
0.52	-8.1748324776143e-10\\
0.525	-1.16573650732477e-09\\
0.53	-1.00860986229634e-09\\
0.535	-5.52316609114811e-10\\
0.54	-2.89507834372316e-10\\
0.545	-4.99129987341362e-10\\
0.55	-9.70588553972362e-10\\
0.555	-1.22515278477842e-09\\
0.56	-1.00264979652209e-09\\
0.565	-5.19305348722909e-10\\
0.57	-2.41960285141118e-10\\
0.575	-4.14735357168183e-10\\
0.58	-8.18522249979026e-10\\
0.585	-1.0005739570218e-09\\
0.59	-7.34525579249024e-10\\
0.595	-2.44181869168969e-10\\
0.6	2.93246815719073e-11\\
0.605	-1.25671306694386e-10\\
0.61	-4.83664358563729e-10\\
0.615	-3.56982637894632e-10\\
0.62	4.85551793216743e-10\\
0.625	1.30998767389201e-09\\
0.63	1.40415620797363e-09\\
0.635	7.92569815333266e-10\\
0.64	1.97601240925493e-10\\
0.645	3.00417829501853e-10\\
0.65	1.05751968293433e-09\\
0.655	1.75838607563428e-09\\
0.66	1.75206760211211e-09\\
0.665	1.10000694664159e-09\\
0.67	5.00853136742307e-10\\
0.675	5.76887398962e-10\\
0.68	1.25096913383693e-09\\
0.685	1.83770101913616e-09\\
0.69	1.74347594694702e-09\\
0.695	1.06083861139972e-09\\
0.7	4.62614335727807e-10\\
0.705	5.1588480709519e-10\\
0.71	1.11542960978817e-09\\
0.715	1.86329893181458e-09\\
0.72	2.2566677693181e-09\\
0.725	1.91049942532828e-09\\
0.73	1.17333961990873e-09\\
0.735	7.64614233039751e-10\\
0.74	1.0475184608616e-09\\
0.745	1.6732274454867e-09\\
0.75	1.94536531328282e-09\\
0.755	1.5252168139579e-09\\
0.76	7.64823676613346e-10\\
0.765	3.42214895310278e-10\\
0.77	5.77904418763708e-10\\
0.775	1.12263717766403e-09\\
0.78	1.32095209770533e-09\\
0.785	8.73317557159581e-10\\
0.79	1.29250943281534e-10\\
0.795	-2.73602335232326e-10\\
0.8	-5.05735731071155e-11\\
0.805	4.54135395955291e-10\\
0.81	6.24192753040376e-10\\
0.815	-6.93046731115032e-11\\
0.82	-1.32663641183584e-09\\
0.825	-2.05077405057708e-09\\
0.83	-1.68620914453577e-09\\
0.835	-7.60422030898766e-10\\
0.84	-3.37587541254791e-10\\
0.845	-9.50609313488116e-10\\
0.85	-2.08314879235338e-09\\
0.855	-2.70379696409861e-09\\
0.86	-2.29977428767292e-09\\
0.865	-1.3747200044989e-09\\
0.87	-9.2924265504557e-10\\
0.875	-1.46073492190979e-09\\
0.88	-2.48227779997556e-09\\
0.885	-3.02474364999306e-09\\
0.89	-2.60438029475729e-09\\
0.895	-1.69047348341778e-09\\
0.9	-1.22300899962902e-09\\
0.905	-1.67689925834047e-09\\
0.91	-2.60450983002869e-09\\
0.915	-3.09589806568589e-09\\
0.92	-2.68347671861235e-09\\
0.925	-1.79226714025482e-09\\
0.93	-1.30418770227791e-09\\
0.935	-1.68387526144897e-09\\
0.94	-2.532634740815e-09\\
0.945	-2.99738273090711e-09\\
0.95	-2.61493521280798e-09\\
0.955	-1.7565837395761e-09\\
0.96	-1.24801582956913e-09\\
0.965	-1.5544330267403e-09\\
0.97	-2.33523639314726e-09\\
0.975	-2.79311762607648e-09\\
0.98	-2.45950976252018e-09\\
0.985	-1.64296107274531e-09\\
0.99	-1.11298026350681e-09\\
0.995	-1.34407998619857e-09\\
1	-2.0627124730499e-09\\
1.005	-2.52832982328144e-09\\
1.01	-2.25948720844471e-09\\
1.015	-1.49315931841087e-09\\
1.02	-9.40582084441033e-10\\
1.025	-1.09173201034984e-09\\
1.03	-1.74876152447823e-09\\
1.035	-2.23134727361796e-09\\
1.04	-2.04057654107359e-09\\
1.045	-1.33353394993208e-09\\
1.05	-7.58422713520446e-10\\
1.055	-8.2354920105665e-10\\
1.06	-1.41466677261448e-09\\
1.065	-1.91786705960872e-09\\
1.07	-1.81595380399635e-09\\
1.075	-1.17885151640351e-09\\
1.08	-5.8409665992798e-10\\
1.085	-5.56948293040094e-10\\
1.09	-1.07328629317394e-09\\
1.095	-1.59473179106584e-09\\
1.1	-1.58961840912575e-09\\
1.105	-1.0352880497333e-09\\
1.11	-4.28049207190639e-10\\
1.115	-3.03736508167063e-10\\
1.12	-7.32492344557301e-10\\
1.125	-1.00006328218605e-09\\
1.13	-5.03145275443373e-10\\
1.135	4.04944661136497e-10\\
1.14	9.97496835131173e-10\\
1.145	8.62607346663324e-10\\
1.15	2.8093963266862e-10\\
1.155	-5.13735165519336e-11\\
1.16	3.19999138298499e-10\\
1.165	1.19093196415676e-09\\
1.17	1.90341131744987e-09\\
1.175	1.96587038314711e-09\\
1.18	1.50441314961114e-09\\
1.185	1.13210879559844e-09\\
1.19	1.37199715477543e-09\\
1.195	2.177069191589e-09\\
1.2	2.98640934204286e-09\\
1.205	3.2520886261711e-09\\
1.21	2.94129093303397e-09\\
1.215	2.55429236095672e-09\\
1.22	2.65431965296159e-09\\
1.225	3.08724643072189e-09\\
1.23	3.34305000349033e-09\\
1.235	3.31144117682314e-09\\
1.24	3.14214995689177e-09\\
1.245	3.10253125967996e-09\\
1.25	3.33209285163782e-09\\
1.255	3.71881034300081e-09\\
1.26	4.0058216743688e-09\\
1.265	4.02613875571944e-09\\
1.27	3.85072576603029e-09\\
1.275	3.71902914020339e-09\\
1.28	3.81993681131121e-09\\
1.285	4.12347164746585e-09\\
1.29	4.41259043193476e-09\\
1.295	4.48139619857457e-09\\
1.3	4.31853977578278e-09\\
1.305	4.11283904155901e-09\\
1.31	4.0807156265199e-09\\
1.315	4.27337917829895e-09\\
1.32	4.53527226884631e-09\\
1.325	4.38163028082528e-09\\
1.33	3.63785954138329e-09\\
1.335	2.87183815617098e-09\\
1.34	2.64673533090232e-09\\
1.345	3.02596173118452e-09\\
1.35	3.52940757175624e-09\\
1.355	3.56759272124307e-09\\
1.36	2.96104804564656e-09\\
1.365	2.08849429417235e-09\\
1.37	1.54402821084254e-09\\
1.375	1.61493610151275e-09\\
1.38	2.03935796028176e-09\\
1.385	2.24720880792617e-09\\
1.39	1.86275833646832e-09\\
1.395	1.02655101086313e-09\\
1.4	2.62745825096999e-10\\
1.405	1.82088788491797e-11\\
1.41	2.79464340557922e-10\\
1.415	5.95501037370383e-10\\
1.42	4.76393091641825e-10\\
1.425	3.47084139207254e-10\\
1.43	7.57720164390463e-10\\
1.435	1.33529198809157e-09\\
1.44	1.58302004837907e-09\\
1.445	1.30714600254933e-09\\
1.45	7.7491629779658e-10\\
1.455	4.76085948442062e-10\\
1.46	7.00862035074579e-10\\
1.465	1.29736132947755e-09\\
1.47	1.8097062182143e-09\\
1.475	1.87017984432103e-09\\
1.48	1.50741447102476e-09\\
1.485	1.11250758605408e-09\\
1.49	1.10029041433535e-09\\
1.495	1.55868967732786e-09\\
1.5	2.18134182938812e-09\\
1.505	2.53291826401991e-09\\
1.51	2.4163008816025e-09\\
1.515	2.03154315592258e-09\\
1.52	1.79889791951382e-09\\
1.525	1.73583092344387e-09\\
1.53	1.65301727861333e-09\\
1.535	1.6058905871752e-09\\
1.54	1.61333008064091e-09\\
1.545	1.64271013458617e-09\\
1.55	1.63809199538179e-09\\
1.555	1.56713975130174e-09\\
1.56	1.44743439456363e-09\\
1.565	1.33093175369581e-09\\
1.57	1.26047300375021e-09\\
1.575	1.23483040459504e-09\\
1.58	1.21088206128661e-09\\
1.585	1.14022907782285e-09\\
1.59	1.00929264945648e-09\\
1.595	8.49933623481292e-10\\
1.6	7.12597092444867e-10\\
1.605	6.24864771037181e-10\\
1.61	5.69671698702479e-10\\
1.615	5.00489538701743e-10\\
1.62	3.80174891567719e-10\\
1.625	-5.5509263852116e-11\\
1.63	-8.74995131905365e-10\\
1.635	-1.60669588744611e-09\\
1.64	-1.86213056085904e-09\\
1.645	-1.64825969539706e-09\\
1.65	-1.35235167508796e-09\\
1.655	-1.41947209542082e-09\\
1.66	-1.99057959004989e-09\\
1.665	-2.79438733263859e-09\\
1.67	-3.37426475649494e-09\\
1.675	-3.45943590440712e-09\\
1.68	-3.17822879125629e-09\\
1.685	-2.94564050928869e-09\\
1.69	-3.12313436223732e-09\\
1.695	-3.72901165501816e-09\\
1.7	-4.43048880915953e-09\\
1.705	-4.81724882206436e-09\\
1.71	-4.73102929055003e-09\\
1.715	-4.38640335165275e-09\\
1.72	-4.19112755611906e-09\\
1.725	-4.14915912738678e-09\\
1.73	-4.06920508400077e-09\\
1.735	-4.0161010073092e-09\\
1.74	-4.02497180029826e-09\\
1.745	-4.07437478200379e-09\\
1.75	-4.10497097425022e-09\\
1.755	-4.06788014384318e-09\\
1.76	-3.96372240585308e-09\\
1.765	-3.84150755650126e-09\\
1.77	-3.75921449524697e-09\\
1.775	-3.73811814835534e-09\\
1.78	-3.74709702155585e-09\\
1.785	-3.72868896869605e-09\\
1.79	-3.64533703223202e-09\\
1.795	-3.50896695033853e-09\\
1.8	-3.3708953406375e-09\\
1.805	-3.28085780765264e-09\\
1.81	-3.24815935259792e-09\\
1.815	-3.2354373624699e-09\\
1.82	-3.18920428954428e-09\\
1.825	-3.08247949387663e-09\\
1.83	-2.93567747888801e-09\\
1.835	-2.79975431727308e-09\\
1.84	-2.71579758681639e-09\\
1.845	-2.68323419039262e-09\\
1.85	-2.66126759518315e-09\\
1.855	-2.60176186150929e-09\\
1.86	-2.48718085016364e-09\\
1.865	-2.34379649022287e-09\\
1.87	-2.22037171981881e-09\\
1.875	-2.14972489809284e-09\\
1.88	-2.12353418183042e-09\\
1.885	-2.09971445785939e-09\\
1.89	-2.03597783077214e-09\\
1.895	-1.92285704025963e-09\\
1.9	-1.79046572013064e-09\\
1.905	-1.68431241176492e-09\\
1.91	-1.62962243699383e-09\\
1.915	-1.61214891436501e-09\\
1.92	-1.59008423095131e-09\\
1.925	-1.52710377676613e-09\\
1.93	-1.4204630804926e-09\\
1.935	-1.30248850593873e-09\\
1.94	-1.21482413018015e-09\\
1.945	-1.17593529358473e-09\\
1.95	-1.16724008236702e-09\\
1.955	-1.14826442798588e-09\\
1.96	-1.08843017931903e-09\\
1.965	-9.90505788500684e-10\\
1.97	-8.87794782133966e-10\\
1.975	-8.17797163321643e-10\\
1.98	-7.93101084806125e-10\\
1.985	-7.92110488312403e-10\\
1.99	-7.76380515432606e-10\\
1.995	-7.20632498119045e-10\\
2	-6.32030261460415e-10\\
2.005	-5.44008116332151e-10\\
2.01	-4.89920104485009e-10\\
2.015	-4.77262951381618e-10\\
2.02	-4.82388629041708e-10\\
2.025	-4.69335126318526e-10\\
2.03	-4.17759382642657e-10\\
2.035	-6.05833494482511e-10\\
2.04	-1.18393628234514e-09\\
2.045	-1.76128212014959e-09\\
2.05	-1.9461376399299e-09\\
2.055	-1.64719921036394e-09\\
2.06	-1.13795600720223e-09\\
2.065	-8.3907664150118e-10\\
2.07	-9.91774218306318e-10\\
2.075	-1.4756719735054e-09\\
2.08	-1.90843368885751e-09\\
2.085	-1.94500249239837e-09\\
2.09	-1.54247437045285e-09\\
2.095	-9.87604054092373e-10\\
2.1	-6.70390132295751e-10\\
2.105	-7.82674480781509e-10\\
2.11	-1.17481185890611e-09\\
2.115	-1.47748702161721e-09\\
2.12	-1.39003220045453e-09\\
2.125	-9.10566733125506e-10\\
2.13	-3.3224828444034e-10\\
2.135	2.54550658329578e-10\\
2.14	8.2051521133053e-10\\
2.145	1.1176957137593e-09\\
2.15	1.10257775132183e-09\\
2.155	9.65039770317588e-10\\
2.16	9.77730896245532e-10\\
2.165	1.28486254968863e-09\\
2.17	1.79363146557421e-09\\
2.175	2.24969298745492e-09\\
2.18	2.43529357790706e-09\\
2.185	2.33569885654816e-09\\
2.19	2.14674000797999e-09\\
2.195	2.12063899773796e-09\\
2.2	2.37149361259625e-09\\
2.205	2.79044082285296e-09\\
2.21	3.13352649383702e-09\\
2.215	3.21160770200279e-09\\
2.22	3.0346994361885e-09\\
2.225	2.80083012338395e-09\\
2.23	2.74084571705302e-09\\
2.235	3.20843507317647e-09\\
2.24	4.19953605224066e-09\\
2.245	5.06155617419068e-09\\
2.25	5.2355733637377e-09\\
2.255	4.68373229089991e-09\\
2.26	3.90903376334961e-09\\
2.265	3.55988249989281e-09\\
2.27	3.93048382729688e-09\\
2.275	4.74231648395218e-09\\
2.28	5.36913247195514e-09\\
2.285	5.32461869040546e-09\\
2.29	4.63368565739586e-09\\
2.295	3.80466885774311e-09\\
2.3	3.43114797685118e-09\\
2.305	3.73573655343407e-09\\
2.31	4.40693614933707e-09\\
2.315	4.8487941994857e-09\\
2.32	4.64417021506236e-09\\
2.325	3.87221488207246e-09\\
2.33	3.03917263577702e-09\\
2.335	2.41526493249822e-09\\
2.34	2.03964845013616e-09\\
2.345	1.99609412332435e-09\\
2.35	2.11926975968169e-09\\
2.355	2.12673628707805e-09\\
2.36	1.83821469157408e-09\\
2.365	1.31229394018106e-09\\
2.37	7.97235000238317e-10\\
2.375	5.37069833050907e-10\\
2.38	5.84457593433285e-10\\
2.385	7.63768104317109e-10\\
2.39	8.09945277513435e-10\\
2.395	5.73364578038138e-10\\
2.4	1.32294064592031e-10\\
2.405	-2.71608124879918e-10\\
2.41	-4.21988999299572e-10\\
2.415	-2.93607915757832e-10\\
2.42	-6.84611811685443e-11\\
2.425	7.38298311375729e-12\\
2.43	-1.86550275227404e-10\\
2.435	-5.55352430708922e-10\\
2.44	-8.65857163745432e-10\\
2.445	-9.28414567447078e-10\\
2.45	-7.41909422785625e-10\\
2.455	-4.91438056915428e-10\\
2.46	-4.03151512173849e-10\\
2.465	-5.70278990696949e-10\\
2.47	-8.84346706975236e-10\\
2.475	-1.12241549388159e-09\\
2.48	-1.12051667944257e-09\\
2.485	-8.98621510536657e-10\\
2.49	-6.42159936337094e-10\\
2.495	-5.56922230554591e-10\\
2.5	-7.11014191967507e-10\\
2.505	-9.85364345673645e-10\\
2.51	-1.16874643296683e-09\\
2.515	-1.12173736965815e-09\\
2.52	-8.82538597757332e-10\\
2.525	-6.34546415412274e-10\\
2.53	-5.6311189045033e-10\\
2.535	-7.13443137900782e-10\\
2.54	-9.58651547033895e-10\\
2.545	-1.10042064349614e-09\\
2.55	-1.02260500067786e-09\\
2.555	-7.78932363054707e-10\\
2.56	-5.48739165218137e-10\\
2.565	-4.97145880018479e-10\\
2.57	-6.48719244988882e-10\\
2.575	-8.71306360394897e-10\\
2.58	-9.80402814487746e-10\\
2.585	-8.81749173675672e-10\\
2.59	-6.42042474741089e-10\\
2.595	-4.34839553253852e-10\\
2.6	-4.05469380293511e-10\\
2.605	-5.60098800672648e-10\\
2.61	-7.6361805767533e-10\\
2.615	-8.45955805406362e-10\\
2.62	-7.3324568639066e-10\\
2.625	-5.02748509489948e-10\\
2.63	-3.20803217324084e-10\\
2.635	-3.13577941390975e-10\\
2.64	-4.71032157722817e-10\\
2.645	-6.57158882866327e-10\\
2.65	-7.16682047041672e-10\\
2.655	-5.94560622957374e-10\\
2.66	-3.76373987531764e-10\\
2.665	-2.20067075673569e-10\\
2.67	-2.33435437646534e-10\\
2.675	-3.92353816103252e-10\\
2.68	-5.61731883230721e-10\\
2.685	-6.01218352880295e-10\\
2.69	-4.72984151844713e-10\\
2.695	-2.6884899861912e-10\\
2.7	-1.37433342484172e-10\\
2.705	-1.69077307710097e-10\\
2.71	-3.27604721128694e-10\\
2.715	-4.80418593795662e-10\\
2.72	-5.02017150072476e-10\\
2.725	-3.70149466633052e-10\\
2.73	-1.80972070662477e-10\\
2.735	-7.30775440160869e-11\\
2.74	-1.20369325617986e-10\\
2.745	-2.76552780675843e-10\\
2.75	-4.12873957245097e-10\\
2.755	-4.1842673770276e-10\\
2.76	-2.84909040804138e-10\\
2.765	-1.11087916643271e-10\\
2.77	-2.50330312034919e-11\\
2.775	-8.53084825003236e-11\\
2.78	-2.37320330054303e-10\\
2.785	-3.57292695429834e-10\\
2.79	-3.48509110459361e-10\\
2.795	-2.15011175530577e-10\\
2.8	-5.66272029267623e-11\\
2.805	9.39920363762781e-12\\
2.81	-6.13087913770016e-11\\
2.815	-2.0755652752058e-10\\
2.82	-3.11478509651408e-10\\
2.825	-2.90014012804818e-10\\
2.83	-1.57985569071428e-10\\
2.835	-1.49100176649597e-11\\
2.84	3.29280491762063e-11\\
2.845	-4.58477700249205e-11\\
2.85	-1.85014281672835e-10\\
2.855	-2.73360556413138e-10\\
2.86	-2.40842401577623e-10\\
2.865	-1.11557152404629e-10\\
2.87	1.64912528077821e-11\\
2.875	4.79574158163132e-11\\
2.88	-3.67377794852075e-11\\
2.885	-1.67784230953316e-10\\
2.89	-2.41195063921396e-10\\
2.895	-1.99219474250611e-10\\
2.9	-7.37923611104918e-11\\
2.905	3.96305765981708e-11\\
2.91	5.64898128274649e-11\\
2.915	-3.21990212270862e-11\\
2.92	-1.54348034353546e-10\\
2.925	-2.13604300913772e-10\\
2.93	-1.63722424506574e-10\\
2.935	-4.31161217839815e-11\\
2.94	5.61838908730294e-11\\
2.945	6.01351191065191e-11\\
2.95	-3.08388314884667e-11\\
2.955	-1.43549727660286e-10\\
2.96	-1.89542548323374e-10\\
2.965	-1.3324302772233e-10\\
2.97	-1.82705517381976e-11\\
2.975	6.74958977597839e-11\\
2.98	6.01638183717057e-11\\
2.985	-3.15939496786655e-11\\
2.99	-1.34535105278388e-10\\
2.995	-1.68236258257792e-10\\
3	-1.06928521592664e-10\\
3.005	1.74427139398858e-12\\
3.01	7.46406270124567e-11\\
3.015	5.7569782274669e-11\\
3.02	-3.36655703314648e-11\\
3.025	-1.26687826895733e-10\\
3.03	-1.49122048043182e-10\\
3.035	-8.41239855553511e-11\\
3.04	1.77252656996529e-11\\
3.045	7.84766696071415e-11\\
3.05	5.31268362635728e-11\\
3.055	-3.64621666193443e-11\\
3.06	-1.1957329570933e-10\\
3.065	-1.31794963831311e-10\\
3.07	-6.43229913777077e-11\\
3.075	3.03144731539362e-11\\
3.08	7.9695472443575e-11\\
3.085	4.74384420634522e-11\\
3.09	-3.95508070738515e-11\\
3.095	-1.12892750703253e-10\\
3.1	-1.15965403946205e-10\\
3.105	-4.7128523306128e-11\\
3.11	4.00363631136713e-11\\
3.115	7.88585863276126e-11\\
3.12	4.09743350360259e-11\\
3.125	-4.26201296477302e-11\\
3.13	-1.06448072578758e-10\\
3.135	-1.01426977927588e-10\\
3.14	-3.22226689775107e-11\\
3.145	4.73259764710576e-11\\
3.15	7.64253105245416e-11\\
3.155	3.40997230452444e-11\\
3.16	-4.54513648939781e-11\\
3.165	-1.00113861645212e-10\\
3.17	-8.80320816243341e-11\\
3.175	-1.93465243825131e-11\\
3.18	5.2548854156953e-11\\
3.185	7.27742310857593e-11\\
3.19	2.70980460292947e-11\\
3.195	-4.78961315053539e-11\\
3.2	-9.38182864729242e-11\\
3.205	-7.5674799759895e-11\\
3.21	-8.28370705363568e-12\\
3.215	5.60168578189746e-11\\
3.22	6.82195966383858e-11\\
3.225	2.01872407679105e-11\\
3.23	-4.98602825693695e-11\\
3.235	-8.75278738377006e-11\\
3.24	-6.42787489901764e-11\\
3.245	1.14996900890674e-12\\
3.25	5.79983838733256e-11\\
3.255	6.30220875486032e-11\\
3.26	1.35324529360048e-11\\
3.265	-5.12910824923551e-11\\
3.27	-8.12360734236961e-11\\
3.275	-5.37863642513514e-11\\
3.28	9.115763699441e-12\\
3.285	5.8727245288992e-11\\
3.29	5.73989744623304e-11\\
3.295	7.25636217779879e-12\\
3.3	-5.21673815256918e-11\\
3.305	-7.49550421730305e-11\\
3.31	-4.41533476447376e-11\\
3.315	1.57562851654802e-11\\
3.32	5.84077231025049e-11\\
3.325	5.15301135095569e-11\\
3.33	1.44634304533042e-12\\
3.335	-5.24922882938483e-11\\
3.34	1.98779714910557e-10\\
3.345	8.84668838185831e-10\\
3.35	1.55815088609401e-09\\
3.355	1.77863879180507e-09\\
3.36	1.4499355049935e-09\\
3.365	8.87802387161685e-10\\
3.37	5.70287816969994e-10\\
3.375	7.68232977232941e-10\\
3.38	1.34165073495396e-09\\
3.385	1.85512438743984e-09\\
3.39	1.91776944324928e-09\\
3.395	1.48275858258273e-09\\
3.4	8.77345418537345e-10\\
3.405	5.45324951861659e-10\\
3.41	7.04843627907792e-10\\
3.415	1.18567167195494e-09\\
3.42	1.56745416646231e-09\\
3.425	1.50730611325756e-09\\
3.43	1.00189756491176e-09\\
3.435	3.84145049103779e-10\\
3.44	-2.05530981123303e-10\\
3.445	-7.15695891440049e-10\\
3.45	-9.20496179279695e-10\\
3.455	-8.25032209217369e-10\\
3.46	-6.56838639034873e-10\\
3.465	-6.86966983298731e-10\\
3.47	-1.02107738930712e-09\\
3.475	-1.52136642173062e-09\\
3.48	-1.91686116979284e-09\\
3.485	-2.01394584342651e-09\\
3.49	-1.84368775801858e-09\\
3.495	-1.63404828557034e-09\\
3.5	-1.63154789678543e-09\\
3.505	-1.91199206467374e-09\\
3.51	-2.32570263047904e-09\\
3.515	-2.61685351166108e-09\\
3.52	-2.62213095680863e-09\\
3.525	-2.39477204733163e-09\\
3.53	-2.16005457964741e-09\\
3.535	-2.13946299565393e-09\\
3.54	-2.64843569297568e-09\\
3.545	-3.64500657434874e-09\\
3.55	-4.46785147767415e-09\\
3.555	-4.5850928054314e-09\\
3.56	-4.00076549667006e-09\\
3.565	-3.24225341019613e-09\\
3.57	-2.9458999128984e-09\\
3.575	-3.36643607434794e-09\\
3.58	-4.18859430473262e-09\\
3.585	-4.78033290729485e-09\\
3.59	-4.68511024420692e-09\\
3.595	-3.97039701116597e-09\\
3.6	-3.16692927437856e-09\\
3.605	-2.85268536570626e-09\\
3.61	-3.2079221501391e-09\\
3.615	-3.88423032626761e-09\\
3.62	-4.28287083575896e-09\\
3.625	-4.02083899508909e-09\\
3.63	-3.22251930695572e-09\\
3.635	-2.41540587531119e-09\\
3.64	-1.8498202969397e-09\\
3.645	-1.51991080832303e-09\\
3.65	-1.47423789842449e-09\\
3.655	-1.54853452283277e-09\\
3.66	-1.4967538874977e-09\\
3.665	-1.18274828819764e-09\\
3.67	-6.83670453582863e-10\\
3.675	-2.26851593065902e-10\\
3.68	-1.17207354932702e-11\\
3.685	-5.62741520049315e-11\\
3.69	-1.86306969851557e-10\\
3.695	-1.73346614840142e-10\\
3.7	8.78855876962348e-11\\
3.705	5.00391228452912e-10\\
3.71	8.43718817034045e-10\\
3.715	9.47056100208954e-10\\
3.72	8.20893186759264e-10\\
3.725	6.45992703773857e-10\\
3.73	6.30653640421031e-10\\
3.735	8.49088799270703e-10\\
3.74	1.18650456126801e-09\\
3.745	1.43175926670125e-09\\
3.75	1.44327250151122e-09\\
3.755	1.25809701545521e-09\\
3.76	1.06032782554166e-09\\
3.765	1.035760532897e-09\\
3.77	1.22769688859492e-09\\
3.775	1.50599305248633e-09\\
3.78	1.6716357187363e-09\\
3.785	1.61319807512328e-09\\
3.79	1.39241562724379e-09\\
3.795	1.19334225834322e-09\\
3.8	1.17692589007845e-09\\
3.805	1.35599487194327e-09\\
3.81	1.58799906557761e-09\\
3.815	1.68924613186405e-09\\
3.82	1.57939844536159e-09\\
3.825	1.34274397156631e-09\\
3.83	1.1596065219166e-09\\
3.835	1.16364345936759e-09\\
3.84	1.33803401691779e-09\\
3.845	1.53139084746456e-09\\
3.85	1.5789389240517e-09\\
3.855	1.43217787629268e-09\\
3.86	1.19518595020907e-09\\
3.865	1.04037911619059e-09\\
3.87	1.07178210750902e-09\\
3.875	1.24435878268159e-09\\
3.88	1.4020617444821e-09\\
3.885	1.40276512627935e-09\\
3.89	1.23025878373539e-09\\
3.895	1.00503938504914e-09\\
3.9	8.86869244709487e-10\\
3.905	9.47860512301446e-10\\
3.91	1.11689230086753e-09\\
3.915	1.23834437149029e-09\\
3.92	1.19685461541508e-09\\
3.925	1.00818603465669e-09\\
3.93	8.04633359940965e-10\\
3.935	7.28026083862687e-10\\
3.94	8.16798906289051e-10\\
3.945	9.77093683740549e-10\\
3.95	7.9355305659945e-10\\
3.955	7.70663532989602e-11\\
3.96	-6.89346024707049e-10\\
3.965	-9.77499914345259e-10\\
3.97	-6.37039532236372e-10\\
3.975	-9.8515084978601e-12\\
3.98	3.51377593688085e-10\\
3.985	1.29247834657065e-10\\
3.99	-5.07837494279073e-10\\
3.995	-1.04918307375357e-09\\
4	-1.05835401553733e-09\\
4.005	-5.23777188288221e-10\\
4.01	1.38077271838455e-10\\
4.015	4.24739243776173e-10\\
4.02	1.54121937434581e-10\\
4.025	-3.9400155360525e-10\\
4.03	-7.12199854646656e-10\\
4.035	-4.80501805011357e-10\\
4.04	1.76503589521815e-10\\
4.045	7.97136079366823e-10\\
4.05	1.22797216839388e-09\\
4.055	1.53052670537335e-09\\
4.06	1.62996999231169e-09\\
4.065	1.60854668473931e-09\\
4.07	1.63563518285059e-09\\
4.075	1.82773080004139e-09\\
4.08	2.15381978918572e-09\\
4.085	2.46303716311402e-09\\
4.09	2.61029686754455e-09\\
4.095	2.57547194681962e-09\\
4.1	2.47823900290101e-09\\
4.105	2.47768267014337e-09\\
4.11	2.64090033175179e-09\\
4.115	2.88938711845432e-09\\
4.12	3.06647013337269e-09\\
4.125	3.06851816178622e-09\\
4.13	2.93038582288574e-09\\
4.135	2.79481876530596e-09\\
4.14	2.79271145098292e-09\\
4.145	2.93487179003904e-09\\
4.15	3.37012096007783e-09\\
4.155	4.04542799259389e-09\\
4.16	4.4580748537193e-09\\
4.165	4.31441704584756e-09\\
4.17	3.77318493116618e-09\\
4.175	3.30637922596466e-09\\
4.18	3.29919980224247e-09\\
4.185	3.72844233265113e-09\\
4.19	4.18903350896116e-09\\
4.195	4.24207502458529e-09\\
4.2	3.78673464807022e-09\\
4.205	3.1413951440129e-09\\
4.21	2.76890804729035e-09\\
4.215	2.88310314511264e-09\\
4.22	3.27192606341953e-09\\
4.225	3.48489415102904e-09\\
4.23	3.22093629545606e-09\\
4.235	2.58364285521395e-09\\
4.24	1.98765370829079e-09\\
4.245	1.80037235120167e-09\\
4.25	1.50067436255341e-09\\
4.255	5.70568869928678e-10\\
4.26	-4.71960470704857e-10\\
4.265	-9.96369486916393e-10\\
4.27	-8.03994759657201e-10\\
4.275	-2.93087609737341e-10\\
4.28	-1.06371911279268e-10\\
4.285	-5.71997949005976e-10\\
4.29	-1.42448999818079e-09\\
4.295	-2.0444284876131e-09\\
4.3	-2.00255489968271e-09\\
4.305	-1.43133446761645e-09\\
4.31	-9.02220298470979e-10\\
4.315	-9.21471898784887e-10\\
4.32	-1.48959233836621e-09\\
4.325	-2.10928413624245e-09\\
4.33	-2.22972296182178e-09\\
4.335	-1.73202635567193e-09\\
4.34	-1.02853436878547e-09\\
4.345	-6.92898322052216e-10\\
4.35	-6.8944616682387e-10\\
4.355	-6.31735580514103e-10\\
4.36	-4.22649526488073e-10\\
4.365	-1.05201486411133e-10\\
4.37	1.76984843447414e-10\\
4.375	3.08267161797104e-10\\
4.38	3.03113839583702e-10\\
4.385	2.90967028249156e-10\\
4.39	3.98728050576835e-10\\
4.395	6.37103036993381e-10\\
4.4	8.9259130642283e-10\\
4.405	1.03112651750337e-09\\
4.41	1.01889882642148e-09\\
4.415	9.51361128764816e-10\\
4.42	9.65389351792467e-10\\
4.425	1.11523984491768e-09\\
4.43	1.32480179604322e-09\\
4.435	1.45861003830738e-09\\
4.44	1.44580011851581e-09\\
4.445	1.34372626914292e-09\\
4.45	1.54657214812559e-09\\
4.455	2.20279036677873e-09\\
4.46	2.79298231764535e-09\\
4.465	2.84703299824329e-09\\
4.47	2.37439470862633e-09\\
4.475	1.84902865241199e-09\\
4.48	1.76808856444666e-09\\
4.485	2.19520412958474e-09\\
4.49	2.70915681555017e-09\\
4.495	2.80049164413931e-09\\
4.5	2.34441313584632e-09\\
4.505	1.71152975125821e-09\\
4.51	1.41809006204419e-09\\
4.515	1.64580138406478e-09\\
4.52	2.0789633070617e-09\\
4.525	2.20657847549433e-09\\
4.53	1.8023729175809e-09\\
4.535	1.13259435163826e-09\\
4.54	7.00673935538632e-10\\
4.545	7.73433872502949e-10\\
4.55	8.73693034586509e-10\\
4.555	4.59557669696409e-10\\
4.56	-2.75889588952083e-10\\
4.565	-8.29118912415439e-10\\
4.57	-8.64982585557783e-10\\
4.575	-5.30212429517007e-10\\
4.58	-3.07479153249801e-10\\
4.585	-5.53818019222163e-10\\
4.59	-1.1645908126745e-09\\
4.595	-1.68008465473157e-09\\
4.6	-1.72777703255633e-09\\
4.605	-1.37552305656818e-09\\
4.61	-1.06052175374849e-09\\
4.615	-1.16732618016258e-09\\
4.62	-1.66222149933226e-09\\
4.625	-2.13241077573478e-09\\
4.63	-2.18725001999154e-09\\
4.635	-1.83245887908079e-09\\
4.64	-1.45889023084322e-09\\
4.645	-1.46177944748693e-09\\
4.65	-1.86138757185539e-09\\
4.655	-2.28990762463077e-09\\
4.66	-2.35226088607376e-09\\
4.665	-2.00789346260777e-09\\
4.67	-1.6047105588779e-09\\
4.675	-1.53712492734215e-09\\
4.68	-1.86418594450011e-09\\
4.685	-2.25817398114003e-09\\
4.69	-2.32881883222014e-09\\
4.695	-2.00331834454559e-09\\
4.7	-1.59227431240083e-09\\
4.705	-1.48176523828702e-09\\
4.71	-1.7566885723852e-09\\
4.715	-2.12324915982443e-09\\
4.72	-2.20182438948058e-09\\
4.725	-1.89913276771314e-09\\
4.73	-1.49486106826302e-09\\
4.735	-1.36223504698663e-09\\
4.74	-1.60145335881268e-09\\
4.745	-1.94623872573629e-09\\
4.75	-2.03109049023986e-09\\
4.755	-1.75166864346821e-09\\
4.76	-1.36304620368399e-09\\
4.765	-1.22318696837986e-09\\
4.77	-1.43922695983179e-09\\
4.775	-1.76628714432248e-09\\
4.78	-1.85472748270854e-09\\
4.785	-1.59671423305419e-09\\
4.79	-1.22858523354807e-09\\
4.795	-1.09173364792881e-09\\
4.8	-1.29354185696151e-09\\
4.805	-1.60524007974949e-09\\
4.81	-1.69405170447057e-09\\
4.815	-1.45447320853975e-09\\
4.82	-1.10894354810043e-09\\
4.825	-9.81698888846694e-10\\
4.83	-1.17536375077165e-09\\
4.835	-1.47293019447936e-09\\
4.84	-1.55886448194309e-09\\
4.845	-1.33439242988587e-09\\
4.85	-1.01192032531117e-09\\
4.855	-8.98273649907466e-10\\
4.86	-8.27120788526869e-10\\
4.865	-5.52769247041951e-10\\
4.87	-2.81896034293183e-10\\
4.875	-2.27377033867882e-10\\
4.88	-3.95206395387149e-10\\
4.885	-5.81483583506071e-10\\
4.89	-5.78926406813451e-10\\
4.895	-3.83115955626678e-10\\
4.9	-1.9244988935796e-10\\
4.905	-2.05376327055973e-10\\
4.91	-4.21118917515173e-10\\
4.915	-6.43148007073435e-10\\
4.92	-6.78477302118452e-10\\
4.925	-5.29891130973681e-10\\
4.93	-3.88795939887387e-10\\
4.935	-4.39365627213917e-10\\
4.94	-6.73465894163172e-10\\
4.945	-9.01580976542249e-10\\
4.95	-9.45408057395625e-10\\
4.955	-8.15805478726617e-10\\
4.96	-9.5834676305806e-10\\
4.965	-1.5789468899019e-09\\
4.97	-2.15649395562956e-09\\
4.975	-2.21054957671996e-09\\
4.98	-1.78281481244547e-09\\
4.985	-1.38589886788942e-09\\
4.99	-1.48041345848782e-09\\
4.995	-2.01402594601774e-09\\
5	-2.4840106360724e-09\\
5.005	-2.45088768724422e-09\\
5.01	-1.97912869426276e-09\\
5.015	-1.56356524949608e-09\\
5.02	-1.62493896116445e-09\\
5.025	-2.08930006628805e-09\\
5.03	-2.47218756577183e-09\\
5.035	-2.37360528454467e-09\\
5.04	-1.87887336244863e-09\\
5.045	-1.4643848356144e-09\\
5.05	-1.51216933419462e-09\\
5.055	-1.92838953139152e-09\\
5.06	-2.50768020237935e-09\\
5.065	-2.92364113474441e-09\\
5.07	-2.77503539591883e-09\\
5.075	-2.22252857784433e-09\\
5.08	-1.81737466742327e-09\\
5.085	-1.94085464366722e-09\\
5.09	-2.42513953363499e-09\\
5.095	-2.73314196275187e-09\\
5.1	-2.50603068852051e-09\\
5.105	-1.92121413222779e-09\\
5.11	-1.50463108639087e-09\\
5.115	-1.59632063123638e-09\\
5.12	-2.01291394663627e-09\\
5.125	-2.24249921410014e-09\\
5.13	-1.96592403467477e-09\\
5.135	-1.37445491099619e-09\\
5.14	-9.68428948144862e-10\\
5.145	-1.04909400611142e-09\\
5.15	-1.42013684145681e-09\\
5.155	-1.59486832074229e-09\\
5.16	-1.03072761437062e-09\\
5.165	1.0561773677864e-10\\
5.17	8.3428414177078e-10\\
5.175	5.9356877746275e-10\\
5.18	-2.03570493795269e-10\\
5.185	-6.029937937857e-10\\
5.19	-7.84108333817812e-11\\
5.195	9.48015554946835e-10\\
5.2	1.54814877584286e-09\\
5.205	1.2304776642047e-09\\
5.21	4.26070928538635e-10\\
5.215	3.81899789569928e-11\\
5.22	5.25946675100641e-10\\
5.225	1.45172163179552e-09\\
5.23	1.9383535887485e-09\\
5.235	1.55937177059862e-09\\
5.24	7.59409507500308e-10\\
5.245	3.9122274864134e-10\\
5.25	8.5135395955227e-10\\
5.255	1.69067115862731e-09\\
5.26	2.08215147901036e-09\\
5.265	1.65953439879019e-09\\
5.27	8.77000222443414e-10\\
5.275	5.375090927906e-10\\
5.28	9.79576891824152e-10\\
5.285	1.74621966886335e-09\\
5.29	2.05960487553725e-09\\
5.295	1.60911220459248e-09\\
5.3	8.54895459978522e-10\\
5.305	5.51079515354047e-10\\
5.31	9.82570802499083e-10\\
5.315	1.68788297227884e-09\\
5.32	1.93729618458427e-09\\
5.325	1.47148518370166e-09\\
5.33	7.533891843714e-10\\
5.335	4.89449786256202e-10\\
5.34	9.15219566799408e-10\\
5.345	1.56774052073594e-09\\
5.35	1.76419848174625e-09\\
5.355	1.29242302970844e-09\\
5.36	6.15295120409698e-10\\
5.365	3.9287351150108e-10\\
5.37	8.15431527856347e-10\\
5.375	1.4212570009775e-09\\
5.38	1.5731139169084e-09\\
5.385	1.102041902179e-09\\
5.39	4.68333566372436e-10\\
5.395	2.8708244115272e-10\\
5.4	7.07165853652825e-10\\
5.405	1.27053464971105e-09\\
5.41	1.38409733674294e-09\\
5.415	9.18350284706548e-10\\
5.42	3.28756383227713e-10\\
5.425	1.86954257630489e-10\\
5.43	6.04113675750639e-10\\
5.435	1.12798137497094e-09\\
5.44	1.20808840708975e-09\\
5.445	7.50823070383433e-10\\
5.45	2.04845362894446e-10\\
5.455	9.99226534847963e-11\\
5.46	5.1300996783965e-10\\
5.465	9.99517163480235e-10\\
5.47	1.0500040559247e-09\\
5.475	6.03373712104727e-10\\
5.48	9.97596449892058e-11\\
5.485	2.86974610741453e-11\\
5.49	4.36227026723301e-10\\
5.495	8.8704116274485e-10\\
5.5	9.11080044740942e-10\\
5.505	4.76570116703101e-10\\
5.51	1.36269884265516e-11\\
5.515	-2.67647848328778e-11\\
5.52	3.73628877836651e-10\\
5.525	7.90174703446667e-10\\
5.53	7.90505272352249e-10\\
5.535	3.69162700408765e-10\\
5.54	-5.50313128400148e-11\\
5.545	-6.79341305431791e-11\\
5.55	3.23805315893821e-10\\
5.555	7.07407465938559e-10\\
5.56	6.86484175060897e-10\\
5.565	2.79066048047838e-10\\
5.57	-1.08395431519526e-10\\
5.575	-9.68747582152929e-11\\
5.58	2.84837764485957e-10\\
5.585	6.3680163919777e-10\\
5.59	5.96881682968231e-10\\
5.595	2.03947109200797e-10\\
5.6	-1.48812934197551e-10\\
5.605	-1.15760040442225e-10\\
5.61	2.54738924398978e-10\\
5.615	5.76389519446607e-10\\
5.62	5.19581905278343e-10\\
5.625	1.41546468990228e-10\\
5.63	-1.78512593596025e-10\\
5.635	-1.26618493467845e-10\\
5.64	2.31678703999094e-10\\
5.645	5.24374321742016e-10\\
};
\addplot [color=mycolor2, forget plot,line width = 1.2pt, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	-3.0580915577616e-10\\
0.52	-1.44670442292494e-09\\
0.525	-3.78634090747454e-09\\
0.53	-7.42028261058181e-09\\
0.535	-1.20643741663429e-08\\
0.54	-1.73194346642092e-08\\
0.545	-2.30404745837909e-08\\
0.55	-2.94386006960412e-08\\
0.555	-3.68193268374117e-08\\
0.56	-4.52281005702826e-08\\
0.565	-5.43618391690703e-08\\
0.57	-6.3831022995009e-08\\
0.575	-7.35029012099986e-08\\
0.58	-8.3579884235796e-08\\
0.585	-9.43398136832307e-08\\
0.59	-1.058059150294e-07\\
0.595	-1.17679745836874e-07\\
0.6	-1.29599765336108e-07\\
0.605	-1.41459690128354e-07\\
0.61	-1.53465741392633e-07\\
0.615	-1.65574578714356e-07\\
0.62	-1.77269815659908e-07\\
0.625	-1.87903880094487e-07\\
0.63	-1.97054013079123e-07\\
0.635	-2.04927982250247e-07\\
0.64	-2.12137896415943e-07\\
0.645	-2.19080120239523e-07\\
0.65	-2.25550576077316e-07\\
0.655	-2.30976267223681e-07\\
0.66	-2.3501762744238e-07\\
0.665	-2.37928679563959e-07\\
0.67	-2.40317201999352e-07\\
0.675	-2.42556686319562e-07\\
0.68	-2.44446714287028e-07\\
0.685	-2.4545739304993e-07\\
0.69	-2.45300631473988e-07\\
0.695	-2.44248052977403e-07\\
0.7	-2.42881092571423e-07\\
0.705	-2.41534892725381e-07\\
0.71	-2.39999720763606e-07\\
0.715	-2.37468952501985e-07\\
0.72	-2.33167205765383e-07\\
0.725	-2.2701970153749e-07\\
0.73	-2.19487664154805e-07\\
0.735	-2.11148725892674e-07\\
0.74	-2.02175558877693e-07\\
0.745	-1.92235710794186e-07\\
0.75	-1.80903271501665e-07\\
0.755	-1.68158771407523e-07\\
0.76	-1.54474195324106e-07\\
0.765	-1.40405656795517e-07\\
0.77	-1.26110535486612e-07\\
0.775	-1.11272887237668e-07\\
0.78	-9.55027953386534e-08\\
0.785	-7.88004022866939e-08\\
0.79	-6.16194062996733e-08\\
0.795	-4.44746298122745e-08\\
0.8	-2.74945749778599e-08\\
0.805	-1.03662962103179e-08\\
0.81	7.28082033552013e-09\\
0.815	2.51410722518219e-08\\
0.82	4.22913696285221e-08\\
0.825	5.79552188462173e-08\\
0.83	7.19720905373311e-08\\
0.835	8.49245352929628e-08\\
0.84	9.75340284370407e-08\\
0.845	1.09940128084629e-07\\
0.85	1.21579977169217e-07\\
0.855	1.3177361968264e-07\\
0.86	1.4041832913092e-07\\
0.865	1.48100531810469e-07\\
0.87	1.55526407114026e-07\\
0.875	1.62848996648757e-07\\
0.88	1.69559048940338e-07\\
0.885	1.75034496757709e-07\\
0.89	1.79190756594005e-07\\
0.895	1.82587331476469e-07\\
0.9	1.85897329002538e-07\\
0.905	1.89276633810742e-07\\
0.91	1.9225593494987e-07\\
0.915	1.94249854229556e-07\\
0.92	1.95168469940832e-07\\
0.925	1.95527989771405e-07\\
0.93	1.95963177879177e-07\\
0.935	1.96633243743083e-07\\
0.94	1.97105714194734e-07\\
0.945	1.96820962750088e-07\\
0.95	1.95669610930649e-07\\
0.955	1.94115877649725e-07\\
0.96	1.92756917150039e-07\\
0.965	1.91761067497298e-07\\
0.97	1.90735282845633e-07\\
0.975	1.8914082217103e-07\\
0.98	1.86840071136896e-07\\
0.985	1.84240100731259e-07\\
0.99	1.81903117624227e-07\\
0.995	1.80014163381204e-07\\
1	1.78225129238152e-07\\
1.005	1.76017156960917e-07\\
1.01	1.7321881987109e-07\\
1.015	1.70176032404656e-07\\
1.02	1.67418153618204e-07\\
1.025	1.65154116382737e-07\\
1.03	1.63087668147988e-07\\
1.035	1.60721712799683e-07\\
1.04	1.57847739989947e-07\\
1.045	1.54746452318832e-07\\
1.05	1.51914417906296e-07\\
1.055	1.49589884812507e-07\\
1.06	1.47535918842978e-07\\
1.065	1.45281650404394e-07\\
1.07	1.42580426465422e-07\\
1.075	1.39643269420064e-07\\
1.08	1.36931144201213e-07\\
1.085	1.3471427490197e-07\\
1.09	1.32822398829502e-07\\
1.095	1.30817912141756e-07\\
1.1	1.28417590838925e-07\\
1.105	1.25758160968159e-07\\
1.11	1.232589636746e-07\\
1.115	1.21221251092596e-07\\
1.12	1.19547935023556e-07\\
1.125	1.18130192627852e-07\\
1.13	1.1696669530159e-07\\
1.135	1.16082341877766e-07\\
1.14	1.15724350796542e-07\\
1.145	1.1608993608081e-07\\
1.15	1.17103363533877e-07\\
1.155	1.18449913627527e-07\\
1.16	1.19829407063676e-07\\
1.165	1.21188700963337e-07\\
1.17	1.22718457590265e-07\\
1.175	1.24623732639106e-07\\
1.18	1.26886994189501e-07\\
1.185	1.29243214519459e-07\\
1.19	1.31384920665223e-07\\
1.195	1.33202599450488e-07\\
1.2	1.34838551824057e-07\\
1.205	1.36509713588584e-07\\
1.21	1.38268125615681e-07\\
1.215	1.39920227321122e-07\\
1.22	1.41174789775045e-07\\
1.225	1.41600647957096e-07\\
1.23	1.41062529851466e-07\\
1.235	1.39976849833356e-07\\
1.24	1.38683042799626e-07\\
1.245	1.37148005285859e-07\\
1.25	1.35019500829836e-07\\
1.255	1.31970419120497e-07\\
1.26	1.28014644190655e-07\\
1.265	1.23509766775109e-07\\
1.27	1.1885187503613e-07\\
1.275	1.14144504181901e-07\\
1.28	1.09139298820615e-07\\
1.285	1.03494165626383e-07\\
1.29	9.71092687929165e-08\\
1.295	9.02383052447941e-08\\
1.3	8.32814187334829e-08\\
1.305	7.64523817864404e-08\\
1.31	6.96192283267116e-08\\
1.315	6.24552285444224e-08\\
1.32	5.4758125644927e-08\\
1.325	4.63809619044575e-08\\
1.33	3.75431964128037e-08\\
1.335	2.89072346892905e-08\\
1.34	2.08001811607961e-08\\
1.345	1.29840027895956e-08\\
1.35	4.92693377762699e-09\\
1.355	-3.67538027790104e-09\\
1.36	-1.25922674232282e-08\\
1.365	-2.12276865807492e-08\\
1.37	-2.91068468216693e-08\\
1.375	-3.62474655291045e-08\\
1.38	-4.30955739427752e-08\\
1.385	-5.00930157909529e-08\\
1.39	-5.7261597907754e-08\\
1.395	-6.41638784326659e-08\\
1.4	-7.02648149664142e-08\\
1.405	-7.53714388124216e-08\\
1.41	-7.97691626086561e-08\\
1.415	-8.39450360334837e-08\\
1.42	-8.81465552216021e-08\\
1.425	-9.16357000280144e-08\\
1.43	-9.38177373011051e-08\\
1.435	-9.54135306874271e-08\\
1.44	-9.73998981468327e-08\\
1.445	-1.00210490516783e-07\\
1.45	-1.03418223762475e-07\\
1.455	-1.06157149848407e-07\\
1.46	-1.07905971491462e-07\\
1.465	-1.08958486177979e-07\\
1.47	-1.10189840862862e-07\\
1.475	-1.12334271329395e-07\\
1.48	-1.15397353506186e-07\\
1.485	-1.186956068433e-07\\
1.49	-1.2147416444952e-07\\
1.495	-1.23567780840883e-07\\
1.5	-1.25548235141437e-07\\
1.505	-1.28247291841799e-07\\
1.51	-1.32071001468503e-07\\
1.515	-1.36684877416471e-07\\
1.52	-1.41323994229392e-07\\
1.525	-1.4570810741299e-07\\
1.53	-1.49955783346201e-07\\
1.535	-1.54072852087683e-07\\
1.54	-1.58156393481601e-07\\
1.545	-1.62299124806253e-07\\
1.55	-1.66500816023429e-07\\
1.555	-1.70659892273495e-07\\
1.56	-1.7465011542539e-07\\
1.565	-1.7841679195163e-07\\
1.57	-1.82012540927978e-07\\
1.575	-1.85544560715734e-07\\
1.58	-1.89078935786124e-07\\
1.585	-1.92581682267878e-07\\
1.59	-1.95944007075344e-07\\
1.595	-1.99068948603109e-07\\
1.6	-2.01946861622115e-07\\
1.605	-2.04658193447838e-07\\
1.61	-2.07303009258641e-07\\
1.615	-2.09916547311284e-07\\
1.62	-2.12439978053425e-07\\
1.625	-2.15017473381707e-07\\
1.63	-2.17489173282015e-07\\
1.635	-2.19052074423853e-07\\
1.64	-2.19124558165085e-07\\
1.645	-2.17801825408426e-07\\
1.65	-2.15756745303164e-07\\
1.655	-2.13679149541068e-07\\
1.66	-2.1171740977044e-07\\
1.665	-2.09372826187604e-07\\
1.67	-2.05921007467857e-07\\
1.675	-2.01007965550115e-07\\
1.68	-1.94936685571356e-07\\
1.685	-1.88420715807602e-07\\
1.69	-1.82014978922229e-07\\
1.695	-1.75687966341709e-07\\
1.7	-1.68874869643787e-07\\
1.705	-1.60957752126656e-07\\
1.71	-1.51778420387494e-07\\
1.715	-1.41773006445689e-07\\
1.72	-1.31629318056437e-07\\
1.725	-1.21507439776458e-07\\
1.73	-1.1137817340634e-07\\
1.735	-1.01593045254145e-07\\
1.74	-9.24152053771721e-08\\
1.745	-8.38353481635856e-08\\
1.75	-7.56034993498744e-08\\
1.755	-6.74470807537908e-08\\
1.76	-5.92985247016564e-08\\
1.765	-5.13522211975648e-08\\
1.77	-4.39099139271093e-08\\
1.775	-3.71420065814476e-08\\
1.78	-3.09557611766209e-08\\
1.785	-2.50724646044809e-08\\
1.79	-1.92482502159308e-08\\
1.795	-1.34613771796133e-08\\
1.8	-7.91924509302433e-09\\
1.805	-2.88377877133428e-09\\
1.81	1.54315593636767e-09\\
1.815	5.50442791347194e-09\\
1.82	9.27853255339173e-09\\
1.825	1.30665481212766e-08\\
1.83	1.68446203097083e-08\\
1.835	2.0396226985131e-08\\
1.84	2.34949441013654e-08\\
1.845	2.6091141414053e-08\\
1.85	2.83562239800084e-08\\
1.855	3.05528024546753e-08\\
1.86	3.28360585943877e-08\\
1.865	3.5143057353082e-08\\
1.87	3.72545944093972e-08\\
1.875	3.8977572669463e-08\\
1.88	4.03029701834257e-08\\
1.885	4.14166624329582e-08\\
1.89	4.25577666995913e-08\\
1.895	4.38381164147295e-08\\
1.9	4.51642917509432e-08\\
1.905	4.6320751179163e-08\\
1.91	4.71459953299558e-08\\
1.915	4.7662808644322e-08\\
1.92	4.80622937559794e-08\\
1.925	4.85571562403031e-08\\
1.93	4.9220912512471e-08\\
1.935	4.99381426211087e-08\\
1.94	5.05021012231488e-08\\
1.945	5.07809405081439e-08\\
1.95	5.08222674500125e-08\\
1.955	5.08162829038206e-08\\
1.96	5.09489686550957e-08\\
1.965	5.1261269728986e-08\\
1.97	5.16231634661857e-08\\
1.975	5.18403459603967e-08\\
1.98	5.18083284606341e-08\\
1.985	5.15938392564586e-08\\
1.99	5.13820949676891e-08\\
1.995	5.13334015295186e-08\\
2	5.14616904090381e-08\\
2.005	5.1628347597088e-08\\
2.01	5.16537951300577e-08\\
2.015	5.14583619048992e-08\\
2.02	5.11231897926123e-08\\
2.025	5.08258015119445e-08\\
2.03	5.07025129659056e-08\\
2.035	5.05093181724092e-08\\
2.04	5.03396053175287e-08\\
2.045	5.11482590725976e-08\\
2.05	5.37937667743904e-08\\
2.055	5.83685983435167e-08\\
2.06	6.41266150736008e-08\\
2.065	7.00526180952288e-08\\
2.07	7.56239980637119e-08\\
2.075	8.11754509721929e-08\\
2.08	8.75945979639248e-08\\
2.085	9.55962304316493e-08\\
2.09	1.05141997996938e-07\\
2.095	1.15449373783161e-07\\
2.1	1.25572014397779e-07\\
2.105	1.35094747777398e-07\\
2.11	1.44407165114657e-07\\
2.115	1.54353940629015e-07\\
2.12	1.65542739183344e-07\\
2.125	1.77848151650117e-07\\
2.13	1.90489131135507e-07\\
2.135	2.0284473756238e-07\\
2.14	2.14367852968689e-07\\
2.145	2.24366468237758e-07\\
2.15	2.32718852910541e-07\\
2.155	2.39943999225112e-07\\
2.16	2.4678588678162e-07\\
2.165	2.53638934577527e-07\\
2.17	2.60257802142672e-07\\
2.175	2.65968142232342e-07\\
2.18	2.70206406749463e-07\\
2.185	2.72967576431249e-07\\
2.19	2.74818360623819e-07\\
2.195	2.76473382798681e-07\\
2.2	2.78267338615912e-07\\
2.205	2.79929742164065e-07\\
2.21	2.8082911196492e-07\\
2.215	2.80490153103941e-07\\
2.22	2.78981730938987e-07\\
2.225	2.76880122718204e-07\\
2.23	2.74843461656182e-07\\
2.235	2.73365840186557e-07\\
2.24	2.71894433634401e-07\\
2.245	2.6868798064239e-07\\
2.25	2.62408967666161e-07\\
2.255	2.53181004383762e-07\\
2.26	2.42510181658329e-07\\
2.265	2.3215076672134e-07\\
2.27	2.22804174498936e-07\\
2.275	2.13651693614647e-07\\
2.28	2.03063313108931e-07\\
2.285	1.89916397386192e-07\\
2.29	1.74500634830821e-07\\
2.295	1.58322155940915e-07\\
2.3	1.42977109818254e-07\\
2.305	1.28975847335511e-07\\
2.31	1.15420493718155e-07\\
2.315	1.00767274135993e-07\\
2.32	8.40684482583676e-08\\
2.325	6.57319760843933e-08\\
2.33	4.72248941063569e-08\\
2.335	2.97326179232726e-08\\
2.34	1.3824062339296e-08\\
2.345	-3.28626126311349e-10\\
2.35	-1.32522835483151e-08\\
2.355	-2.57404437764563e-08\\
2.36	-3.82319915726015e-08\\
2.365	-5.04799359535291e-08\\
2.37	-6.17581269457546e-08\\
2.375	-7.14365122056471e-08\\
2.38	-7.94759938971268e-08\\
2.385	-8.6464023718591e-08\\
2.39	-9.3171525383795e-08\\
2.395	-9.99794211309357e-08\\
2.4	-1.06616697970185e-07\\
2.405	-1.12404796914767e-07\\
2.41	-1.16811081807278e-07\\
2.415	-1.1988069870128e-07\\
2.42	-1.22217458986551e-07\\
2.425	-1.24536519319207e-07\\
2.43	-1.27139783090424e-07\\
2.435	-1.29717773578175e-07\\
2.44	-1.31623796861824e-07\\
2.445	-1.32401180741315e-07\\
2.45	-1.32154278520424e-07\\
2.455	-1.31481397880329e-07\\
2.46	-1.31029157912632e-07\\
2.465	-1.31017149018753e-07\\
2.47	-1.31098110478511e-07\\
2.475	-1.30654668084595e-07\\
2.48	-1.29296865991613e-07\\
2.485	-1.27175040276484e-07\\
2.49	-1.24871404549864e-07\\
2.495	-1.2296133444778e-07\\
2.5	-1.21587080958996e-07\\
2.505	-1.20370768130762e-07\\
2.51	-1.18727168707533e-07\\
2.515	-1.16328908061902e-07\\
2.52	-1.13364377718472e-07\\
2.525	-1.10394343277864e-07\\
2.53	-1.07924723935504e-07\\
2.535	-1.06028613056086e-07\\
2.54	-1.04306664416853e-07\\
2.545	-1.02210008456893e-07\\
2.55	-9.94712657242935e-08\\
2.555	-9.6310997899085e-08\\
2.56	-9.32653878571443e-08\\
2.565	-9.07744050482329e-08\\
2.57	-8.88508999707938e-08\\
2.575	-8.7083046274028e-08\\
2.58	-8.49621166199022e-08\\
2.585	-8.22781162090891e-08\\
2.59	-7.92784969338989e-08\\
2.595	-7.64725935353816e-08\\
2.6	-7.42384110852257e-08\\
2.605	-7.25371369636463e-08\\
2.61	-7.09524469177936e-08\\
2.615	-6.90184576157549e-08\\
2.62	-6.65793844500939e-08\\
2.625	-6.39043923889027e-08\\
2.63	-6.14740716664564e-08\\
2.635	-5.96084602788594e-08\\
2.64	-5.82249612413044e-08\\
2.645	-5.69095029434585e-08\\
2.65	-5.52405605702688e-08\\
2.655	-5.3112769793362e-08\\
2.66	-5.08118608300023e-08\\
2.665	-4.87880361110804e-08\\
2.67	-4.73072602757973e-08\\
2.675	-4.62502768860951e-08\\
2.68	-4.52108325776912e-08\\
2.685	-4.38122156332099e-08\\
2.69	-4.19952134178558e-08\\
2.695	-4.00570920322529e-08\\
2.7	-3.84163069688803e-08\\
2.705	-3.72885521349176e-08\\
2.71	-3.65243440492158e-08\\
2.715	-3.57297696429448e-08\\
2.72	-3.45725167938404e-08\\
2.725	-3.30349628208104e-08\\
2.73	-3.14211232033124e-08\\
2.735	-3.01166899752126e-08\\
2.74	-2.9290842085139e-08\\
2.745	-2.87696928502612e-08\\
2.75	-2.81752973174676e-08\\
2.755	-2.72186530536622e-08\\
2.76	-2.59190419127364e-08\\
2.765	-2.45827906364404e-08\\
2.77	-2.35621994137958e-08\\
2.775	-2.29836714660259e-08\\
2.78	-2.26542043457734e-08\\
2.785	-2.22146879780283e-08\\
2.79	-2.1417823348191e-08\\
2.795	-2.03151248601152e-08\\
2.8	-1.92112124541843e-08\\
2.805	-1.84247721524144e-08\\
2.81	-1.80431639629219e-08\\
2.815	-1.78590723876049e-08\\
2.82	-1.75344335162642e-08\\
2.825	-1.68616601792237e-08\\
2.83	-1.59199400884269e-08\\
2.835	-1.50086303940533e-08\\
2.84	-1.44129768675505e-08\\
2.845	-1.41850135526589e-08\\
2.85	-1.41074633086546e-08\\
2.855	-1.38649506320476e-08\\
2.86	-1.32873250735521e-08\\
2.865	-1.24770729303947e-08\\
2.87	-1.17252056397454e-08\\
2.875	-1.12840746746556e-08\\
2.88	-1.11740678931938e-08\\
2.885	-1.11718700956942e-08\\
2.89	-1.09859346619778e-08\\
2.895	-1.04810698453583e-08\\
2.9	-9.77891834175182e-09\\
2.905	-9.1595340756534e-09\\
2.91	-8.84325274119746e-09\\
2.915	-8.8224299532591e-09\\
2.92	-8.87122242332339e-09\\
2.925	-8.72261002315966e-09\\
2.93	-8.27374485590227e-09\\
2.935	-7.66154889531023e-09\\
2.94	-7.15295966902119e-09\\
2.945	-6.93746377011806e-09\\
2.95	-6.98290308909222e-09\\
2.955	-7.06401559469327e-09\\
2.96	-6.93861351708236e-09\\
2.965	-6.53349524482039e-09\\
2.97	-5.99726968086856e-09\\
2.975	-5.58202778444539e-09\\
2.98	-5.44781564304486e-09\\
2.985	-5.54135487496055e-09\\
2.99	-5.64068702857412e-09\\
2.995	-5.52841689094308e-09\\
3	-5.15825465674524e-09\\
3.005	-4.6872009051846e-09\\
3.01	-4.35116864760943e-09\\
3.015	-4.28236818228456e-09\\
3.02	-4.40964270653765e-09\\
3.025	-4.51668730194754e-09\\
3.03	-4.41055841848836e-09\\
3.035	-4.06914568706895e-09\\
3.04	-3.65484731368326e-09\\
3.045	-3.3864337445344e-09\\
3.05	-3.3700364165945e-09\\
3.055	-3.51969087208914e-09\\
3.06	-3.62673890919041e-09\\
3.065	-3.52208623377592e-09\\
3.07	-3.20510534779217e-09\\
3.075	-2.84090034829987e-09\\
3.08	-2.63046895376817e-09\\
3.085	-2.65573241176043e-09\\
3.09	-2.81879780628103e-09\\
3.095	-2.92030938320309e-09\\
3.1	-2.81419904046842e-09\\
3.105	-2.51869070044819e-09\\
3.11	-2.19920015531727e-09\\
3.115	-2.03862227099449e-09\\
3.12	-2.0966107738829e-09\\
3.125	-2.26602142605614e-09\\
3.13	-2.35813901738879e-09\\
3.135	-2.24891383293624e-09\\
3.14	-1.97287880476793e-09\\
3.145	-1.69365887980888e-09\\
3.15	-1.57598289973748e-09\\
3.155	-1.65922003914076e-09\\
3.16	-1.82944021043241e-09\\
3.165	-1.90961169099779e-09\\
3.17	-1.79654568999155e-09\\
3.175	-1.53865120644525e-09\\
3.18	-1.29594029951718e-09\\
3.185	-1.21514825979219e-09\\
3.19	-1.31735322650428e-09\\
3.195	-1.48408751954321e-09\\
3.2	-1.55077356511768e-09\\
3.205	-1.43380857187125e-09\\
3.21	-1.19317106195282e-09\\
3.215	-9.83707670876299e-10\\
3.22	-9.345358376045e-10\\
3.225	-1.05042052833682e-09\\
3.23	-1.21038673528417e-09\\
3.235	-1.26283183909948e-09\\
3.24	-1.14237758142011e-09\\
3.245	-9.18404630123604e-10\\
3.25	-7.39296734941775e-10\\
3.255	-7.17103376679518e-10\\
3.26	-8.42215353014097e-10\\
3.265	-9.92962878587633e-10\\
3.27	-1.03101477355594e-09\\
3.275	-9.07796060545252e-10\\
3.28	-7.00071167702987e-10\\
3.285	-5.48703416036744e-10\\
3.29	-5.49369660873822e-10\\
3.295	-6.79967193661923e-10\\
3.3	-8.19731282852842e-10\\
3.305	-8.43697112173913e-10\\
3.31	-7.1863681672113e-10\\
3.315	-5.26835908232215e-10\\
3.32	-4.00803668032523e-10\\
3.325	-4.20658563538012e-10\\
3.33	-5.53610601805588e-10\\
3.335	-6.81192324769597e-10\\
3.34	-4.56870152820699e-10\\
3.345	-1.08384246022553e-10\\
3.35	-8.62235560727953e-10\\
3.355	-3.77392128658727e-09\\
3.36	-8.90581774992683e-09\\
3.365	-1.52768318550933e-08\\
3.37	-2.1609159239766e-08\\
3.375	-2.72853294402964e-08\\
3.38	-3.27781312647879e-08\\
3.385	-3.92340003263492e-08\\
3.39	-4.75457735960028e-08\\
3.395	-5.76362037540967e-08\\
3.4	-6.8498497984848e-08\\
3.405	-7.89491520492014e-08\\
3.41	-8.85026147368073e-08\\
3.415	-9.76947159836428e-08\\
3.42	-1.07617131039905e-07\\
3.425	-1.19034840651011e-07\\
3.43	-1.3177158580957e-07\\
3.435	-1.44830000659013e-07\\
3.44	-1.57375629805667e-07\\
3.445	-1.68812104128779e-07\\
3.45	-1.78596128885822e-07\\
3.455	-1.86836640714283e-07\\
3.46	-1.94189081648144e-07\\
3.465	-2.01339150462942e-07\\
3.47	-2.08478731944517e-07\\
3.475	-2.15175403828205e-07\\
3.48	-2.20727617572525e-07\\
3.485	-2.24723338604349e-07\\
3.49	-2.27369049976556e-07\\
3.495	-2.29340267166034e-07\\
3.5	-2.31276564066629e-07\\
3.505	-2.33314769115811e-07\\
3.51	-2.3501755586075e-07\\
3.515	-2.35744685606054e-07\\
3.52	-2.35173537532773e-07\\
3.525	-2.33566331053758e-07\\
3.53	-2.31583267229496e-07\\
3.535	-2.29793139017165e-07\\
3.54	-2.28497629206625e-07\\
3.545	-2.2699857876729e-07\\
3.55	-2.23569273039015e-07\\
3.555	-2.17034241523084e-07\\
3.56	-2.07701195020782e-07\\
3.565	-1.97141224456132e-07\\
3.57	-1.87005833540699e-07\\
3.575	-1.77806296075556e-07\\
3.58	-1.68593411731255e-07\\
3.585	-1.57767050035229e-07\\
3.59	-1.44372314769825e-07\\
3.595	-1.28876446514603e-07\\
3.6	-1.12837741539362e-07\\
3.605	-9.77404397417558e-08\\
3.61	-8.39064333013617e-08\\
3.615	-7.03196429974184e-08\\
3.62	-5.54819351572533e-08\\
3.625	-3.86233469651387e-08\\
3.63	-2.0328377148271e-08\\
3.635	-2.10609668593875e-09\\
3.64	1.49822085848683e-08\\
3.645	3.05711274073417e-08\\
3.65	4.46256172015325e-08\\
3.655	5.76414126429725e-08\\
3.66	7.0238771132658e-08\\
3.665	8.26747644788739e-08\\
3.67	9.46508049159966e-08\\
3.675	1.05557960816682e-07\\
3.68	1.14962312447453e-07\\
3.685	1.22950639336317e-07\\
3.69	1.30071073689564e-07\\
3.695	1.36920881077529e-07\\
3.7	1.43705516764125e-07\\
3.705	1.50109991936542e-07\\
3.71	1.55576378890743e-07\\
3.715	1.59765473239926e-07\\
3.72	1.62841760076304e-07\\
3.725	1.65363647386396e-07\\
3.73	1.6787038392696e-07\\
3.735	1.70490722262162e-07\\
3.74	1.72876273296652e-07\\
3.745	1.74505720818008e-07\\
3.75	1.75117514988887e-07\\
3.755	1.74932828833629e-07\\
3.76	1.7449894135213e-07\\
3.765	1.74280941178662e-07\\
3.77	1.74323312784885e-07\\
3.775	1.74243505457472e-07\\
3.78	1.73557059335305e-07\\
3.785	1.72075697024709e-07\\
3.79	1.70067020799358e-07\\
3.795	1.68055173888071e-07\\
3.8	1.66423737790744e-07\\
3.805	1.65133953400343e-07\\
3.81	1.63776461947762e-07\\
3.815	1.61910836682377e-07\\
3.82	1.5942293379867e-07\\
3.825	1.56620296731802e-07\\
3.83	1.53995124707595e-07\\
3.835	1.51845706231057e-07\\
3.84	1.50055221082024e-07\\
3.845	1.48198913474396e-07\\
3.85	1.45890448888242e-07\\
3.855	1.43091840876242e-07\\
3.86	1.40144067795056e-07\\
3.865	1.37498673891123e-07\\
3.87	1.3536614529297e-07\\
3.875	1.33559174941844e-07\\
3.88	1.31651324841719e-07\\
3.885	1.29321218733658e-07\\
3.89	1.26607936468126e-07\\
3.895	1.23877367641523e-07\\
3.9	1.21530509489265e-07\\
3.905	1.19688266464468e-07\\
3.91	1.1810253075506e-07\\
3.915	1.16360590163289e-07\\
3.92	1.14216511692966e-07\\
3.925	1.11784803857873e-07\\
3.93	1.09444697471428e-07\\
3.935	1.07535383708779e-07\\
3.94	1.06087620133088e-07\\
3.945	1.04804766976052e-07\\
3.95	1.03061102374458e-07\\
3.955	1.00841195005419e-07\\
3.96	9.9246507234696e-08\\
3.965	9.93645963287548e-08\\
3.97	1.01372244432074e-07\\
3.975	1.04376915555093e-07\\
3.98	1.07113794778346e-07\\
3.985	1.08928281450371e-07\\
3.99	1.10252285689949e-07\\
3.995	1.12199539825664e-07\\
4	1.15618129126194e-07\\
4.005	1.2037068941595e-07\\
4.01	1.25419273910854e-07\\
4.015	1.29635615520041e-07\\
4.02	1.32673023289787e-07\\
4.025	1.35194801353933e-07\\
4.03	1.38283447470577e-07\\
4.035	1.42520365398191e-07\\
4.04	1.47486701851385e-07\\
4.045	1.52084782156781e-07\\
4.05	1.55656409039917e-07\\
4.055	1.58097727798179e-07\\
4.06	1.59456280512948e-07\\
4.065	1.60103273583179e-07\\
4.07	1.60429257822781e-07\\
4.075	1.60532993898066e-07\\
4.08	1.60157379858195e-07\\
4.085	1.58921017678892e-07\\
4.09	1.56651086158366e-07\\
4.095	1.5354239246701e-07\\
4.1	1.5001365277767e-07\\
4.105	1.46382788501764e-07\\
4.11	1.42630777300035e-07\\
4.115	1.3844744889413e-07\\
4.12	1.33517515710224e-07\\
4.125	1.27806946526032e-07\\
4.13	1.21612294012863e-07\\
4.135	1.15334894579266e-07\\
4.14	1.091707628742e-07\\
4.145	1.02974958227087e-07\\
4.15	9.66654312151149e-08\\
4.155	8.99960545530654e-08\\
4.16	8.24040004010484e-08\\
4.165	7.37548410678635e-08\\
4.17	6.44986051789864e-08\\
4.175	5.53343809661655e-08\\
4.18	4.66704558332864e-08\\
4.185	3.83357449118549e-08\\
4.19	2.97818748551393e-08\\
4.195	2.05992709001457e-08\\
4.2	1.09075860010854e-08\\
4.205	1.2918179859156e-09\\
4.21	-7.65648766609672e-09\\
4.215	-1.57994851646137e-08\\
4.22	-2.35242140766978e-08\\
4.225	-3.13689966224828e-08\\
4.23	-3.95284195375822e-08\\
4.235	-4.76602852184094e-08\\
4.24	-5.51556798566999e-08\\
4.245	-6.16357484495289e-08\\
4.25	-6.77699005802168e-08\\
4.255	-7.41800419423733e-08\\
4.26	-8.02738434613204e-08\\
4.265	-8.5264135030183e-08\\
4.27	-8.88885280381224e-08\\
4.275	-9.16691140773196e-08\\
4.28	-9.44926999979501e-08\\
4.285	-9.78819932329067e-08\\
4.29	-1.01592073475931e-07\\
4.295	-1.04877891315969e-07\\
4.3	-1.07192158121938e-07\\
4.305	-1.08701077916606e-07\\
4.31	-1.10170389783226e-07\\
4.315	-1.12328269630257e-07\\
4.32	-1.15267796002572e-07\\
4.325	-1.18411400962248e-07\\
4.33	-1.2106183103211e-07\\
4.335	-1.23048989469909e-07\\
4.34	-1.24902675230354e-07\\
4.345	-1.2740450922033e-07\\
4.35	-1.30652267060771e-07\\
4.355	-1.34165309140233e-07\\
4.36	-1.37562278484937e-07\\
4.365	-1.40655203345608e-07\\
4.37	-1.43606308733446e-07\\
4.375	-1.46770925968376e-07\\
4.38	-1.50370093571217e-07\\
4.385	-1.54286870363007e-07\\
4.39	-1.58166964109308e-07\\
4.395	-1.61730260878068e-07\\
4.4	-1.65011807301552e-07\\
4.405	-1.68316877241503e-07\\
4.41	-1.71933839054894e-07\\
4.415	-1.75866105400768e-07\\
4.42	-1.79824643786741e-07\\
4.425	-1.83484851645765e-07\\
4.43	-1.8677247828891e-07\\
4.435	-1.8991930803014e-07\\
4.44	-1.9324076006022e-07\\
4.445	-1.96840687832767e-07\\
4.45	-2.00235386299541e-07\\
4.455	-2.02864137099912e-07\\
4.46	-2.04728700797796e-07\\
4.465	-2.06109338679594e-07\\
4.47	-2.07278010644352e-07\\
4.475	-2.08226657499866e-07\\
4.48	-2.08659704237224e-07\\
4.485	-2.08254373995631e-07\\
4.49	-2.06945699604555e-07\\
4.495	-2.04972848416585e-07\\
4.5	-2.02646609215318e-07\\
4.505	-2.00056284843653e-07\\
4.51	-1.96988099665507e-07\\
4.515	-1.93128124104103e-07\\
4.52	-1.88357582031617e-07\\
4.525	-1.82864485748224e-07\\
4.53	-1.7696964824121e-07\\
4.535	-1.70832756218875e-07\\
4.54	-1.64314487849371e-07\\
4.545	-1.57121651994663e-07\\
4.55	-1.4938128475861e-07\\
4.555	-1.41546003584736e-07\\
4.56	-1.33928095419344e-07\\
4.565	-1.26692594609734e-07\\
4.57	-1.19732028736053e-07\\
4.575	-1.12795721929349e-07\\
4.58	-1.05748729689603e-07\\
4.585	-9.87142483310777e-08\\
4.59	-9.19664775445028e-08\\
4.595	-8.5679058042798e-08\\
4.6	-7.97700977217541e-08\\
4.605	-7.39901483970407e-08\\
4.61	-6.81664975854535e-08\\
4.615	-6.23691604473287e-08\\
4.62	-5.68414197377187e-08\\
4.625	-5.1764560027312e-08\\
4.63	-4.70841833299929e-08\\
4.635	-4.25637705081527e-08\\
4.64	-3.80112525344423e-08\\
4.645	-3.34589338457647e-08\\
4.65	-2.91246151640223e-08\\
4.655	-2.51943734763671e-08\\
4.66	-2.16387165685727e-08\\
4.665	-1.82389948699679e-08\\
4.67	-1.47957732732351e-08\\
4.675	-1.13153812986155e-08\\
4.68	-7.99455224242962e-09\\
4.685	-5.02087721399036e-09\\
4.69	-2.38510941552583e-09\\
4.695	1.12687803532907e-10\\
4.7	2.67181674007411e-09\\
4.705	5.30305441226453e-09\\
4.71	7.82698150736394e-09\\
4.715	1.00574810146803e-08\\
4.72	1.19888071692387e-08\\
4.725	1.38035786134694e-08\\
4.73	1.56964704844942e-08\\
4.735	1.7688673942251e-08\\
4.74	1.96148386422124e-08\\
4.745	2.1292751423152e-08\\
4.75	2.27067005198478e-08\\
4.755	2.40243967497555e-08\\
4.76	2.54333144822372e-08\\
4.765	2.69600121394209e-08\\
4.77	2.84504208525327e-08\\
4.775	2.97280765282348e-08\\
4.78	3.07717060998858e-08\\
4.785	3.17367818691849e-08\\
4.79	3.28021717566074e-08\\
4.795	3.3996006926218e-08\\
4.8	3.51731613279505e-08\\
4.805	3.61642632229486e-08\\
4.81	3.69461150284689e-08\\
4.815	3.76644451460795e-08\\
4.82	3.84887820503721e-08\\
4.825	3.94460026309496e-08\\
4.83	4.03980357777112e-08\\
4.835	4.11835556768381e-08\\
4.84	4.17802961671931e-08\\
4.845	4.2326341376242e-08\\
4.85	4.29815128211164e-08\\
4.855	4.37693757071589e-08\\
4.86	4.48604763059191e-08\\
4.865	4.66033937829291e-08\\
4.87	4.92994495504551e-08\\
4.875	5.31707330941877e-08\\
4.88	5.81293013446338e-08\\
4.885	6.38518402595878e-08\\
4.89	7.00813412579659e-08\\
4.895	7.68517653404466e-08\\
4.9	8.44135243371902e-08\\
4.905	9.29402438343274e-08\\
4.91	1.02314539895954e-07\\
4.915	1.1220642073817e-07\\
4.92	1.22361434540252e-07\\
4.925	1.3280707450436e-07\\
4.93	1.43772702881906e-07\\
4.935	1.55408623470077e-07\\
4.94	1.67589618238484e-07\\
4.945	1.79998636662404e-07\\
4.95	1.92402078880161e-07\\
4.955	2.0483754367695e-07\\
4.96	2.17222420911822e-07\\
4.965	2.29172719912185e-07\\
4.97	2.40210795865448e-07\\
4.975	2.49944891284049e-07\\
4.98	2.58441419431765e-07\\
4.985	2.66140329080455e-07\\
4.99	2.73405516643122e-07\\
4.995	2.80167096994299e-07\\
5	2.86011947486786e-07\\
5.005	2.90622430149101e-07\\
5.01	2.94115464205547e-07\\
5.015	2.96942496508246e-07\\
5.02	2.99458278535392e-07\\
5.025	3.0159713224065e-07\\
5.03	3.02979375005341e-07\\
5.035	3.03332511525367e-07\\
5.04	3.02797757312234e-07\\
5.045	3.01815709535802e-07\\
5.05	3.00713598050395e-07\\
5.055	2.99414160936928e-07\\
5.06	2.97250391634307e-07\\
5.065	2.93451312916027e-07\\
5.07	2.8780588151589e-07\\
5.075	2.80637620753144e-07\\
5.08	2.72522268862652e-07\\
5.085	2.6376380746207e-07\\
5.09	2.54158530110793e-07\\
5.095	2.43277512190776e-07\\
5.1	2.30972674875041e-07\\
5.105	2.17592655338272e-07\\
5.11	2.03696183920243e-07\\
5.115	1.89559793833949e-07\\
5.12	1.74977855371683e-07\\
5.125	1.59549807560166e-07\\
5.13	1.43156236281916e-07\\
5.135	1.26141404238611e-07\\
5.14	1.09024064220975e-07\\
5.145	9.20358823874867e-08\\
5.15	7.49544163403115e-08\\
5.155	5.7392762348174e-08\\
5.16	3.9551833391771e-08\\
5.165	2.22895929491429e-08\\
5.17	6.44189387943861e-09\\
5.175	-7.71181549175104e-09\\
5.18	-2.06970182103916e-08\\
5.185	-3.32893825283342e-08\\
5.19	-4.57280677212957e-08\\
5.195	-5.74907963735161e-08\\
5.2	-6.78449204594145e-08\\
5.205	-7.66049285672032e-08\\
5.21	-8.43303002429074e-08\\
5.215	-9.17746802719943e-08\\
5.22	-9.91534081229428e-08\\
5.225	-1.05968299274339e-07\\
5.23	-1.11554613380083e-07\\
5.235	-1.15786322335554e-07\\
5.24	-1.19227477113348e-07\\
5.245	-1.22587691359088e-07\\
5.25	-1.26041832748669e-07\\
5.255	-1.29099888501738e-07\\
5.26	-1.31147095155937e-07\\
5.265	-1.32098598476516e-07\\
5.27	-1.32508398920095e-07\\
5.275	-1.33033316168651e-07\\
5.28	-1.33802789459292e-07\\
5.285	-1.34329526280119e-07\\
5.29	-1.34040453014794e-07\\
5.295	-1.32882560233138e-07\\
5.3	-1.31393342567288e-07\\
5.305	-1.30175186741077e-07\\
5.31	-1.29313226654437e-07\\
5.315	-1.28322764136879e-07\\
5.32	-1.26669049471673e-07\\
5.325	-1.2432622120695e-07\\
5.33	-1.21812980702352e-07\\
5.335	-1.19679114701787e-07\\
5.34	-1.17969343405022e-07\\
5.345	-1.16203765859746e-07\\
5.35	-1.13884786795415e-07\\
5.355	-1.1101113711609e-07\\
5.36	-1.08082334110415e-07\\
5.365	-1.05598818994634e-07\\
5.37	-1.03569727627484e-07\\
5.375	-1.01522859508041e-07\\
5.38	-9.89973376608333e-08\\
5.385	-9.60147440998149e-08\\
5.39	-9.30557172429403e-08\\
5.395	-9.05749634461106e-08\\
5.4	-8.85508758263764e-08\\
5.405	-8.65217541501373e-08\\
5.41	-8.40630280107835e-08\\
5.415	-8.12175653674974e-08\\
5.42	-7.84475570891896e-08\\
5.425	-7.61654498915298e-08\\
5.43	-7.43233411204525e-08\\
5.435	-7.24723944189876e-08\\
5.44	-7.02236735150574e-08\\
5.445	-6.76396888776853e-08\\
5.45	-6.51645168658899e-08\\
5.455	-6.31715046661707e-08\\
5.46	-6.15903785472494e-08\\
5.465	-5.99870076112285e-08\\
5.47	-5.80070919353748e-08\\
5.475	-5.57310036730652e-08\\
5.48	-5.35848904137382e-08\\
5.485	-5.19058197534505e-08\\
5.49	-5.06045565173974e-08\\
5.495	-4.92630254089743e-08\\
5.5	-4.75602755234394e-08\\
5.505	-4.55926517928251e-08\\
5.51	-4.37684385401482e-08\\
5.515	-4.23909435609549e-08\\
5.52	-4.13549261779611e-08\\
5.525	-4.02593009207752e-08\\
5.53	-3.88149605790034e-08\\
5.535	-3.71322836645316e-08\\
5.54	-3.56016877367527e-08\\
5.545	-3.44949994957044e-08\\
5.55	-3.36935498113089e-08\\
5.555	-3.28138433092207e-08\\
5.56	-3.15969680420025e-08\\
5.565	-3.01654058953993e-08\\
5.57	-2.88916850166299e-08\\
5.575	-2.80182444467592e-08\\
5.58	-2.74152530677085e-08\\
5.585	-2.67171461343363e-08\\
5.59	-2.56934790110463e-08\\
5.595	-2.44769637336439e-08\\
5.6	-2.34222369555059e-08\\
5.605	-2.27443026634688e-08\\
5.61	-2.23041796976187e-08\\
5.615	-2.17543734415404e-08\\
5.62	-2.08911496990538e-08\\
5.625	-1.98556686092921e-08\\
5.63	-1.89847201292892e-08\\
5.635	-1.84677170500525e-08\\
5.64	-1.81583277858444e-08\\
5.645	-1.77271124723877e-08\\
};
\addplot [color=mycolor3, forget plot,line width = 1.2pt, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	-2.60529514628516e-10\\
0.52	-8.17483220005855e-10\\
0.525	-1.16573614650228e-09\\
0.53	-1.00860661489399e-09\\
0.535	-5.52299733724837e-10\\
0.54	-2.89445051260273e-10\\
0.545	-4.98945051941035e-10\\
0.55	-9.70128116728475e-10\\
0.555	-1.22414151038086e-09\\
0.56	-1.00063554664409e-09\\
0.565	-5.15591291883055e-10\\
0.57	-2.35516300906013e-10\\
0.575	-4.04095257255932e-10\\
0.58	-8.01665067662327e-10\\
0.585	-9.74781144691406e-10\\
0.59	-6.96218832585416e-10\\
0.595	-1.88741772211287e-10\\
0.6	1.07757108791517e-10\\
0.605	-1.6925821855196e-11\\
0.61	-3.35578981269791e-10\\
0.615	-1.58564467112043e-10\\
0.62	7.47360312525203e-10\\
0.625	1.65017960407354e-09\\
0.63	1.83955276011893e-09\\
0.635	1.34196920242857e-09\\
0.64	8.82139139513072e-10\\
0.645	1.14383788551997e-09\\
0.65	2.08619113650776e-09\\
0.655	3.0011379492656e-09\\
0.66	3.24006288465739e-09\\
0.665	2.86684276318283e-09\\
0.67	2.58284496568173e-09\\
0.675	3.0132728534582e-09\\
0.68	4.08383002414858e-09\\
0.685	5.11177775108784e-09\\
0.69	5.50604994931092e-09\\
0.695	5.36177313659181e-09\\
0.7	5.35456634587206e-09\\
0.705	6.05441066725554e-09\\
0.71	7.35889707503823e-09\\
0.715	8.87261908388837e-09\\
0.72	1.00938313540855e-08\\
0.725	1.06360067420042e-08\\
0.73	1.08445690483183e-08\\
0.735	1.14361851377698e-08\\
0.74	1.27727505794262e-08\\
0.745	1.45047263089282e-08\\
0.75	1.59336072946825e-08\\
0.755	1.67160667807753e-08\\
0.76	1.71980125973636e-08\\
0.765	1.8051791200735e-08\\
0.77	1.95936744884495e-08\\
0.775	2.14706965540046e-08\\
0.78	2.30223243247174e-08\\
0.785	2.39416661218517e-08\\
0.79	2.45695719325312e-08\\
0.795	2.5535607628413e-08\\
0.8	2.71178513810977e-08\\
0.805	2.89660888608267e-08\\
0.81	3.04568321674026e-08\\
0.815	3.10522589863638e-08\\
0.82	3.1045319232037e-08\\
0.825	3.1533069821954e-08\\
0.83	3.30761797118218e-08\\
0.835	3.51510710261405e-08\\
0.84	3.66915049454519e-08\\
0.845	3.71580966551655e-08\\
0.85	3.70623876033704e-08\\
0.855	3.74372023381753e-08\\
0.86	3.88014191610164e-08\\
0.865	4.06561756483015e-08\\
0.87	4.19998653355957e-08\\
0.875	4.23298232576919e-08\\
0.88	4.21291843633043e-08\\
0.885	4.2369041997059e-08\\
0.89	4.35394430786662e-08\\
0.895	4.51761056341482e-08\\
0.9	4.63385892990331e-08\\
0.905	4.65473807831351e-08\\
0.91	4.62467737161187e-08\\
0.915	4.63487360713444e-08\\
0.92	4.73269781975372e-08\\
0.925	4.87613924238239e-08\\
0.93	4.97698025569981e-08\\
0.935	4.98833662154752e-08\\
0.94	4.94976766518551e-08\\
0.945	4.94676336004751e-08\\
0.95	5.0262047579519e-08\\
0.955	5.15143189494527e-08\\
0.96	5.23987459810638e-08\\
0.965	5.2446238851811e-08\\
0.97	5.19942676135976e-08\\
0.975	5.18414957628721e-08\\
0.98	5.24616169395031e-08\\
0.985	5.35506397836283e-08\\
0.99	5.43392410790045e-08\\
0.995	5.43492536531076e-08\\
1	5.38509586367475e-08\\
1.005	5.35857433425768e-08\\
1.01	5.40396830062129e-08\\
1.015	5.49802136595723e-08\\
1.02	5.56965394638009e-08\\
1.025	5.56952805541577e-08\\
1.03	5.51708917717608e-08\\
1.035	5.48040165193608e-08\\
1.04	5.50976290425442e-08\\
1.045	5.58989085019945e-08\\
1.05	5.65604218738525e-08\\
1.055	5.65708380140251e-08\\
1.06	5.60408935090795e-08\\
1.065	5.55842131766404e-08\\
1.07	5.57214316077026e-08\\
1.075	5.6386782604223e-08\\
1.08	5.70039480618512e-08\\
1.085	5.70450875980733e-08\\
1.09	5.6530728820281e-08\\
1.095	5.59983064640779e-08\\
1.1	5.59823000734205e-08\\
1.105	5.65094391835608e-08\\
1.11	5.70850663406119e-08\\
1.115	5.71712557573267e-08\\
1.12	5.6694298172788e-08\\
1.125	5.63662126695785e-08\\
1.13	5.67830465147967e-08\\
1.135	5.75699974358912e-08\\
1.14	5.79680415890849e-08\\
1.145	5.75354987264465e-08\\
1.15	5.6536498121984e-08\\
1.155	5.5662219250463e-08\\
1.16	5.53615056575474e-08\\
1.165	5.54132339458668e-08\\
1.17	5.5131370524375e-08\\
1.175	5.39965385182306e-08\\
1.18	5.21186072077739e-08\\
1.185	5.01070918368374e-08\\
1.19	4.84842214154568e-08\\
1.195	4.71933943868574e-08\\
1.2	4.5652944896668e-08\\
1.205	4.32917902637442e-08\\
1.21	4.00630917885003e-08\\
1.215	3.64659417939617e-08\\
1.22	3.30679773286047e-08\\
1.225	2.97145791583464e-08\\
1.23	2.58940929531715e-08\\
1.235	2.15075306175816e-08\\
1.24	1.67324394617641e-08\\
1.245	1.18696197592971e-08\\
1.25	7.08241662539244e-09\\
1.255	2.26713658957323e-09\\
1.26	-2.83189127703309e-09\\
1.265	-8.37291297406395e-09\\
1.27	-1.4261261060966e-08\\
1.275	-2.0225260466411e-08\\
1.28	-2.60494161241631e-08\\
1.285	-3.17517911685439e-08\\
1.29	-3.75483157066814e-08\\
1.295	-4.36415318050276e-08\\
1.3	-5.00269040082379e-08\\
1.305	-5.64888294751764e-08\\
1.31	-6.27849712775408e-08\\
1.315	-6.88503008494656e-08\\
1.32	-7.48394089200577e-08\\
1.325	-8.12379558901011e-08\\
1.33	-8.82026659487778e-08\\
1.335	-9.51176415964206e-08\\
1.34	-1.01357042453509e-07\\
1.345	-1.06809092376148e-07\\
1.35	-1.11936669100476e-07\\
1.355	-1.17333510823991e-07\\
1.36	-1.23177959915344e-07\\
1.365	-1.29064707560245e-07\\
1.37	-1.34351722913539e-07\\
1.375	-1.38706578250991e-07\\
1.38	-1.4237142620388e-07\\
1.385	-1.45923582495211e-07\\
1.39	-1.49752544198467e-07\\
1.395	-1.53713985096005e-07\\
1.4	-1.57255554411595e-07\\
1.405	-1.59893592921456e-07\\
1.41	-1.61620390903838e-07\\
1.415	-1.62892866029107e-07\\
1.42	-1.64223095122651e-07\\
1.425	-1.65202826085675e-07\\
1.43	-1.65294127330018e-07\\
1.435	-1.64899104926342e-07\\
1.44	-1.64568677185617e-07\\
1.445	-1.64562285132064e-07\\
1.45	-1.64666487334486e-07\\
1.455	-1.64420028980761e-07\\
1.46	-1.63543398157273e-07\\
1.465	-1.62202700937364e-07\\
1.47	-1.60888134648207e-07\\
1.475	-1.60019603401285e-07\\
1.48	-1.5961976740364e-07\\
1.485	-1.59328820137361e-07\\
1.49	-1.58739835887101e-07\\
1.495	-1.57764170505281e-07\\
1.5	-1.5671886433033e-07\\
1.505	-1.5606963971182e-07\\
1.51	-1.56053683919577e-07\\
1.515	-1.56501163028899e-07\\
1.52	-1.56999780787093e-07\\
1.525	-1.57521946209105e-07\\
1.53	-1.58239004455218e-07\\
1.535	-1.59077758909998e-07\\
1.54	-1.60007837035625e-07\\
1.545	-1.61056576852836e-07\\
1.55	-1.62275032633552e-07\\
1.555	-1.636846568287e-07\\
1.56	-1.65249414818547e-07\\
1.565	-1.66895883557672e-07\\
1.57	-1.68563673741406e-07\\
1.575	-1.7024395448928e-07\\
1.58	-1.71974735785341e-07\\
1.585	-1.73797920610674e-07\\
1.59	-1.75714400696414e-07\\
1.595	-1.77674134238526e-07\\
1.6	-1.79608521333474e-07\\
1.605	-1.81477583294232e-07\\
1.61	-1.83293042355093e-07\\
1.615	-1.85099060689975e-07\\
1.62	-1.86927384071556e-07\\
1.625	-1.89030215369534e-07\\
1.63	-1.91453354392301e-07\\
1.635	-1.93691361671799e-07\\
1.64	-1.95319579621156e-07\\
1.645	-1.96318163614428e-07\\
1.65	-1.97062007656346e-07\\
1.655	-1.97992751416187e-07\\
1.66	-1.9924561028839e-07\\
1.665	-2.00533473992959e-07\\
1.67	-2.01375709552032e-07\\
1.675	-2.0147917378921e-07\\
1.68	-2.00961128904442e-07\\
1.685	-2.00238476799619e-07\\
1.69	-1.99680074752795e-07\\
1.695	-1.99306679271594e-07\\
1.7	-1.98777963200669e-07\\
1.705	-1.97670298685004e-07\\
1.71	-1.95816200365684e-07\\
1.715	-1.93432533823756e-07\\
1.72	-1.90939866528961e-07\\
1.725	-1.88357546226925e-07\\
1.73	-1.85508189753936e-07\\
1.735	-1.82471426135589e-07\\
1.74	-1.79300316094366e-07\\
1.745	-1.75994257611833e-07\\
1.75	-1.72515031648945e-07\\
1.755	-1.68832160307719e-07\\
1.76	-1.64960836934736e-07\\
1.765	-1.60962449202717e-07\\
1.77	-1.56908055770622e-07\\
1.775	-1.52834504496546e-07\\
1.78	-1.4872802106547e-07\\
1.785	-1.44547598168732e-07\\
1.79	-1.40268809789568e-07\\
1.795	-1.35913011067856e-07\\
1.8	-1.31539213965581e-07\\
1.805	-1.27205862732183e-07\\
1.81	-1.22933273061232e-07\\
1.815	-1.18696284301389e-07\\
1.82	-1.14452252286679e-07\\
1.825	-1.10181629153772e-07\\
1.83	-1.05909004788352e-07\\
1.835	-1.01688539588807e-07\\
1.84	-9.75660056634631e-08\\
1.845	-9.35477134089702e-08\\
1.85	-8.96005377670761e-08\\
1.855	-8.56823756945069e-08\\
1.86	-8.17785760220957e-08\\
1.865	-7.79157516284101e-08\\
1.87	-7.41426858241745e-08\\
1.875	-7.04939694951001e-08\\
1.88	-6.69651410989403e-08\\
1.885	-6.35185017361373e-08\\
1.89	-6.01144425349531e-08\\
1.895	-5.67433510734183e-08\\
1.9	-5.34332526003212e-08\\
1.905	-5.02277656133643e-08\\
1.91	-4.71521659495266e-08\\
1.915	-4.41942189510769e-08\\
1.92	-4.13143885213962e-08\\
1.925	-3.8476893615691e-08\\
1.93	-3.56770727960587e-08\\
1.935	-3.29439048818436e-08\\
1.94	-3.03162562831361e-08\\
1.945	-2.78118337804223e-08\\
1.95	-2.54130746446535e-08\\
1.955	-2.30805733414385e-08\\
1.96	-2.07830864740188e-08\\
1.965	-1.8520552980128e-08\\
1.97	-1.63224597726774e-08\\
1.975	-1.42233304578632e-08\\
1.98	-1.22347670883372e-08\\
1.985	-1.0335741318368e-08\\
1.99	-8.48827441668476e-09\\
1.995	-6.66588506614829e-09\\
2	-4.87257734160806e-09\\
2.005	-3.13790254891089e-09\\
2.01	-1.49239109958899e-09\\
2.015	5.72875635818093e-11\\
2.02	1.53426626958719e-09\\
2.025	2.97431168583273e-09\\
2.03	4.39924346951059e-09\\
2.035	5.53422269122805e-09\\
2.04	6.23416213096917e-09\\
2.045	6.89683404830888e-09\\
2.05	7.92085264045284e-09\\
2.055	9.40221345224757e-09\\
2.06	1.10692200960827e-08\\
2.065	1.25012152296655e-08\\
2.07	1.34572393228893e-08\\
2.075	1.40596051467767e-08\\
2.08	1.46940136724893e-08\\
2.085	1.57085736640639e-08\\
2.09	1.71471100651743e-08\\
2.095	1.87211798841069e-08\\
2.1	2.00377212045133e-08\\
2.105	2.09024509367772e-08\\
2.11	2.14644133023079e-08\\
2.115	2.20936866024424e-08\\
2.12	2.3091366208039e-08\\
2.125	2.44578693964215e-08\\
2.13	2.58964600319267e-08\\
2.135	2.73122945926296e-08\\
2.14	2.86720278075414e-08\\
2.145	2.9724620154159e-08\\
2.15	3.04243000792681e-08\\
2.155	3.09590457714393e-08\\
2.16	3.15994128086139e-08\\
2.165	3.24871518020409e-08\\
2.17	3.35270108342556e-08\\
2.175	3.44628179882456e-08\\
2.18	3.50759697953507e-08\\
2.185	3.53516672046972e-08\\
2.19	3.54859108209205e-08\\
2.195	3.57308581055982e-08\\
2.2	3.62002323672783e-08\\
2.205	3.67848410065541e-08\\
2.21	3.72409597604317e-08\\
2.215	3.73805161824059e-08\\
2.22	3.72152245686763e-08\\
2.225	3.69449192905158e-08\\
2.23	3.68019256180574e-08\\
2.235	3.71410341926115e-08\\
2.24	3.79592191568356e-08\\
2.245	3.86052983469831e-08\\
2.25	3.85224349086499e-08\\
2.255	3.76754524245015e-08\\
2.26	3.65702070292961e-08\\
2.265	3.58576782155673e-08\\
2.27	3.58342013284663e-08\\
2.275	3.62231725725692e-08\\
2.28	3.64004620889702e-08\\
2.285	3.588233510321e-08\\
2.29	3.46966363973245e-08\\
2.295	3.33545879804831e-08\\
2.3	3.24522117511883e-08\\
2.305	3.22140219499722e-08\\
2.31	3.23301385662944e-08\\
2.315	3.22063472557588e-08\\
2.32	3.14275949708787e-08\\
2.325	3.00753457138647e-08\\
2.33	2.86580057462515e-08\\
2.335	2.74474677985914e-08\\
2.34	2.64840281372081e-08\\
2.345	2.58523479845785e-08\\
2.35	2.538812310382e-08\\
2.355	2.48102725031174e-08\\
2.36	2.39400644308496e-08\\
2.365	2.2837464752623e-08\\
2.37	2.17516468725698e-08\\
2.375	2.09270896722735e-08\\
2.38	2.0416723311989e-08\\
2.385	2.00453690313296e-08\\
2.39	1.95487550036511e-08\\
2.395	1.87782110971924e-08\\
2.4	1.78127871341971e-08\\
2.405	1.68944960243778e-08\\
2.41	1.62396501801609e-08\\
2.415	1.58733443056391e-08\\
2.42	1.56136566453746e-08\\
2.425	1.52149250420841e-08\\
2.43	1.45572334742106e-08\\
2.435	1.37358756036043e-08\\
2.44	1.29840128093583e-08\\
2.445	1.24909587673194e-08\\
2.45	1.22574483341076e-08\\
2.455	1.20982529550062e-08\\
2.46	1.17874136007501e-08\\
2.465	1.1232023311436e-08\\
2.47	1.05407018113901e-08\\
2.475	9.93617615963061e-09\\
2.48	9.58192797329005e-09\\
2.485	9.45750383563038e-09\\
2.49	9.37725719296623e-09\\
2.495	9.13548853231916e-09\\
2.5	8.6642877317189e-09\\
2.505	8.08274036590007e-09\\
2.51	7.60175727920753e-09\\
2.515	7.36021921188268e-09\\
2.52	7.31942612075542e-09\\
2.525	7.29575566627005e-09\\
2.53	7.10391545588607e-09\\
2.535	6.69883393200621e-09\\
2.54	6.20734852407878e-09\\
2.545	5.82742037957829e-09\\
2.55	5.67465413547907e-09\\
2.555	5.69485480994558e-09\\
2.56	5.70849084668978e-09\\
2.565	5.55050616579678e-09\\
2.57	5.19644749452652e-09\\
2.575	4.77838840717837e-09\\
2.58	4.4804731591519e-09\\
2.585	4.39645170269287e-09\\
2.59	4.45921427560947e-09\\
2.595	4.49505821453755e-09\\
2.6	4.35873981352586e-09\\
2.605	4.04419997490635e-09\\
2.61	3.68645897141917e-09\\
2.615	3.45524031608591e-09\\
2.62	3.42394568253468e-09\\
2.625	3.5149642085841e-09\\
2.63	3.56186424799176e-09\\
2.635	3.43858735929459e-09\\
2.64	3.15528148053801e-09\\
2.645	2.84786133564197e-09\\
2.65	2.67127481246021e-09\\
2.655	2.68014671567229e-09\\
2.66	2.7886100095742e-09\\
2.665	2.83867651607039e-09\\
2.67	2.72268213530324e-09\\
2.675	2.46485881705283e-09\\
2.68	2.20020412999844e-09\\
2.685	2.06876232811126e-09\\
2.69	2.10799383504323e-09\\
2.695	2.22584806142123e-09\\
2.7	2.27370500205382e-09\\
2.705	2.16137246988879e-09\\
2.71	1.92512966679104e-09\\
2.715	1.69747971234813e-09\\
2.72	1.60363800016938e-09\\
2.725	1.66553087987964e-09\\
2.73	1.78682185714152e-09\\
2.735	1.8289549874595e-09\\
2.74	1.71818470562357e-09\\
2.745	1.50090201378461e-09\\
2.75	1.30576466306209e-09\\
2.755	1.24341154039698e-09\\
2.76	1.3218604544285e-09\\
2.765	1.44220957398744e-09\\
2.77	1.47645357051474e-09\\
2.775	1.36619077162337e-09\\
2.78	1.16610182621102e-09\\
2.785	9.99863358774888e-10\\
2.79	9.63942370368898e-10\\
2.795	1.05404945882626e-09\\
2.8	1.17025977797169e-09\\
2.805	1.19541609944207e-09\\
2.81	1.08530362474824e-09\\
2.815	9.0119195439442e-10\\
2.82	7.60843443803338e-10\\
2.825	7.47085893149091e-10\\
2.83	8.44881942185793e-10\\
2.835	9.54651246942717e-10\\
2.84	9.70211744277805e-10\\
2.845	8.60344684383563e-10\\
2.85	6.9133521130027e-10\\
2.855	5.74287173371602e-10\\
2.86	5.79027548130995e-10\\
2.865	6.81274203717663e-10\\
2.87	7.82987452652151e-10\\
2.875	7.88936027618092e-10\\
2.88	6.79690970173397e-10\\
2.885	5.25110677163099e-10\\
2.89	4.29071500551714e-10\\
2.895	4.49122128376445e-10\\
2.9	5.53170120820567e-10\\
2.905	6.45747899596927e-10\\
2.91	6.42417119500749e-10\\
2.915	5.34334243518231e-10\\
2.92	3.93621357730467e-10\\
2.925	3.16518589116299e-10\\
2.93	3.49083539852302e-10\\
2.935	4.52770043679607e-10\\
2.94	5.35555433334167e-10\\
2.945	5.23522170059465e-10\\
2.95	4.17223589010973e-10\\
2.955	2.89869017677802e-10\\
2.96	2.29798458040165e-10\\
2.965	2.72413314128528e-10\\
2.97	3.73984065937805e-10\\
2.975	4.46656489572206e-10\\
2.98	4.26664148456268e-10\\
2.985	3.2279762196552e-10\\
2.99	2.08307704419042e-10\\
2.995	1.63501878702732e-10\\
3	2.13990047903678e-10\\
3.005	3.12039283301146e-10\\
3.01	3.74546449410929e-10\\
3.015	3.47445627824072e-10\\
3.02	2.46644982215827e-10\\
3.025	1.4451878582733e-10\\
3.03	1.13326126260915e-10\\
3.035	1.69766145585726e-10\\
3.04	2.63187416305044e-10\\
3.045	3.15690473762231e-10\\
3.05	2.82394052586454e-10\\
3.055	1.85252591045071e-10\\
3.06	9.49690881490994e-11\\
3.065	7.58406115686228e-11\\
3.07	1.36539946016256e-10\\
3.075	2.24485818822728e-10\\
3.08	2.67314559376786e-10\\
3.085	2.28761898313223e-10\\
3.09	1.35813582602395e-10\\
3.095	5.68254887589603e-11\\
3.1	4.83076356694312e-11\\
3.105	1.11782083589418e-10\\
3.11	1.93629001721263e-10\\
3.115	2.27242946682082e-10\\
3.12	1.84371962141938e-10\\
3.125	9.60800328186906e-11\\
3.13	2.78119749452799e-11\\
3.135	2.85409473832487e-11\\
3.14	9.3496099751178e-11\\
3.145	1.68814073830958e-10\\
3.15	1.93771165779566e-10\\
3.155	1.47497347668946e-10\\
3.16	6.42477182566381e-11\\
3.165	6.0972338289389e-12\\
3.17	1.47964973606918e-11\\
3.175	8.01119726112631e-11\\
3.18	1.48637602226387e-10\\
3.185	1.65566838017384e-10\\
3.19	1.1676631883617e-10\\
3.195	3.88641341331208e-11\\
3.2	-9.79455405669682e-12\\
3.205	5.68312064075371e-12\\
3.21	7.03982983019102e-11\\
3.215	1.32011235276508e-10\\
3.22	1.41589684421461e-10\\
3.225	9.10871378323463e-11\\
3.23	1.87573845344957e-11\\
3.235	-2.1054158416689e-11\\
3.24	9.37583344295945e-14\\
3.245	6.33945673733649e-11\\
3.25	1.18096088463915e-10\\
3.255	1.21029630761882e-10\\
3.26	6.9589056739261e-11\\
3.265	2.97811775240575e-12\\
3.27	-2.86440315910852e-11\\
3.275	-2.85110823838863e-12\\
3.28	5.83556536426499e-11\\
3.285	1.06249176123896e-10\\
3.29	1.03255459737994e-10\\
3.295	5.15744114082395e-11\\
3.3	-9.24554877101968e-12\\
3.305	-3.33430505428112e-11\\
3.31	-3.8487546483168e-12\\
3.315	5.47073497614292e-11\\
3.32	9.59816670587088e-11\\
3.325	8.77767858398215e-11\\
3.33	3.64820951226363e-11\\
3.335	-1.85438886468603e-11\\
3.34	2.31706986930647e-10\\
3.345	9.16563325237263e-10\\
3.35	1.58896201751801e-09\\
3.355	1.80834486274151e-09\\
3.36	1.47859041677023e-09\\
3.365	9.15529874134791e-10\\
3.37	5.97236260446721e-10\\
3.375	7.9453638113236e-10\\
3.38	1.36744393586241e-09\\
3.385	1.88061805017625e-09\\
3.39	1.94335536551904e-09\\
3.395	1.50909829077506e-09\\
3.4	9.05413077845196e-10\\
3.405	5.76423797582493e-10\\
3.41	7.40642658314528e-10\\
3.415	1.22829485471598e-09\\
3.42	1.61963553679811e-09\\
3.425	1.57257395994037e-09\\
3.43	1.08474018656324e-09\\
3.435	4.90136486952508e-10\\
3.44	-6.9630357035777e-11\\
3.445	-5.41902744899403e-10\\
3.45	-6.99642399570877e-10\\
3.455	-5.46784451049831e-10\\
3.46	-3.0964181219062e-10\\
3.465	-2.57897814215369e-10\\
3.47	-4.95674723488548e-10\\
3.475	-8.83545459018364e-10\\
3.48	-1.14891929303695e-09\\
3.485	-1.09662046110515e-09\\
3.49	-7.56206652852143e-10\\
3.495	-3.54120233136967e-10\\
3.5	-1.35253142019565e-10\\
3.505	-1.73634662203881e-10\\
3.51	-3.17750159517516e-10\\
3.515	-3.10004077963555e-10\\
3.52	1.4562517858252e-11\\
3.525	6.0430466186645e-10\\
3.53	1.23557841735789e-09\\
3.535	1.688603756822e-09\\
3.54	1.64968977367508e-09\\
3.545	1.16193737964565e-09\\
3.55	8.86339834860195e-10\\
3.555	1.35303074300097e-09\\
3.56	2.55569726492766e-09\\
3.565	3.96516919298762e-09\\
3.57	4.94422086605439e-09\\
3.575	5.23762516690951e-09\\
3.58	5.15946757539965e-09\\
3.585	5.33915534006724e-09\\
3.59	6.22928802984646e-09\\
3.595	7.75807262876071e-09\\
3.6	9.39105232466986e-09\\
3.605	1.05474195488675e-08\\
3.61	1.10443515444203e-08\\
3.615	1.12269590846203e-08\\
3.62	1.16893856261235e-08\\
3.625	1.28089683304466e-08\\
3.63	1.44554569425637e-08\\
3.635	1.6096196764348e-08\\
3.64	1.74767395555442e-08\\
3.645	1.86006867686217e-08\\
3.65	1.94198941372292e-08\\
3.655	2.01007098188377e-08\\
3.66	2.08908307319788e-08\\
3.665	2.19260096745444e-08\\
3.67	2.31267623940212e-08\\
3.675	2.42632285374356e-08\\
3.68	2.51351961466639e-08\\
3.685	2.5726261121406e-08\\
3.69	2.62134376982637e-08\\
3.695	2.68272329906338e-08\\
3.7	2.76728842618645e-08\\
3.705	2.86516514402813e-08\\
3.71	2.95413544182388e-08\\
3.715	3.01711270966898e-08\\
3.72	3.05534910705063e-08\\
3.725	3.08721556097069e-08\\
3.73	3.13374023952484e-08\\
3.735	3.20233554673699e-08\\
3.74	3.28136289806658e-08\\
3.745	3.34957150349702e-08\\
3.75	3.39283857675454e-08\\
3.755	3.41509068246815e-08\\
3.76	3.43501754263009e-08\\
3.765	3.47136497880207e-08\\
3.77	3.52843017026316e-08\\
3.775	3.59303983787918e-08\\
3.78	3.64517627193806e-08\\
3.785	3.67375437293482e-08\\
3.79	3.68517336646335e-08\\
3.795	3.6980932871522e-08\\
3.8	3.72873225629178e-08\\
3.805	3.77831061437739e-08\\
3.81	3.83241166579396e-08\\
3.815	3.8725680107099e-08\\
3.82	3.89082162599586e-08\\
3.825	3.89582202608985e-08\\
3.83	3.90582372000736e-08\\
3.835	3.93427360134702e-08\\
3.84	3.97939855512064e-08\\
3.845	4.02589470649417e-08\\
3.85	4.05720377849583e-08\\
3.855	4.06857352253098e-08\\
3.86	4.07062981655493e-08\\
3.865	4.08079933178485e-08\\
3.87	4.10951805918103e-08\\
3.875	4.15216258597972e-08\\
3.88	4.19297261355922e-08\\
3.885	4.21768927560962e-08\\
3.89	4.22480601613984e-08\\
3.895	4.22657144283356e-08\\
3.9	4.23910674896e-08\\
3.905	4.26961602184583e-08\\
3.91	4.31085290242272e-08\\
3.915	4.34711655006303e-08\\
3.92	4.36685311799856e-08\\
3.925	4.37176975176534e-08\\
3.93	4.37527851726571e-08\\
3.935	4.39166428223281e-08\\
3.94	4.42472558037643e-08\\
3.945	4.46493561567785e-08\\
3.95	4.47059536057282e-08\\
3.955	4.42219930119059e-08\\
3.96	4.36648007751117e-08\\
3.965	4.35388051722718e-08\\
3.97	4.39704566645993e-08\\
3.975	4.46016751864953e-08\\
3.98	4.48728359470074e-08\\
3.985	4.44630154916581e-08\\
3.99	4.35321283465129e-08\\
3.995	4.25733587272603e-08\\
4	4.20000468293047e-08\\
4.005	4.18032214954955e-08\\
4.01	4.15546937415634e-08\\
4.015	4.07484571085526e-08\\
4.02	3.92001859861324e-08\\
4.025	3.71812634569757e-08\\
4.03	3.51825912847659e-08\\
4.035	3.35045060029238e-08\\
4.04	3.2007604178208e-08\\
4.045	3.0224518832167e-08\\
4.05	2.80031707822204e-08\\
4.055	2.54125077647771e-08\\
4.06	2.23920282316215e-08\\
4.065	1.90415538892097e-08\\
4.07	1.55455424644124e-08\\
4.075	1.202983962445e-08\\
4.08	8.468815482221e-09\\
4.085	4.71816791192126e-09\\
4.09	6.44753750389526e-10\\
4.095	-3.75449260570093e-09\\
4.1	-8.34223612411478e-09\\
4.105	-1.29461726339208e-08\\
4.11	-1.74918989293005e-08\\
4.115	-2.20532884731561e-08\\
4.12	-2.67798504482997e-08\\
4.125	-3.17627568691137e-08\\
4.13	-3.69513017961509e-08\\
4.135	-4.2188455118275e-08\\
4.14	-4.73345018736637e-08\\
4.145	-5.23748687752956e-08\\
4.15	-5.71569743756939e-08\\
4.155	-6.17179300443915e-08\\
4.16	-6.65235876384784e-08\\
4.165	-7.18183016945595e-08\\
4.17	-7.74009270010367e-08\\
4.175	-8.27778244838484e-08\\
4.18	-8.755994856946e-08\\
4.185	-9.17674020106674e-08\\
4.19	-9.57863762751643e-08\\
4.195	-1.00019090010228e-07\\
4.2	-1.04525960331614e-07\\
4.205	-1.08962544209668e-07\\
4.21	-1.12861062162573e-07\\
4.215	-1.16013757933686e-07\\
4.22	-1.18631519607781e-07\\
4.225	-1.21145663833921e-07\\
4.23	-1.23825868281191e-07\\
4.235	-1.26542083256354e-07\\
4.24	-1.28871880888948e-07\\
4.245	-1.30457320168809e-07\\
4.25	-1.3183266567296e-07\\
4.255	-1.33533520296769e-07\\
4.26	-1.3507760748821e-07\\
4.265	-1.35888106211901e-07\\
4.27	-1.35822732061364e-07\\
4.275	-1.35321230221308e-07\\
4.28	-1.35048105920355e-07\\
4.285	-1.35345251117691e-07\\
4.29	-1.35970562697985e-07\\
4.295	-1.36345727652643e-07\\
4.3	-1.3609179769225e-07\\
4.305	-1.35383095178909e-07\\
4.31	-1.34813096602793e-07\\
4.315	-1.34894934528118e-07\\
4.32	-1.3563725870247e-07\\
4.325	-1.36565793229515e-07\\
4.33	-1.37166492331087e-07\\
4.335	-1.37356302332137e-07\\
4.34	-1.37567233521318e-07\\
4.345	-1.38374161434696e-07\\
4.35	-1.39735783000194e-07\\
4.355	-1.41260417446665e-07\\
4.36	-1.42843061046172e-07\\
4.365	-1.44513554456438e-07\\
4.37	-1.46398205863596e-07\\
4.375	-1.48595273974372e-07\\
4.38	-1.51076361698532e-07\\
4.385	-1.53701530974937e-07\\
4.39	-1.56333490819449e-07\\
4.395	-1.58947714379298e-07\\
4.4	-1.61639991974605e-07\\
4.405	-1.64525918361358e-07\\
4.41	-1.67623974894893e-07\\
4.415	-1.70827710171961e-07\\
4.42	-1.73991139190699e-07\\
4.425	-1.77049003485807e-07\\
4.43	-1.80062776217182e-07\\
4.435	-1.83151632693335e-07\\
4.44	-1.86372359434195e-07\\
4.445	-1.89657919535957e-07\\
4.45	-1.926065869573e-07\\
4.455	-1.95052101914506e-07\\
4.46	-1.97475149288362e-07\\
4.465	-2.00295073415901e-07\\
4.47	-2.03460589515148e-07\\
4.475	-2.06478665137899e-07\\
4.48	-2.08850067323629e-07\\
4.485	-2.10506352960049e-07\\
4.49	-2.11845884751094e-07\\
4.495	-2.13340454385813e-07\\
4.5	-2.15081040255694e-07\\
4.505	-2.16683685300145e-07\\
4.51	-2.17638406907472e-07\\
4.515	-2.17772093941138e-07\\
4.52	-2.17393888640727e-07\\
4.525	-2.16991573986913e-07\\
4.53	-2.16767275046381e-07\\
4.535	-2.1644763306683e-07\\
4.54	-2.15542424936155e-07\\
4.545	-2.13804064591594e-07\\
4.55	-2.11717405523837e-07\\
4.555	-2.09822973079588e-07\\
4.56	-2.07936663249031e-07\\
4.565	-2.05584869433784e-07\\
4.57	-2.02474274041409e-07\\
4.575	-1.98785210819841e-07\\
4.58	-1.95013522413801e-07\\
4.585	-1.91516054404151e-07\\
4.59	-1.88193865935382e-07\\
4.595	-1.84611681081082e-07\\
4.6	-1.80434463703527e-07\\
4.605	-1.75761909138039e-07\\
4.61	-1.71043729124687e-07\\
4.615	-1.66661876660479e-07\\
4.62	-1.62582663942867e-07\\
4.625	-1.58410173950463e-07\\
4.63	-1.53784566081505e-07\\
4.635	-1.48739275479537e-07\\
4.64	-1.43675196434545e-07\\
4.645	-1.38981760128276e-07\\
4.65	-1.34673784402128e-07\\
4.655	-1.30393256275729e-07\\
4.66	-1.25769400644016e-07\\
4.665	-1.20785007245994e-07\\
4.67	-1.15795370347893e-07\\
4.675	-1.11186343632053e-07\\
4.68	-1.07007286587191e-07\\
4.685	-1.02934700235702e-07\\
4.69	-9.8597219388985e-08\\
4.695	-9.39415836787028e-08\\
4.7	-8.9283577503485e-08\\
4.705	-8.49988964490844e-08\\
4.71	-8.11599415173614e-08\\
4.715	-7.74731632180448e-08\\
4.72	-7.35737681334392e-08\\
4.725	-6.93850294997134e-08\\
4.73	-6.51902770099078e-08\\
4.735	-6.13513802261156e-08\\
4.74	-5.79544337520055e-08\\
4.745	-5.47308070530939e-08\\
4.75	-5.13269219903911e-08\\
4.755	-4.76528936865783e-08\\
4.76	-4.39664939455575e-08\\
4.765	-4.06138923325639e-08\\
4.77	-3.76873799667887e-08\\
4.775	-3.49383025843863e-08\\
4.78	-3.20271260345617e-08\\
4.785	-2.8858950534838e-08\\
4.79	-2.56721237601454e-08\\
4.795	-2.27962673182702e-08\\
4.8	-2.03239488849594e-08\\
4.805	-1.80220171008827e-08\\
4.81	-1.55666052270576e-08\\
4.815	-1.28640383068035e-08\\
4.82	-1.01383337280936e-08\\
4.825	-7.70224573010125e-09\\
4.83	-5.64404115110939e-09\\
4.835	-3.74229736088694e-09\\
4.84	-1.68969646607842e-09\\
4.845	6.01582256232192e-10\\
4.85	2.91787588535541e-09\\
4.855	4.96338634081717e-09\\
4.86	6.91837803712403e-09\\
4.865	9.03601266033505e-09\\
4.87	1.11102940458796e-08\\
4.875	1.29283019567605e-08\\
4.88	1.4489101918258e-08\\
4.885	1.60066541965431e-08\\
4.89	1.76974150611908e-08\\
4.895	1.95683739490082e-08\\
4.9	2.14172890533604e-08\\
4.905	2.30412716129003e-08\\
4.91	2.44416106520706e-08\\
4.915	2.58200575642409e-08\\
4.92	2.73739231282377e-08\\
4.925	2.90985983086856e-08\\
4.93	3.07951244782334e-08\\
4.935	3.2271693428676e-08\\
4.94	3.35338725399037e-08\\
4.945	3.47732049266192e-08\\
4.95	3.61692378270106e-08\\
4.955	3.77068163914807e-08\\
4.96	3.8931032037004e-08\\
4.965	3.9625948217159e-08\\
4.97	4.03060050890858e-08\\
4.975	4.14491568567765e-08\\
4.98	4.30125501882372e-08\\
4.985	4.44801316334953e-08\\
4.99	4.53847535941687e-08\\
4.995	4.57720199520395e-08\\
5	4.61412618391055e-08\\
5.005	4.69325187324454e-08\\
5.01	4.80830593119208e-08\\
5.015	4.90975436973073e-08\\
5.02	4.9551851205587e-08\\
5.025	4.95164508562684e-08\\
5.03	4.94755062196983e-08\\
5.035	4.98323527164946e-08\\
5.04	5.05058652955359e-08\\
5.045	5.10215295845828e-08\\
5.05	5.09964337702673e-08\\
5.055	5.05234649395003e-08\\
5.06	4.98099989587608e-08\\
5.065	4.91875606078995e-08\\
5.07	4.90628399574256e-08\\
5.075	4.92782421535054e-08\\
5.08	4.92832623322226e-08\\
5.085	4.86977017322143e-08\\
5.09	4.76932884019288e-08\\
5.095	4.68135930298264e-08\\
5.1	4.64238046893328e-08\\
5.105	4.63502831393736e-08\\
5.11	4.60684883019091e-08\\
5.115	4.52399999406605e-08\\
5.12	4.40522982814162e-08\\
5.125	4.30235572168591e-08\\
5.13	4.24787475195032e-08\\
5.135	4.22297578017705e-08\\
5.14	4.17771048588644e-08\\
5.145	4.08206088098328e-08\\
5.15	3.95599537572622e-08\\
5.155	3.84870655067981e-08\\
5.16	3.81491281620239e-08\\
5.165	3.83814903748281e-08\\
5.17	3.82041661639576e-08\\
5.175	3.70556672568689e-08\\
5.18	3.53513849027376e-08\\
5.185	3.40495840134292e-08\\
5.19	3.36799957367795e-08\\
5.195	3.38214187212138e-08\\
5.2	3.35447826738111e-08\\
5.205	3.23580859329375e-08\\
5.21	3.06940648453491e-08\\
5.215	2.94591943617029e-08\\
5.22	2.91150715481248e-08\\
5.225	2.92242220978345e-08\\
5.23	2.89079535031878e-08\\
5.235	2.77388235991882e-08\\
5.24	2.6162591565404e-08\\
5.245	2.50345498220561e-08\\
5.25	2.47530153041353e-08\\
5.255	2.48684275672151e-08\\
5.26	2.45518624875096e-08\\
5.265	2.34358172312987e-08\\
5.27	2.1975258696072e-08\\
5.275	2.09752123725426e-08\\
5.28	2.07754680403571e-08\\
5.285	2.09182426935683e-08\\
5.29	2.06236164812523e-08\\
5.295	1.95796209523369e-08\\
5.3	1.82470129284074e-08\\
5.305	1.73816697146556e-08\\
5.31	1.72694308020471e-08\\
5.315	1.74477918502003e-08\\
5.32	1.71848935082153e-08\\
5.325	1.62200715914107e-08\\
5.33	1.50167925594413e-08\\
5.335	1.42830473282007e-08\\
5.34	1.42550934667529e-08\\
5.345	1.44688412917482e-08\\
5.35	1.42393729585244e-08\\
5.355	1.33532611357179e-08\\
5.36	1.22739052255127e-08\\
5.365	1.16627814072956e-08\\
5.37	1.17107140651385e-08\\
5.375	1.19548138055592e-08\\
5.38	1.17558301149234e-08\\
5.385	1.09436679163188e-08\\
5.39	9.97916652090147e-09\\
5.395	9.47874709278373e-09\\
5.4	9.59173057646368e-09\\
5.405	9.85888606863661e-09\\
5.41	9.68522562150298e-09\\
5.415	8.94025081743521e-09\\
5.42	8.08001573981976e-09\\
5.425	7.67741967222513e-09\\
5.43	7.84399578623862e-09\\
5.435	8.12632808266933e-09\\
5.44	7.9721813872613e-09\\
5.445	7.28709223518642e-09\\
5.45	6.52035975212684e-09\\
5.455	6.20295520503689e-09\\
5.46	6.41213257490669e-09\\
5.465	6.7021699301506e-09\\
5.47	6.56199306003913e-09\\
5.475	5.9297910470768e-09\\
5.48	5.2463803856817e-09\\
5.485	5.00244723422583e-09\\
5.49	5.24427434811514e-09\\
5.495	5.53545895232155e-09\\
5.5	5.40443581553696e-09\\
5.505	4.81884526726262e-09\\
5.51	4.20952186996892e-09\\
5.515	4.02854738457137e-09\\
5.52	4.29434721116451e-09\\
5.525	4.58123031177315e-09\\
5.53	4.45544601213044e-09\\
5.535	3.9110663596631e-09\\
5.54	3.36765887398727e-09\\
5.545	3.2404079974846e-09\\
5.55	3.52280782323078e-09\\
5.555	3.80105857900048e-09\\
5.56	3.67750307983528e-09\\
5.565	3.16980600101324e-09\\
5.57	2.68518235424509e-09\\
5.575	2.60364232951282e-09\\
5.58	2.89649201845599e-09\\
5.585	3.16280740486619e-09\\
5.59	3.0392910410626e-09\\
5.595	2.56453860925099e-09\\
5.6	2.13251197256348e-09\\
5.605	2.08977526949816e-09\\
5.61	2.3880137034471e-09\\
5.615	2.63998511940144e-09\\
5.62	2.51501666714837e-09\\
5.625	2.07014669295624e-09\\
5.63	1.68535377320644e-09\\
5.635	1.67548058760403e-09\\
5.64	1.97498709053612e-09\\
5.645	2.210956112636e-09\\
};
\end{axis}
\end{tikzpicture}%

==> figs/FFContributionTermsDyn1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=5.445,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2.22373469220482e-06,
ymax=2.7458246505239e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Dyn. Snap FF [N]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	1.32041109873581e-19\\
0.53	1.1208519049878e-09\\
0.54	5.97416791845835e-09\\
0.55	1.59301454722682e-08\\
0.56	3.04281473529315e-08\\
0.57	4.94916953347528e-08\\
0.58	7.34954405278318e-08\\
0.59	1.02301980715262e-07\\
0.6	1.35973171898614e-07\\
0.61	1.74320875639914e-07\\
0.62	2.17690336733347e-07\\
0.63	2.64945694358301e-07\\
0.64	3.17238648657219e-07\\
0.65	3.74395355228288e-07\\
0.66	4.36416910984569e-07\\
0.67	5.02554764974276e-07\\
0.68	5.72842082696772e-07\\
0.69	6.46880892370488e-07\\
0.7	7.2597945520687e-07\\
0.71	8.08573874472448e-07\\
0.72	5.59467323656587e-07\\
0.73	1.23075751579822e-07\\
0.74	-5.96178306376515e-23\\
0.75	-6.44693161432407e-23\\
0.76	-6.93014910027652e-23\\
0.77	-7.40084328383466e-23\\
0.78	-7.86622614216403e-23\\
0.79	-8.32059736541573e-23\\
0.8	-8.76362813764458e-23\\
0.81	-9.19524125879391e-23\\
0.82	-9.61202367165233e-23\\
0.83	-1.0025498290387e-22\\
0.84	-1.04260215592006e-22\\
0.85	-1.08077250827476e-22\\
0.86	-1.11767156132572e-22\\
0.87	-1.15338460551453e-22\\
0.88	-1.18723565318859e-22\\
0.89	-1.21974200711662e-22\\
0.9	-1.25092133083992e-22\\
0.91	-1.28012990144837e-22\\
0.92	-1.30759710113178e-22\\
0.93	-1.33332373706579e-22\\
0.94	-1.35785586273859e-22\\
0.95	-1.37913422799406e-22\\
0.96	-1.39871281149808e-22\\
0.97	-1.41708576240332e-22\\
0.98	-1.43304421917843e-22\\
0.99	-1.44639644201963e-22\\
1	-1.45749502562831e-22\\
1.01	-1.4670250268831e-22\\
1.02	-1.47362626293813e-22\\
1.03	-1.47787264663871e-22\\
1.04	-1.47981422229375e-22\\
1.05	-1.47895242412815e-22\\
1.06	-1.47571871579518e-22\\
1.07	-1.4698324824927e-22\\
1.08	-1.46102314262045e-22\\
1.09	-1.44982462633156e-22\\
1.1	-1.43588967539791e-22\\
1.11	-1.41853030171584e-22\\
1.12	-1.39817351912042e-22\\
1.13	-1.37516708651798e-22\\
1.14	-1.34890315854838e-22\\
1.15	-1.31990015781399e-22\\
1.16	-8.6902930971462e-07\\
1.17	-1.97019366245762e-06\\
1.18	-2.18013205118119e-06\\
1.19	-2.10020737621654e-06\\
1.2	-2.01280172134223e-06\\
1.21	-1.91899402144815e-06\\
1.22	-1.81796076489899e-06\\
1.23	-1.7112535184838e-06\\
1.24	-1.5987074239859e-06\\
1.25	-1.48074951576123e-06\\
1.26	-1.35740651001041e-06\\
1.27	-1.22944124690255e-06\\
1.28	-1.09767752045017e-06\\
1.29	-9.61809785796243e-07\\
1.3	-8.22921669175308e-07\\
1.31	-6.81019754770074e-07\\
1.32	-5.3717930317982e-07\\
1.33	-3.9067827192232e-07\\
1.34	-2.42604575501447e-07\\
1.35	-9.33131033545828e-08\\
1.36	3.49415615970567e-08\\
1.37	2.56728413358136e-08\\
1.38	1.33222686986226e-07\\
1.39	4.41943006819044e-07\\
1.4	6.53505849116625e-07\\
1.41	8.01831809922984e-07\\
1.42	9.47903893845942e-07\\
1.43	1.09201707236939e-06\\
1.44	1.23413008886699e-06\\
1.45	1.37334727423066e-06\\
1.46	1.50898236268363e-06\\
1.47	1.64032126268799e-06\\
1.48	1.76869604662402e-06\\
1.49	1.89052820441146e-06\\
1.5	2.0092008185914e-06\\
1.51	2.12203444912426e-06\\
1.52	2.22782442852145e-06\\
1.53	2.32851057298277e-06\\
1.54	2.42204977150399e-06\\
1.55	2.50829065134233e-06\\
1.56	2.58791352983039e-06\\
1.57	2.6594153716084e-06\\
1.58	1.70196144104754e-06\\
1.59	3.47336794695987e-07\\
1.6	1.5707979406157e-22\\
1.61	1.59496884097484e-22\\
1.62	1.6161527295437e-22\\
1.63	1.63407436398639e-22\\
1.64	1.64937799620489e-22\\
1.65	1.66125786982103e-22\\
1.66	1.67089868162854e-22\\
1.67	1.6770443927999e-22\\
1.68	1.68066594959964e-22\\
1.69	1.68159366008435e-22\\
1.7	1.67941770443705e-22\\
1.71	1.67529997088967e-22\\
1.72	1.66853601207484e-22\\
1.73	1.6594363680149e-22\\
1.74	1.64749109853075e-22\\
1.75	1.63337978716522e-22\\
1.76	1.61734886454518e-22\\
1.77	1.59876036628507e-22\\
1.78	1.57812284343571e-22\\
1.79	1.55508311044047e-22\\
1.8	1.53032521091711e-22\\
1.81	1.50357595531135e-22\\
1.82	1.47484321737713e-22\\
1.83	1.44422104796465e-22\\
1.84	1.41179676360123e-22\\
1.85	1.37816682736988e-22\\
1.86	1.34242934816643e-22\\
1.87	1.30496912851041e-22\\
1.88	1.26656994332084e-22\\
1.89	1.22588245690953e-22\\
1.9	1.18422458502402e-22\\
1.91	1.14110446332619e-22\\
1.92	1.09635939422059e-22\\
1.93	1.05111957875637e-22\\
1.94	1.00421321942874e-22\\
1.95	9.56287280250695e-23\\
1.96	9.07012876989317e-23\\
1.97	8.57140792561608e-23\\
1.98	8.06472069177318e-23\\
1.99	7.54776174130943e-23\\
2	7.01958170015989e-23\\
2.01	6.48577126107069e-23\\
2.02	-4.01422502870892e-07\\
2.03	-8.51613364419339e-07\\
2.04	-8.78568689813091e-07\\
2.05	-7.8843253255343e-07\\
2.06	-7.02889660603885e-07\\
2.07	-6.21475005257614e-07\\
2.08	-5.45402737777351e-07\\
2.09	-4.73163964244159e-07\\
2.1	-4.06802915532137e-07\\
2.11	-3.44478655534206e-07\\
2.12	-2.87956535030178e-07\\
2.13	-2.35343207818999e-07\\
2.14	-1.89964455607024e-07\\
2.15	-1.47133880364991e-07\\
2.16	-1.11190763936901e-07\\
2.17	-8.0078701020378e-08\\
2.18	-5.41879903518302e-08\\
2.19	-3.2829729538865e-08\\
2.2	-1.74249702815085e-08\\
2.21	-7.1211259526487e-09\\
2.22	-6.89263219108667e-10\\
2.23	3.04710253554418e-20\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	-3.04710253554418e-20\\
3.25	-4.82725105437456e-11\\
3.26	-3.26343384151984e-09\\
3.27	-1.05216529779444e-08\\
3.28	-2.39837925053318e-08\\
3.29	-4.18322046299285e-08\\
3.3	-6.53336832092043e-08\\
3.31	-9.45781257054298e-08\\
3.32	-1.28768519382849e-07\\
3.33	-1.67116533878851e-07\\
3.34	-2.11791196474694e-07\\
3.35	-2.61155458058205e-07\\
3.36	-3.1600088264898e-07\\
3.37	-3.75148631855911e-07\\
3.38	-4.39591734406247e-07\\
3.39	-5.08620451189016e-07\\
3.4	-5.82975886875242e-07\\
3.41	-6.61735851592211e-07\\
3.42	-7.45343907483525e-07\\
3.43	-8.33038477392074e-07\\
3.44	-8.09435676552464e-07\\
3.45	-3.82953671837342e-07\\
3.46	6.21547439042538e-23\\
3.47	6.75431016137787e-23\\
3.48	7.2820728848939e-23\\
3.49	7.80490325434036e-23\\
3.5	8.32029420358218e-23\\
3.51	8.82679048113225e-23\\
3.52	9.32070586183872e-23\\
3.53	9.80392750835792e-23\\
3.54	1.02788541819613e-22\\
3.55	1.07421017472366e-22\\
3.56	1.11927651411349e-22\\
3.57	1.16286935493903e-22\\
3.58	1.20534034575473e-22\\
3.59	1.24599508508337e-22\\
3.6	1.28580627360634e-22\\
3.61	1.32410330547588e-22\\
3.62	1.36038571610891e-22\\
3.63	1.3954580012881e-22\\
3.64	1.42896072499018e-22\\
3.65	1.46004661757918e-22\\
3.66	1.48961209938772e-22\\
3.67	1.51728604155232e-22\\
3.68	1.54317554593257e-22\\
3.69	1.56654680234368e-22\\
3.7	1.58851769621523e-22\\
3.71	1.60811628386059e-22\\
3.72	1.62543862658524e-22\\
3.73	1.64084199771165e-22\\
3.74	1.65360600121051e-22\\
3.75	1.664039824082e-22\\
3.76	1.67215636607044e-22\\
3.77	1.6779374915824e-22\\
3.78	1.68097233525505e-22\\
3.79	1.68103612437665e-22\\
3.8	1.67914723883826e-22\\
3.81	1.67385796666952e-22\\
3.82	1.66640694050075e-22\\
3.83	1.65580804472687e-22\\
3.84	1.64227208431561e-22\\
3.85	1.62577140628776e-22\\
3.86	1.60659325661402e-22\\
3.87	1.5837724570251e-22\\
3.88	3.50518132374112e-07\\
3.89	1.71947643396653e-06\\
3.9	2.69198495149402e-06\\
3.91	2.62466941649993e-06\\
3.92	2.54933229584752e-06\\
3.93	2.46666216953796e-06\\
3.94	2.37583639225515e-06\\
3.95	2.27963135932774e-06\\
3.96	2.17589185705982e-06\\
3.97	2.06593779970859e-06\\
3.98	1.95175727744621e-06\\
3.99	1.83065316703984e-06\\
4	1.70519518125798e-06\\
4.01	1.57564108482613e-06\\
4.02	1.44119997000816e-06\\
4.03	1.30438316322096e-06\\
4.04	1.16352938148734e-06\\
4.05	1.02034275986417e-06\\
4.06	8.74708005778742e-07\\
4.07	7.2778204472991e-07\\
4.08	5.06726051789111e-07\\
4.09	1.61148371915958e-07\\
4.1	3.50661928964745e-08\\
4.11	8.18615710315969e-08\\
4.12	-1.91000323373525e-08\\
4.13	-1.67889571295478e-07\\
4.14	-3.16049539906608e-07\\
4.15	-4.63092972010334e-07\\
4.16	-6.08676006059511e-07\\
4.17	-7.52141414634854e-07\\
4.18	-8.92905208802509e-07\\
4.19	-1.0301115710679e-06\\
4.2	-1.1641157158306e-06\\
4.21	-1.29370764293421e-06\\
4.22	-1.41958517431874e-06\\
4.23	-1.54004154864781e-06\\
4.24	-1.65557840373924e-06\\
4.25	-1.76551711855109e-06\\
4.26	-1.86950614648705e-06\\
4.27	-1.96651274071142e-06\\
4.28	-2.05697502827548e-06\\
4.29	-2.14060234193857e-06\\
4.3	-1.93958181824195e-06\\
4.31	-8.57095196193401e-07\\
4.32	-1.30379577679588e-22\\
4.33	-1.33458606620399e-22\\
4.34	-1.3627158706033e-22\\
4.35	-1.38719262443513e-22\\
4.36	-1.40846629844044e-22\\
4.37	-1.42733399970089e-22\\
4.38	-1.44277822639127e-22\\
4.39	-1.45589827050361e-22\\
4.4	-1.46619460444205e-22\\
4.41	-1.47300392487264e-22\\
4.42	-1.47778558239173e-22\\
4.43	-1.47964251809793e-22\\
4.44	-1.47903020071035e-22\\
4.45	-1.47585891067304e-22\\
4.46	-1.47021267930327e-22\\
4.47	-1.46246079820504e-22\\
4.48	-1.45237042929744e-22\\
4.49	-1.43954035878877e-22\\
4.5	-1.4246596981732e-22\\
4.51	-1.40836291580646e-22\\
4.52	-1.38940092948804e-22\\
4.53	-1.36806738891236e-22\\
4.54	-1.34511937393688e-22\\
4.55	-1.3208880034295e-22\\
4.56	-1.29407291579102e-22\\
4.57	-1.26573375146306e-22\\
4.58	-1.23563481395517e-22\\
4.59	-1.20430542085857e-22\\
4.6	-1.17068124388762e-22\\
4.61	-1.13572995457996e-22\\
4.62	-1.09954371180653e-22\\
4.63	-1.06146087515196e-22\\
4.64	-1.02250439788082e-22\\
4.65	-9.82636228997308e-23\\
4.66	-9.40903074935185e-23\\
4.67	-8.97916800216919e-23\\
4.68	-8.53911674774252e-23\\
4.69	-8.09156972105391e-23\\
4.7	-7.63467889175222e-23\\
4.71	-7.16812976142398e-23\\
4.72	-6.69107878258136e-23\\
4.73	-6.20897495653368e-23\\
4.74	1.28538349086671e-07\\
4.75	5.86968886642776e-07\\
4.76	8.51347635891285e-07\\
4.77	7.66404933978239e-07\\
4.78	6.85806295464364e-07\\
4.79	6.09469133410718e-07\\
4.8	5.3653940983521e-07\\
4.81	4.68480409799208e-07\\
4.82	4.04789653062943e-07\\
4.83	3.45921866263243e-07\\
4.84	2.91100115748974e-07\\
4.85	2.40719753574449e-07\\
4.86	1.95212866752757e-07\\
4.87	1.54437457489082e-07\\
4.88	1.18488077744195e-07\\
4.89	8.75447315618967e-08\\
4.9	6.03262467210358e-08\\
4.91	3.89498238116943e-08\\
4.92	2.21142234600378e-08\\
4.93	9.88584765402108e-09\\
4.94	2.80225348286665e-09\\
4.95	9.8527680817845e-12\\
4.96	9.78011299884143e-36\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	0\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-0\\
0.02	-0\\
0.03	-0\\
0.04	-0\\
0.05	-0\\
0.06	-0\\
0.07	-0\\
0.08	-0\\
0.09	-0\\
0.1	-0\\
0.11	-0\\
0.12	-0\\
0.13	-0\\
0.14	-0\\
0.15	-0\\
0.16	-0\\
0.17	-0\\
0.18	-0\\
0.19	-0\\
0.2	-0\\
0.21	-0\\
0.22	-0\\
0.23	-0\\
0.24	-0\\
0.25	-0\\
0.26	-0\\
0.27	-0\\
0.28	-0\\
0.29	-0\\
0.3	-0\\
0.31	-0\\
0.32	-0\\
0.33	-0\\
0.34	-0\\
0.35	-0\\
0.36	-0\\
0.37	-0\\
0.38	-0\\
0.39	-0\\
0.4	-0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-4.83473602306343e-20\\
0.53	9.41024668039375e-10\\
0.54	4.85028689143988e-09\\
0.55	1.66218189975546e-08\\
0.56	3.11772145958771e-08\\
0.57	5.00738897338742e-08\\
0.58	7.57228643906282e-08\\
0.59	9.96114317829642e-08\\
0.6	1.35509479695014e-07\\
0.61	1.74377523585269e-07\\
0.62	2.19155332311861e-07\\
0.63	2.60428863428537e-07\\
0.64	3.07127761668971e-07\\
0.65	3.63036984290625e-07\\
0.66	4.34874796416228e-07\\
0.67	5.03267003701112e-07\\
0.68	5.71767097560511e-07\\
0.69	6.26646962578536e-07\\
0.7	7.13073585439744e-07\\
0.71	7.90667634269099e-07\\
0.72	8.60468401543025e-07\\
0.73	9.09115880191569e-07\\
0.74	8.97841168567147e-07\\
0.75	8.567061532714e-07\\
0.76	8.60715619947893e-07\\
0.77	8.37829495705675e-07\\
0.78	8.33630611733682e-07\\
0.79	8.24559371497315e-07\\
0.8	8.08299675217613e-07\\
0.81	7.77920190271739e-07\\
0.82	7.30827568424687e-07\\
0.83	7.16941641718946e-07\\
0.84	7.24480644625028e-07\\
0.85	6.95269259506377e-07\\
0.86	6.52649956190566e-07\\
0.87	6.35613570540474e-07\\
0.88	5.96001996474752e-07\\
0.89	5.5575744571689e-07\\
0.9	5.50354556090615e-07\\
0.91	5.1829902094745e-07\\
0.92	4.86906015020115e-07\\
0.93	4.47718909201803e-07\\
0.94	4.57638047399408e-07\\
0.95	3.98435127895465e-07\\
0.96	3.35252087095789e-07\\
0.97	3.1404527290059e-07\\
0.98	3.01864667459005e-07\\
0.99	2.46836913313421e-07\\
1	1.84498860009269e-07\\
1.01	1.64324160099235e-07\\
1.02	1.2289793156352e-07\\
1.03	7.24997572559894e-08\\
1.04	2.82268258695278e-08\\
1.05	-2.50723947835016e-08\\
1.06	-7.44125988250245e-08\\
1.07	-1.14180213605515e-07\\
1.08	-1.86186140153216e-07\\
1.09	-2.1866706244255e-07\\
1.1	-2.48005837622474e-07\\
1.11	-3.16728925730559e-07\\
1.12	-3.70566953637815e-07\\
1.13	-4.32950791356746e-07\\
1.14	-4.96384896997389e-07\\
1.15	-5.29639914483071e-07\\
1.16	-5.87223261175261e-07\\
1.17	-6.53292830531684e-07\\
1.18	-6.65895821346697e-07\\
1.19	-6.96813158704586e-07\\
1.2	-7.17816237667372e-07\\
1.21	-7.24313975901687e-07\\
1.22	-7.33874143585645e-07\\
1.23	-7.18842175294112e-07\\
1.24	-6.96530336804995e-07\\
1.25	-6.66524150997154e-07\\
1.26	-6.37331309154742e-07\\
1.27	-5.94464163293854e-07\\
1.28	-5.48364077558101e-07\\
1.29	-4.9485849099153e-07\\
1.3	-4.37397122667245e-07\\
1.31	-3.73388714291234e-07\\
1.32	-3.03860987239839e-07\\
1.33	-2.35347775287702e-07\\
1.34	-1.65251169911952e-07\\
1.35	-9.32205849253897e-08\\
1.36	-2.81274490848999e-08\\
1.37	1.22706381054909e-22\\
1.38	9.33568922140697e-09\\
1.39	5.65115477274011e-08\\
1.4	1.30103609424084e-07\\
1.41	2.03730577758698e-07\\
1.42	2.74399377088309e-07\\
1.43	3.40579450544255e-07\\
1.44	4.05931621682688e-07\\
1.45	4.65507749320795e-07\\
1.46	5.25313543227286e-07\\
1.47	5.65951556284007e-07\\
1.48	6.19133437315756e-07\\
1.49	6.43656651748378e-07\\
1.5	6.74961608469448e-07\\
1.51	7.15232280059694e-07\\
1.52	7.14072857588256e-07\\
1.53	7.20968401403237e-07\\
1.54	7.27860723175868e-07\\
1.55	6.97277070236318e-07\\
1.56	6.84816903200725e-07\\
1.57	6.51486658265815e-07\\
1.58	6.11384575802624e-07\\
1.59	5.50492128188119e-07\\
1.6	4.69326095740742e-07\\
1.61	4.02644664833088e-07\\
1.62	3.44166007261404e-07\\
1.63	2.98928175278823e-07\\
1.64	2.55831397870215e-07\\
1.65	1.96207945397994e-07\\
1.66	1.61714418870894e-07\\
1.67	1.14719667789436e-07\\
1.68	5.4677556261158e-08\\
1.69	2.00727424808534e-08\\
1.7	-5.59707721724709e-08\\
1.71	-9.49576375595126e-08\\
1.72	-1.3056941334422e-07\\
1.73	-1.65509240209008e-07\\
1.74	-2.19698059672103e-07\\
1.75	-2.68659080692231e-07\\
1.76	-2.91252574424893e-07\\
1.77	-3.36837482542254e-07\\
1.78	-3.74547145516555e-07\\
1.79	-4.12722866579171e-07\\
1.8	-4.6196401702879e-07\\
1.81	-4.93598933245981e-07\\
1.82	-5.31718347892124e-07\\
1.83	-5.69761863098796e-07\\
1.84	-6.17947464581826e-07\\
1.85	-6.22527448107888e-07\\
1.86	-6.46476171312231e-07\\
1.87	-6.8888037411172e-07\\
1.88	-6.92558160584982e-07\\
1.89	-7.24107174591984e-07\\
1.9	-7.60222568115142e-07\\
1.91	-7.8359297625319e-07\\
1.92	-8.25076205476441e-07\\
1.93	-8.31321797498943e-07\\
1.94	-8.5226101819432e-07\\
1.95	-8.67859935907904e-07\\
1.96	-9.03051848058949e-07\\
1.97	-9.19443938995213e-07\\
1.98	-9.2013143155006e-07\\
1.99	-9.26152990408582e-07\\
2	-9.45945695588942e-07\\
2.01	-9.66810218381288e-07\\
2.02	-9.62081117831603e-07\\
2.03	-9.22794470417828e-07\\
2.04	-8.47807639648968e-07\\
2.05	-7.69452548469878e-07\\
2.06	-6.89881511795202e-07\\
2.07	-6.13977906608236e-07\\
2.08	-5.35741146673645e-07\\
2.09	-4.69798452028801e-07\\
2.1	-4.01663031216345e-07\\
2.11	-3.45037233628842e-07\\
2.12	-2.87454563102629e-07\\
2.13	-2.38763314720271e-07\\
2.14	-1.80070612163027e-07\\
2.15	-1.44874237969463e-07\\
2.16	-1.09860971534303e-07\\
2.17	-7.61219795956746e-08\\
2.18	-4.73691946440244e-08\\
2.19	-2.92580440443014e-08\\
2.2	-1.47573500054429e-08\\
2.21	-4.25065878232116e-09\\
2.22	-8.10229758839047e-10\\
2.23	-5.2794225949786e-25\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	-2.89635061434212e-11\\
3.26	-2.70076586339536e-09\\
3.27	-7.65118580827068e-09\\
3.28	-2.13161722283976e-08\\
3.29	-3.82605191367481e-08\\
3.3	-5.8514887499451e-08\\
3.31	-9.06214042834833e-08\\
3.32	-1.2743872697628e-07\\
3.33	-1.64856891483144e-07\\
3.34	-2.01897353034499e-07\\
3.35	-2.64575564959001e-07\\
3.36	-3.15498910723518e-07\\
3.37	-3.75707209950463e-07\\
3.38	-4.34451850092699e-07\\
3.39	-5.05254938972101e-07\\
3.4	-5.72644030892243e-07\\
3.41	-6.54238752941899e-07\\
3.42	-7.32335758675411e-07\\
3.43	-8.14058493316838e-07\\
3.44	-8.95137605244989e-07\\
3.45	-9.5365848336301e-07\\
3.46	-9.68131942472249e-07\\
3.47	-9.668102183869e-07\\
3.48	-9.44128028122509e-07\\
3.49	-9.25776645703254e-07\\
3.5	-9.19755086833399e-07\\
3.51	-9.19443938992829e-07\\
3.52	-9.021430143357e-07\\
3.53	-8.66951102178307e-07\\
3.54	-8.52261018192608e-07\\
3.55	-8.31321797498228e-07\\
3.56	-8.25076205470893e-07\\
3.57	-7.8359297625696e-07\\
3.58	-7.60222568111978e-07\\
3.59	-7.24107174590532e-07\\
3.6	-6.92558160593173e-07\\
3.61	-6.8888037410301e-07\\
3.62	-6.46476171318471e-07\\
3.63	-6.22527448093305e-07\\
3.64	-6.17947464588109e-07\\
3.65	-5.69761863090215e-07\\
3.66	-5.31718347903868e-07\\
3.67	-4.93598933232027e-07\\
3.68	-4.62645642340522e-07\\
3.69	-4.13404491873829e-07\\
3.7	-3.74391001206367e-07\\
3.71	-3.36383065672439e-07\\
3.72	-2.912525744294e-07\\
3.73	-2.68659080680313e-07\\
3.74	-2.20606893418602e-07\\
3.75	-1.65963657059474e-07\\
3.76	-1.30342204920656e-07\\
3.77	-9.47304291292962e-08\\
3.78	-5.59707721660787e-08\\
3.79	2.00727424772781e-08\\
3.8	5.46775562708437e-08\\
3.81	1.14719667779208e-07\\
3.82	1.61714418873017e-07\\
3.83	1.9620794539353e-07\\
3.84	2.55831397887008e-07\\
3.85	2.98928175278692e-07\\
3.86	3.44166007244785e-07\\
3.87	4.03099081712654e-07\\
3.88	4.70384065739297e-07\\
3.89	5.40908977252299e-07\\
3.9	5.85117237769559e-07\\
3.91	6.15934113213671e-07\\
3.92	6.46235669227475e-07\\
3.93	6.55648588433946e-07\\
3.94	6.81647343918169e-07\\
3.95	6.72089187743447e-07\\
3.96	6.62140286140304e-07\\
3.97	6.59135630639785e-07\\
3.98	6.1751806731553e-07\\
3.99	5.84224670820587e-07\\
4	5.55234957192504e-07\\
4.01	5.01271378423086e-07\\
4.02	4.57531150556893e-07\\
4.03	3.96543638312699e-07\\
4.04	3.35371902191816e-07\\
4.05	2.68778671896734e-07\\
4.06	2.01215474939142e-07\\
4.07	1.29626850563706e-07\\
4.08	5.58012913342628e-08\\
4.09	9.41859128787566e-09\\
4.1	-1.25320942627204e-22\\
4.11	-2.79186220214688e-08\\
4.12	-9.37581636156713e-08\\
4.13	-1.677970528649e-07\\
4.14	-2.38696134319606e-07\\
4.15	-3.07762475375706e-07\\
4.16	-3.75357690118801e-07\\
4.17	-4.4451037415315e-07\\
4.18	-5.07380662297979e-07\\
4.19	-5.6386462240186e-07\\
4.2	-6.14274163945439e-07\\
4.21	-6.58730559317838e-07\\
4.22	-6.99509973465642e-07\\
4.23	-7.26884063513695e-07\\
4.24	-7.53540481723891e-07\\
4.25	-7.73418186960948e-07\\
4.26	-7.86933301352796e-07\\
4.27	-7.72179188032684e-07\\
4.28	-7.62381479153712e-07\\
4.29	-7.37208124419711e-07\\
4.3	-7.04132768547939e-07\\
4.31	-6.74503636707808e-07\\
4.32	-5.92734156704535e-07\\
4.33	-5.27822247007105e-07\\
4.34	-4.98202564464971e-07\\
4.35	-4.32950791360777e-07\\
4.36	-3.7056695363944e-07\\
4.37	-3.16956134173907e-07\\
4.38	-2.48233046040101e-07\\
4.39	-2.18667062438953e-07\\
4.4	-1.86186140164592e-07\\
4.41	-1.14180213612926e-07\\
4.42	-7.44125988188924e-08\\
4.43	-2.48451863584207e-08\\
4.44	2.8454034320719e-08\\
4.45	7.2499757249944e-08\\
4.46	1.22897931552642e-07\\
4.47	1.64324160100362e-07\\
4.48	1.84498860008533e-07\\
4.49	2.46836913319141e-07\\
4.5	3.01864667469081e-07\\
4.51	3.1404527289721e-07\\
4.52	3.35252087086038e-07\\
4.53	3.98435127902139e-07\\
4.54	4.58546881127988e-07\\
4.55	4.48627742931835e-07\\
4.56	4.86906015029129e-07\\
4.57	5.18299020941427e-07\\
4.58	5.50354556097592e-07\\
4.59	5.55757445708873e-07\\
4.6	5.96001996476463e-07\\
4.61	6.35613570544851e-07\\
4.62	6.52649956188529e-07\\
4.63	6.95269259514871e-07\\
4.64	7.23571810892158e-07\\
4.65	7.16032807968396e-07\\
4.66	7.30827568437818e-07\\
4.67	7.77920190272975e-07\\
4.68	8.08299675199499e-07\\
4.69	8.24559371503013e-07\\
4.7	8.3363061173561e-07\\
4.71	8.3782949569768e-07\\
4.72	8.60715619955434e-07\\
4.73	8.56706153264206e-07\\
4.74	8.97841168571134e-07\\
4.75	8.9206995743953e-07\\
4.76	8.21251536731284e-07\\
4.77	7.4769210383123e-07\\
4.78	6.72900425700725e-07\\
4.79	5.89235203614665e-07\\
4.8	5.35464424704976e-07\\
4.81	4.6852238364821e-07\\
4.82	4.0266815698794e-07\\
4.83	3.34563495326566e-07\\
4.84	2.80989228762592e-07\\
4.85	2.36202922641509e-07\\
4.86	1.96677862333765e-07\\
4.87	1.53744317605717e-07\\
4.88	1.18024385541645e-07\\
4.89	8.48541826296149e-08\\
4.9	6.25536705822605e-08\\
4.91	3.95320182107421e-08\\
4.92	2.28632907032798e-08\\
4.93	1.05775211809257e-08\\
4.94	2.07869438199774e-09\\
4.95	1.56837444644121e-10\\
4.96	-0\\
4.97	-0\\
4.98	-0\\
4.99	-0\\
5	-0\\
5.01	-0\\
5.02	-0\\
5.03	-0\\
5.04	-0\\
5.05	-0\\
5.06	-0\\
5.07	-0\\
5.08	-0\\
5.09	-0\\
5.1	-0\\
5.11	-0\\
5.12	-0\\
5.13	-0\\
5.14	-0\\
5.15	-0\\
5.16	-0\\
5.17	-0\\
5.18	-0\\
5.19	-0\\
5.2	-0\\
5.21	-0\\
5.22	-0\\
5.23	-0\\
5.24	-0\\
5.25	-0\\
5.26	-0\\
5.27	-0\\
5.28	-0\\
5.29	-0\\
5.3	-0\\
5.31	-0\\
5.32	-0\\
5.33	-0\\
5.34	-0\\
5.35	-0\\
5.36	-0\\
5.37	-0\\
5.38	-0\\
5.39	-0\\
5.4	-0\\
5.41	-0\\
5.42	-0\\
5.43	-0\\
5.44	-0\\
};
\end{axis}

\end{tikzpicture}%

==> figs/FFContributionTermsDyn2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=5.445,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2.93536667568544e-06,
ymax=3.37712007047169e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Dyn. Snap FF [N]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 1.25,forget plot]
table[row sep=crcr]{%
	0	0\\
	0.015	0\\
	0.03	0\\
	0.045	0\\
	0.06	0\\
	0.075	0\\
	0.09	0\\
	0.105	0\\
	0.12	0\\
	0.135	0\\
	0.15	0\\
	0.165	0\\
	0.18	0\\
	0.195	0\\
	0.21	0\\
	0.225	0\\
	0.24	0\\
	0.255	0\\
	0.27	0\\
	0.285	0\\
	0.3	0\\
	0.315	0\\
	0.33	0\\
	0.345	0\\
	0.36	0\\
	0.375	0\\
	0.39	0\\
	0.405	0\\
	0.42	0\\
	0.435	0\\
	0.45	0\\
	0.465	0\\
	0.48	0\\
	0.495	0\\
	0.51	0\\
	0.525	2.62740486419778e-11\\
	0.54	1.08244548098982e-08\\
	0.555	4.22124769198753e-08\\
	0.57	9.9565585068627e-08\\
	0.585	1.75352800527565e-07\\
	0.6	2.71482651593628e-07\\
	0.615	3.88463784540511e-07\\
	0.63	5.25374557786839e-07\\
	0.645	6.97291281947583e-07\\
	0.66	8.71291707400797e-07\\
	0.675	1.05480524397212e-06\\
	0.69	1.27352785494902e-06\\
	0.705	1.5041699215472e-06\\
	0.72	1.41993572519961e-06\\
	0.735	8.74015601104111e-07\\
	0.75	8.567061532714e-07\\
	0.765	8.5679257162544e-07\\
	0.78	8.33630611733682e-07\\
	0.795	7.86726882054738e-07\\
	0.81	7.77920190271739e-07\\
	0.825	7.71675039053934e-07\\
	0.84	7.24480644625027e-07\\
	0.855	6.75812381924053e-07\\
	0.87	6.35613570540474e-07\\
	0.885	6.14556244575691e-07\\
	0.9	5.50354556090615e-07\\
	0.915	5.01984953609789e-07\\
	0.93	4.47718909201803e-07\\
	0.945	3.67641628058423e-07\\
	0.96	3.35252087095788e-07\\
	0.975	2.72681480702512e-07\\
	0.99	2.46836913313421e-07\\
	1.005	1.78780789794882e-07\\
	1.02	1.22897931563519e-07\\
	1.035	4.16749716217109e-08\\
	1.05	-2.50723947835018e-08\\
	1.065	-9.77395678020859e-08\\
	1.08	-1.86186140153216e-07\\
	1.095	-2.53688812216198e-07\\
	1.11	-3.1672892573056e-07\\
	1.125	-3.9534090506215e-07\\
	1.14	-4.9638489699739e-07\\
	1.155	-8.74078300582053e-07\\
	1.17	-2.62348649298931e-06\\
	1.185	-2.84225468099223e-06\\
	1.2	-2.7306179590096e-06\\
	1.215	-2.60007712535728e-06\\
	1.23	-2.43009569377791e-06\\
	1.245	-2.22985408198849e-06\\
	1.26	-1.99473781916516e-06\\
	1.275	-1.73548023587852e-06\\
	1.29	-1.45666827678777e-06\\
	1.305	-1.15912787823565e-06\\
	1.32	-8.41040290419659e-07\\
	1.335	-5.21278552949998e-07\\
	1.35	-1.86533688279973e-07\\
	1.365	3.97329407319993e-08\\
	1.38	1.42558376207633e-07\\
	1.395	6.71764938652526e-07\\
	1.41	1.00556238768168e-06\\
	1.425	1.32806816206722e-06\\
	1.44	1.64006171054967e-06\\
	1.455	1.93313201439177e-06\\
	1.47	2.20627281897199e-06\\
	1.485	2.46571365129865e-06\\
	1.5	2.68416242706085e-06\\
	1.515	2.88950251220959e-06\\
	1.53	3.049478974386e-06\\
	1.545	3.19161363760137e-06\\
	1.56	3.27273043303112e-06\\
	1.575	2.98245124535951e-06\\
	1.59	8.97828922884107e-07\\
	1.605	4.67570913926494e-07\\
	1.62	3.44166007261404e-07\\
	1.635	2.95139354959674e-07\\
	1.65	1.96207945397994e-07\\
	1.665	1.06541994970386e-07\\
	1.68	5.46775562611582e-08\\
	1.695	-2.23693175613172e-08\\
	1.71	-9.49576375595124e-08\\
	1.725	-1.62101726054685e-07\\
	1.74	-2.19698059672103e-07\\
	1.755	-2.8590253352285e-07\\
	1.77	-3.36837482542254e-07\\
	1.785	-4.16767730982639e-07\\
	1.8	-4.61964017028789e-07\\
	1.815	-5.02735305014411e-07\\
	1.83	-5.69761863098796e-07\\
	1.845	-5.88238141344894e-07\\
	1.86	-6.46476171312231e-07\\
	1.875	-6.89912854838868e-07\\
	1.89	-7.24107174591984e-07\\
	1.905	-7.68844090695987e-07\\
	1.92	-8.25076205476441e-07\\
	1.935	-8.36490497997761e-07\\
	1.95	-8.67859935907904e-07\\
	1.965	-8.76081431130234e-07\\
	1.98	-9.2013143155006e-07\\
	1.995	-9.55640481843312e-07\\
	2.01	-9.66810218381288e-07\\
	2.025	-1.60479161048588e-06\\
	2.04	-1.72637632946206e-06\\
	2.055	-1.46707837738485e-06\\
	2.07	-1.23545291186585e-06\\
	2.085	-1.01437689176629e-06\\
	2.1	-8.08465946748482e-07\\
	2.115	-6.22136941160654e-07\\
	2.13	-4.7410652253927e-07\\
	2.145	-3.44187927274974e-07\\
	2.16	-2.21051735471204e-07\\
	2.175	-1.3537251781036e-07\\
	2.19	-6.20877735831665e-08\\
	2.205	-2.26024582579766e-08\\
	2.22	-1.49949297794771e-09\\
	2.235	-6.77084746073638e-36\\
	2.25	0\\
	2.265	0\\
	2.28	0\\
	2.295	0\\
	2.31	0\\
	2.325	0\\
	2.34	0\\
	2.355	0\\
	2.37	0\\
	2.385	0\\
	2.4	0\\
	2.415	0\\
	2.43	0\\
	2.445	0\\
	2.46	0\\
	2.475	0\\
	2.49	0\\
	2.505	0\\
	2.52	0\\
	2.535	0\\
	2.55	0\\
	2.565	0\\
	2.58	0\\
	2.595	0\\
	2.61	0\\
	2.625	0\\
	2.64	0\\
	2.655	0\\
	2.67	0\\
	2.685	0\\
	2.7	0\\
	2.715	0\\
	2.73	0\\
	2.745	0\\
	2.76	0\\
	2.775	0\\
	2.79	0\\
	2.805	0\\
	2.82	0\\
	2.835	0\\
	2.85	0\\
	2.865	0\\
	2.88	0\\
	2.895	0\\
	2.91	0\\
	2.925	0\\
	2.94	0\\
	2.955	0\\
	2.97	0\\
	2.985	0\\
	3	0\\
	3.015	0\\
	3.03	0\\
	3.045	0\\
	3.06	0\\
	3.075	0\\
	3.09	0\\
	3.105	0\\
	3.12	0\\
	3.135	0\\
	3.15	0\\
	3.165	0\\
	3.18	0\\
	3.195	0\\
	3.21	0\\
	3.225	0\\
	3.24	-3.04710253554418e-20\\
	3.255	-1.7341573579393e-09\\
	3.27	-1.81728387862151e-08\\
	3.285	-6.60019934129989e-08\\
	3.3	-1.23848570708655e-07\\
	3.315	-2.23326072000556e-07\\
	3.33	-3.31973425361996e-07\\
	3.345	-4.6497531841969e-07\\
	3.36	-6.31499793372499e-07\\
	3.375	-8.10395032393221e-07\\
	3.39	-1.01387539016112e-06\\
	3.405	-1.22783611977506e-06\\
	3.42	-1.47767966615894e-06\\
	3.435	-1.73226017271232e-06\\
	3.45	-1.33661215520035e-06\\
	3.465	-9.73139371004316e-07\\
	3.48	-9.44128028122509e-07\\
	3.495	-9.35787017570418e-07\\
	3.51	-9.19443938992829e-07\\
	3.525	-8.72773105618477e-07\\
	3.54	-8.52261018192607e-07\\
	3.555	-7.97429784438574e-07\\
	3.57	-7.8359297625696e-07\\
	3.585	-7.39569684293887e-07\\
	3.6	-6.92558160593173e-07\\
	3.615	-6.59785428301217e-07\\
	3.63	-6.22527448093305e-07\\
	3.645	-5.49411506888505e-07\\
	3.66	-5.31718347903868e-07\\
	3.675	-4.69444172397308e-07\\
	3.69	-4.13404491873829e-07\\
	3.705	-3.69217306563308e-07\\
	3.72	-2.91252574429399e-07\\
	3.735	-2.38930588729797e-07\\
	3.75	-1.65963657059473e-07\\
	3.765	-1.13405197121328e-07\\
	3.78	-5.59707721660785e-08\\
	3.795	1.33272593527811e-08\\
	3.81	1.14719667779209e-07\\
	3.825	1.85380000542713e-07\\
	3.84	2.55831397887008e-07\\
	3.855	3.46297499262342e-07\\
	3.87	4.03099081712654e-07\\
	3.885	1.54725461061721e-06\\
	3.9	3.27710218926358e-06\\
	3.915	3.22195257487613e-06\\
	3.93	3.12231075797191e-06\\
	3.945	3.00290349761e-06\\
	3.96	2.83803214320012e-06\\
	3.975	2.64749185615336e-06\\
	3.99	2.41487783786042e-06\\
	4.005	2.17553109088667e-06\\
	4.02	1.89873112056505e-06\\
	4.035	1.60294213888661e-06\\
	4.05	1.2891214317609e-06\\
	4.065	9.65774849545473e-07\\
	4.08	5.62527343123374e-07\\
	4.095	4.44075623287217e-08\\
	4.11	5.39429490101281e-08\\
	4.125	-2.23185977635751e-07\\
	4.14	-5.54745674226214e-07\\
	4.155	-8.89089376233573e-07\\
	4.17	-1.196651788788e-06\\
	4.185	-1.49542264273368e-06\\
	4.2	-1.77838987977604e-06\\
	4.215	-2.04216933107788e-06\\
	4.23	-2.26692561216151e-06\\
	4.245	-2.47661877999597e-06\\
	4.26	-2.65643944783985e-06\\
	4.275	-2.78773885193368e-06\\
	4.29	-2.87781046635828e-06\\
	4.305	-2.09386112201565e-06\\
	4.32	-5.92734156704535e-07\\
	4.335	-5.14543905509613e-07\\
	4.35	-4.32950791360777e-07\\
	4.365	-3.62330418193532e-07\\
	4.38	-2.48233046040101e-07\\
	4.395	-1.84508789029685e-07\\
	4.41	-1.14180213612926e-07\\
	4.425	-4.20093518032909e-08\\
	4.44	2.84540343207189e-08\\
	4.455	8.03811530361784e-08\\
	4.47	1.64324160100362e-07\\
	4.485	2.15079153826777e-07\\
	4.5	3.01864667469081e-07\\
	4.515	3.47428973732942e-07\\
	4.53	3.98435127902139e-07\\
	4.545	4.23764919172634e-07\\
	4.56	4.86906015029129e-07\\
	4.575	5.33285851739664e-07\\
	4.59	5.55757445708873e-07\\
	4.605	6.2272418272001e-07\\
	4.62	6.52649956188529e-07\\
	4.635	6.78963175852546e-07\\
	4.65	7.16032807968396e-07\\
	4.665	7.69698035619346e-07\\
	4.68	8.08299675199499e-07\\
	4.695	8.11295773043353e-07\\
	4.71	8.3782949569768e-07\\
	4.725	8.78993608709745e-07\\
	4.74	1.02637951765781e-06\\
	4.755	1.63030239309906e-06\\
	4.77	1.51409703780947e-06\\
	4.785	1.27941869263091e-06\\
	4.8	1.07200383454019e-06\\
	4.815	8.61814930943947e-07\\
	4.83	6.80485361589809e-07\\
	4.845	5.33028513601474e-07\\
	4.86	3.91890729086521e-07\\
	4.875	2.69839242428289e-07\\
	4.89	1.72398914191512e-07\\
	4.905	9.55385387278126e-08\\
	4.92	4.49775141633176e-08\\
	4.935	1.08637675884643e-08\\
	4.95	1.66690212725905e-10\\
	4.965	0\\
	4.98	0\\
	4.995	0\\
	5.01	0\\
	5.025	0\\
	5.04	0\\
	5.055	0\\
	5.07	0\\
	5.085	0\\
	5.1	0\\
	5.115	0\\
	5.13	0\\
	5.145	0\\
	5.16	0\\
	5.175	0\\
	5.19	0\\
	5.205	0\\
	5.22	0\\
	5.235	0\\
	5.25	0\\
	5.265	0\\
	5.28	0\\
	5.295	0\\
	5.31	0\\
	5.325	0\\
	5.34	0\\
	5.355	0\\
	5.37	0\\
	5.385	0\\
	5.4	0\\
	5.415	0\\
	5.43	0\\
	5.445	0\\
};
\end{axis}


\end{tikzpicture}%

==> figs/FFcontribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
axis y line*=left,
xmin=0,
ylabel style = mycolor1,
y axis line style = mycolor1,
y tick style = mycolor1,
y tick label style = mycolor1,
xmax=5.6450,
xlabel={Time [s]},
ylabel shift = -6pt,
ymin=-2.6e-5,
ymax=2.6e-5,
ylabel={FF Contribution [N]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0\\
0.455	0\\
0.46	0\\
0.465	0\\
0.47	0\\
0.475	0\\
0.48	0\\
0.485	0\\
0.49	0\\
0.495	0\\
0.5	0\\
0.505	0\\
0.51	0\\
0.515	1.07424102840394e-20\\
0.52	2.49223918589714e-20\\
0.525	7.20910951101777e-11\\
0.53	3.24630589261724e-10\\
0.535	1.23851849187753e-09\\
0.54	2.80595019358747e-09\\
0.545	6.06626902520865e-09\\
0.55	1.1026501173146e-08\\
0.555	1.92479218326809e-08\\
0.56	3.01300267240847e-08\\
0.565	4.63489866433708e-08\\
0.57	6.81589998255473e-08\\
0.575	9.54660098987718e-08\\
0.58	1.31895946237628e-07\\
0.585	1.77586824385971e-07\\
0.59	2.3342273801722e-07\\
0.595	3.02572231819896e-07\\
0.6	3.84520520040833e-07\\
0.605	4.84087105536968e-07\\
0.61	5.98882414257541e-07\\
0.615	7.27155901424314e-07\\
0.62	8.55814451366145e-07\\
0.625	1.00077314503141e-06\\
0.63	1.15434318637368e-06\\
0.635	1.32576458920971e-06\\
0.64	1.50552073190444e-06\\
0.645	1.69611572338925e-06\\
0.65	1.90451211502759e-06\\
0.655	2.12096909243868e-06\\
0.66	2.35171541416631e-06\\
0.665	2.59340397315795e-06\\
0.67	2.85133115296487e-06\\
0.675	3.11572473523456e-06\\
0.68	3.39254810406458e-06\\
0.685	3.69287972550697e-06\\
0.69	3.98964816213749e-06\\
0.695	4.30799478045706e-06\\
0.7	4.63953420150341e-06\\
0.705	4.97209907183686e-06\\
0.71	5.33165639593669e-06\\
0.715	5.62551890790059e-06\\
0.72	5.8330252977248e-06\\
0.725	6.02981075188595e-06\\
0.73	6.20588035170885e-06\\
0.735	6.35226446287576e-06\\
0.74	6.48584507119023e-06\\
0.745	6.58829175710407e-06\\
0.75	6.66267703103107e-06\\
0.755	6.70803711058208e-06\\
0.76	6.72777147914429e-06\\
0.765	6.71263119919023e-06\\
0.77	6.66640264396198e-06\\
0.775	6.59044721913721e-06\\
0.78	6.47307435659812e-06\\
0.785	6.32735721603472e-06\\
0.79	6.14072288191145e-06\\
0.795	5.92484716235917e-06\\
0.8	5.66344996955996e-06\\
0.805	5.37607773688658e-06\\
0.81	5.04938551104777e-06\\
0.815	4.85738736994105e-06\\
0.82	4.85881034054121e-06\\
0.825	4.84598672410877e-06\\
0.83	4.83834687063845e-06\\
0.835	4.82949499766061e-06\\
0.84	4.82272877088428e-06\\
0.845	4.81045679509624e-06\\
0.85	4.79912451398604e-06\\
0.855	4.79037720398334e-06\\
0.86	4.78198684862371e-06\\
0.865	4.76979098378245e-06\\
0.87	4.75817645295402e-06\\
0.875	4.75031495913921e-06\\
0.88	4.73317723665458e-06\\
0.885	4.72623708938896e-06\\
0.89	4.71166508480409e-06\\
0.895	4.70126913954144e-06\\
0.9	4.68871554753094e-06\\
0.905	4.67335237940529e-06\\
0.91	4.66178738217935e-06\\
0.915	4.65134106466052e-06\\
0.92	4.63629880061234e-06\\
0.925	4.61766105022058e-06\\
0.93	4.60798607588505e-06\\
0.935	4.59266050685886e-06\\
0.94	4.58132011206246e-06\\
0.945	4.5608096633945e-06\\
0.95	4.54564579618901e-06\\
0.955	4.53655311987982e-06\\
0.96	4.5166272659155e-06\\
0.965	4.49824466490918e-06\\
0.97	4.48891950496676e-06\\
0.975	4.46209742171682e-06\\
0.98	4.45596235651876e-06\\
0.985	4.43645015438884e-06\\
0.99	4.41502989990195e-06\\
0.995	4.40071026404698e-06\\
1	4.38046017054018e-06\\
1.005	4.3621432438693e-06\\
1.01	4.34842914617538e-06\\
1.015	4.32627348046249e-06\\
1.02	4.30917819582766e-06\\
1.025	4.28423636830534e-06\\
1.03	4.27478707575025e-06\\
1.035	4.24418689928308e-06\\
1.04	4.23290896727321e-06\\
1.045	4.20889004544836e-06\\
1.05	4.19234626423834e-06\\
1.055	4.16619582058163e-06\\
1.06	4.14758155808701e-06\\
1.065	4.12688089827693e-06\\
1.07	4.10009717140818e-06\\
1.075	4.09097476093045e-06\\
1.08	4.0596523752654e-06\\
1.085	4.03957405434678e-06\\
1.09	4.01481455023967e-06\\
1.095	3.99116375637281e-06\\
1.1	3.97456145377365e-06\\
1.105	3.94744242080626e-06\\
1.11	3.92435691697195e-06\\
1.115	3.89653203066337e-06\\
1.12	3.87939963178169e-06\\
1.125	3.32250785814618e-06\\
1.13	2.22365385688389e-06\\
1.135	1.08931030521722e-06\\
1.14	-6.95040621478264e-08\\
1.145	-1.2582486235243e-06\\
1.15	-2.47910874872548e-06\\
1.155	-3.71441939170479e-06\\
1.16	-4.98975226841379e-06\\
1.165	-6.28382238738349e-06\\
1.17	-7.60192825692801e-06\\
1.175	-8.94503106620178e-06\\
1.18	-1.03099493865981e-05\\
1.185	-1.16866929914108e-05\\
1.19	-1.30930606929191e-05\\
1.195	-1.45122617401569e-05\\
1.2	-1.59482881261652e-05\\
1.205	-1.73928748832733e-05\\
1.21	-1.8858204830035e-05\\
1.215	-2.0326750528732e-05\\
1.22	-2.18027760615614e-05\\
1.225	-2.2682426733701e-05\\
1.23	-2.2943974453269e-05\\
1.235	-2.31857898408738e-05\\
1.24	-2.3419395987345e-05\\
1.245	-2.36395107601108e-05\\
1.25	-2.38405024181809e-05\\
1.255	-2.40361847601673e-05\\
1.26	-2.4216645343275e-05\\
1.265	-2.43749831294613e-05\\
1.27	-2.45341491938306e-05\\
1.275	-2.46717923072515e-05\\
1.28	-2.47987261538958e-05\\
1.285	-2.49099110640199e-05\\
1.29	-2.50169894695673e-05\\
1.295	-2.51016029881296e-05\\
1.3	-2.51807488409056e-05\\
1.305	-2.52447463351047e-05\\
1.31	-2.52969631851872e-05\\
1.315	-2.53377005627689e-05\\
1.32	-2.53670530894896e-05\\
1.325	-2.47518367632709e-05\\
1.33	-2.3488211422174e-05\\
1.335	-2.22220927338357e-05\\
1.34	-2.09442951241897e-05\\
1.345	-1.96608232070011e-05\\
1.35	-1.83758613764878e-05\\
1.355	-1.70851943658683e-05\\
1.36	-1.57966376146963e-05\\
1.365	-1.45062682315831e-05\\
1.37	-1.32182449464176e-05\\
1.375	-1.1932762460109e-05\\
1.38	-1.06507706482333e-05\\
1.385	-9.37336038449968e-06\\
1.39	-8.10127700994151e-06\\
1.395	-6.83502420287095e-06\\
1.4	-5.57551054461605e-06\\
1.405	-4.32298147177918e-06\\
1.41	-3.07795262023794e-06\\
1.415	-1.84069112760908e-06\\
1.42	-6.11403698299854e-07\\
1.425	-6.09776074382766e-07\\
1.43	-1.82283354464334e-06\\
1.435	-3.02767941921643e-06\\
1.44	-4.22431431958312e-06\\
1.445	-5.41230893940811e-06\\
1.45	-6.59161291098638e-06\\
1.455	-7.76162736154363e-06\\
1.46	-8.92197112207552e-06\\
1.465	-1.00723853028838e-05\\
1.47	-1.12116599112506e-05\\
1.475	-1.23397238514392e-05\\
1.48	-1.34554701497863e-05\\
1.485	-1.4558265022648e-05\\
1.49	-1.56466856980826e-05\\
1.495	-1.67212720986577e-05\\
1.5	-1.77787182103577e-05\\
1.505	-1.88194301683515e-05\\
1.51	-1.98427339977268e-05\\
1.515	-2.08450226235266e-05\\
1.52	-2.18280082311782e-05\\
1.525	-2.2219338885053e-05\\
1.53	-2.20290701060347e-05\\
1.535	-2.18283708415632e-05\\
1.54	-2.16211674880452e-05\\
1.545	-2.14063852781826e-05\\
1.55	-2.1181610829222e-05\\
1.555	-2.09546149809609e-05\\
1.56	-2.07124668180976e-05\\
1.565	-2.04659362770826e-05\\
1.57	-2.02161292225902e-05\\
1.575	-1.99496840489249e-05\\
1.58	-1.96855637719927e-05\\
1.585	-1.94090891438227e-05\\
1.59	-1.91267729878841e-05\\
1.595	-1.88385914237018e-05\\
1.6	-1.85421718280318e-05\\
1.605	-1.82383400665656e-05\\
1.61	-1.79311959755301e-05\\
1.615	-1.76155127995321e-05\\
1.62	-1.72925646041802e-05\\
1.625	-1.64699722438177e-05\\
1.63	-1.51645339159725e-05\\
1.635	-1.38838504843329e-05\\
1.64	-1.26189431215923e-05\\
1.645	-1.13878966883322e-05\\
1.65	-1.01765055278883e-05\\
1.655	-8.99162037195703e-06\\
1.66	-7.83339096401849e-06\\
1.665	-6.70670385068882e-06\\
1.67	-5.60169593058505e-06\\
1.675	-4.53017854619033e-06\\
1.68	-3.48969315650457e-06\\
1.685	-2.47192999591043e-06\\
1.69	-1.49195129338226e-06\\
1.695	-5.41119558635131e-07\\
1.7	3.85449885350665e-07\\
1.705	1.2732525963905e-06\\
1.71	2.13918686084792e-06\\
1.715	2.96244961452283e-06\\
1.72	3.77514801835664e-06\\
1.725	4.14203025965801e-06\\
1.73	4.12051104416238e-06\\
1.735	4.10124166322916e-06\\
1.74	4.07492531066181e-06\\
1.745	4.05379137529425e-06\\
1.75	4.02707249258051e-06\\
1.755	4.00661046377742e-06\\
1.76	3.98945369864344e-06\\
1.765	3.95922754589354e-06\\
1.77	3.94511451919413e-06\\
1.775	3.91809298772411e-06\\
1.78	3.90060554753287e-06\\
1.785	3.8789375103827e-06\\
1.79	3.85387931349208e-06\\
1.795	3.84159131777842e-06\\
1.8	3.81741920823707e-06\\
1.805	3.79804931152243e-06\\
1.81	3.77957212513333e-06\\
1.815	3.75956202463957e-06\\
1.82	3.73392237344965e-06\\
1.825	3.72925732675149e-06\\
1.83	3.70315323077646e-06\\
1.835	3.68083770214017e-06\\
1.84	3.66668090250883e-06\\
1.845	3.65406370508312e-06\\
1.85	3.62940889435051e-06\\
1.855	3.61788110554008e-06\\
1.86	3.59604025830894e-06\\
1.865	3.58404506391813e-06\\
1.87	3.56191541140447e-06\\
1.875	3.55269525921319e-06\\
1.88	3.53385096835122e-06\\
1.885	3.51763766378406e-06\\
1.89	3.50324305415566e-06\\
1.895	3.48812796742246e-06\\
1.9	3.47143665910453e-06\\
1.905	3.45991008196038e-06\\
1.91	3.443493065494e-06\\
1.915	3.43026585543933e-06\\
1.92	3.4203421294214e-06\\
1.925	3.40121341607168e-06\\
1.93	3.38901343549051e-06\\
1.935	3.37733502488796e-06\\
1.94	3.36667324278028e-06\\
1.945	3.34939427582496e-06\\
1.95	3.33978520810517e-06\\
1.955	3.33000556496115e-06\\
1.96	3.31733343727089e-06\\
1.965	3.30165010554204e-06\\
1.97	3.29330017169332e-06\\
1.975	3.28723969116107e-06\\
1.98	3.27032067885665e-06\\
1.985	3.264057951082e-06\\
1.99	3.24852545396169e-06\\
1.995	3.24254700333307e-06\\
2	3.23314933208471e-06\\
2.005	3.22484356633857e-06\\
2.01	3.21288553695586e-06\\
2.015	3.20327555096951e-06\\
2.02	3.19826567950593e-06\\
2.025	3.18816079362285e-06\\
2.03	3.17860464961901e-06\\
2.035	3.28963858760273e-06\\
2.04	3.49549432487194e-06\\
2.045	3.68456185766082e-06\\
2.05	3.84299850105164e-06\\
2.055	3.98217524208728e-06\\
2.06	4.10371933020683e-06\\
2.065	4.1958968641951e-06\\
2.07	4.2652842315229e-06\\
2.075	4.3219190091444e-06\\
2.08	4.35210536277296e-06\\
2.085	4.36334815692925e-06\\
2.09	4.35529567886623e-06\\
2.095	4.32796588618211e-06\\
2.1	4.28446808223528e-06\\
2.105	4.22463503411871e-06\\
2.11	4.14747794574653e-06\\
2.115	4.05132228333544e-06\\
2.12	3.94784547095543e-06\\
2.125	3.82899876421392e-06\\
2.13	3.6993032444451e-06\\
2.135	3.50954085327096e-06\\
2.14	3.29029762586665e-06\\
2.145	3.06082200676364e-06\\
2.15	2.85328875922693e-06\\
2.155	2.65071478989161e-06\\
2.16	2.45224364654793e-06\\
2.165	2.26252759747654e-06\\
2.17	2.08487591239594e-06\\
2.175	1.91149540610376e-06\\
2.18	1.74899440365539e-06\\
2.185	1.58654803785698e-06\\
2.19	1.44094854256022e-06\\
2.195	1.29888863465619e-06\\
2.2	1.16636508210849e-06\\
2.205	1.03758287173261e-06\\
2.21	9.20672192127226e-07\\
2.215	8.10764021311378e-07\\
2.22	7.05849982138714e-07\\
2.225	6.11840393445863e-07\\
2.23	5.23790887972777e-07\\
2.235	4.36558313007365e-07\\
2.24	3.56336134830863e-07\\
2.245	2.85760111022612e-07\\
2.25	2.27815293200144e-07\\
2.255	1.77815229840758e-07\\
2.26	1.37939721077636e-07\\
2.265	1.03495780424339e-07\\
2.27	7.72817356829283e-08\\
2.275	5.59382719430621e-08\\
2.28	3.91506002273854e-08\\
2.285	2.67435811325729e-08\\
2.29	1.75298543210194e-08\\
2.295	1.0691634172004e-08\\
2.3	6.33190558311649e-09\\
2.305	3.32708785238349e-09\\
2.31	1.56371948345588e-09\\
2.315	6.223573950882e-10\\
2.32	1.80571434729743e-10\\
2.325	2.68620922425619e-11\\
2.33	-2.14844553092418e-20\\
2.335	1.80555932286303e-35\\
2.34	-0\\
2.345	-0\\
2.35	-0\\
2.355	-0\\
2.36	-0\\
2.365	-0\\
2.37	-0\\
2.375	-0\\
2.38	-0\\
2.385	-0\\
2.39	-0\\
2.395	-0\\
2.4	-0\\
2.405	-0\\
2.41	-0\\
2.415	-0\\
2.42	-0\\
2.425	-0\\
2.43	-0\\
2.435	-0\\
2.44	-0\\
2.445	-0\\
2.45	-0\\
2.455	-0\\
2.46	-0\\
2.465	-0\\
2.47	-0\\
2.475	-0\\
2.48	-0\\
2.485	-0\\
2.49	-0\\
2.495	-0\\
2.5	-0\\
2.505	-0\\
2.51	-0\\
2.515	-0\\
2.52	-0\\
2.525	-0\\
2.53	-0\\
2.535	-0\\
2.54	-0\\
2.545	-0\\
2.55	-0\\
2.555	-0\\
2.56	-0\\
2.565	-0\\
2.57	-0\\
2.575	-0\\
2.58	-0\\
2.585	-0\\
2.59	-0\\
2.595	-0\\
2.6	-0\\
2.605	-0\\
2.61	-0\\
2.615	-0\\
2.62	-0\\
2.625	-0\\
2.63	-0\\
2.635	-0\\
2.64	-0\\
2.645	-0\\
2.65	-0\\
2.655	-0\\
2.66	-0\\
2.665	-0\\
2.67	-0\\
2.675	-0\\
2.68	-0\\
2.685	-0\\
2.69	-0\\
2.695	-0\\
2.7	-0\\
2.705	-0\\
2.71	-0\\
2.715	-0\\
2.72	-0\\
2.725	-0\\
2.73	-0\\
2.735	-0\\
2.74	-0\\
2.745	-0\\
2.75	-0\\
2.755	-0\\
2.76	-0\\
2.765	-0\\
2.77	-0\\
2.775	-0\\
2.78	-0\\
2.785	-0\\
2.79	-0\\
2.795	-0\\
2.8	-0\\
2.805	-0\\
2.81	-0\\
2.815	-0\\
2.82	-0\\
2.825	-0\\
2.83	-0\\
2.835	-0\\
2.84	-0\\
2.845	-0\\
2.85	-0\\
2.855	-0\\
2.86	-0\\
2.865	-0\\
2.87	-0\\
2.875	-0\\
2.88	-0\\
2.885	-0\\
2.89	-0\\
2.895	-0\\
2.9	-0\\
2.905	-0\\
2.91	-0\\
2.915	-0\\
2.92	-0\\
2.925	-0\\
2.93	-0\\
2.935	-0\\
2.94	-0\\
2.945	-0\\
2.95	-0\\
2.955	-0\\
2.96	-0\\
2.965	-0\\
2.97	-0\\
2.975	-0\\
2.98	-0\\
2.985	-0\\
2.99	-0\\
2.995	-0\\
3	-0\\
3.005	-0\\
3.01	-0\\
3.015	-0\\
3.02	-0\\
3.025	-0\\
3.03	-0\\
3.035	-0\\
3.04	-0\\
3.045	-0\\
3.05	-0\\
3.055	-0\\
3.06	-0\\
3.065	-0\\
3.07	-0\\
3.075	-0\\
3.08	-0\\
3.085	-0\\
3.09	-0\\
3.095	-0\\
3.1	-0\\
3.105	-0\\
3.11	-0\\
3.115	-0\\
3.12	-0\\
3.125	-0\\
3.13	-0\\
3.135	-0\\
3.14	-0\\
3.145	-0\\
3.15	-0\\
3.155	-0\\
3.16	-0\\
3.165	-0\\
3.17	-0\\
3.175	-0\\
3.18	-0\\
3.185	-0\\
3.19	-0\\
3.195	-0\\
3.2	-0\\
3.205	-0\\
3.21	-0\\
3.215	-0\\
3.22	-0\\
3.225	-0\\
3.23	-0\\
3.235	-0\\
3.24	-0\\
3.245	-0\\
3.25	-0\\
3.255	-0\\
3.26	-0\\
3.265	-0\\
3.27	-0\\
3.275	-0\\
3.28	-0\\
3.285	-0\\
3.29	-0\\
3.295	-0\\
3.3	-0\\
3.305	-0\\
3.31	-0\\
3.315	-0\\
3.32	-0\\
3.325	-0\\
3.33	-0\\
3.335	-0\\
3.34	2.14848205680788e-20\\
3.345	1.04845924372225e-19\\
3.35	4.15945929620492e-11\\
3.355	1.80998390773724e-10\\
3.36	7.74530971758099e-10\\
3.365	1.74328292316409e-09\\
3.37	3.63542810877606e-09\\
3.375	6.79436968382429e-09\\
3.38	1.17743627579653e-08\\
3.385	1.82798257059428e-08\\
3.39	2.85372994975117e-08\\
3.395	4.14173943350132e-08\\
3.4	5.82873382382994e-08\\
3.405	8.08006733276049e-08\\
3.41	1.08580990404574e-07\\
3.415	1.41820094078441e-07\\
3.42	1.85558541351732e-07\\
3.425	2.34629045725466e-07\\
3.43	2.96082852963849e-07\\
3.435	3.65893665949679e-07\\
3.44	4.44442693823308e-07\\
3.445	5.2262930980899e-07\\
3.45	6.1155969713122e-07\\
3.455	7.07338906458959e-07\\
3.46	8.0851192041055e-07\\
3.465	9.21697836766393e-07\\
3.47	1.0389736790879e-06\\
3.475	1.16315779465867e-06\\
3.48	1.30032813064955e-06\\
3.485	1.44017768688977e-06\\
3.49	1.5899781510342e-06\\
3.495	1.74269691344835e-06\\
3.5	1.91381753699192e-06\\
3.505	2.08360722753283e-06\\
3.51	2.26486269207971e-06\\
3.515	2.44977592615958e-06\\
3.52	2.64753765726525e-06\\
3.525	2.85416576303258e-06\\
3.53	3.06419885986482e-06\\
3.535	3.27924739232312e-06\\
3.54	3.47284863331016e-06\\
3.545	3.59815864693748e-06\\
3.55	3.72712980239263e-06\\
3.555	3.83858774424815e-06\\
3.56	3.93785485965982e-06\\
3.565	4.0206167882899e-06\\
3.57	4.09488931851665e-06\\
3.575	4.14899487915143e-06\\
3.58	4.18452194677209e-06\\
3.585	4.20277846658115e-06\\
3.59	4.20403962933283e-06\\
3.595	4.18511316489706e-06\\
3.6	4.14621228652035e-06\\
3.605	4.08724338257831e-06\\
3.61	4.00164131117812e-06\\
3.615	3.90256147874055e-06\\
3.62	3.78032407663649e-06\\
3.625	3.62768311556587e-06\\
3.63	3.45784205739252e-06\\
3.635	3.26801177679127e-06\\
3.64	3.16325344727528e-06\\
3.645	3.17376954139744e-06\\
3.65	3.17871729198222e-06\\
3.655	3.18804815125963e-06\\
3.66	3.19815303715191e-06\\
3.665	3.20350083567197e-06\\
3.67	3.21288553697133e-06\\
3.675	3.22495620864301e-06\\
3.68	3.23258612038911e-06\\
3.685	3.24288493036171e-06\\
3.69	3.24852545395808e-06\\
3.695	3.26394530873494e-06\\
3.7	3.27054596355128e-06\\
3.705	3.28701440650193e-06\\
3.71	3.29352545633046e-06\\
3.715	3.30142482088677e-06\\
3.72	3.31755872196106e-06\\
3.725	3.32989292259844e-06\\
3.73	3.33989785045636e-06\\
3.735	3.34894991408305e-06\\
3.74	3.36722403916792e-06\\
3.745	3.37711594783794e-06\\
3.75	3.3890134354997e-06\\
3.755	3.40121341607168e-06\\
3.76	3.4203421294281e-06\\
3.765	3.43037849775468e-06\\
3.77	3.44326778081449e-06\\
3.775	3.46002272431526e-06\\
3.78	3.47143665909689e-06\\
3.785	3.48812796743973e-06\\
3.79	3.50324305418505e-06\\
3.795	3.5177503061044e-06\\
3.8	3.53362568368107e-06\\
3.805	3.55281410917117e-06\\
3.81	3.56190299617489e-06\\
3.815	3.5840512715178e-06\\
3.82	3.59604025830276e-06\\
3.825	3.6177684632109e-06\\
3.83	3.62974682135655e-06\\
3.835	3.65372577804538e-06\\
3.84	3.66679354484901e-06\\
3.845	3.68083770215805e-06\\
3.85	3.70315323078291e-06\\
3.855	3.72925732675011e-06\\
3.86	3.73392237346967e-06\\
3.865	3.75967466696876e-06\\
3.87	3.7793468404558e-06\\
3.875	3.79816195385342e-06\\
3.88	3.81753185057416e-06\\
3.885	3.84147867546866e-06\\
3.89	3.8537666711616e-06\\
3.895	3.87905015271541e-06\\
3.9	3.90060554749523e-06\\
3.905	3.91821183766671e-06\\
3.91	3.94487681935121e-06\\
3.915	3.95912731877684e-06\\
3.92	3.98977921043149e-06\\
3.925	4.0066166714247e-06\\
3.93	4.02707249256178e-06\\
3.935	4.0535660905979e-06\\
3.94	4.07503795301566e-06\\
3.945	4.10157959024155e-06\\
3.95	3.72736004545593e-06\\
3.955	2.94423091173565e-06\\
3.96	2.14269607165187e-06\\
3.965	1.28855163952363e-06\\
3.97	4.22810479895291e-07\\
3.975	-4.85033893437813e-07\\
3.98	-1.41503253145727e-06\\
3.985	-2.38346532697459e-06\\
3.99	-3.37626060585512e-06\\
3.995	-4.39758897280015e-06\\
4	-5.45661277703236e-06\\
4.005	-6.53780426648592e-06\\
4.01	-7.64961278826871e-06\\
4.015	-8.79336704914433e-06\\
4.02	-9.95984312805359e-06\\
4.025	-1.11552072973379e-05\\
4.03	-1.23771473412663e-05\\
4.035	-1.36242947960949e-05\\
4.04	-1.48904296695601e-05\\
4.045	-1.61886540852017e-05\\
4.05	-1.70062462135561e-05\\
4.055	-1.73350601290822e-05\\
4.06	-1.76556218223126e-05\\
4.065	-1.79717166916403e-05\\
4.07	-1.82803403067787e-05\\
4.075	-1.85807115226329e-05\\
4.08	-1.88771458297092e-05\\
4.085	-1.91659985646036e-05\\
4.09	-1.94471216980593e-05\\
4.095	-1.97219449556405e-05\\
4.1	-1.99905224634333e-05\\
4.105	-2.02478910568827e-05\\
4.11	-2.05053506172151e-05\\
4.115	-2.07481274209669e-05\\
4.12	-2.09867291724921e-05\\
4.125	-2.122011285327e-05\\
4.13	-2.14397546615433e-05\\
4.135	-2.16560220341023e-05\\
4.14	-2.18626921588555e-05\\
4.145	-2.20614295249668e-05\\
4.15	-2.16835972353705e-05\\
4.155	-2.07152873317405e-05\\
4.16	-1.97254819610187e-05\\
4.165	-1.87152236764199e-05\\
4.17	-1.76866142436492e-05\\
4.175	-1.66390228754203e-05\\
4.18	-1.55750254596088e-05\\
4.185	-1.44954589405917e-05\\
4.19	-1.3400457051845e-05\\
4.195	-1.22922474791347e-05\\
4.2	-1.11709139262133e-05\\
4.205	-1.00375025706039e-05\\
4.21	-8.89271158345859e-06\\
4.215	-7.73732870520026e-06\\
4.22	-6.57173027418905e-06\\
4.225	-5.39664641675362e-06\\
4.23	-4.21240952007411e-06\\
4.235	-3.01940211755609e-06\\
4.24	-1.81791264719453e-06\\
4.245	-6.08152404756546e-07\\
4.25	-6.09776074382798e-07\\
4.255	-1.83583759239335e-06\\
4.26	-3.07000902793124e-06\\
4.265	-4.31211852949475e-06\\
4.27	-5.56192089490144e-06\\
4.275	-6.81921864788802e-06\\
4.28	-8.08358622451678e-06\\
4.285	-9.35414152827464e-06\\
4.29	-1.06311561277564e-05\\
4.295	-1.19128584428159e-05\\
4.3	-1.31990775271027e-05\\
4.305	-1.44889757143381e-05\\
4.31	-1.57810809021449e-05\\
4.315	-1.70744715037604e-05\\
4.32	-1.83693711300675e-05\\
4.325	-1.96596066698042e-05\\
4.33	-2.0952350125831e-05\\
4.335	-2.22355357408009e-05\\
4.34	-2.35170229004685e-05\\
4.345	-2.47905163752819e-05\\
4.35	-2.5414674035712e-05\\
4.355	-2.54028971144201e-05\\
4.36	-2.5372734185604e-05\\
4.365	-2.53314579793649e-05\\
4.37	-2.52793611174695e-05\\
4.375	-2.52154233504763e-05\\
4.38	-2.51400625617069e-05\\
4.385	-2.50480917619765e-05\\
4.39	-2.49528151275882e-05\\
4.395	-2.48323830986873e-05\\
4.4	-2.47097025685068e-05\\
4.405	-2.45700489442706e-05\\
4.41	-2.44209008431427e-05\\
4.415	-2.42479046415028e-05\\
4.42	-2.40780992573556e-05\\
4.425	-2.3884574201915e-05\\
4.43	-2.36757131919481e-05\\
4.435	-2.34627631109715e-05\\
4.44	-2.32291419961811e-05\\
4.445	-2.29822951655612e-05\\
4.45	-2.21185799820281e-05\\
4.455	-2.0636545454251e-05\\
4.46	-1.91581755575476e-05\\
4.465	-1.76966308415618e-05\\
4.47	-1.62441481832971e-05\\
4.475	-1.47967205545712e-05\\
4.48	-1.33730432964023e-05\\
4.485	-1.19578186285364e-05\\
4.49	-1.05639769621316e-05\\
4.495	-9.18248226458218e-06\\
4.5	-7.8336723051083e-06\\
4.505	-6.49759372666795e-06\\
4.51	-5.18481879648166e-06\\
4.515	-3.89837088186631e-06\\
4.52	-2.63761988702098e-06\\
4.525	-1.39588031731658e-06\\
4.53	-1.95875942474648e-07\\
4.535	9.88767519545511e-07\\
4.54	2.14108153978938e-06\\
4.545	3.26234580140391e-06\\
4.55	3.82974680462383e-06\\
4.555	3.85148926268844e-06\\
4.56	3.87939963178315e-06\\
4.565	3.89653203068812e-06\\
4.57	3.92435691698707e-06\\
4.575	3.94744242078065e-06\\
4.58	3.97456145373471e-06\\
4.585	3.99116375637161e-06\\
4.59	4.01492719258415e-06\\
4.595	4.03934876970121e-06\\
4.6	4.05987765992773e-06\\
4.605	4.09074947626048e-06\\
4.61	4.10020981377552e-06\\
4.615	4.12688089826645e-06\\
4.62	4.14758155807446e-06\\
4.625	4.16619582058283e-06\\
4.63	4.19234626423455e-06\\
4.635	4.208890045442e-06\\
4.64	4.23279632494557e-06\\
4.645	4.24429954162464e-06\\
4.65	4.27489971808442e-06\\
4.655	4.28423636829056e-06\\
4.66	4.30906555350664e-06\\
4.665	4.32616083812196e-06\\
4.67	4.34854178851092e-06\\
4.675	4.36214324387214e-06\\
4.68	4.38046017053442e-06\\
4.685	4.40071026405265e-06\\
4.69	4.41502989988476e-06\\
4.695	4.43656279674329e-06\\
4.7	4.45573707184535e-06\\
4.705	4.46221006401687e-06\\
4.71	4.48891950495645e-06\\
4.715	4.49824466491305e-06\\
4.72	4.51662726595477e-06\\
4.725	4.53655311989022e-06\\
4.73	4.54553315384315e-06\\
4.735	4.56114759040612e-06\\
4.74	4.58120746969726e-06\\
4.745	4.59232257986864e-06\\
4.75	4.60832400290509e-06\\
4.755	4.61732312318241e-06\\
4.76	4.63674936996749e-06\\
4.765	4.65111577998548e-06\\
4.77	4.66167473984131e-06\\
4.775	4.67346502175949e-06\\
4.78	4.68882818987559e-06\\
4.785	4.70104385486356e-06\\
4.79	4.71177772711145e-06\\
4.795	4.72623708937323e-06\\
4.8	4.73328987900705e-06\\
4.805	4.75008967447748e-06\\
4.81	4.75851437997097e-06\\
4.815	4.76934041443915e-06\\
4.82	4.78232477561178e-06\\
4.825	4.79015191931457e-06\\
4.83	4.79923715632133e-06\\
4.835	4.81045679508473e-06\\
4.84	4.82272877090456e-06\\
4.845	4.82938235534449e-06\\
4.85	4.83857215530008e-06\\
4.855	4.84587408179016e-06\\
4.86	5.04412840313977e-06\\
4.865	5.38905462089849e-06\\
4.87	5.71755791691956e-06\\
4.875	5.99599476211166e-06\\
4.88	6.23473551671283e-06\\
4.885	6.44830663212963e-06\\
4.89	6.61602888724457e-06\\
4.895	6.75622635160778e-06\\
4.9	6.85553515226102e-06\\
4.905	6.92731030065641e-06\\
4.91	6.95896731190762e-06\\
4.915	6.96197022133925e-06\\
4.92	6.93455877633255e-06\\
4.925	6.87488310814573e-06\\
4.93	6.78982394674307e-06\\
4.935	6.67787081744535e-06\\
4.94	6.5397597242568e-06\\
4.945	6.37224850257238e-06\\
4.95	6.1939659804338e-06\\
4.955	5.98817113404e-06\\
4.96	5.69165052319346e-06\\
4.965	5.33161138878644e-06\\
4.97	4.97757713738917e-06\\
4.975	4.63121249820852e-06\\
4.98	4.30976689635014e-06\\
4.985	3.99114503764109e-06\\
4.99	3.68524460014641e-06\\
4.995	3.39984398675895e-06\\
5	3.11286270905374e-06\\
5.005	2.84833816164932e-06\\
5.01	2.59569275973887e-06\\
5.015	2.3506823379615e-06\\
5.02	2.12122912922262e-06\\
5.025	1.90299774978504e-06\\
5.03	1.69865013704672e-06\\
5.035	1.50334463222022e-06\\
5.04	1.32462491121554e-06\\
5.045	1.15702994842944e-06\\
5.05	9.98903485531348e-07\\
5.055	8.57170329219405e-07\\
5.06	7.14798173220786e-07\\
5.065	5.83028903060033e-07\\
5.07	4.67711651911487e-07\\
5.075	3.72547340738385e-07\\
5.08	2.9136346790198e-07\\
5.085	2.25081721472434e-07\\
5.09	1.70183402442578e-07\\
5.095	1.2640257886908e-07\\
5.1	9.13757820865792e-08\\
5.105	6.41296394733258e-08\\
5.11	4.39382293349074e-08\\
5.115	2.85401326484844e-08\\
5.12	1.75851689379493e-08\\
5.125	1.03495473464241e-08\\
5.13	5.42539446800844e-09\\
5.135	2.58330586717283e-09\\
5.14	1.00675721096614e-09\\
5.145	2.99812741271176e-10\\
5.15	4.71534591625645e-11\\
5.155	-1.07417772231635e-20\\
5.16	9.02779661431517e-36\\
5.165	0\\
5.17	0\\
5.175	0\\
5.18	0\\
5.185	0\\
5.19	0\\
5.195	0\\
5.2	0\\
5.205	0\\
5.21	0\\
5.215	0\\
5.22	0\\
5.225	0\\
5.23	0\\
5.235	0\\
5.24	0\\
5.245	0\\
5.25	0\\
5.255	0\\
5.26	0\\
5.265	0\\
5.27	0\\
5.275	0\\
5.28	0\\
5.285	0\\
5.29	0\\
5.295	0\\
5.3	0\\
5.305	0\\
5.31	0\\
5.315	0\\
5.32	0\\
5.325	0\\
5.33	0\\
5.335	0\\
5.34	0\\
5.345	0\\
5.35	0\\
5.355	0\\
5.36	0\\
5.365	0\\
5.37	0\\
5.375	0\\
5.38	0\\
5.385	0\\
5.39	0\\
5.395	0\\
5.4	0\\
5.405	0\\
5.41	0\\
5.415	0\\
5.42	0\\
5.425	0\\
5.43	0\\
5.435	0\\
5.44	0\\
5.445	0\\
5.45	0\\
5.455	0\\
5.46	0\\
5.465	0\\
5.47	0\\
5.475	0\\
5.48	0\\
5.485	0\\
5.49	0\\
5.495	0\\
5.5	0\\
5.505	0\\
5.51	0\\
5.515	0\\
5.52	0\\
5.525	0\\
5.53	0\\
5.535	0\\
5.54	0\\
5.545	0\\
5.55	0\\
5.555	0\\
5.56	0\\
5.565	0\\
5.57	0\\
5.575	0\\
5.58	0\\
5.585	0\\
5.59	0\\
5.595	0\\
5.6	0\\
5.605	0\\
5.61	0\\
5.615	0\\
5.62	0\\
5.625	0\\
5.63	0\\
5.635	0\\
5.64	0\\
5.645	0\\
};
\end{axis}
\begin{axis}[%
	axis y line*=right,
	axis x line=none,
	scale only axis,
	every axis label/.append style ={mycolor2},
	axis line style=mycolor2,
	ylabel shift = -14pt,
	tick style = mycolor2,
	tick label style = mycolor2,
	ymin=-0.31, ymax=0.31,
	ylabel={FF Contribution [N]},
	height=\FigureHeight,
	width=0.951\FigureWidth,
]
\addplot [color=mycolor2, forget plot,densely dashed]
	table[row sep=crcr]{%
		0	0\\
		0.005	0\\
		0.01	0\\
		0.015	0\\
		0.02	0\\
		0.025	0\\
		0.03	0\\
		0.035	0\\
		0.04	0\\
		0.045	0\\
		0.05	0\\
		0.055	0\\
		0.06	0\\
		0.065	0\\
		0.07	0\\
		0.075	0\\
		0.08	0\\
		0.085	0\\
		0.09	0\\
		0.095	0\\
		0.1	0\\
		0.105	0\\
		0.11	0\\
		0.115	0\\
		0.12	0\\
		0.125	0\\
		0.13	0\\
		0.135	0\\
		0.14	0\\
		0.145	0\\
		0.15	0\\
		0.155	0\\
		0.16	0\\
		0.165	0\\
		0.17	0\\
		0.175	0\\
		0.18	0\\
		0.185	0\\
		0.19	0\\
		0.195	0\\
		0.2	0\\
		0.205	0\\
		0.21	0\\
		0.215	0\\
		0.22	0\\
		0.225	0\\
		0.23	0\\
		0.235	0\\
		0.24	0\\
		0.245	0\\
		0.25	0\\
		0.255	0\\
		0.26	0\\
		0.265	0\\
		0.27	0\\
		0.275	0\\
		0.28	0\\
		0.285	0\\
		0.29	0\\
		0.295	0\\
		0.3	0\\
		0.305	0\\
		0.31	0\\
		0.315	0\\
		0.32	0\\
		0.325	0\\
		0.33	0\\
		0.335	0\\
		0.34	0\\
		0.345	0\\
		0.35	0\\
		0.355	0\\
		0.36	0\\
		0.365	0\\
		0.37	0\\
		0.375	0\\
		0.38	0\\
		0.385	0\\
		0.39	0\\
		0.395	0\\
		0.4	0\\
		0.405	0\\
		0.41	0\\
		0.415	0\\
		0.42	0\\
		0.425	0\\
		0.43	0\\
		0.435	0\\
		0.44	0\\
		0.445	0\\
		0.45	0\\
		0.455	0\\
		0.46	0\\
		0.465	0\\
		0.47	0\\
		0.475	0\\
		0.48	0\\
		0.485	0\\
		0.49	0\\
		0.495	0\\
		0.5	0\\
		0.505	0\\
		0.51	0.000329969031907608\\
		0.515	0.000701523790493879\\
		0.52	0.00144463352187921\\
		0.525	0.00255929867092351\\
		0.53	0.00404551953220769\\
		0.535	0.00590329695252462\\
		0.54	0.00813263132982712\\
		0.545	0.0107335239948024\\
		0.55	0.0137059749744153\\
		0.555	0.0170499864565814\\
		0.56	0.020765559152112\\
		0.565	0.0248526933940197\\
		0.57	0.0293113923127854\\
		0.575	0.0341416565676497\\
		0.58	0.0393434873243975\\
		0.585	0.0449168875636667\\
		0.59	0.050861857421928\\
		0.595	0.0571784012923529\\
		0.6	0.0638665178089754\\
		0.605	0.0709262145835313\\
		0.61	0.0780274487447156\\
		0.615	0.0854587078543717\\
		0.62	0.0928899786152446\\
		0.625	0.100321268974018\\
		0.63	0.107752570714981\\
		0.635	0.115183885911652\\
		0.64	0.122615220779158\\
		0.645	0.130046566678567\\
		0.65	0.13747792913678\\
		0.655	0.144909305159256\\
		0.66	0.152340699555224\\
		0.665	0.159772103418054\\
		0.67	0.167203522148506\\
		0.675	0.17463496599064\\
		0.68	0.182066409998765\\
		0.685	0.189497877338034\\
		0.69	0.196929360306861\\
		0.695	0.204360847548498\\
		0.7	0.211792363251204\\
		0.705	0.219223888716507\\
		0.71	0.226324561103502\\
		0.715	0.23338430974201\\
		0.72	0.240072481599788\\
		0.725	0.246389067687943\\
		0.73	0.252334083701394\\
		0.735	0.257907511776809\\
		0.74	0.263109354455015\\
		0.745	0.267939610441781\\
		0.75	0.272398282730373\\
		0.755	0.276485362041024\\
		0.76	0.280200851736894\\
		0.765	0.283544752885949\\
		0.77	0.286517053765986\\
		0.775	0.289117766933117\\
		0.78	0.29134687977985\\
		0.785	0.293204403593489\\
		0.79	0.294690322043828\\
		0.795	0.295804654301666\\
		0.8	0.296547386930785\\
		0.805	0.296918508403536\\
		0.81	0.297251616312982\\
		0.815	0.29725170258057\\
		0.82	0.297251794030063\\
		0.825	0.297251884267713\\
		0.83	0.297251976590943\\
		0.835	0.297252063408401\\
		0.84	0.297252151165619\\
		0.845	0.297252241506079\\
		0.85	0.297252332208593\\
		0.855	0.297252419098745\\
		0.86	0.297252506577047\\
		0.865	0.297252597801728\\
		0.87	0.297252679755186\\
		0.875	0.297252771904456\\
		0.88	0.297252856421721\\
		0.885	0.297252945115529\\
		0.89	0.297253031651299\\
		0.895	0.297253115377605\\
		0.9	0.297253202901943\\
		0.905	0.297253291543616\\
		0.91	0.29725337559389\\
		0.915	0.297253456042614\\
		0.92	0.29725354546014\\
		0.925	0.29725362922097\\
		0.93	0.29725371697145\\
		0.935	0.297253795550647\\
		0.94	0.297253879476148\\
		0.945	0.297253969472958\\
		0.95	0.297254048636631\\
		0.955	0.297254129343514\\
		0.96	0.297254219105995\\
		0.965	0.29725429137681\\
		0.97	0.297254384327715\\
		0.975	0.297254463908583\\
		0.98	0.297254541574086\\
		0.985	0.297254626345912\\
		0.99	0.297254705185214\\
		0.995	0.297254785957916\\
		1	0.297254871333132\\
		1.005	0.29725494826682\\
		1.01	0.297255030261254\\
		1.015	0.297255104408438\\
		1.02	0.297255194047337\\
		1.025	0.297255262539844\\
		1.03	0.297255350347977\\
		1.035	0.297255425421831\\
		1.04	0.297255507964598\\
		1.045	0.297255580904771\\
		1.05	0.297255661380241\\
		1.055	0.297255739768796\\
		1.06	0.297255812074897\\
		1.065	0.297255902041605\\
		1.07	0.297255969807214\\
		1.075	0.297256048821372\\
		1.08	0.297256123149932\\
		1.085	0.297256198587184\\
		1.09	0.297256281075542\\
		1.095	0.297256353048145\\
		1.1	0.297256429048288\\
		1.105	0.297256500314827\\
		1.11	0.297256582272095\\
		1.115	0.297256653450383\\
		1.12	0.296900101023801\\
		1.125	0.296526996206842\\
		1.13	0.295782307058406\\
		1.135	0.294666027955168\\
		1.14	0.293178156524488\\
		1.145	0.291318710564091\\
		1.15	0.289087663981227\\
		1.155	0.286485038276781\\
		1.16	0.283510827957716\\
		1.165	0.280165031911965\\
		1.17	0.276447653275429\\
		1.175	0.272358702264921\\
		1.18	0.267898160377212\\
		1.185	0.263066044838797\\
		1.19	0.257862351406142\\
		1.195	0.252287088628663\\
		1.2	0.246340243575196\\
		1.205	0.240021834549933\\
		1.21	0.233331856993999\\
		1.215	0.22627030484293\\
		1.22	0.219205388586356\\
		1.225	0.211774118960976\\
		1.23	0.204342854721693\\
		1.235	0.19691160151505\\
		1.24	0.18948036548452\\
		1.245	0.182049131649009\\
		1.25	0.174617910736234\\
		1.255	0.167186710401587\\
		1.26	0.159755505459803\\
		1.265	0.152324320449547\\
		1.27	0.144893143513501\\
		1.275	0.137461980287268\\
		1.28	0.130030817682845\\
		1.285	0.122599676394362\\
		1.29	0.115168537241971\\
		1.295	0.107737411215026\\
		1.3	0.10030629453172\\
		1.305	0.0928751868288229\\
		1.31	0.085444087997427\\
		1.315	0.0780129974813972\\
		1.32	0.0709626859599881\\
		1.325	0.0639050649074324\\
		1.33	0.0572190095019511\\
		1.335	0.0509045127511278\\
		1.34	0.0449615695111047\\
		1.345	0.0393901858501957\\
		1.35	0.034190351701274\\
		1.355	0.029362072841856\\
		1.36	0.0249053440058482\\
		1.365	0.0208201653026912\\
		1.37	0.0171065358288001\\
		1.375	0.0137644543858286\\
		1.38	0.0107939202131284\\
		1.385	0.00819493306482943\\
		1.39	0.00596749168728117\\
		1.395	0.00411159615918599\\
		1.4	0.00262724588691476\\
		1.405	0.0015144406236498\\
		1.41	0.000773180279431962\\
		1.415	0.000403464751342675\\
		1.42	-0.000381116257546665\\
		1.425	-0.000754490530409768\\
		1.43	-0.00149940984360875\\
		1.435	-0.00261587404912156\\
		1.44	-0.00410388310547471\\
		1.445	-0.00596343669023103\\
		1.45	-0.00819453450497409\\
		1.455	-0.0107971763275003\\
		1.46	-0.0137713613083434\\
		1.465	-0.0171170892659678\\
		1.47	-0.0208343593302036\\
		1.475	-0.0249231709223512\\
		1.48	-0.0293835228519237\\
		1.485	-0.0342154153911167\\
		1.49	-0.0394188458682212\\
		1.495	-0.0449938144088744\\
		1.5	-0.0509403203262648\\
		1.505	-0.0572583605776646\\
		1.51	-0.0639479363246105\\
		1.515	-0.0710090452322598\\
		1.52	-0.078036710460994\\
		1.525	-0.0854676349003025\\
		1.53	-0.0928985549750863\\
		1.535	-0.100329469863096\\
		1.54	-0.107760377443603\\
		1.545	-0.115191284591877\\
		1.55	-0.122622179882237\\
		1.555	-0.130053072829741\\
		1.56	-0.137483964540113\\
		1.565	-0.144914842944981\\
		1.57	-0.152345725193968\\
		1.575	-0.159776598024898\\
		1.58	-0.167207467327647\\
		1.585	-0.174638333126912\\
		1.59	-0.182069193233318\\
		1.595	-0.189500048413417\\
		1.6	-0.196930902473501\\
		1.605	-0.204361750588524\\
		1.61	-0.211792593928201\\
		1.615	-0.219223434639367\\
		1.62	-0.226238702743086\\
		1.625	-0.233296531318871\\
		1.63	-0.239982827786015\\
		1.635	-0.246297609349596\\
		1.64	-0.252240862586635\\
		1.645	-0.257812594009676\\
		1.65	-0.263012803794839\\
		1.655	-0.267841496665986\\
		1.66	-0.272298663067854\\
		1.665	-0.276384314394002\\
		1.67	-0.28009844829193\\
		1.675	-0.283441056550492\\
		1.68	-0.286412153891307\\
		1.685	-0.289011731762351\\
		1.69	-0.291239785297824\\
		1.695	-0.293096328712394\\
		1.7	-0.294581345209552\\
		1.705	-0.295694855346605\\
		1.71	-0.296436827081394\\
		1.715	-0.296807302933477\\
		1.72	-0.297230548075945\\
		1.725	-0.297230666442346\\
		1.73	-0.297230791837535\\
		1.735	-0.297230912068157\\
		1.74	-0.297231037872193\\
		1.745	-0.297231157429689\\
		1.75	-0.297231273671724\\
		1.755	-0.29723140298908\\
		1.76	-0.297231516189761\\
		1.765	-0.297231642301453\\
		1.77	-0.297231758878128\\
		1.775	-0.297231879635977\\
		1.78	-0.297232003783073\\
		1.785	-0.297232115161023\\
		1.79	-0.297232238425742\\
		1.795	-0.297232356884308\\
		1.8	-0.297232474442096\\
		1.805	-0.297232593556179\\
		1.81	-0.297232718269802\\
		1.815	-0.297232822040995\\
		1.82	-0.29723294721858\\
		1.825	-0.297233068634931\\
		1.83	-0.297233181874702\\
		1.835	-0.297233293584059\\
		1.84	-0.297233417325637\\
		1.845	-0.297233527949825\\
		1.85	-0.297233648870568\\
		1.855	-0.297233759964461\\
		1.86	-0.297233881177725\\
		1.865	-0.29723398948437\\
		1.87	-0.297234107425448\\
		1.875	-0.297234222726846\\
		1.88	-0.297234336206669\\
		1.885	-0.29723445041798\\
		1.89	-0.2972345661909\\
		1.895	-0.297234676809168\\
		1.9	-0.297234792319701\\
		1.905	-0.29723490463434\\
		1.91	-0.297235013640869\\
		1.915	-0.297235131868677\\
		1.92	-0.297235243154693\\
		1.925	-0.297235353926023\\
		1.93	-0.297235463667747\\
		1.935	-0.297235580044369\\
		1.94	-0.297235688743028\\
		1.945	-0.297235797606991\\
		1.95	-0.297235909371455\\
		1.955	-0.297236024143983\\
		1.96	-0.297236131587022\\
		1.965	-0.297236236732669\\
		1.97	-0.297236352740189\\
		1.975	-0.297236458095604\\
		1.98	-0.297236572716184\\
		1.985	-0.29723667778434\\
		1.99	-0.297236786270025\\
		1.995	-0.297236893666401\\
		2	-0.297237004716489\\
		2.005	-0.29723711340989\\
		2.01	-0.297237217515459\\
		2.015	-0.297237326708853\\
		2.02	-0.297237435349688\\
		2.025	-0.297237539388725\\
		2.03	-0.296798384174066\\
		2.035	-0.296426611662937\\
		2.04	-0.295683319029342\\
		2.045	-0.294568494742284\\
		2.05	-0.293082136992941\\
		2.055	-0.291224257587604\\
		2.06	-0.288994849738556\\
		2.065	-0.286393903124354\\
		2.07	-0.283421431555208\\
		2.075	-0.280077427275017\\
		2.08	-0.276361890504386\\
		2.085	-0.272274821125666\\
		2.09	-0.267816215795039\\
		2.095	-0.262986074540537\\
		2.1	-0.257784398289354\\
		2.105	-0.252211188712788\\
		2.11	-0.24626643343923\\
		2.115	-0.239950140787707\\
		2.12	-0.233262305884596\\
		2.125	-0.226202933604464\\
		2.13	-0.21921273167113\\
		2.135	-0.211781944227011\\
		2.14	-0.204351131329956\\
		2.145	-0.196920311172143\\
		2.15	-0.189489484754629\\
		2.155	-0.182058647036337\\
		2.16	-0.174627794395613\\
		2.165	-0.167196935307707\\
		2.17	-0.159766062537537\\
		2.175	-0.152335188054344\\
		2.18	-0.14490429328295\\
		2.185	-0.13747339292993\\
		2.19	-0.130042480323869\\
		2.195	-0.122611562036072\\
		2.2	-0.115180628831826\\
		2.205	-0.10774968620154\\
		2.21	-0.100318736554321\\
		2.215	-0.0928877729642323\\
		2.22	-0.0854568012236516\\
		2.225	-0.0780258200094437\\
		2.23	-0.0710359442489477\\
		2.235	-0.0639765109622914\\
		2.24	-0.0572886153970877\\
		2.245	-0.0509722634601637\\
		2.25	-0.0450274522191183\\
		2.255	-0.0394541878194961\\
		2.26	-0.0342524664218899\\
		2.265	-0.0294222924189498\\
		2.27	-0.0249636662603105\\
		2.275	-0.0208765880274004\\
		2.28	-0.0171610593273588\\
		2.285	-0.0138170813802692\\
		2.29	-0.0108446537984346\\
		2.295	-0.00824377837310664\\
		2.3	-0.00601445518162436\\
		2.305	-0.00415668487407928\\
		2.31	-0.00267046793501358\\
		2.315	-0.00155580484652162\\
		2.32	-0.000812695841274191\\
		2.325	-0.000441141249549304\\
		2.33	6.83897383169096e-13\\
		2.335	-8.97060203897126e-13\\
		2.34	4.51194637207664e-13\\
		2.345	-2.20268248085631e-13\\
		2.35	1.12798659301916e-12\\
		2.355	-1.36246569581999e-12\\
		2.36	8.95283847057726e-13\\
		2.365	1.13331566353736e-12\\
		2.37	-1.35713662530179e-12\\
		2.375	9.00612917575927e-13\\
		2.38	-6.80344669490296e-13\\
		2.385	6.67910171614494e-13\\
		2.39	-9.13047415451729e-13\\
		2.395	4.35207425653061e-13\\
		2.4	6.73239242132695e-13\\
		2.405	-9.07718344933528e-13\\
		2.41	1.35003119794419e-12\\
		2.415	-1.14042109089496e-12\\
		2.42	1.11732845198276e-12\\
		2.425	-1.37312383685639e-12\\
		2.43	-2.48689957516035e-14\\
		2.435	1.12265752250096e-12\\
		2.44	-1.36779476633819e-12\\
		2.445	1.79944947831245e-12\\
		2.45	-6.91002810526697e-13\\
		2.455	6.57252030578093e-13\\
		2.46	-9.2370555648813e-13\\
		2.465	4.2454928461666e-13\\
		2.47	6.62581101096293e-13\\
		2.475	-9.18376485969929e-13\\
		2.48	1.33937305690779e-12\\
		2.485	-1.15107923193136e-12\\
		2.49	1.10667031094636e-12\\
		2.495	-1.3837819778928e-12\\
		2.5	-3.5527136788005e-14\\
		2.505	1.11199938146456e-12\\
		2.51	-1.37845290737459e-12\\
		2.515	1.78879133727605e-12\\
		2.52	-7.01660951563099e-13\\
		2.525	6.46593889541691e-13\\
		2.53	-9.34363697524532e-13\\
		2.535	4.13891143580258e-13\\
		2.54	6.51922960059892e-13\\
		2.545	-9.29034627006331e-13\\
		2.55	1.32871491587139e-12\\
		2.555	-1.16173737296776e-12\\
		2.56	1.09601216990995e-12\\
		2.565	-1.3944401189292e-12\\
		2.57	-4.61852778244065e-14\\
		2.575	1.10134124042816e-12\\
		2.58	-1.389111048411e-12\\
		2.585	1.77813319623965e-12\\
		2.59	-7.123190925995e-13\\
		2.595	6.3593574850529e-13\\
		2.6	-9.45021838560933e-13\\
		2.605	4.03233002543857e-13\\
		2.61	6.4126481902349e-13\\
		2.615	-9.39692768042732e-13\\
		2.62	1.31805677483499e-12\\
		2.625	-1.17239551400417e-12\\
		2.63	1.08535402887355e-12\\
		2.635	-1.4050982599656e-12\\
		2.64	-5.6843418860808e-14\\
		2.645	1.09068309939175e-12\\
		2.65	-1.3997691894474e-12\\
		2.655	1.76747505520325e-12\\
		2.66	-7.22977233635902e-13\\
		2.665	6.25277607468888e-13\\
		2.67	-9.55679979597335e-13\\
		2.675	3.92574861507455e-13\\
		2.68	6.30606677987089e-13\\
		2.685	-9.50350909079134e-13\\
		2.69	1.30739863379858e-12\\
		2.695	-1.18305365504057e-12\\
		2.7	1.07469588783715e-12\\
		2.705	-1.415756401002e-12\\
		2.71	-6.75015598972095e-14\\
		2.715	1.08002495835535e-12\\
		2.72	-1.4104273304838e-12\\
		2.725	1.75681691416685e-12\\
		2.73	-7.33635374672303e-13\\
		2.735	6.14619466432487e-13\\
		2.74	-9.66338120633736e-13\\
		2.745	3.81916720471054e-13\\
		2.75	6.19948536950687e-13\\
		2.755	-9.61009050115536e-13\\
		2.76	1.29674049276218e-12\\
		2.765	-1.19371179607697e-12\\
		2.77	1.06403774680075e-12\\
		2.775	-1.4264145420384e-12\\
		2.78	-7.8159700933611e-14\\
		2.785	1.06936681731895e-12\\
		2.79	-1.4210854715202e-12\\
		2.795	1.74615877313045e-12\\
		2.8	-7.44293515708705e-13\\
		2.805	6.03961325396085e-13\\
		2.81	-9.76996261670138e-13\\
		2.815	1.28075328120758e-12\\
		2.82	-1.20969900763157e-12\\
		2.825	1.3855583347322e-13\\
		2.83	1.28608235172578e-12\\
		2.835	-1.20436993711337e-12\\
		2.84	1.05337960576435e-12\\
		2.845	-1.4370726830748e-12\\
		2.85	1.73017156157584e-12\\
		2.855	-7.60280727263307e-13\\
		2.86	-3.21520587931445e-13\\
		2.865	1.73550063209404e-12\\
		2.87	-7.54951656745106e-13\\
		2.875	5.93303184359684e-13\\
		2.88	-9.87654402706539e-13\\
		2.885	1.27009514017118e-12\\
		2.89	-1.22035714866797e-12\\
		2.895	1.27897692436818e-13\\
		2.9	1.27542421068938e-12\\
		2.905	-1.21502807814977e-12\\
		2.91	1.04272146472795e-12\\
		2.915	-1.4477308241112e-12\\
		2.92	1.71951342053944e-12\\
		2.925	-7.70938868299709e-13\\
		2.93	-3.32178728967847e-13\\
		2.935	1.72484249105764e-12\\
		2.94	-7.65609797781508e-13\\
		2.945	5.82645043323282e-13\\
		2.95	-9.98312543742941e-13\\
		2.955	1.25943699913478e-12\\
		2.96	-1.23101528970437e-12\\
		2.965	1.17239551400417e-13\\
		2.97	1.26476606965298e-12\\
		2.975	-1.22568621918617e-12\\
		2.98	1.03206332369155e-12\\
		2.985	-1.45838896514761e-12\\
		2.99	1.70885527950304e-12\\
		2.995	-7.8159700933611e-13\\
		3	-3.42836870004248e-13\\
		3.005	1.71418435002124e-12\\
		3.01	-7.76267938817909e-13\\
		3.015	5.71986902286881e-13\\
		3.02	-1.00897068477934e-12\\
		3.025	1.24877885809838e-12\\
		3.03	-1.24167343074078e-12\\
		3.035	1.06581410364015e-13\\
		3.04	1.25410792861658e-12\\
		3.045	-1.23634436022257e-12\\
		3.05	1.02140518265514e-12\\
		3.055	-1.46904710618401e-12\\
		3.06	1.69819713846664e-12\\
		3.065	-7.92255150372512e-13\\
		3.07	-3.5349501104065e-13\\
		3.075	1.70352620898484e-12\\
		3.08	-7.86926079854311e-13\\
		3.085	5.61328761250479e-13\\
		3.09	-1.01962882581574e-12\\
		3.095	1.23812071706197e-12\\
		3.1	-1.25233157177718e-12\\
		3.105	9.59232693276135e-14\\
		3.11	1.24344978758018e-12\\
		3.115	-1.24700250125898e-12\\
		3.12	1.01074704161874e-12\\
		3.125	-1.47970524722041e-12\\
		3.13	1.68753899743024e-12\\
		3.135	-8.02913291408913e-13\\
		3.14	-3.64153152077051e-13\\
		3.145	1.69286806794844e-12\\
		3.15	-7.97584220890712e-13\\
		3.155	5.50670620214078e-13\\
		3.16	-1.03028696685215e-12\\
		3.165	1.22746257602557e-12\\
		3.17	-1.26298971281358e-12\\
		3.175	8.5265128291212e-14\\
		3.18	1.23279164654377e-12\\
		3.185	-1.25766064229538e-12\\
		3.19	1.00008890058234e-12\\
		3.195	-1.49036338825681e-12\\
		3.2	1.67688085639384e-12\\
		3.205	-8.13571432445315e-13\\
		3.21	-3.74811293113453e-13\\
		3.215	1.68220992691204e-12\\
		3.22	-8.08242361927114e-13\\
		3.225	5.40012479177676e-13\\
		3.23	-1.04094510788855e-12\\
		3.235	1.21680443498917e-12\\
		3.24	-1.27364785384998e-12\\
		3.245	7.46069872548105e-14\\
		3.25	1.22213350550737e-12\\
		3.255	-1.26831878333178e-12\\
		3.26	9.8943075954594e-13\\
		3.265	-1.50102152929321e-12\\
		3.27	1.66622271535743e-12\\
		3.275	-8.24229573481716e-13\\
		3.28	-3.85469434149854e-13\\
		3.285	1.67155178587564e-12\\
		3.29	-8.18900502963515e-13\\
		3.295	5.29354338141275e-13\\
		3.3	-1.05160324892495e-12\\
		3.305	1.20614629395277e-12\\
		3.31	-1.28430599488638e-12\\
		3.315	6.3948846218409e-14\\
		3.32	1.21147536447097e-12\\
		3.325	-1.27897692436818e-12\\
		3.33	9.78772618509538e-13\\
		3.335	-0.000441141250723476\\
		3.34	-0.000812695963013255\\
		3.345	-0.0015558054708702\\
		3.35	-0.00267046966154183\\
		3.355	-0.00415668859318608\\
		3.36	-0.00601446199478595\\
		3.365	-0.00824378964382255\\
		3.37	-0.0108446711374182\\
		3.375	-0.0138171066496167\\
		3.38	-0.0171610946266192\\
		3.385	-0.0208766357145738\\
		3.39	-0.0249637289342548\\
		3.395	-0.0294223729304086\\
		3.4	-0.0342525678627013\\
		3.405	-0.0394543135219205\\
		3.41	-0.0450276058473218\\
		3.415	-0.0509724487364771\\
		3.42	-0.0572888364912174\\
		3.425	-0.0639767721873046\\
		3.43	-0.071036250188806\\
		3.435	-0.0780261754886258\\
		3.44	-0.0854572112123098\\
		3.445	-0.0928882423962136\\
		3.45	-0.10031927039962\\
		3.455	-0.107750289408921\\
		3.46	-0.115181306354973\\
		3.465	-0.122612318833655\\
		3.47	-0.130043321349412\\
		3.475	-0.137474323126762\\
		3.48	-0.144905317681804\\
		3.485	-0.152336311366547\\
		3.49	-0.159767290070574\\
		3.495	-0.167198271772234\\
		3.5	-0.174629244815655\\
		3.505	-0.182060216372525\\
		3.51	-0.18949117793824\\
		3.515	-0.196922133186767\\
		3.52	-0.204353087180772\\
		3.525	-0.211784038490929\\
		3.53	-0.219214970102653\\
		3.535	-0.226205320338234\\
		3.54	-0.233264846169323\\
		3.545	-0.23995283911538\\
		3.55	-0.246269294239037\\
		3.555	-0.252214215722823\\
		3.56	-0.257787595866496\\
		3.565	-0.262989445944017\\
		3.57	-0.267819764431449\\
		3.575	-0.272278550108247\\
		3.58	-0.276365802685895\\
		3.585	-0.280081525240302\\
		3.59	-0.28342571755921\\
		3.595	-0.286398379712475\\
		3.6	-0.288999518110074\\
		3.605	-0.29122911977605\\
		3.61	-0.293087194162837\\
		3.615	-0.294573748441586\\
		3.62	-0.295688769456738\\
		3.625	-0.296432259886393\\
		3.63	-0.296804230564247\\
		3.635	-0.297243583733696\\
		3.64	-0.297243677877068\\
		3.645	-0.297243767634566\\
		3.65	-0.297243856617758\\
		3.655	-0.297243950362708\\
		3.66	-0.297244040068557\\
		3.665	-0.297244127079095\\
		3.67	-0.297244218550963\\
		3.675	-0.297244307330937\\
		3.68	-0.297244400784059\\
		3.685	-0.297244484450953\\
		3.69	-0.297244576947779\\
		3.695	-0.297244659559126\\
		3.7	-0.297244752145321\\
		3.705	-0.297244843331585\\
		3.71	-0.297244926287192\\
		3.715	-0.297245013042037\\
		3.72	-0.297245102124501\\
		3.725	-0.297245192166871\\
		3.73	-0.297245272983513\\
		3.735	-0.297245362174683\\
		3.74	-0.297245449369088\\
		3.745	-0.297245536255319\\
		3.75	-0.297245616225318\\
		3.755	-0.297245705270026\\
		3.76	-0.297245791474577\\
		3.765	-0.297245873806235\\
		3.77	-0.29724596148065\\
		3.775	-0.297246043884639\\
		3.78	-0.297246127854807\\
		3.785	-0.297246212434791\\
		3.79	-0.297246295655025\\
		3.795	-0.297246375549024\\
		3.8	-0.297246465558633\\
		3.805	-0.297246542491044\\
		3.81	-0.297246629594818\\
		3.815	-0.297246706960776\\
		3.82	-0.297246794064366\\
		3.825	-0.297246869182032\\
		3.83	-0.297246955195284\\
		3.835	-0.297247040245013\\
		3.84	-0.297247117019568\\
		3.845	-0.297247190006562\\
		3.85	-0.297247284426341\\
		3.855	-0.297247357766615\\
		3.86	-0.297247437183913\\
		3.865	-0.297247517455395\\
		3.87	-0.297247597176398\\
		3.875	-0.29724767232266\\
		3.88	-0.297247759121213\\
		3.885	-0.297247832926123\\
		3.89	-0.297247910460081\\
		3.895	-0.297247991944914\\
		3.9	-0.297248064369413\\
		3.905	-0.297248149206297\\
		3.91	-0.297248217645819\\
		3.915	-0.297248299898692\\
		3.92	-0.297248378528305\\
		3.925	-0.297248451129965\\
		3.93	-0.29724852874228\\
		3.935	-0.297248601291177\\
		3.94	-0.297248682127758\\
		3.945	-0.296825634150807\\
		3.95	-0.296455356791139\\
		3.955	-0.295713582415862\\
		3.96	-0.294600269677806\\
		3.965	-0.293115449259883\\
		3.97	-0.291259100931935\\
		3.975	-0.289031241118824\\
		3.98	-0.286431855450493\\
		3.985	-0.28346094806191\\
		3.99	-0.280118528256235\\
		3.995	-0.276404580051612\\
		4	-0.272319112008278\\
		4.005	-0.267862125453687\\
		4.01	-0.263033610726703\\
		4.015	-0.257833574153182\\
		4.02	-0.252262013229494\\
		4.025	-0.246318926469989\\
		4.03	-0.240004307187601\\
		4.035	-0.233318169222621\\
		4.04	-0.22626049332646\\
		4.045	-0.219245374614932\\
		4.05	-0.211814677010033\\
		4.055	-0.204383972644838\\
		4.06	-0.196953258301028\\
		4.065	-0.189522533125451\\
		4.07	-0.18209180179952\\
		4.075	-0.174661060397383\\
		4.08	-0.167230308761503\\
		4.085	-0.159799548434847\\
		4.09	-0.152368779543147\\
		4.095	-0.144937996533754\\
		4.1	-0.137507212061442\\
		4.105	-0.130076409592156\\
		4.11	-0.122645600917446\\
		4.115	-0.115214784982059\\
		4.12	-0.107783951990744\\
		4.125	-0.100353113847169\\
		4.13	-0.0929222634450486\\
		4.135	-0.0854914026754718\\
		4.14	-0.0780605328737698\\
		4.145	-0.0710329170894219\\
		4.15	-0.0639718529303526\\
		4.155	-0.0572823173102801\\
		4.16	-0.0509643128655322\\
		4.165	-0.0450178386575226\\
		4.17	-0.0394428979525232\\
		4.175	-0.034239491794624\\
		4.18	-0.0294076201660749\\
		4.185	-0.0249472860760838\\
		4.19	-0.0208584894860726\\
		4.195	-0.0171412317920643\\
		4.2	-0.0137955138549675\\
		4.205	-0.0108213368281476\\
		4.21	-0.00821870105980782\\
		4.215	-0.0059876077080796\\
		4.22	-0.00412805722052045\\
		4.225	-0.00264005014111213\\
		4.23	-0.0015235870520014\\
		4.235	-0.000778668242475078\\
		4.24	-0.000405294080015217\\
		4.245	0.000379286917907784\\
		4.25	0.000749002573286361\\
		4.255	0.00149026341087755\\
		4.26	0.00260306979492242\\
		4.265	0.0040874220453615\\
		4.27	0.00594332067364878\\
		4.275	0.00817076649987936\\
		4.28	0.0107697597329572\\
		4.285	0.0137403018153952\\
		4.29	0.0170823933042854\\
		4.295	0.0207960351594201\\
		4.3	0.0248812288513331\\
		4.305	0.0293379755097289\\
		4.31	0.0341662753726206\\
		4.315	0.0393661336636448\\
		4.32	0.0449375453005825\\
		4.325	0.0508805202223286\\
		4.33	0.05719505274085\\
		4.335	0.0638811483503199\\
		4.34	0.0709388140457534\\
		4.345	0.0779891752005231\\
		4.35	0.085420320018561\\
		4.355	0.0928514785424612\\
		4.36	0.100282650467718\\
		4.365	0.107713836675426\\
		4.37	0.115145036804861\\
		4.375	0.122576255495462\\
		4.38	0.130007480879065\\
		4.385	0.137438732558871\\
		4.39	0.144869989958889\\
		4.395	0.152301266335108\\
		4.4	0.159732554930976\\
		4.405	0.167163868905838\\
		4.41	0.174595183456881\\
		4.415	0.18202652329451\\
		4.42	0.189457880779178\\
		4.425	0.196889245468487\\
		4.43	0.204320632739299\\
		4.435	0.211752035712866\\
		4.44	0.219183449026154\\
		4.445	0.226248513659193\\
		4.45	0.233310219624535\\
		4.455	0.2400003549613\\
		4.46	0.246318926554403\\
		4.465	0.252265937888968\\
		4.47	0.257841370670165\\
		4.475	0.263045239203702\\
		4.48	0.267877530686088\\
		4.485	0.27233825352132\\
		4.49	0.276427387621914\\
		4.495	0.280144952051263\\
		4.5	0.283490936243336\\
		4.505	0.286465336923342\\
		4.51	0.289068154408645\\
		4.515	0.291299395038414\\
		4.52	0.293159036087295\\
		4.525	0.294647103377694\\
		4.53	0.295763579882261\\
		4.535	0.296508466597639\\
		4.54	0.296881769474127\\
		4.545	0.297238520080342\\
		4.55	0.297238647077078\\
		4.555	0.297238763298993\\
		4.56	0.297238890216347\\
		4.565	0.29723901238835\\
		4.57	0.29723913859992\\
		4.575	0.297239254288707\\
		4.58	0.297239377144575\\
		4.585	0.297239500652205\\
		4.59	0.297239620274109\\
		4.595	0.297239750232001\\
		4.6	0.297239858782107\\
		4.605	0.297239984545562\\
		4.61	0.29724010433604\\
		4.615	0.297240222035922\\
		4.62	0.297240347276388\\
		4.625	0.297240462912815\\
		4.63	0.297240585905026\\
		4.635	0.297240696501437\\
		4.64	0.297240826187254\\
		4.645	0.297240934615264\\
		4.65	0.297241058534255\\
		4.655	0.297241174718311\\
		4.66	0.297241296189058\\
		4.665	0.297241408880088\\
		4.67	0.297241526286483\\
		4.675	0.297241645626128\\
		4.68	0.297241759033288\\
		4.685	0.29724187965902\\
		4.69	0.29724199791944\\
		4.695	0.297242103485436\\
		4.7	0.297242229280657\\
		4.705	0.297242337697285\\
		4.71	0.297242455169208\\
		4.715	0.297242574184521\\
		4.72	0.297242682253982\\
		4.725	0.297242796957978\\
		4.73	0.297242916107227\\
		4.735	0.297243026310177\\
		4.74	0.29724314140423\\
		4.745	0.29724324948984\\
		4.75	0.297243368008605\\
		4.755	0.297243481461324\\
		4.76	0.297243591111281\\
		4.765	0.297243701991068\\
		4.77	0.297243816443724\\
		4.775	0.297243927748849\\
		4.78	0.297244037572118\\
		4.785	0.297244151121049\\
		4.79	0.297244257263268\\
		4.795	0.297244373150816\\
		4.8	0.297244480668328\\
		4.805	0.297244590580483\\
		4.81	0.297244702657742\\
		4.815	0.297244809570831\\
		4.82	0.297244917745698\\
		4.825	0.297245028058043\\
		4.83	0.297245139419497\\
		4.835	0.29724524515925\\
		4.84	0.297245353438494\\
		4.845	0.297245459833217\\
		4.85	0.297245571855663\\
		4.855	0.296912662125067\\
		4.86	0.296541738596903\\
		4.865	0.295799203982844\\
		4.87	0.294685068457568\\
		4.875	0.293199346537687\\
		4.88	0.291342017139852\\
		4.885	0.289113098676265\\
		4.89	0.28651257739938\\
		4.895	0.283540466776157\\
		4.9	0.280196753763202\\
		4.905	0.276481449970113\\
		4.91	0.272394553437745\\
		4.915	0.26793606210697\\
		4.92	0.263105982958163\\
		4.925	0.257904314283622\\
		4.93	0.252331056706897\\
		4.935	0.246386206599462\\
		4.94	0.240069783456776\\
		4.945	0.233381769458047\\
		4.95	0.226322174287688\\
		4.955	0.219221650533221\\
		4.96	0.211790268749297\\
		4.965	0.204358891766853\\
		4.97	0.196927538229181\\
		4.975	0.189496184288759\\
		4.98	0.182064840600884\\
		4.985	0.174633515693659\\
		4.99	0.167202185424237\\
		4.995	0.15977087607736\\
		5	0.152339576126752\\
		5.005	0.144908280820247\\
		5.01	0.13747699893776\\
		5.015	0.130045725653402\\
		5.02	0.122614463986698\\
		5.025	0.115183208385772\\
		5.03	0.107751967507862\\
		5.035	0.10032073512786\\
		5.04	0.0928895091805697\\
		5.045	0.0854582978733774\\
		5.05	0.0780270932579286\\
		5.055	0.0709259086481389\\
		5.06	0.0638662565810437\\
		5.065	0.0571781802006494\\
		5.07	0.0508616721262938\\
		5.075	0.0449167339716659\\
		5.08	0.0393433616079691\\
		5.085	0.0341415551214798\\
		5.09	0.0293113118042604\\
		5.095	0.0248526307199327\\
		5.1	0.0207655114653077\\
		5.105	0.0170499511559595\\
		5.11	0.0137059497066016\\
		5.115	0.0107335066541455\\
		5.12	0.00813262005840066\\
		5.125	0.00590329014012393\\
		5.13	0.0040455158163529\\
		5.135	0.00255929693519218\\
		5.14	0.00144463290590095\\
		5.145	0.000701523664966666\\
		5.15	0.00032996903190766\\
		5.155	1.64798730217797e-17\\
		5.16	1.64798730217797e-17\\
		5.165	1.64798730217797e-17\\
		5.17	1.64798730217797e-17\\
		5.175	1.64798730217797e-17\\
		5.18	1.64798730217797e-17\\
		5.185	1.64798730217797e-17\\
		5.19	1.64798730217797e-17\\
		5.195	1.64798730217797e-17\\
		5.2	1.64798730217797e-17\\
		5.205	1.64798730217797e-17\\
		5.21	1.64798730217797e-17\\
		5.215	1.64798730217797e-17\\
		5.22	1.64798730217797e-17\\
		5.225	1.64798730217797e-17\\
		5.23	1.64798730217797e-17\\
		5.235	1.64798730217797e-17\\
		5.24	1.64798730217797e-17\\
		5.245	1.64798730217797e-17\\
		5.25	1.64798730217797e-17\\
		5.255	1.64798730217797e-17\\
		5.26	1.64798730217797e-17\\
		5.265	1.64798730217797e-17\\
		5.27	1.64798730217797e-17\\
		5.275	1.64798730217797e-17\\
		5.28	1.64798730217797e-17\\
		5.285	1.64798730217797e-17\\
		5.29	1.64798730217797e-17\\
		5.295	1.64798730217797e-17\\
		5.3	1.64798730217797e-17\\
		5.305	1.64798730217797e-17\\
		5.31	1.64798730217797e-17\\
		5.315	1.64798730217797e-17\\
		5.32	1.64798730217797e-17\\
		5.325	1.64798730217797e-17\\
		5.33	1.64798730217797e-17\\
		5.335	1.64798730217797e-17\\
		5.34	1.64798730217797e-17\\
		5.345	1.64798730217797e-17\\
		5.35	1.64798730217797e-17\\
		5.355	1.64798730217797e-17\\
		5.36	1.64798730217797e-17\\
		5.365	1.64798730217797e-17\\
		5.37	1.64798730217797e-17\\
		5.375	1.64798730217797e-17\\
		5.38	1.64798730217797e-17\\
		5.385	1.64798730217797e-17\\
		5.39	1.64798730217797e-17\\
		5.395	1.64798730217797e-17\\
		5.4	1.64798730217797e-17\\
		5.405	1.64798730217797e-17\\
		5.41	1.64798730217797e-17\\
		5.415	1.64798730217797e-17\\
		5.42	1.64798730217797e-17\\
		5.425	1.64798730217797e-17\\
		5.43	1.64798730217797e-17\\
		5.435	1.64798730217797e-17\\
		5.44	1.64798730217797e-17\\
		5.445	1.64798730217797e-17\\
		5.45	1.64798730217797e-17\\
		5.455	1.64798730217797e-17\\
		5.46	1.64798730217797e-17\\
		5.465	1.64798730217797e-17\\
		5.47	1.64798730217797e-17\\
		5.475	1.64798730217797e-17\\
		5.48	1.64798730217797e-17\\
		5.485	1.64798730217797e-17\\
		5.49	1.64798730217797e-17\\
		5.495	1.64798730217797e-17\\
		5.5	1.64798730217797e-17\\
		5.505	1.64798730217797e-17\\
		5.51	1.64798730217797e-17\\
		5.515	1.64798730217797e-17\\
		5.52	1.64798730217797e-17\\
		5.525	1.64798730217797e-17\\
		5.53	1.64798730217797e-17\\
		5.535	1.64798730217797e-17\\
		5.54	1.64798730217797e-17\\
		5.545	1.64798730217797e-17\\
		5.55	1.64798730217797e-17\\
		5.555	1.64798730217797e-17\\
		5.56	1.64798730217797e-17\\
		5.565	1.64798730217797e-17\\
		5.57	1.64798730217797e-17\\
		5.575	1.64798730217797e-17\\
		5.58	1.64798730217797e-17\\
		5.585	1.64798730217797e-17\\
		5.59	1.64798730217797e-17\\
		5.595	1.64798730217797e-17\\
		5.6	1.64798730217797e-17\\
		5.605	1.64798730217797e-17\\
		5.61	1.64798730217797e-17\\
		5.615	1.64798730217797e-17\\
		5.62	1.64798730217797e-17\\
		5.625	1.64798730217797e-17\\
		5.63	1.64798730217797e-17\\
		5.635	1.64798730217797e-17\\
		5.64	0\\
		5.645	0\\
	};
\end{axis}

\end{tikzpicture}%

==> figs/FFparasGP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92105,0.92105,0.92105}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Input [-]},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Output [-]},
axis background/.style={fill=white}
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-1	4.07503516481179\\
-0.996116504854369	4.07898767224552\\
-0.992233009708738	4.08294017968026\\
-0.988349514563107	4.08689268711439\\
-0.984466019417476	4.09084519454883\\
-0.980582524271845	4.09479770198314\\
-0.976699029126214	4.0987502094179\\
-0.972815533980583	4.10270271685208\\
-0.968932038834951	4.10665522428614\\
-0.96504854368932	4.11060773172083\\
-0.961165048543689	4.11456023915498\\
-0.957281553398058	4.11851274658936\\
-0.953398058252427	4.122465254024\\
-0.949514563106796	4.12641776145799\\
-0.945631067961165	4.13037026889231\\
-0.941747572815534	4.1343227763265\\
-0.937864077669903	4.13827528376082\\
-0.933980582524272	4.14222779119502\\
-0.930097087378641	4.14618029863013\\
-0.92621359223301	4.1501328060639\\
-0.922330097087379	4.15408531349872\\
-0.918446601941748	4.15803782093267\\
-0.914563106796117	4.16199032836739\\
-0.910679611650485	4.16594283580133\\
-0.906796116504854	4.16989534323585\\
-0.902912621359223	4.17384785067024\\
-0.899029126213592	4.17780035810424\\
-0.895145631067961	4.18175286553861\\
-0.89126213592233	4.18570537297338\\
-0.887378640776699	4.1896578804078\\
-0.883495145631068	4.19361038784194\\
-0.879611650485437	4.19756289527616\\
-0.875728155339806	4.20151540271066\\
-0.871844660194175	4.20546791014509\\
-0.867961165048544	4.2094204175791\\
-0.864077669902913	4.21337292501334\\
-0.860194174757282	4.2173254324482\\
-0.85631067961165	4.22127793988225\\
-0.852427184466019	4.22523044731689\\
-0.848543689320388	4.22918295475101\\
-0.844660194174757	4.23313546218531\\
-0.840776699029126	4.23708796961952\\
-0.836893203883495	4.24104047705391\\
-0.833009708737864	4.24499298448897\\
-0.829126213592233	4.24894549192283\\
-0.825242718446602	4.25289799935686\\
-0.821359223300971	4.25685050679172\\
-0.81747572815534	4.26080301422564\\
-0.813592233009709	4.26475552166007\\
-0.809708737864078	4.26870802909458\\
-0.805825242718447	4.27266053652922\\
-0.801941747572816	4.27661304396323\\
-0.798058252427184	4.28056555139746\\
-0.794174757281553	4.28451805883167\\
-0.790291262135922	4.2884705662663\\
-0.786407766990291	4.29242307370086\\
-0.78252427184466	4.29637558113483\\
-0.778640776699029	4.30032808856939\\
-0.774757281553398	4.30428059600334\\
-0.770873786407767	4.30823310343792\\
-0.766990291262136	4.31218561087233\\
-0.763106796116505	4.31613811830651\\
-0.759223300970874	4.3200906257413\\
-0.755339805825243	4.32404313317547\\
-0.751456310679612	4.32799564061007\\
-0.747572815533981	4.33194814804435\\
-0.743689320388349	4.33590065547819\\
-0.739805825242718	4.33985316291253\\
-0.735922330097087	4.34380567034695\\
-0.732038834951456	4.3477581777814\\
-0.728155339805825	4.35171068521558\\
-0.724271844660194	4.35566319265005\\
-0.720388349514563	4.35961570008461\\
-0.716504854368932	4.36356820751838\\
-0.712621359223301	4.36752071495307\\
-0.70873786407767	4.37147322238769\\
-0.704854368932039	4.37542572982206\\
-0.700970873786408	4.37937823725641\\
-0.697087378640777	4.38333074469039\\
-0.693203883495146	4.3872832521248\\
-0.689320388349514	4.39123575955894\\
-0.685436893203883	4.39518826699372\\
-0.681553398058252	4.39914077442811\\
-0.677669902912621	4.40309328186249\\
-0.67378640776699	4.40704578929651\\
-0.669902912621359	4.41099829673129\\
-0.666019417475728	4.41495080416525\\
-0.662135922330097	4.41890331159955\\
-0.658252427184466	4.42285581903402\\
-0.654368932038835	4.42680832646863\\
-0.650485436893204	4.43076083390268\\
-0.646601941747573	4.43471334133725\\
-0.642718446601942	4.43866584877177\\
-0.638834951456311	4.44261835620582\\
-0.63495145631068	4.44657086363978\\
-0.631067961165048	4.45052337107473\\
-0.627184466019417	4.454475878509\\
-0.623300970873786	4.45842838594309\\
-0.619417475728155	4.46238089337698\\
-0.615533980582524	4.46633340081181\\
-0.611650485436893	4.47028590824596\\
-0.607766990291262	4.47423841568047\\
-0.603883495145631	4.47819092311481\\
-0.6	4.4821434305491\\
-0.596116504854369	4.48609593798388\\
-0.592233009708738	4.49004844541842\\
-0.588349514563107	4.49400095285258\\
-0.584466019417476	4.49795346028665\\
-0.580582524271845	4.50190596772098\\
-0.576699029126214	4.50585847515523\\
-0.572815533980582	4.50981098258954\\
-0.568932038834951	4.51376349002426\\
-0.56504854368932	4.51771599745829\\
-0.561165048543689	4.52166850489263\\
-0.557281553398058	4.52562101232711\\
-0.553398058252427	4.52957351976145\\
-0.549514563106796	4.53352602719601\\
-0.545631067961165	4.53747853462981\\
-0.541747572815534	4.5414310420643\\
-0.537864077669903	4.54538354949835\\
-0.533980582524272	4.54933605693257\\
-0.530097087378641	4.55328856436715\\
-0.52621359223301	4.55724107180187\\
-0.522330097087379	4.56119357923633\\
-0.518446601941748	4.56514608667039\\
-0.514563106796116	4.56909859410499\\
-0.510679611650485	4.57305110153909\\
-0.506796116504854	4.57700360897368\\
-0.502912621359223	4.58095611640802\\
-0.499029126213592	4.58490862384233\\
-0.495145631067961	4.58886113127633\\
-0.49126213592233	4.59281363871092\\
-0.487378640776699	4.59676614614476\\
-0.483495145631068	4.60071865357941\\
-0.479611650485437	4.60467116101412\\
-0.475728155339806	4.6086236684484\\
-0.471844660194175	4.61257617588284\\
-0.467961165048544	4.61652868331668\\
-0.464077669902913	4.62048119075121\\
-0.460194174757282	4.62443369818559\\
-0.45631067961165	4.62838620562063\\
-0.452427184466019	4.63233871305448\\
-0.448543689320388	4.63629122048881\\
-0.444660194174757	4.64024372792316\\
-0.440776699029126	4.64419623535739\\
-0.436893203883495	4.64814874279171\\
-0.433009708737864	4.65210125022619\\
-0.429126213592233	4.65605375766082\\
-0.425242718446602	4.66000626509516\\
-0.421359223300971	4.66395877252951\\
-0.41747572815534	4.66791127996381\\
-0.413592233009709	4.67186378739791\\
-0.409708737864078	4.67581629483196\\
-0.405825242718447	4.67976880226692\\
-0.401941747572816	4.68372130970096\\
-0.398058252427184	4.68767381713504\\
-0.394174757281553	4.69162632456961\\
-0.390291262135922	4.69557883200378\\
-0.386407766990291	4.69953133943774\\
-0.38252427184466	4.7034838468726\\
-0.378640776699029	4.70743635430731\\
-0.374757281553398	4.71138886174129\\
-0.370873786407767	4.71534136917559\\
-0.366990291262136	4.71929387661056\\
-0.363106796116505	4.72324638404466\\
-0.359223300970874	4.7271988914788\\
-0.355339805825243	4.73115139891362\\
-0.351456310679612	4.73510390634747\\
-0.347572815533981	4.73905641378152\\
-0.343689320388349	4.74300892121602\\
-0.339805825242718	4.74696142865045\\
-0.335922330097087	4.75091393608424\\
-0.332038834951456	4.75486644351946\\
-0.328155339805825	4.75881895095351\\
-0.324271844660194	4.76277145838794\\
-0.320388349514563	4.76672396582184\\
-0.316504854368932	4.77067647325712\\
-0.312621359223301	4.77462898069081\\
-0.30873786407767	4.77858148812491\\
-0.304854368932039	4.7825339955598\\
-0.300970873786408	4.7864865029936\\
-0.297087378640777	4.79043901042859\\
-0.293203883495146	4.79439151786278\\
-0.289320388349515	4.79834402529697\\
-0.285436893203883	4.80229653273156\\
-0.281553398058252	4.80624904016584\\
-0.277669902912621	4.81020154759965\\
-0.27378640776699	4.81415405503439\\
-0.269902912621359	4.81810656246879\\
-0.266019417475728	4.82205906990257\\
-0.262135922330097	4.82601157733755\\
-0.258252427184466	4.82996408477182\\
-0.254368932038835	4.83391659220603\\
-0.250485436893204	4.83786909964039\\
-0.246601941747573	4.84182160707497\\
-0.242718446601942	4.84577411450866\\
-0.238834951456311	4.84972662194362\\
-0.23495145631068	4.85367912937738\\
-0.231067961165049	4.85763163681229\\
-0.227184466019417	4.86158414424674\\
-0.223300970873786	4.86553665168077\\
-0.219417475728155	4.86948915911569\\
-0.215533980582524	4.87344166654923\\
-0.211650485436893	4.87739417398431\\
-0.207766990291262	4.88134668141862\\
-0.203883495145631	4.88529918885227\\
-0.2	4.88925169628672\\
-0.196116504854369	4.89320420372154\\
-0.192233009708738	4.89715671115539\\
-0.188349514563107	4.90110921858982\\
-0.184466019417476	4.90506172602384\\
-0.180582524271845	4.90901423345883\\
-0.176699029126214	4.9129667408927\\
-0.172815533980583	4.91691924832758\\
-0.168932038834951	4.92087175576144\\
-0.16504854368932	4.92482426319626\\
-0.161165048543689	4.92877677063078\\
-0.157281553398058	4.93272927806459\\
-0.153398058252427	4.93668178549917\\
-0.149514563106796	4.94063429293349\\
-0.145631067961165	4.944586800368\\
-0.141747572815534	4.94853930780244\\
-0.137864077669903	4.95249181523622\\
-0.133980582524272	4.95644432267065\\
-0.130097087378641	4.960396830105\\
-0.12621359223301	4.9643493375394\\
-0.122330097087379	4.96830184497375\\
-0.118446601941748	4.97225435240861\\
-0.114563106796117	4.97620685984249\\
-0.110679611650485	4.98015936727696\\
-0.106796116504854	4.98411187471088\\
-0.102912621359223	4.9880643821459\\
-0.0990291262135922	4.99201688958005\\
-0.0951456310679612	4.99596939701383\\
-0.0912621359223301	4.99992190444866\\
-0.087378640776699	5.00387441188281\\
-0.083495145631068	5.0078269193174\\
-0.0796116504854369	5.01177942675184\\
-0.0757281553398058	5.01573193418608\\
-0.0718446601941748	5.01968444162006\\
-0.0679611650485437	5.02363694905463\\
-0.0640776699029126	5.02758945648906\\
-0.0601941747572816	5.03154196392352\\
-0.0563106796116505	5.03549447135791\\
-0.0524271844660194	5.03944697879221\\
-0.0485436893203883	5.04339948622606\\
-0.0446601941747573	5.04735199366053\\
-0.0407766990291262	5.05130450109502\\
-0.0368932038834951	5.05525700852954\\
-0.0330097087378641	5.05920951596387\\
-0.029126213592233	5.06316202339806\\
-0.0252427184466019	5.06711453083255\\
-0.0213592233009709	5.07106703826644\\
-0.0174757281553398	5.07501954570114\\
-0.0135922330097087	5.07897205313568\\
-0.00970873786407767	5.08292456057002\\
-0.0058252427184466	5.0868770680042\\
-0.00194174757281553	5.09082957543883\\
0.00194174757281553	5.09478208287297\\
0.0058252427184466	5.0987345903075\\
0.00970873786407767	5.10268709774167\\
0.0135922330097087	5.10663960517603\\
0.0174757281553398	5.11059211261067\\
0.0213592233009709	5.11454462004522\\
0.0252427184466019	5.11849712747899\\
0.029126213592233	5.12244963491326\\
0.0330097087378641	5.12640214234768\\
0.0368932038834951	5.13035464978167\\
0.0407766990291262	5.13430715721633\\
0.0446601941747573	5.13825966465061\\
0.0485436893203883	5.14221217208494\\
0.0524271844660194	5.14616467951978\\
0.0563106796116505	5.150117186954\\
0.0601941747572816	5.15406969438887\\
0.0640776699029126	5.15802220182285\\
0.0679611650485437	5.16197470925643\\
0.0718446601941748	5.16592721669106\\
0.0757281553398058	5.16987972412533\\
0.0796116504854369	5.17383223156005\\
0.083495145631068	5.1777847389944\\
0.087378640776699	5.18173724642848\\
0.0912621359223301	5.18568975386272\\
0.0951456310679612	5.18964226129731\\
0.0990291262135922	5.19359476873163\\
0.102912621359223	5.19754727616579\\
0.106796116504854	5.20149978360047\\
0.110679611650485	5.2054522910348\\
0.114563106796117	5.2094047984689\\
0.118446601941748	5.2133573059028\\
0.122330097087379	5.21730981333778\\
0.12621359223301	5.22126232077243\\
0.130097087378641	5.22521482820693\\
0.133980582524272	5.22916733564043\\
0.137864077669903	5.23311984307529\\
0.141747572815534	5.23707235050926\\
0.145631067961165	5.24102485794369\\
0.149514563106796	5.24497736537835\\
0.153398058252427	5.24892987281237\\
0.157281553398058	5.25288238024659\\
0.161165048543689	5.25683488768112\\
0.16504854368932	5.26078739511562\\
0.168932038834951	5.26473990254992\\
0.172815533980583	5.26869240998419\\
0.176699029126214	5.272644917419\\
0.180582524271845	5.27659742485274\\
0.184466019417476	5.2805499322877\\
0.188349514563107	5.28450243972134\\
0.192233009708738	5.28845494715524\\
0.196116504854369	5.29240745459074\\
0.2	5.29635996202426\\
0.203883495145631	5.30031246945921\\
0.207766990291262	5.30426497689297\\
0.211650485436893	5.30821748432792\\
0.215533980582524	5.31216999176187\\
0.219417475728155	5.31612249919652\\
0.223300970873786	5.32007500663008\\
0.227184466019417	5.32402751406541\\
0.231067961165049	5.32798002149965\\
0.23495145631068	5.33193252893343\\
0.238834951456311	5.33588503636824\\
0.242718446601942	5.33983754380246\\
0.246601941747573	5.34379005123705\\
0.250485436893204	5.34774255867128\\
0.254368932038835	5.35169506610578\\
0.258252427184466	5.35564757354025\\
0.262135922330097	5.3596000809742\\
0.266019417475728	5.36355258840829\\
0.269902912621359	5.36750509584269\\
0.27378640776699	5.37145760327744\\
0.277669902912621	5.37541011071193\\
0.281553398058252	5.37936261814637\\
0.285436893203883	5.38331512558036\\
0.289320388349515	5.38726763301493\\
0.293203883495146	5.3912201404494\\
0.297087378640777	5.39517264788386\\
0.300970873786408	5.39912515531773\\
0.304854368932039	5.4030776627521\\
0.30873786407767	5.40703017018619\\
0.312621359223301	5.41098267762069\\
0.316504854368932	5.41493518505523\\
0.320388349514563	5.41888769248944\\
0.324271844660194	5.42284019992405\\
0.328155339805825	5.42679270735819\\
0.332038834951456	5.43074521479219\\
0.335922330097087	5.43469772222624\\
0.339805825242718	5.43865022966069\\
0.343689320388349	5.44260273709514\\
0.347572815533981	5.44655524452927\\
0.351456310679612	5.45050775196384\\
0.355339805825243	5.45446025939909\\
0.359223300970874	5.45841276683261\\
0.363106796116505	5.462365274267\\
0.366990291262136	5.46631778170216\\
0.370873786407767	5.47027028913625\\
0.374757281553398	5.47422279657034\\
0.378640776699029	5.47817530400427\\
0.38252427184466	5.48212781143886\\
0.386407766990291	5.48608031887323\\
0.390291262135922	5.4900328263074\\
0.394174757281553	5.49398533374161\\
0.398058252427184	5.49793784117607\\
0.401941747572816	5.5018903486109\\
0.405825242718447	5.50584285604469\\
0.409708737864078	5.50979536347924\\
0.413592233009709	5.51374787091407\\
0.41747572815534	5.5177003783482\\
0.421359223300971	5.52165288578286\\
0.425242718446602	5.52560539321641\\
0.429126213592233	5.52955790065123\\
0.433009708737864	5.53351040808579\\
0.436893203883495	5.53746291551989\\
0.440776699029126	5.54141542295406\\
0.444660194174757	5.54536793038835\\
0.448543689320388	5.54932043782226\\
0.452427184466019	5.553272945257\\
0.45631067961165	5.55722545269145\\
0.460194174757282	5.56117796012614\\
0.464077669902913	5.56513046756038\\
0.467961165048544	5.56908297499458\\
0.471844660194175	5.57303548242954\\
0.475728155339806	5.57698798986282\\
0.479611650485437	5.58094049729765\\
0.483495145631068	5.58489300473225\\
0.487378640776699	5.58884551216638\\
0.49126213592233	5.59279801960031\\
0.495145631067961	5.59675052703456\\
0.499029126213592	5.60070303446939\\
0.502912621359223	5.60465554190335\\
0.506796116504854	5.60860804933784\\
0.510679611650485	5.61256055677237\\
0.514563106796116	5.61651306420689\\
0.518446601941748	5.62046557164117\\
0.522330097087379	5.62441807907557\\
0.52621359223301	5.6283705865097\\
0.530097087378641	5.63232309394405\\
0.533980582524272	5.6362756013793\\
0.537864077669903	5.64022810881282\\
0.541747572815534	5.64418061624751\\
0.545631067961165	5.64813312368145\\
0.549514563106796	5.65208563111598\\
0.553398058252427	5.65603813855048\\
0.557281553398058	5.65999064598406\\
0.561165048543689	5.66394315341932\\
0.56504854368932	5.66789566085329\\
0.568932038834951	5.67184816828733\\
0.572815533980582	5.67580067572211\\
0.576699029126214	5.679753183156\\
0.580582524271845	5.68370569059082\\
0.584466019417476	5.68765819802488\\
0.588349514563107	5.69161070545883\\
0.592233009708738	5.6955632128933\\
0.596116504854369	5.6995157203282\\
0.6	5.70346822776253\\
0.603883495145631	5.70742073519687\\
0.607766990291262	5.71137324263044\\
0.611650485436893	5.71532575006571\\
0.615533980582524	5.7192782575004\\
0.619417475728155	5.72323076493411\\
0.623300970873786	5.72718327236868\\
0.627184466019417	5.73113577980306\\
0.631067961165048	5.73508828723701\\
0.63495145631068	5.73904079467125\\
0.638834951456311	5.74299330210595\\
0.642718446601942	5.74694580954008\\
0.646601941747573	5.75089831697476\\
0.650485436893204	5.75485082440895\\
0.654368932038835	5.75880333184296\\
0.658252427184466	5.76275583927694\\
0.662135922330097	5.76670834671171\\
0.666019417475728	5.77066085414574\\
0.669902912621359	5.77461336158016\\
0.67378640776699	5.77856586901523\\
0.677669902912621	5.7825183764494\\
0.681553398058252	5.78647088388359\\
0.685436893203883	5.79042339131826\\
0.689320388349514	5.79437589875236\\
0.693203883495146	5.79832840618655\\
0.697087378640777	5.80228091362087\\
0.700970873786408	5.80623342105526\\
0.704854368932039	5.8101859284899\\
0.70873786407767	5.81413843592422\\
0.712621359223301	5.81809094335728\\
0.716504854368932	5.82204345079304\\
0.720388349514563	5.82599595822697\\
0.724271844660194	5.8299484656613\\
0.728155339805825	5.8339009730953\\
0.732038834951456	5.83785348053027\\
0.735922330097087	5.84180598796516\\
0.739805825242718	5.84575849539909\\
0.743689320388349	5.84971100283263\\
0.747572815533981	5.85366351026773\\
0.751456310679612	5.85761601770164\\
0.755339805825243	5.8615685251365\\
0.759223300970874	5.86552103257067\\
0.763106796116505	5.86947354000486\\
0.766990291262136	5.87342604743962\\
0.770873786407767	5.87737855487351\\
0.774757281553398	5.88133106230832\\
0.778640776699029	5.88528356974216\\
0.78252427184466	5.88923607717691\\
0.786407766990291	5.89318858461063\\
0.790291262135922	5.89714109204504\\
0.794174757281553	5.90109359947992\\
0.798058252427184	5.90504610691412\\
0.801941747572816	5.90899861434871\\
0.805825242718447	5.9129511217828\\
0.809708737864078	5.91690362921743\\
0.813592233009709	5.92085613665189\\
0.81747572815534	5.92480864408575\\
0.821359223300971	5.92876115151998\\
0.825242718446602	5.93271365895462\\
0.829126213592233	5.93666616638908\\
0.833009708737864	5.94061867382319\\
0.836893203883495	5.94457118125744\\
0.840776699029126	5.94852368869208\\
0.844660194174757	5.95247619612596\\
0.848543689320388	5.95642870356035\\
0.852427184466019	5.96038121099515\\
0.85631067961165	5.96433371842962\\
0.860194174757282	5.96828622586377\\
0.864077669902913	5.97223873329803\\
0.867961165048544	5.97619124073225\\
0.871844660194175	5.98014374816685\\
0.875728155339806	5.98409625560104\\
0.879611650485437	5.98804876303501\\
0.883495145631068	5.99200127046962\\
0.887378640776699	5.99595377790422\\
0.89126213592233	5.99990628533796\\
0.895145631067961	6.00385879277251\\
0.899029126213592	6.00781130020682\\
0.902912621359223	6.01176380764168\\
0.906796116504854	6.01571631507571\\
0.910679611650485	6.01966882251062\\
0.914563106796117	6.02362132994457\\
0.918446601941748	6.02757383737814\\
0.922330097087379	6.03152634481354\\
0.92621359223301	6.03547885224764\\
0.930097087378641	6.03943135968238\\
0.933980582524272	6.04338386711578\\
0.937864077669903	6.04733637455105\\
0.941747572815534	6.05128888198505\\
0.945631067961165	6.05524138941886\\
0.949514563106796	6.05919389685325\\
0.953398058252427	6.06314640428754\\
0.957281553398058	6.0670989117223\\
0.961165048543689	6.07105141915624\\
0.96504854368932	6.07500392659092\\
0.968932038834951	6.07895643402477\\
0.972815533980583	6.08290894146003\\
0.976699029126214	6.08686144889384\\
0.980582524271845	6.09081395632829\\
0.984466019417476	6.09476646376292\\
0.988349514563107	6.09871897119753\\
0.992233009708738	6.10267147863154\\
0.996116504854369	6.10662398606601\\
1	6.10662398606601\\
1	5.89404984711022\\
0.996116504854369	5.89404984711022\\
0.992233009708738	5.89023492811533\\
0.988349514563107	5.88642000912017\\
0.984466019417476	5.88260509012556\\
0.980582524271845	5.87879017113098\\
0.976699029126214	5.87497525213613\\
0.972815533980583	5.87116033314064\\
0.968932038834951	5.86734541414672\\
0.96504854368932	5.86353049515133\\
0.961165048543689	5.85971557615681\\
0.957281553398058	5.85590065716146\\
0.953398058252427	5.85208573816699\\
0.949514563106796	5.84827081917199\\
0.945631067961165	5.84445590017722\\
0.941747572815534	5.84064098118175\\
0.937864077669903	5.83682606218643\\
0.933980582524272	5.83301114319261\\
0.930097087378641	5.82919622419668\\
0.92621359223301	5.82538130520219\\
0.922330097087379	5.82156638620705\\
0.918446601941748	5.81775146721312\\
0.914563106796117	5.81393654821758\\
0.910679611650485	5.81012162922226\\
0.906796116504854	5.80630671022795\\
0.902912621359223	5.80249179123269\\
0.899029126213592	5.79867687223831\\
0.895145631067961	5.79486195324346\\
0.89126213592233	5.79104703424872\\
0.887378640776699	5.78723211525321\\
0.883495145631068	5.78341719625856\\
0.879611650485437	5.77960227726397\\
0.875728155339806	5.77578735826873\\
0.871844660194175	5.77197243927361\\
0.867961165048544	5.76815752027897\\
0.864077669902913	5.76434260128397\\
0.860194174757282	5.76052768228898\\
0.85631067961165	5.75671276329391\\
0.852427184466019	5.75289784429915\\
0.848543689320388	5.74908292530467\\
0.844660194174757	5.74526800630985\\
0.840776699029126	5.74145308731451\\
0.836893203883495	5.73763816831987\\
0.833009708737864	5.73382324932485\\
0.829126213592233	5.73000833032977\\
0.825242718446602	5.72619341133498\\
0.821359223300971	5.72237849234034\\
0.81747572815534	5.71856357334536\\
0.813592233009709	5.71474865434999\\
0.809708737864078	5.7109337353552\\
0.805825242718447	5.7071188163606\\
0.801941747572816	5.70330389736549\\
0.798058252427184	5.69948897837078\\
0.794174757281553	5.69567405937572\\
0.790291262135922	5.69185914038142\\
0.786407766990291	5.68804422138656\\
0.78252427184466	5.68422930239109\\
0.778640776699029	5.68041438339659\\
0.774757281553398	5.67659946440113\\
0.770873786407767	5.67278454540672\\
0.766990291262136	5.66896962641135\\
0.763106796116505	5.66515470741686\\
0.759223300970874	5.6613397884219\\
0.755339805825243	5.65752486942676\\
0.751456310679612	5.65370995043238\\
0.747572815533981	5.64989503143709\\
0.743689320388349	5.6460801124429\\
0.739805825242718	5.64226519344728\\
0.735922330097087	5.6384502744519\\
0.732038834951456	5.63463535545758\\
0.728155339805825	5.63082043646327\\
0.724271844660194	5.62700551746804\\
0.720388349514563	5.62319059847311\\
0.716504854368932	5.61937567947781\\
0.712621359223301	5.6155607604844\\
0.70873786407767	5.61174584148816\\
0.704854368932039	5.60793092249325\\
0.700970873786408	5.60411600349866\\
0.697087378640777	5.60030108450383\\
0.693203883495146	5.59648616550886\\
0.689320388349514	5.59267124651382\\
0.685436893203883	5.58885632751866\\
0.681553398058252	5.58504140852412\\
0.677669902912621	5.58122648952902\\
0.67378640776699	5.57741157053401\\
0.669902912621359	5.57359665153986\\
0.666019417475728	5.56978173254503\\
0.662135922330097	5.56596681354982\\
0.658252427184466	5.56215189455535\\
0.654368932038835	5.55833697556005\\
0.650485436893204	5.55452205656479\\
0.646601941747573	5.55070713756985\\
0.642718446601942	5.54689221857521\\
0.638834951456311	5.54307729958005\\
0.63495145631068	5.53926238058553\\
0.631067961165048	5.53544746159056\\
0.627184466019417	5.53163254259523\\
0.623300970873786	5.5278176236004\\
0.619417475728155	5.52400270460575\\
0.615533980582524	5.52018778561018\\
0.611650485436893	5.51637286661569\\
0.607766990291262	5.51255794762171\\
0.603883495145631	5.50874302862607\\
0.6	5.50492810963117\\
0.596116504854369	5.5011131906362\\
0.592233009708738	5.49729827164189\\
0.588349514563107	5.49348335264707\\
0.584466019417476	5.48966843365185\\
0.580582524271845	5.4858535146566\\
0.576699029126214	5.48203859566223\\
0.572815533980582	5.47822367666687\\
0.568932038834951	5.47440875767241\\
0.56504854368932	5.47059383867719\\
0.561165048543689	5.46677891968197\\
0.557281553398058	5.46296400068798\\
0.553398058252427	5.45914908169229\\
0.549514563106796	5.45533416269763\\
0.545631067961165	5.45151924370287\\
0.541747572815534	5.44770432470761\\
0.537864077669903	5.443889405713\\
0.533980582524272	5.4400744867173\\
0.530097087378641	5.43625956772328\\
0.52621359223301	5.43244464872835\\
0.522330097087379	5.42862972973329\\
0.518446601941748	5.42481481073847\\
0.514563106796116	5.42099989174356\\
0.510679611650485	5.41718497274877\\
0.506796116504854	5.41337005375404\\
0.502912621359223	5.40955513475929\\
0.499029126213592	5.40574021576398\\
0.495145631067961	5.40192529676963\\
0.49126213592233	5.39811037777462\\
0.487378640776699	5.39429545877927\\
0.483495145631068	5.39048053978424\\
0.479611650485437	5.38666562078954\\
0.475728155339806	5.38285070179514\\
0.471844660194175	5.37903578279914\\
0.467961165048544	5.3752208638049\\
0.464077669902913	5.37140594480988\\
0.460194174757282	5.36759102581491\\
0.45631067961165	5.3637761068203\\
0.452427184466019	5.35996118782556\\
0.448543689320388	5.35614626883105\\
0.444660194174757	5.35233134983569\\
0.440776699029126	5.34851643084075\\
0.436893203883495	5.34470151184572\\
0.433009708737864	5.34088659285054\\
0.429126213592233	5.33707167385586\\
0.425242718446602	5.33325675486144\\
0.421359223300971	5.32944183586572\\
0.41747572815534	5.32562691687117\\
0.413592233009709	5.32181199787605\\
0.409708737864078	5.31799707888165\\
0.405825242718447	5.31418215988699\\
0.401941747572816	5.31036724089155\\
0.398058252427184	5.30655232189708\\
0.394174757281553	5.30273740290233\\
0.390291262135922	5.29892248390729\\
0.386407766990291	5.29510756491222\\
0.38252427184466	5.29129264591734\\
0.378640776699029	5.28747772692276\\
0.374757281553398	5.28366280792742\\
0.370873786407767	5.2798478889323\\
0.366990291262136	5.27603296993711\\
0.363106796116505	5.27221805094302\\
0.359223300970874	5.26840313194814\\
0.355339805825243	5.2645882129524\\
0.351456310679612	5.26077329395846\\
0.347572815533981	5.25695837496377\\
0.343689320388349	5.25314345596872\\
0.339805825242718	5.24932853697386\\
0.335922330097087	5.24551361797909\\
0.332038834951456	5.2416986989839\\
0.328155339805825	5.23788377998868\\
0.324271844660194	5.23406886099354\\
0.320388349514563	5.23025394199893\\
0.316504854368932	5.22643902300388\\
0.312621359223301	5.22262410400919\\
0.30873786407767	5.21880918501447\\
0.304854368932039	5.21499426601933\\
0.300970873786408	5.21117934702444\\
0.297087378640777	5.20736442802907\\
0.293203883495146	5.20354950903426\\
0.289320388349515	5.1997345900395\\
0.285436893203883	5.19591967104488\\
0.281553398058252	5.19210475204957\\
0.277669902912621	5.18828983305478\\
0.27378640776699	5.18447491406003\\
0.269902912621359	5.18065999506555\\
0.266019417475728	5.17684507607074\\
0.262135922330097	5.17303015707556\\
0.258252427184466	5.16921523808029\\
0.254368932038835	5.1654003190855\\
0.250485436893204	5.16158540009076\\
0.246601941747573	5.15777048109575\\
0.242718446601942	5.15395556210109\\
0.238834951456311	5.1501406431061\\
0.23495145631068	5.14632572411168\\
0.231067961165049	5.14251080511622\\
0.227184466019417	5.13869588612116\\
0.223300970873786	5.13488096712722\\
0.219417475728155	5.13106604813161\\
0.215533980582524	5.12725112913699\\
0.211650485436893	5.12343621014176\\
0.207766990291262	5.11962129114745\\
0.203883495145631	5.11580637215196\\
0.2	5.11199145315767\\
0.196116504854369	5.10817653416195\\
0.192233009708738	5.1043616151682\\
0.188349514563107	5.10054669617289\\
0.184466019417476	5.0967317771773\\
0.180582524271845	5.09291685818294\\
0.176699029126214	5.08910193918756\\
0.172815533980583	5.08528702019305\\
0.168932038834951	5.08147210119808\\
0.16504854368932	5.07765718220316\\
0.161165048543689	5.07384226320844\\
0.157281553398058	5.07002734421376\\
0.153398058252427	5.0662124252187\\
0.149514563106796	5.06239750622345\\
0.145631067961165	5.05858258722889\\
0.141747572815534	5.05476766823402\\
0.137864077669903	5.05095274923875\\
0.133980582524272	5.04713783024439\\
0.130097087378641	5.04332291124867\\
0.12621359223301	5.03950799225389\\
0.122330097087379	5.03569307325937\\
0.118446601941748	5.03187815426506\\
0.114563106796117	5.02806323526973\\
0.110679611650485	5.0242483162746\\
0.106796116504854	5.02043339727962\\
0.102912621359223	5.01661847828517\\
0.0990291262135922	5.01280355929006\\
0.0951456310679612	5.00898864029518\\
0.0912621359223301	5.00517372130044\\
0.087378640776699	5.00135880230549\\
0.083495145631068	4.99754388331032\\
0.0796116504854369	4.99372896431543\\
0.0757281553398058	4.98991404532089\\
0.0718446601941748	4.98609912632593\\
0.0679611650485437	4.98228420733133\\
0.0640776699029126	4.97846928833564\\
0.0601941747572816	4.97465436934043\\
0.0563106796116505	4.97083945034599\\
0.0524271844660194	4.96702453135102\\
0.0485436893203883	4.96320961235662\\
0.0446601941747573	4.95939469336172\\
0.0407766990291262	4.95557977436677\\
0.0368932038834951	4.95176485537217\\
0.0330097087378641	4.9479499363769\\
0.029126213592233	4.94413501738206\\
0.0252427184466019	4.94032009838715\\
0.0213592233009709	4.9365051793917\\
0.0174757281553398	4.93269026039699\\
0.0135922330097087	4.92887534140228\\
0.00970873786407767	4.92506042240745\\
0.0058252427184466	4.92124550341242\\
0.00194174757281553	4.91743058441774\\
-0.00194174757281553	4.91361566542259\\
-0.0058252427184466	4.90980074642798\\
-0.00970873786407767	4.90598582743295\\
-0.0135922330097087	4.902170908438\\
-0.0174757281553398	4.89835598944341\\
-0.0213592233009709	4.89454107044876\\
-0.0252427184466019	4.89072615145339\\
-0.029126213592233	4.88691123245864\\
-0.0330097087378641	4.88309631346361\\
-0.0368932038834951	4.87928139446869\\
-0.0407766990291262	4.875466475474\\
-0.0446601941747573	4.87165155647926\\
-0.0485436893203883	4.86783663748446\\
-0.0524271844660194	4.86402171848907\\
-0.0563106796116505	4.86020679949412\\
-0.0601941747572816	4.85639188049933\\
-0.0640776699029126	4.85257696150456\\
-0.0679611650485437	4.84876204250974\\
-0.0718446601941748	4.84494712351503\\
-0.0757281553398058	4.84113220451985\\
-0.0796116504854369	4.83731728552482\\
-0.083495145631068	4.83350236653\\
-0.087378640776699	4.82968744753529\\
-0.0912621359223301	4.82587252854028\\
-0.0951456310679612	4.82205760954582\\
-0.0990291262135922	4.81824269055038\\
-0.102912621359223	4.8144277715553\\
-0.106796116504854	4.81061285256108\\
-0.110679611650485	4.80679793356575\\
-0.114563106796117	4.80298301457093\\
-0.118446601941748	4.79916809557565\\
-0.122330097087379	4.79535317658127\\
-0.12621359223301	4.79153825758634\\
-0.130097087378641	4.78772333859146\\
-0.133980582524272	4.78390841959654\\
-0.137864077669903	4.78009350060179\\
-0.141747572815534	4.77627858160629\\
-0.145631067961165	4.77246366261154\\
-0.149514563106796	4.76864874361681\\
-0.153398058252427	4.76483382462185\\
-0.157281553398058	4.76101890562723\\
-0.161165048543689	4.7572039866318\\
-0.16504854368932	4.75338906763708\\
-0.168932038834951	4.74957414864263\\
-0.172815533980583	4.74575922964725\\
-0.176699029126214	4.74194431065292\\
-0.180582524271845	4.73812939165753\\
-0.184466019417476	4.73431447266327\\
-0.188349514563107	4.73049955366807\\
-0.192233009708738	4.72668463467322\\
-0.196116504854369	4.72286971567785\\
-0.2	4.71905479668345\\
-0.203883495145631	4.71523987768867\\
-0.207766990291262	4.7114249586931\\
-0.211650485436893	4.70761003969814\\
-0.215533980582524	4.70379512070399\\
-0.219417475728155	4.6999802017083\\
-0.223300970873786	4.69616528271399\\
-0.227184466019417	4.69235036371881\\
-0.231067961165049	4.68853544472398\\
-0.23495145631068	4.68472052572961\\
-0.238834951456311	4.68090560673413\\
-0.242718446601942	4.67709068773989\\
-0.246601941747573	4.67327576874431\\
-0.250485436893204	4.66946084974962\\
-0.254368932038835	4.66564593075473\\
-0.258252427184466	4.66183101175974\\
-0.262135922330097	4.65801609276479\\
-0.266019417475728	4.65420117377056\\
-0.269902912621359	4.65038625477508\\
-0.27378640776699	4.64657133578025\\
-0.277669902912621	4.64275641678569\\
-0.281553398058252	4.63894149779028\\
-0.285436893203883	4.63512657879532\\
-0.289320388349515	4.63131165980066\\
-0.293203883495146	4.62749674080564\\
-0.297087378640777	4.62368182181055\\
-0.300970873786408	4.61986690281627\\
-0.304854368932039	4.61605198382089\\
-0.30873786407767	4.61223706482654\\
-0.312621359223301	4.60842214583138\\
-0.316504854368932	4.60460722683585\\
-0.320388349514563	4.60079230784191\\
-0.324271844660194	4.59697738884653\\
-0.328155339805825	4.59316246985173\\
-0.332038834951456	4.58934755085655\\
-0.335922330097087	4.58553263186251\\
-0.339805825242718	4.58171771286709\\
-0.343689320388349	4.5779027938723\\
-0.347572815533981	4.57408787487754\\
-0.351456310679612	4.5702729558823\\
-0.355339805825243	4.56645803688698\\
-0.359223300970874	4.56264311789252\\
-0.363106796116505	4.55882819889745\\
-0.366990291262136	4.55501327990234\\
-0.370873786407767	4.551198360908\\
-0.374757281553398	4.54738344191304\\
-0.378640776699029	4.5435685229178\\
-0.38252427184466	4.5397536039233\\
-0.386407766990291	4.53593868492892\\
-0.390291262135922	4.53212376593362\\
-0.394174757281553	4.52830884693855\\
-0.398058252427184	4.52449392794386\\
-0.401941747572816	4.52067900894872\\
-0.405825242718447	4.51686408995353\\
-0.409708737864078	4.51304917095925\\
-0.413592233009709	4.50923425196405\\
-0.41747572815534	4.50541933296891\\
-0.421359223300971	4.50160441397399\\
-0.425242718446602	4.49778949497912\\
-0.429126213592233	4.49397457598417\\
-0.433009708737864	4.49015965698956\\
-0.436893203883495	4.48634473799484\\
-0.440776699029126	4.48252981899984\\
-0.444660194174757	4.47871490000484\\
-0.448543689320388	4.47489998100999\\
-0.452427184466019	4.47108506201509\\
-0.45631067961165	4.46727014301969\\
-0.460194174757282	4.46345522402549\\
-0.464077669902913	4.45964030503063\\
-0.467961165048544	4.4558253860359\\
-0.471844660194175	4.45201046704053\\
-0.475728155339806	4.44819554804571\\
-0.479611650485437	4.44438062905079\\
-0.483495145631068	4.44056571005624\\
-0.487378640776699	4.43675079106167\\
-0.49126213592233	4.43293587206623\\
-0.495145631067961	4.42912095307155\\
-0.499029126213592	4.42530603407632\\
-0.502912621359223	4.42149111508139\\
-0.506796116504854	4.41767619608653\\
-0.510679611650485	4.41386127709187\\
-0.514563106796116	4.41004635809672\\
-0.518446601941748	4.40623143910206\\
-0.522330097087379	4.40241652010696\\
-0.52621359223301	4.39860160111209\\
-0.530097087378641	4.3947866821176\\
-0.533980582524272	4.39097176312297\\
-0.537864077669903	4.38715684412791\\
-0.541747572815534	4.38334192513275\\
-0.545631067961165	4.37952700613797\\
-0.549514563106796	4.37571208714252\\
-0.553398058252427	4.37189716814786\\
-0.557281553398058	4.36808224915296\\
-0.561165048543689	4.3642673301582\\
-0.56504854368932	4.36045241116332\\
-0.568932038834951	4.35663749216811\\
-0.572815533980582	4.35282257317358\\
-0.576699029126214	4.34900765417864\\
-0.580582524271845	4.34519273518369\\
-0.584466019417476	4.34137781618874\\
-0.588349514563107	4.3375628971936\\
-0.592233009708738	4.33374797819847\\
-0.596116504854369	4.32993305920378\\
-0.6	4.32611814020932\\
-0.603883495145631	4.32230322121434\\
-0.607766990291262	4.31848830221942\\
-0.611650485436893	4.31467338322478\\
-0.615533980582524	4.31085846422968\\
-0.619417475728155	4.30704354523529\\
-0.623300970873786	4.30322862623991\\
-0.627184466019417	4.29941370724479\\
-0.631067961165048	4.29559878824977\\
-0.63495145631068	4.29178386925546\\
-0.638834951456311	4.28796895026021\\
-0.642718446601942	4.28415403126497\\
-0.646601941747573	4.28033911227027\\
-0.650485436893204	4.27652419327562\\
-0.654368932038835	4.27270927428048\\
-0.658252427184466	4.2688943552858\\
-0.662135922330097	4.26507943629099\\
-0.666019417475728	4.26126451729607\\
-0.669902912621359	4.25744959830085\\
-0.67378640776699	4.25363467930639\\
-0.677669902912621	4.24981976031112\\
-0.681553398058252	4.24600484131633\\
-0.685436893203883	4.24218992232143\\
-0.689320388349514	4.23837500332699\\
-0.693203883495146	4.23456008433181\\
-0.697087378640777	4.230745165337\\
-0.700970873786408	4.2269302463418\\
-0.704854368932039	4.22311532734687\\
-0.70873786407767	4.21930040835202\\
-0.712621359223301	4.21548548935741\\
-0.716504854368932	4.21167057036281\\
-0.720388349514563	4.20785565136737\\
-0.724271844660194	4.20404073237272\\
-0.728155339805825	4.2002258133779\\
-0.732038834951456	4.19641089438289\\
-0.735922330097087	4.19259597538809\\
-0.739805825242718	4.18878105639324\\
-0.743689320388349	4.18496613739837\\
-0.747572815533981	4.18115121840297\\
-0.751456310679612	4.17733629940798\\
-0.755339805825243	4.17352138041334\\
-0.759223300970874	4.16970646141829\\
-0.763106796116505	4.16589154242384\\
-0.766990291262136	4.16207662342878\\
-0.770873786407767	4.15826170443397\\
-0.774757281553398	4.15444678543928\\
-0.778640776699029	4.15063186644399\\
-0.78252427184466	4.14681694744933\\
-0.786407766990291	4.14300202845402\\
-0.790291262135922	4.13918710945937\\
-0.794174757281553	4.13537219046475\\
-0.798058252427184	4.13155727146969\\
-0.801941747572816	4.12774235247471\\
-0.805825242718447	4.12392743347949\\
-0.809708737864078	4.12011251448488\\
-0.813592233009709	4.11629759549012\\
-0.81747572815534	4.11248267649534\\
-0.821359223300971	4.10866775750002\\
-0.825242718446602	4.1048528385056\\
-0.829126213592233	4.10103791951038\\
-0.833009708737864	4.09722300051503\\
-0.836893203883495	4.0934080815209\\
-0.840776699029126	4.08959316252601\\
-0.844660194174757	4.085778243531\\
-0.848543689320388	4.08196332453601\\
-0.852427184466019	4.07814840554091\\
-0.85631067961165	4.07433348654637\\
-0.860194174757282	4.07051856755115\\
-0.864077669902913	4.06670364855678\\
-0.867961165048544	4.06288872956177\\
-0.871844660194175	4.05907381056652\\
-0.875728155339806	4.05525889157171\\
-0.879611650485437	4.05144397257695\\
-0.883495145631068	4.04762905358198\\
-0.887378640776699	4.04381413458681\\
-0.89126213592233	4.03999921559203\\
-0.895145631067961	4.0361842965976\\
-0.899029126213592	4.0323693776027\\
-0.902912621359223	4.02855445860748\\
-0.906796116504854	4.02473953961256\\
-0.910679611650485	4.02092462061782\\
-0.914563106796117	4.01710970162257\\
-0.918446601941748	4.01329478262803\\
-0.922330097087379	4.00947986363278\\
-0.92621359223301	4.00566494463835\\
-0.930097087378641	4.0018500256429\\
-0.933980582524272	3.99803510664877\\
-0.937864077669903	3.99422018765369\\
-0.941747572815534	3.99040526865878\\
-0.945631067961165	3.98659034966372\\
-0.949514563106796	3.98277543066883\\
-0.953398058252427	3.97896051167358\\
-0.957281553398058	3.97514559267896\\
-0.961165048543689	3.97133067368413\\
-0.96504854368932	3.96751575468903\\
-0.968932038834951	3.96370083569448\\
-0.972815533980583	3.95988591669928\\
-0.976699029126214	3.95607099770426\\
-0.980582524271845	3.95225607870976\\
-0.984466019417476	3.94844115971482\\
-0.988349514563107	3.94462624072006\\
-0.992233009708738	3.94081132172491\\
-0.996116504854369	3.93699640273045\\
-1	3.93318148373491\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	4\\
-0.996116504854369	4.00388349514563\\
-0.992233009708738	4.00776699029126\\
-0.988349514563107	4.01165048543689\\
-0.984466019417476	4.01553398058252\\
-0.980582524271845	4.01941747572816\\
-0.976699029126214	4.02330097087379\\
-0.972815533980583	4.02718446601942\\
-0.968932038834951	4.03106796116505\\
-0.96504854368932	4.03495145631068\\
-0.961165048543689	4.03883495145631\\
-0.957281553398058	4.04271844660194\\
-0.953398058252427	4.04660194174757\\
-0.949514563106796	4.0504854368932\\
-0.945631067961165	4.05436893203883\\
-0.941747572815534	4.05825242718447\\
-0.937864077669903	4.0621359223301\\
-0.933980582524272	4.06601941747573\\
-0.930097087378641	4.06990291262136\\
-0.92621359223301	4.07378640776699\\
-0.922330097087379	4.07766990291262\\
-0.918446601941748	4.08155339805825\\
-0.914563106796117	4.08543689320388\\
-0.910679611650485	4.08932038834952\\
-0.906796116504854	4.09320388349515\\
-0.902912621359223	4.09708737864078\\
-0.899029126213592	4.10097087378641\\
-0.895145631067961	4.10485436893204\\
-0.89126213592233	4.10873786407767\\
-0.887378640776699	4.1126213592233\\
-0.883495145631068	4.11650485436893\\
-0.879611650485437	4.12038834951456\\
-0.875728155339806	4.12427184466019\\
-0.871844660194175	4.12815533980583\\
-0.867961165048544	4.13203883495146\\
-0.864077669902913	4.13592233009709\\
-0.860194174757282	4.13980582524272\\
-0.85631067961165	4.14368932038835\\
-0.852427184466019	4.14757281553398\\
-0.848543689320388	4.15145631067961\\
-0.844660194174757	4.15533980582524\\
-0.840776699029126	4.15922330097087\\
-0.836893203883495	4.16310679611651\\
-0.833009708737864	4.16699029126214\\
-0.829126213592233	4.17087378640777\\
-0.825242718446602	4.1747572815534\\
-0.821359223300971	4.17864077669903\\
-0.81747572815534	4.18252427184466\\
-0.813592233009709	4.18640776699029\\
-0.809708737864078	4.19029126213592\\
-0.805825242718447	4.19417475728155\\
-0.801941747572816	4.19805825242718\\
-0.798058252427184	4.20194174757282\\
-0.794174757281553	4.20582524271845\\
-0.790291262135922	4.20970873786408\\
-0.786407766990291	4.21359223300971\\
-0.78252427184466	4.21747572815534\\
-0.778640776699029	4.22135922330097\\
-0.774757281553398	4.2252427184466\\
-0.770873786407767	4.22912621359223\\
-0.766990291262136	4.23300970873786\\
-0.763106796116505	4.2368932038835\\
-0.759223300970874	4.24077669902913\\
-0.755339805825243	4.24466019417476\\
-0.751456310679612	4.24854368932039\\
-0.747572815533981	4.25242718446602\\
-0.743689320388349	4.25631067961165\\
-0.739805825242718	4.26019417475728\\
-0.735922330097087	4.26407766990291\\
-0.732038834951456	4.26796116504854\\
-0.728155339805825	4.27184466019417\\
-0.724271844660194	4.27572815533981\\
-0.720388349514563	4.27961165048544\\
-0.716504854368932	4.28349514563107\\
-0.712621359223301	4.2873786407767\\
-0.70873786407767	4.29126213592233\\
-0.704854368932039	4.29514563106796\\
-0.700970873786408	4.29902912621359\\
-0.697087378640777	4.30291262135922\\
-0.693203883495146	4.30679611650485\\
-0.689320388349514	4.31067961165049\\
-0.685436893203883	4.31456310679612\\
-0.681553398058252	4.31844660194175\\
-0.677669902912621	4.32233009708738\\
-0.67378640776699	4.32621359223301\\
-0.669902912621359	4.33009708737864\\
-0.666019417475728	4.33398058252427\\
-0.662135922330097	4.3378640776699\\
-0.658252427184466	4.34174757281553\\
-0.654368932038835	4.34563106796116\\
-0.650485436893204	4.3495145631068\\
-0.646601941747573	4.35339805825243\\
-0.642718446601942	4.35728155339806\\
-0.638834951456311	4.36116504854369\\
-0.63495145631068	4.36504854368932\\
-0.631067961165048	4.36893203883495\\
-0.627184466019417	4.37281553398058\\
-0.623300970873786	4.37669902912621\\
-0.619417475728155	4.38058252427185\\
-0.615533980582524	4.38446601941748\\
-0.611650485436893	4.38834951456311\\
-0.607766990291262	4.39223300970874\\
-0.603883495145631	4.39611650485437\\
-0.6	4.4\\
-0.596116504854369	4.40388349514563\\
-0.592233009708738	4.40776699029126\\
-0.588349514563107	4.41165048543689\\
-0.584466019417476	4.41553398058252\\
-0.580582524271845	4.41941747572816\\
-0.576699029126214	4.42330097087379\\
-0.572815533980582	4.42718446601942\\
-0.568932038834951	4.43106796116505\\
-0.56504854368932	4.43495145631068\\
-0.561165048543689	4.43883495145631\\
-0.557281553398058	4.44271844660194\\
-0.553398058252427	4.44660194174757\\
-0.549514563106796	4.4504854368932\\
-0.545631067961165	4.45436893203884\\
-0.541747572815534	4.45825242718447\\
-0.537864077669903	4.4621359223301\\
-0.533980582524272	4.46601941747573\\
-0.530097087378641	4.46990291262136\\
-0.52621359223301	4.47378640776699\\
-0.522330097087379	4.47766990291262\\
-0.518446601941748	4.48155339805825\\
-0.514563106796116	4.48543689320388\\
-0.510679611650485	4.48932038834951\\
-0.506796116504854	4.49320388349515\\
-0.502912621359223	4.49708737864078\\
-0.499029126213592	4.50097087378641\\
-0.495145631067961	4.50485436893204\\
-0.49126213592233	4.50873786407767\\
-0.487378640776699	4.5126213592233\\
-0.483495145631068	4.51650485436893\\
-0.479611650485437	4.52038834951456\\
-0.475728155339806	4.52427184466019\\
-0.471844660194175	4.52815533980583\\
-0.467961165048544	4.53203883495146\\
-0.464077669902913	4.53592233009709\\
-0.460194174757282	4.53980582524272\\
-0.45631067961165	4.54368932038835\\
-0.452427184466019	4.54757281553398\\
-0.448543689320388	4.55145631067961\\
-0.444660194174757	4.55533980582524\\
-0.440776699029126	4.55922330097087\\
-0.436893203883495	4.5631067961165\\
-0.433009708737864	4.56699029126214\\
-0.429126213592233	4.57087378640777\\
-0.425242718446602	4.5747572815534\\
-0.421359223300971	4.57864077669903\\
-0.41747572815534	4.58252427184466\\
-0.413592233009709	4.58640776699029\\
-0.409708737864078	4.59029126213592\\
-0.405825242718447	4.59417475728155\\
-0.401941747572816	4.59805825242718\\
-0.398058252427184	4.60194174757282\\
-0.394174757281553	4.60582524271845\\
-0.390291262135922	4.60970873786408\\
-0.386407766990291	4.61359223300971\\
-0.38252427184466	4.61747572815534\\
-0.378640776699029	4.62135922330097\\
-0.374757281553398	4.6252427184466\\
-0.370873786407767	4.62912621359223\\
-0.366990291262136	4.63300970873786\\
-0.363106796116505	4.6368932038835\\
-0.359223300970874	4.64077669902913\\
-0.355339805825243	4.64466019417476\\
-0.351456310679612	4.64854368932039\\
-0.347572815533981	4.65242718446602\\
-0.343689320388349	4.65631067961165\\
-0.339805825242718	4.66019417475728\\
-0.335922330097087	4.66407766990291\\
-0.332038834951456	4.66796116504854\\
-0.328155339805825	4.67184466019417\\
-0.324271844660194	4.67572815533981\\
-0.320388349514563	4.67961165048544\\
-0.316504854368932	4.68349514563107\\
-0.312621359223301	4.6873786407767\\
-0.30873786407767	4.69126213592233\\
-0.304854368932039	4.69514563106796\\
-0.300970873786408	4.69902912621359\\
-0.297087378640777	4.70291262135922\\
-0.293203883495146	4.70679611650485\\
-0.289320388349515	4.71067961165049\\
-0.285436893203883	4.71456310679612\\
-0.281553398058252	4.71844660194175\\
-0.277669902912621	4.72233009708738\\
-0.27378640776699	4.72621359223301\\
-0.269902912621359	4.73009708737864\\
-0.266019417475728	4.73398058252427\\
-0.262135922330097	4.7378640776699\\
-0.258252427184466	4.74174757281553\\
-0.254368932038835	4.74563106796117\\
-0.250485436893204	4.7495145631068\\
-0.246601941747573	4.75339805825243\\
-0.242718446601942	4.75728155339806\\
-0.238834951456311	4.76116504854369\\
-0.23495145631068	4.76504854368932\\
-0.231067961165049	4.76893203883495\\
-0.227184466019417	4.77281553398058\\
-0.223300970873786	4.77669902912621\\
-0.219417475728155	4.78058252427184\\
-0.215533980582524	4.78446601941748\\
-0.211650485436893	4.78834951456311\\
-0.207766990291262	4.79223300970874\\
-0.203883495145631	4.79611650485437\\
-0.2	4.8\\
-0.196116504854369	4.80388349514563\\
-0.192233009708738	4.80776699029126\\
-0.188349514563107	4.81165048543689\\
-0.184466019417476	4.81553398058252\\
-0.180582524271845	4.81941747572816\\
-0.176699029126214	4.82330097087379\\
-0.172815533980583	4.82718446601942\\
-0.168932038834951	4.83106796116505\\
-0.16504854368932	4.83495145631068\\
-0.161165048543689	4.83883495145631\\
-0.157281553398058	4.84271844660194\\
-0.153398058252427	4.84660194174757\\
-0.149514563106796	4.8504854368932\\
-0.145631067961165	4.85436893203883\\
-0.141747572815534	4.85825242718447\\
-0.137864077669903	4.8621359223301\\
-0.133980582524272	4.86601941747573\\
-0.130097087378641	4.86990291262136\\
-0.12621359223301	4.87378640776699\\
-0.122330097087379	4.87766990291262\\
-0.118446601941748	4.88155339805825\\
-0.114563106796117	4.88543689320388\\
-0.110679611650485	4.88932038834951\\
-0.106796116504854	4.89320388349515\\
-0.102912621359223	4.89708737864078\\
-0.0990291262135922	4.90097087378641\\
-0.0951456310679612	4.90485436893204\\
-0.0912621359223301	4.90873786407767\\
-0.087378640776699	4.9126213592233\\
-0.083495145631068	4.91650485436893\\
-0.0796116504854369	4.92038834951456\\
-0.0757281553398058	4.92427184466019\\
-0.0718446601941748	4.92815533980583\\
-0.0679611650485437	4.93203883495146\\
-0.0640776699029126	4.93592233009709\\
-0.0601941747572816	4.93980582524272\\
-0.0563106796116505	4.94368932038835\\
-0.0524271844660194	4.94757281553398\\
-0.0485436893203883	4.95145631067961\\
-0.0446601941747573	4.95533980582524\\
-0.0407766990291262	4.95922330097087\\
-0.0368932038834951	4.9631067961165\\
-0.0330097087378641	4.96699029126214\\
-0.029126213592233	4.97087378640777\\
-0.0252427184466019	4.9747572815534\\
-0.0213592233009709	4.97864077669903\\
-0.0174757281553398	4.98252427184466\\
-0.0135922330097087	4.98640776699029\\
-0.00970873786407767	4.99029126213592\\
-0.0058252427184466	4.99417475728155\\
-0.00194174757281553	4.99805825242718\\
0.00194174757281553	5.00194174757282\\
0.0058252427184466	5.00582524271845\\
0.00970873786407767	5.00970873786408\\
0.0135922330097087	5.01359223300971\\
0.0174757281553398	5.01747572815534\\
0.0213592233009709	5.02135922330097\\
0.0252427184466019	5.0252427184466\\
0.029126213592233	5.02912621359223\\
0.0330097087378641	5.03300970873786\\
0.0368932038834951	5.0368932038835\\
0.0407766990291262	5.04077669902913\\
0.0446601941747573	5.04466019417476\\
0.0485436893203883	5.04854368932039\\
0.0524271844660194	5.05242718446602\\
0.0563106796116505	5.05631067961165\\
0.0601941747572816	5.06019417475728\\
0.0640776699029126	5.06407766990291\\
0.0679611650485437	5.06796116504854\\
0.0718446601941748	5.07184466019417\\
0.0757281553398058	5.07572815533981\\
0.0796116504854369	5.07961165048544\\
0.083495145631068	5.08349514563107\\
0.087378640776699	5.0873786407767\\
0.0912621359223301	5.09126213592233\\
0.0951456310679612	5.09514563106796\\
0.0990291262135922	5.09902912621359\\
0.102912621359223	5.10291262135922\\
0.106796116504854	5.10679611650485\\
0.110679611650485	5.11067961165049\\
0.114563106796117	5.11456310679612\\
0.118446601941748	5.11844660194175\\
0.122330097087379	5.12233009708738\\
0.12621359223301	5.12621359223301\\
0.130097087378641	5.13009708737864\\
0.133980582524272	5.13398058252427\\
0.137864077669903	5.1378640776699\\
0.141747572815534	5.14174757281553\\
0.145631067961165	5.14563106796117\\
0.149514563106796	5.1495145631068\\
0.153398058252427	5.15339805825243\\
0.157281553398058	5.15728155339806\\
0.161165048543689	5.16116504854369\\
0.16504854368932	5.16504854368932\\
0.168932038834951	5.16893203883495\\
0.172815533980583	5.17281553398058\\
0.176699029126214	5.17669902912621\\
0.180582524271845	5.18058252427184\\
0.184466019417476	5.18446601941748\\
0.188349514563107	5.18834951456311\\
0.192233009708738	5.19223300970874\\
0.196116504854369	5.19611650485437\\
0.2	5.2\\
0.203883495145631	5.20388349514563\\
0.207766990291262	5.20776699029126\\
0.211650485436893	5.21165048543689\\
0.215533980582524	5.21553398058252\\
0.219417475728155	5.21941747572816\\
0.223300970873786	5.22330097087379\\
0.227184466019417	5.22718446601942\\
0.231067961165049	5.23106796116505\\
0.23495145631068	5.23495145631068\\
0.238834951456311	5.23883495145631\\
0.242718446601942	5.24271844660194\\
0.246601941747573	5.24660194174757\\
0.250485436893204	5.2504854368932\\
0.254368932038835	5.25436893203883\\
0.258252427184466	5.25825242718447\\
0.262135922330097	5.2621359223301\\
0.266019417475728	5.26601941747573\\
0.269902912621359	5.26990291262136\\
0.27378640776699	5.27378640776699\\
0.277669902912621	5.27766990291262\\
0.281553398058252	5.28155339805825\\
0.285436893203883	5.28543689320388\\
0.289320388349515	5.28932038834951\\
0.293203883495146	5.29320388349515\\
0.297087378640777	5.29708737864078\\
0.300970873786408	5.30097087378641\\
0.304854368932039	5.30485436893204\\
0.30873786407767	5.30873786407767\\
0.312621359223301	5.3126213592233\\
0.316504854368932	5.31650485436893\\
0.320388349514563	5.32038834951456\\
0.324271844660194	5.32427184466019\\
0.328155339805825	5.32815533980583\\
0.332038834951456	5.33203883495146\\
0.335922330097087	5.33592233009709\\
0.339805825242718	5.33980582524272\\
0.343689320388349	5.34368932038835\\
0.347572815533981	5.34757281553398\\
0.351456310679612	5.35145631067961\\
0.355339805825243	5.35533980582524\\
0.359223300970874	5.35922330097087\\
0.363106796116505	5.3631067961165\\
0.366990291262136	5.36699029126214\\
0.370873786407767	5.37087378640777\\
0.374757281553398	5.3747572815534\\
0.378640776699029	5.37864077669903\\
0.38252427184466	5.38252427184466\\
0.386407766990291	5.38640776699029\\
0.390291262135922	5.39029126213592\\
0.394174757281553	5.39417475728155\\
0.398058252427184	5.39805825242718\\
0.401941747572816	5.40194174757282\\
0.405825242718447	5.40582524271845\\
0.409708737864078	5.40970873786408\\
0.413592233009709	5.41359223300971\\
0.41747572815534	5.41747572815534\\
0.421359223300971	5.42135922330097\\
0.425242718446602	5.4252427184466\\
0.429126213592233	5.42912621359223\\
0.433009708737864	5.43300970873786\\
0.436893203883495	5.4368932038835\\
0.440776699029126	5.44077669902913\\
0.444660194174757	5.44466019417476\\
0.448543689320388	5.44854368932039\\
0.452427184466019	5.45242718446602\\
0.45631067961165	5.45631067961165\\
0.460194174757282	5.46019417475728\\
0.464077669902913	5.46407766990291\\
0.467961165048544	5.46796116504854\\
0.471844660194175	5.47184466019417\\
0.475728155339806	5.47572815533981\\
0.479611650485437	5.47961165048544\\
0.483495145631068	5.48349514563107\\
0.487378640776699	5.4873786407767\\
0.49126213592233	5.49126213592233\\
0.495145631067961	5.49514563106796\\
0.499029126213592	5.49902912621359\\
0.502912621359223	5.50291262135922\\
0.506796116504854	5.50679611650485\\
0.510679611650485	5.51067961165049\\
0.514563106796116	5.51456310679612\\
0.518446601941748	5.51844660194175\\
0.522330097087379	5.52233009708738\\
0.52621359223301	5.52621359223301\\
0.530097087378641	5.53009708737864\\
0.533980582524272	5.53398058252427\\
0.537864077669903	5.5378640776699\\
0.541747572815534	5.54174757281553\\
0.545631067961165	5.54563106796116\\
0.549514563106796	5.5495145631068\\
0.553398058252427	5.55339805825243\\
0.557281553398058	5.55728155339806\\
0.561165048543689	5.56116504854369\\
0.56504854368932	5.56504854368932\\
0.568932038834951	5.56893203883495\\
0.572815533980582	5.57281553398058\\
0.576699029126214	5.57669902912621\\
0.580582524271845	5.58058252427184\\
0.584466019417476	5.58446601941748\\
0.588349514563107	5.58834951456311\\
0.592233009708738	5.59223300970874\\
0.596116504854369	5.59611650485437\\
0.6	5.6\\
0.603883495145631	5.60388349514563\\
0.607766990291262	5.60776699029126\\
0.611650485436893	5.61165048543689\\
0.615533980582524	5.61553398058252\\
0.619417475728155	5.61941747572815\\
0.623300970873786	5.62330097087379\\
0.627184466019417	5.62718446601942\\
0.631067961165048	5.63106796116505\\
0.63495145631068	5.63495145631068\\
0.638834951456311	5.63883495145631\\
0.642718446601942	5.64271844660194\\
0.646601941747573	5.64660194174757\\
0.650485436893204	5.6504854368932\\
0.654368932038835	5.65436893203884\\
0.658252427184466	5.65825242718447\\
0.662135922330097	5.6621359223301\\
0.666019417475728	5.66601941747573\\
0.669902912621359	5.66990291262136\\
0.67378640776699	5.67378640776699\\
0.677669902912621	5.67766990291262\\
0.681553398058252	5.68155339805825\\
0.685436893203883	5.68543689320388\\
0.689320388349514	5.68932038834951\\
0.693203883495146	5.69320388349515\\
0.697087378640777	5.69708737864078\\
0.700970873786408	5.70097087378641\\
0.704854368932039	5.70485436893204\\
0.70873786407767	5.70873786407767\\
0.712621359223301	5.7126213592233\\
0.716504854368932	5.71650485436893\\
0.720388349514563	5.72038834951456\\
0.724271844660194	5.72427184466019\\
0.728155339805825	5.72815533980583\\
0.732038834951456	5.73203883495146\\
0.735922330097087	5.73592233009709\\
0.739805825242718	5.73980582524272\\
0.743689320388349	5.74368932038835\\
0.747572815533981	5.74757281553398\\
0.751456310679612	5.75145631067961\\
0.755339805825243	5.75533980582524\\
0.759223300970874	5.75922330097087\\
0.763106796116505	5.7631067961165\\
0.766990291262136	5.76699029126214\\
0.770873786407767	5.77087378640777\\
0.774757281553398	5.7747572815534\\
0.778640776699029	5.77864077669903\\
0.78252427184466	5.78252427184466\\
0.786407766990291	5.78640776699029\\
0.790291262135922	5.79029126213592\\
0.794174757281553	5.79417475728155\\
0.798058252427184	5.79805825242718\\
0.801941747572816	5.80194174757282\\
0.805825242718447	5.80582524271845\\
0.809708737864078	5.80970873786408\\
0.813592233009709	5.81359223300971\\
0.81747572815534	5.81747572815534\\
0.821359223300971	5.82135922330097\\
0.825242718446602	5.8252427184466\\
0.829126213592233	5.82912621359223\\
0.833009708737864	5.83300970873786\\
0.836893203883495	5.83689320388349\\
0.840776699029126	5.84077669902913\\
0.844660194174757	5.84466019417476\\
0.848543689320388	5.84854368932039\\
0.852427184466019	5.85242718446602\\
0.85631067961165	5.85631067961165\\
0.860194174757282	5.86019417475728\\
0.864077669902913	5.86407766990291\\
0.867961165048544	5.86796116504854\\
0.871844660194175	5.87184466019417\\
0.875728155339806	5.87572815533981\\
0.879611650485437	5.87961165048544\\
0.883495145631068	5.88349514563107\\
0.887378640776699	5.8873786407767\\
0.89126213592233	5.89126213592233\\
0.895145631067961	5.89514563106796\\
0.899029126213592	5.89902912621359\\
0.902912621359223	5.90291262135922\\
0.906796116504854	5.90679611650485\\
0.910679611650485	5.91067961165048\\
0.914563106796117	5.91456310679612\\
0.918446601941748	5.91844660194175\\
0.922330097087379	5.92233009708738\\
0.92621359223301	5.92621359223301\\
0.930097087378641	5.93009708737864\\
0.933980582524272	5.93398058252427\\
0.937864077669903	5.9378640776699\\
0.941747572815534	5.94174757281553\\
0.945631067961165	5.94563106796117\\
0.949514563106796	5.9495145631068\\
0.953398058252427	5.95339805825243\\
0.957281553398058	5.95728155339806\\
0.961165048543689	5.96116504854369\\
0.96504854368932	5.96504854368932\\
0.968932038834951	5.96893203883495\\
0.972815533980583	5.97281553398058\\
0.976699029126214	5.97669902912621\\
0.980582524271845	5.98058252427184\\
0.984466019417476	5.98446601941748\\
0.988349514563107	5.98834951456311\\
0.992233009708738	5.99223300970874\\
0.996116504854369	5.99611650485437\\
1	6\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.00410832427335\\
-0.996116504854369	4.00799203748798\\
-0.992233009708738	4.01187575070259\\
-0.988349514563107	4.01575946391723\\
-0.984466019417476	4.01964317713182\\
-0.980582524271845	4.02352689034645\\
-0.976699029126214	4.02741060356108\\
-0.972815533980583	4.03129431677568\\
-0.968932038834951	4.03517802999031\\
-0.96504854368932	4.03906174320493\\
-0.961165048543689	4.04294545641955\\
-0.957281553398058	4.04682916963416\\
-0.953398058252427	4.05071288284879\\
-0.949514563106796	4.05459659606341\\
-0.945631067961165	4.05848030927802\\
-0.941747572815534	4.06236402249264\\
-0.937864077669903	4.06624773570725\\
-0.933980582524272	4.07013144892189\\
-0.930097087378641	4.07401516213652\\
-0.92621359223301	4.07789887535112\\
-0.922330097087379	4.08178258856575\\
-0.918446601941748	4.08566630178035\\
-0.914563106796117	4.08955001499498\\
-0.910679611650485	4.09343372820958\\
-0.906796116504854	4.0973174414242\\
-0.902912621359223	4.10120115463886\\
-0.899029126213592	4.10508486785347\\
-0.895145631067961	4.1089685810681\\
-0.89126213592233	4.11285229428271\\
-0.887378640776699	4.1167360074973\\
-0.883495145631068	4.12061972071196\\
-0.879611650485437	4.12450343392656\\
-0.875728155339806	4.12838714714119\\
-0.871844660194175	4.1322708603558\\
-0.867961165048544	4.13615457357044\\
-0.864077669902913	4.14003828678506\\
-0.860194174757282	4.14392199999967\\
-0.85631067961165	4.14780571321431\\
-0.852427184466019	4.1516894264289\\
-0.848543689320388	4.15557313964351\\
-0.844660194174757	4.15945685285815\\
-0.840776699029126	4.16334056607276\\
-0.836893203883495	4.16722427928741\\
-0.833009708737864	4.171107992502\\
-0.829126213592233	4.1749917057166\\
-0.825242718446602	4.17887541893123\\
-0.821359223300971	4.18275913214587\\
-0.81747572815534	4.18664284536049\\
-0.813592233009709	4.19052655857509\\
-0.809708737864078	4.19441027178973\\
-0.805825242718447	4.19829398500435\\
-0.801941747572816	4.20217769821897\\
-0.798058252427184	4.20606141143357\\
-0.794174757281553	4.20994512464821\\
-0.790291262135922	4.21382883786284\\
-0.786407766990291	4.21771255107744\\
-0.78252427184466	4.22159626429208\\
-0.778640776699029	4.22547997750669\\
-0.774757281553398	4.22936369072131\\
-0.770873786407767	4.23324740393595\\
-0.766990291262136	4.23713111715055\\
-0.763106796116505	4.24101483036517\\
-0.759223300970874	4.24489854357979\\
-0.755339805825243	4.2487822567944\\
-0.751456310679612	4.25266597000902\\
-0.747572815533981	4.25654968322366\\
-0.743689320388349	4.26043339643828\\
-0.739805825242718	4.26431710965289\\
-0.735922330097087	4.26820082286752\\
-0.732038834951456	4.27208453608215\\
-0.728155339805825	4.27596824929674\\
-0.724271844660194	4.27985196251139\\
-0.720388349514563	4.28373567572599\\
-0.716504854368932	4.2876193889406\\
-0.712621359223301	4.29150310215524\\
-0.70873786407767	4.29538681536985\\
-0.704854368932039	4.29927052858447\\
-0.700970873786408	4.3031542417991\\
-0.697087378640777	4.3070379550137\\
-0.693203883495146	4.3109216682283\\
-0.689320388349514	4.31480538144296\\
-0.685436893203883	4.31868909465757\\
-0.681553398058252	4.32257280787222\\
-0.677669902912621	4.3264565210868\\
-0.67378640776699	4.33034023430145\\
-0.669902912621359	4.33422394751607\\
-0.666019417475728	4.33810766073066\\
-0.662135922330097	4.34199137394527\\
-0.658252427184466	4.34587508715991\\
-0.654368932038835	4.34975880037455\\
-0.650485436893204	4.35364251358915\\
-0.646601941747573	4.35752622680376\\
-0.642718446601942	4.36140994001837\\
-0.638834951456311	4.36529365323301\\
-0.63495145631068	4.36917736644762\\
-0.631067961165048	4.37306107966225\\
-0.627184466019417	4.3769447928769\\
-0.623300970873786	4.3808285060915\\
-0.619417475728155	4.38471221930613\\
-0.615533980582524	4.38859593252075\\
-0.611650485436893	4.39247964573537\\
-0.607766990291262	4.39636335894995\\
-0.603883495145631	4.40024707216458\\
-0.6	4.40413078537921\\
-0.596116504854369	4.40801449859383\\
-0.592233009708738	4.41189821180845\\
-0.588349514563107	4.41578192502309\\
-0.584466019417476	4.4196656382377\\
-0.580582524271845	4.42354935145233\\
-0.576699029126214	4.42743306466693\\
-0.572815533980582	4.43131677788156\\
-0.568932038834951	4.43520049109618\\
-0.56504854368932	4.43908420431081\\
-0.561165048543689	4.44296791752542\\
-0.557281553398058	4.44685163074003\\
-0.553398058252427	4.45073534395465\\
-0.549514563106796	4.45461905716927\\
-0.545631067961165	4.45850277038389\\
-0.541747572815534	4.46238648359852\\
-0.537864077669903	4.46627019681313\\
-0.533980582524272	4.47015391002777\\
-0.530097087378641	4.47403762324237\\
-0.52621359223301	4.47792133645698\\
-0.522330097087379	4.48180504967164\\
-0.518446601941748	4.48568876288622\\
-0.514563106796116	4.48957247610086\\
-0.510679611650485	4.49345618931548\\
-0.506796116504854	4.49733990253011\\
-0.502912621359223	4.5012236157447\\
-0.499029126213592	4.50510732895932\\
-0.495145631067961	4.50899104217394\\
-0.49126213592233	4.51287475538858\\
-0.487378640776699	4.51675846860321\\
-0.483495145631068	4.52064218181782\\
-0.479611650485437	4.52452589503246\\
-0.475728155339806	4.52840960824705\\
-0.471844660194175	4.53229332146169\\
-0.467961165048544	4.53617703467629\\
-0.464077669902913	4.54006074789092\\
-0.460194174757282	4.54394446110554\\
-0.45631067961165	4.54782817432016\\
-0.452427184466019	4.55171188753479\\
-0.448543689320388	4.5555956007494\\
-0.444660194174757	4.559479313964\\
-0.440776699029126	4.56336302717861\\
-0.436893203883495	4.56724674039327\\
-0.433009708737864	4.57113045360788\\
-0.429126213592233	4.5750141668225\\
-0.425242718446602	4.57889788003714\\
-0.421359223300971	4.58278159325175\\
-0.41747572815534	4.58666530646636\\
-0.413592233009709	4.59054901968098\\
-0.409708737864078	4.5944327328956\\
-0.405825242718447	4.59831644611022\\
-0.401941747572816	4.60220015932484\\
-0.398058252427184	4.60608387253945\\
-0.394174757281553	4.60996758575408\\
-0.390291262135922	4.6138512989687\\
-0.386407766990291	4.61773501218333\\
-0.38252427184466	4.62161872539795\\
-0.378640776699029	4.62550243861256\\
-0.374757281553398	4.62938615182717\\
-0.370873786407767	4.6332698650418\\
-0.366990291262136	4.63715357825645\\
-0.363106796116505	4.64103729147105\\
-0.359223300970874	4.64492100468566\\
-0.355339805825243	4.6488047179003\\
-0.351456310679612	4.65268843111489\\
-0.347572815533981	4.65657214432953\\
-0.343689320388349	4.66045585754416\\
-0.339805825242718	4.66433957075877\\
-0.335922330097087	4.66822328397338\\
-0.332038834951456	4.67210699718801\\
-0.328155339805825	4.67599071040262\\
-0.324271844660194	4.67987442361724\\
-0.320388349514563	4.68375813683187\\
-0.316504854368932	4.68764185004648\\
-0.312621359223301	4.69152556326109\\
-0.30873786407767	4.69540927647572\\
-0.304854368932039	4.69929298969035\\
-0.300970873786408	4.70317670290494\\
-0.297087378640777	4.70706041611957\\
-0.293203883495146	4.71094412933421\\
-0.289320388349515	4.71482784254882\\
-0.285436893203883	4.71871155576344\\
-0.281553398058252	4.72259526897806\\
-0.277669902912621	4.72647898219267\\
-0.27378640776699	4.73036269540732\\
-0.269902912621359	4.73424640862193\\
-0.266019417475728	4.73813012183657\\
-0.262135922330097	4.74201383505117\\
-0.258252427184466	4.74589754826578\\
-0.254368932038835	4.74978126148038\\
-0.250485436893204	4.753664974695\\
-0.246601941747573	4.75754868790964\\
-0.242718446601942	4.76143240112428\\
-0.238834951456311	4.76531611433888\\
-0.23495145631068	4.76919982755349\\
-0.231067961165049	4.77308354076813\\
-0.227184466019417	4.77696725398277\\
-0.223300970873786	4.78085096719738\\
-0.219417475728155	4.78473468041199\\
-0.215533980582524	4.78861839362661\\
-0.211650485436893	4.79250210684122\\
-0.207766990291262	4.79638582005586\\
-0.203883495145631	4.80026953327047\\
-0.2	4.80415324648509\\
-0.196116504854369	4.80803695969969\\
-0.192233009708738	4.8119206729143\\
-0.188349514563107	4.81580438612895\\
-0.184466019417476	4.81968809934356\\
-0.180582524271845	4.82357181255818\\
-0.176699029126214	4.82745552577281\\
-0.172815533980583	4.83133923898741\\
-0.168932038834951	4.83522295220203\\
-0.16504854368932	4.83910666541667\\
-0.161165048543689	4.84299037863129\\
-0.157281553398058	4.84687409184591\\
-0.153398058252427	4.85075780506051\\
-0.149514563106796	4.85464151827515\\
-0.145631067961165	4.85852523148977\\
-0.141747572815534	4.86240894470437\\
-0.137864077669903	4.866292657919\\
-0.133980582524272	4.8701763711336\\
-0.130097087378641	4.87406008434823\\
-0.12621359223301	4.87794379756287\\
-0.122330097087379	4.88182751077751\\
-0.118446601941748	4.88571122399213\\
-0.114563106796117	4.88959493720671\\
-0.110679611650485	4.89347865042136\\
-0.106796116504854	4.89736236363598\\
-0.102912621359223	4.9012460768506\\
-0.0990291262135922	4.90512979006522\\
-0.0951456310679612	4.90901350327983\\
-0.0912621359223301	4.91289721649447\\
-0.087378640776699	4.91678092970905\\
-0.083495145631068	4.9206646429237\\
-0.0796116504854369	4.92454835613833\\
-0.0757281553398058	4.92843206935296\\
-0.0718446601941748	4.93231578256755\\
-0.0679611650485437	4.93619949578219\\
-0.0640776699029126	4.94008320899681\\
-0.0601941747572816	4.94396692221142\\
-0.0563106796116505	4.94785063542602\\
-0.0524271844660194	4.95173434864064\\
-0.0485436893203883	4.95561806185526\\
-0.0446601941747573	4.9595017750699\\
-0.0407766990291262	4.96338548828451\\
-0.0368932038834951	4.96726920149912\\
-0.0330097087378641	4.97115291471374\\
-0.029126213592233	4.97503662792835\\
-0.0252427184466019	4.97892034114297\\
-0.0213592233009709	4.9828040543576\\
-0.0174757281553398	4.98668776757227\\
-0.0135922330097087	4.99057148078684\\
-0.00970873786407767	4.99445519400148\\
-0.0058252427184466	4.99833890721609\\
-0.00194174757281553	5.00222262043071\\
0.00194174757281553	5.00610633364535\\
0.0058252427184466	5.00999004685996\\
0.00970873786407767	5.01387376007456\\
0.0135922330097087	5.01775747328915\\
0.0174757281553398	5.02164118650383\\
0.0213592233009709	5.02552489971846\\
0.0252427184466019	5.02940861293307\\
0.029126213592233	5.03329232614766\\
0.0330097087378641	5.03717603936229\\
0.0368932038834951	5.04105975257692\\
0.0407766990291262	5.04494346579155\\
0.0446601941747573	5.04882717900616\\
0.0485436893203883	5.05271089222078\\
0.0524271844660194	5.0565946054354\\
0.0563106796116505	5.06047831865\\
0.0601941747572816	5.06436203186465\\
0.0640776699029126	5.06824574507924\\
0.0679611650485437	5.07212945829388\\
0.0718446601941748	5.07601317150849\\
0.0757281553398058	5.07989688472311\\
0.0796116504854369	5.08378059793774\\
0.083495145631068	5.08766431115236\\
0.087378640776699	5.09154802436699\\
0.0912621359223301	5.09543173758158\\
0.0951456310679612	5.09931545079625\\
0.0990291262135922	5.10319916401084\\
0.102912621359223	5.10708287722548\\
0.106796116504854	5.11096659044005\\
0.110679611650485	5.1148503036547\\
0.114563106796117	5.11873401686932\\
0.118446601941748	5.12261773008393\\
0.122330097087379	5.12650144329857\\
0.12621359223301	5.13038515651316\\
0.130097087378641	5.1342688697278\\
0.133980582524272	5.13815258294241\\
0.137864077669903	5.14203629615702\\
0.141747572815534	5.14592000937164\\
0.145631067961165	5.14980372258629\\
0.149514563106796	5.1536874358009\\
0.153398058252427	5.15757114901553\\
0.157281553398058	5.16145486223017\\
0.161165048543689	5.16533857544478\\
0.16504854368932	5.16922228865939\\
0.168932038834951	5.173106001874\\
0.172815533980583	5.17698971508862\\
0.176699029126214	5.18087342830328\\
0.180582524271845	5.18475714151784\\
0.184466019417476	5.1886408547325\\
0.188349514563107	5.19252456794712\\
0.192233009708738	5.19640828116172\\
0.196116504854369	5.20029199437634\\
0.2	5.20417570759096\\
0.203883495145631	5.20805942080559\\
0.207766990291262	5.21194313402021\\
0.211650485436893	5.21582684723484\\
0.215533980582524	5.21971056044943\\
0.219417475728155	5.22359427366407\\
0.223300970873786	5.22747798687865\\
0.227184466019417	5.23136170009329\\
0.231067961165049	5.23524541330793\\
0.23495145631068	5.23912912652255\\
0.238834951456311	5.24301283973717\\
0.242718446601942	5.24689655295178\\
0.246601941747573	5.2507802661664\\
0.250485436893204	5.25466397938102\\
0.254368932038835	5.25854769259564\\
0.258252427184466	5.26243140581027\\
0.262135922330097	5.26631511902488\\
0.266019417475728	5.27019883223951\\
0.269902912621359	5.27408254545412\\
0.27378640776699	5.27796625866874\\
0.277669902912621	5.28184997188335\\
0.281553398058252	5.28573368509797\\
0.285436893203883	5.28961739831262\\
0.289320388349515	5.29350111152722\\
0.293203883495146	5.29738482474183\\
0.297087378640777	5.30126853795646\\
0.300970873786408	5.30515225117109\\
0.304854368932039	5.30903596438571\\
0.30873786407767	5.31291967760033\\
0.312621359223301	5.31680339081494\\
0.316504854368932	5.32068710402956\\
0.320388349514563	5.32457081724419\\
0.324271844660194	5.32845453045879\\
0.328155339805825	5.33233824367343\\
0.332038834951456	5.33622195688805\\
0.335922330097087	5.34010567010267\\
0.339805825242718	5.34398938331727\\
0.343689320388349	5.34787309653193\\
0.347572815533981	5.35175680974652\\
0.351456310679612	5.35564052296115\\
0.355339805825243	5.35952423617575\\
0.359223300970874	5.36340794939038\\
0.363106796116505	5.36729166260501\\
0.366990291262136	5.37117537581963\\
0.370873786407767	5.37505908903427\\
0.374757281553398	5.37894280224888\\
0.378640776699029	5.38282651546352\\
0.38252427184466	5.3867102286781\\
0.386407766990291	5.39059394189272\\
0.390291262135922	5.39447765510735\\
0.394174757281553	5.39836136832197\\
0.398058252427184	5.40224508153657\\
0.401941747572816	5.40612879475123\\
0.405825242718447	5.41001250796584\\
0.409708737864078	5.41389622118044\\
0.413592233009709	5.41777993439506\\
0.41747572815534	5.42166364760969\\
0.421359223300971	5.42554736082429\\
0.425242718446602	5.42943107403893\\
0.429126213592233	5.43331478725354\\
0.433009708737864	5.43719850046817\\
0.436893203883495	5.44108221368281\\
0.440776699029126	5.4449659268974\\
0.444660194174757	5.44884964011202\\
0.448543689320388	5.45273335332665\\
0.452427184466019	5.45661706654128\\
0.45631067961165	5.46050077975587\\
0.460194174757282	5.46438449297053\\
0.464077669902913	5.46826820618513\\
0.467961165048544	5.47215191939974\\
0.471844660194175	5.47603563261434\\
0.475728155339806	5.47991934582898\\
0.479611650485437	5.48380305904359\\
0.483495145631068	5.48768677225824\\
0.487378640776699	5.49157048547283\\
0.49126213592233	5.49545419868746\\
0.495145631067961	5.49933791190209\\
0.499029126213592	5.50322162511669\\
0.502912621359223	5.50710533833132\\
0.506796116504854	5.51098905154594\\
0.510679611650485	5.51487276476057\\
0.514563106796116	5.51875647797522\\
0.518446601941748	5.52264019118982\\
0.522330097087379	5.52652390440443\\
0.52621359223301	5.53040761761902\\
0.530097087378641	5.53429133083367\\
0.533980582524272	5.5381750440483\\
0.537864077669903	5.54205875726291\\
0.541747572815534	5.54594247047756\\
0.545631067961165	5.54982618369216\\
0.549514563106796	5.55370989690681\\
0.553398058252427	5.55759361012139\\
0.557281553398058	5.56147732333602\\
0.561165048543689	5.56536103655064\\
0.56504854368932	5.56924474976524\\
0.568932038834951	5.57312846297987\\
0.572815533980582	5.57701217619449\\
0.576699029126214	5.58089588940911\\
0.580582524271845	5.58477960262371\\
0.584466019417476	5.58866331583837\\
0.588349514563107	5.59254702905295\\
0.592233009708738	5.59643074226759\\
0.596116504854369	5.6003144554822\\
0.6	5.60419816869685\\
0.603883495145631	5.60808188191147\\
0.607766990291262	5.61196559512608\\
0.611650485436893	5.6158493083407\\
0.615533980582524	5.61973302155529\\
0.619417475728155	5.62361673476993\\
0.623300970873786	5.62750044798454\\
0.627184466019417	5.63138416119914\\
0.631067961165048	5.63526787441378\\
0.63495145631068	5.63915158762839\\
0.638834951456311	5.643035300843\\
0.642718446601942	5.64691901405765\\
0.646601941747573	5.6508027272723\\
0.650485436893204	5.65468644048687\\
0.654368932038835	5.65857015370151\\
0.658252427184466	5.66245386691614\\
0.662135922330097	5.66633758013076\\
0.666019417475728	5.67022129334539\\
0.669902912621359	5.67410500656001\\
0.67378640776699	5.67798871977462\\
0.677669902912621	5.68187243298921\\
0.681553398058252	5.68575614620386\\
0.685436893203883	5.68963985941846\\
0.689320388349514	5.69352357263309\\
0.693203883495146	5.69740728584771\\
0.697087378640777	5.70129099906235\\
0.700970873786408	5.70517471227696\\
0.704854368932039	5.70905842549158\\
0.70873786407767	5.71294213870619\\
0.712621359223301	5.71682585192084\\
0.716504854368932	5.72070956513543\\
0.720388349514563	5.72459327835004\\
0.724271844660194	5.72847699156467\\
0.728155339805825	5.73236070477929\\
0.732038834951456	5.73624441799392\\
0.735922330097087	5.74012813120853\\
0.739805825242718	5.74401184442318\\
0.743689320388349	5.74789555763777\\
0.747572815533981	5.75177927085241\\
0.751456310679612	5.75566298406701\\
0.755339805825243	5.75954669728163\\
0.759223300970874	5.76343041049628\\
0.763106796116505	5.76731412371086\\
0.766990291262136	5.77119783692549\\
0.770873786407767	5.77508155014011\\
0.774757281553398	5.77896526335473\\
0.778640776699029	5.78284897656937\\
0.78252427184466	5.786732689784\\
0.786407766990291	5.7906164029986\\
0.790291262135922	5.79450011621323\\
0.794174757281553	5.79838382942782\\
0.798058252427184	5.80226754264245\\
0.801941747572816	5.8061512558571\\
0.805825242718447	5.8100349690717\\
0.809708737864078	5.81391868228631\\
0.813592233009709	5.81780239550094\\
0.81747572815534	5.82168610871556\\
0.821359223300971	5.82556982193016\\
0.825242718446602	5.8294535351448\\
0.829126213592233	5.83333724835942\\
0.833009708737864	5.83722096157402\\
0.836893203883495	5.84110467478865\\
0.840776699029126	5.8449883880033\\
0.844660194174757	5.84887210121791\\
0.848543689320388	5.85275581443251\\
0.852427184466019	5.85663952764715\\
0.85631067961165	5.86052324086176\\
0.860194174757282	5.86440695407638\\
0.864077669902913	5.868290667291\\
0.867961165048544	5.87217438050561\\
0.871844660194175	5.87605809372023\\
0.875728155339806	5.87994180693489\\
0.879611650485437	5.88382552014949\\
0.883495145631068	5.88770923336409\\
0.887378640776699	5.89159294657872\\
0.89126213592233	5.89547665979334\\
0.895145631067961	5.89936037300799\\
0.899029126213592	5.90324408622257\\
0.902912621359223	5.90712779943718\\
0.906796116504854	5.91101151265183\\
0.910679611650485	5.91489522586644\\
0.914563106796117	5.91877893908107\\
0.918446601941748	5.92266265229563\\
0.922330097087379	5.92654636551029\\
0.92621359223301	5.93043007872491\\
0.930097087378641	5.93431379193953\\
0.933980582524272	5.9381975051542\\
0.937864077669903	5.94208121836874\\
0.941747572815534	5.9459649315834\\
0.945631067961165	5.94984864479804\\
0.949514563106796	5.95373235801262\\
0.953398058252427	5.95761607122726\\
0.957281553398058	5.96149978444188\\
0.961165048543689	5.96538349765652\\
0.96504854368932	5.96926721087113\\
0.968932038834951	5.97315092408574\\
0.972815533980583	5.97703463730034\\
0.976699029126214	5.98091835051498\\
0.980582524271845	5.98480206372963\\
0.984466019417476	5.98868577694424\\
0.988349514563107	5.99256949015885\\
0.992233009708738	5.99645320337344\\
0.996116504854369	6.00033691658811\\
1	6.00033691658811\\
};
\end{axis}

\begin{axis}[%
width=0.23\FigureWidth,
height=\FigureHeight,
at={(0.346\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Input [-]},
ymin=0.3,
ymax=0.6,
axis background/.style={fill=white}
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-1	0.591540687023367\\
-0.996116504854369	0.591540687023367\\
-0.992233009708738	0.591540687023367\\
-0.988349514563107	0.591540687023367\\
-0.984466019417476	0.591540687023367\\
-0.980582524271845	0.591540687023367\\
-0.976699029126214	0.591540687023367\\
-0.972815533980583	0.591540687023367\\
-0.968932038834951	0.591540687023367\\
-0.96504854368932	0.591540687023367\\
-0.961165048543689	0.591540687023367\\
-0.957281553398058	0.591540687023367\\
-0.953398058252427	0.591540687023367\\
-0.949514563106796	0.591540687023367\\
-0.945631067961165	0.591540687023367\\
-0.941747572815534	0.591540687023367\\
-0.937864077669903	0.591540687023367\\
-0.933980582524272	0.591540687023367\\
-0.930097087378641	0.591540687023367\\
-0.92621359223301	0.591540687023367\\
-0.922330097087379	0.591540687023367\\
-0.918446601941748	0.591540687023367\\
-0.914563106796117	0.591540687023367\\
-0.910679611650485	0.591540687023367\\
-0.906796116504854	0.591540687023367\\
-0.902912621359223	0.591540687023367\\
-0.899029126213592	0.591540687023367\\
-0.895145631067961	0.591540687023367\\
-0.89126213592233	0.591540687023367\\
-0.887378640776699	0.591540687023367\\
-0.883495145631068	0.591540687023367\\
-0.879611650485437	0.591540687023367\\
-0.875728155339806	0.591540687023367\\
-0.871844660194175	0.591540687023367\\
-0.867961165048544	0.591540687023367\\
-0.864077669902913	0.591540687023367\\
-0.860194174757282	0.591540687023367\\
-0.85631067961165	0.591540687023367\\
-0.852427184466019	0.591540687023367\\
-0.848543689320388	0.591540687023367\\
-0.844660194174757	0.591540687023367\\
-0.840776699029126	0.591540687023367\\
-0.836893203883495	0.591540687023367\\
-0.833009708737864	0.591540687023367\\
-0.829126213592233	0.591540687023367\\
-0.825242718446602	0.591540687023367\\
-0.821359223300971	0.591540687023367\\
-0.81747572815534	0.591540687023367\\
-0.813592233009709	0.591540687023367\\
-0.809708737864078	0.591540687023367\\
-0.805825242718447	0.591540687023367\\
-0.801941747572816	0.591540687023367\\
-0.798058252427184	0.591540687023367\\
-0.794174757281553	0.591540687023367\\
-0.790291262135922	0.591540687023367\\
-0.786407766990291	0.591540687023367\\
-0.78252427184466	0.591540687023367\\
-0.778640776699029	0.591540687023367\\
-0.774757281553398	0.591540687023367\\
-0.770873786407767	0.591540687023367\\
-0.766990291262136	0.591540687023367\\
-0.763106796116505	0.591540687023367\\
-0.759223300970874	0.591540687023367\\
-0.755339805825243	0.591540687023367\\
-0.751456310679612	0.591540687023367\\
-0.747572815533981	0.591540687023367\\
-0.743689320388349	0.591540687023367\\
-0.739805825242718	0.591540687023367\\
-0.735922330097087	0.591540687023367\\
-0.732038834951456	0.591540687023367\\
-0.728155339805825	0.591540687023367\\
-0.724271844660194	0.591540687023367\\
-0.720388349514563	0.591540687023367\\
-0.716504854368932	0.591540687023367\\
-0.712621359223301	0.591540687023367\\
-0.70873786407767	0.591540687023367\\
-0.704854368932039	0.591540687023367\\
-0.700970873786408	0.591540687023367\\
-0.697087378640777	0.591540687023367\\
-0.693203883495146	0.591540687023367\\
-0.689320388349514	0.591540687023367\\
-0.685436893203883	0.591540687023367\\
-0.681553398058252	0.591540687023367\\
-0.677669902912621	0.591540687023367\\
-0.67378640776699	0.591540687023367\\
-0.669902912621359	0.591540687023367\\
-0.666019417475728	0.591540687023367\\
-0.662135922330097	0.591540687023367\\
-0.658252427184466	0.591540687023367\\
-0.654368932038835	0.591540687023367\\
-0.650485436893204	0.591540687023367\\
-0.646601941747573	0.591540687023367\\
-0.642718446601942	0.591540687023367\\
-0.638834951456311	0.591540687023367\\
-0.63495145631068	0.591540687023367\\
-0.631067961165048	0.591540687023367\\
-0.627184466019417	0.591540687023367\\
-0.623300970873786	0.591540687023367\\
-0.619417475728155	0.591540687023367\\
-0.615533980582524	0.591540687023367\\
-0.611650485436893	0.591540687023367\\
-0.607766990291262	0.591540687023367\\
-0.603883495145631	0.591540687023367\\
-0.6	0.591540687023367\\
-0.596116504854369	0.591540687023367\\
-0.592233009708738	0.591540687023367\\
-0.588349514563107	0.591540687023367\\
-0.584466019417476	0.591540687023367\\
-0.580582524271845	0.591540687023367\\
-0.576699029126214	0.591540687023367\\
-0.572815533980582	0.591540687023367\\
-0.568932038834951	0.591540687023367\\
-0.56504854368932	0.591540687023367\\
-0.561165048543689	0.591540687023367\\
-0.557281553398058	0.591540687023367\\
-0.553398058252427	0.591540687023367\\
-0.549514563106796	0.591540687023367\\
-0.545631067961165	0.591540687023367\\
-0.541747572815534	0.591540687023367\\
-0.537864077669903	0.591540687023367\\
-0.533980582524272	0.591540687023367\\
-0.530097087378641	0.591540687023367\\
-0.52621359223301	0.591540687023367\\
-0.522330097087379	0.591540687023367\\
-0.518446601941748	0.591540687023367\\
-0.514563106796116	0.591540687023367\\
-0.510679611650485	0.591540687023367\\
-0.506796116504854	0.591540687023367\\
-0.502912621359223	0.591540687023367\\
-0.499029126213592	0.591540687023367\\
-0.495145631067961	0.591540687023367\\
-0.49126213592233	0.591540687023367\\
-0.487378640776699	0.591540687023367\\
-0.483495145631068	0.591540687023367\\
-0.479611650485437	0.591540687023367\\
-0.475728155339806	0.591540687023367\\
-0.471844660194175	0.591540687023367\\
-0.467961165048544	0.591540687023367\\
-0.464077669902913	0.591540687023367\\
-0.460194174757282	0.591540687023367\\
-0.45631067961165	0.591540687023367\\
-0.452427184466019	0.591540687023367\\
-0.448543689320388	0.591540687023367\\
-0.444660194174757	0.591540687023367\\
-0.440776699029126	0.591540687023367\\
-0.436893203883495	0.591540687023367\\
-0.433009708737864	0.591540687023367\\
-0.429126213592233	0.591540687023367\\
-0.425242718446602	0.591540687023367\\
-0.421359223300971	0.591540687023367\\
-0.41747572815534	0.591540687023367\\
-0.413592233009709	0.591540687023367\\
-0.409708737864078	0.591540687023367\\
-0.405825242718447	0.591540687023367\\
-0.401941747572816	0.591540687023367\\
-0.398058252427184	0.591540687023367\\
-0.394174757281553	0.591540687023367\\
-0.390291262135922	0.591540687023367\\
-0.386407766990291	0.591540687023367\\
-0.38252427184466	0.591540687023367\\
-0.378640776699029	0.591540687023367\\
-0.374757281553398	0.591540687023367\\
-0.370873786407767	0.591540687023367\\
-0.366990291262136	0.591540687023367\\
-0.363106796116505	0.591540687023367\\
-0.359223300970874	0.591540687023367\\
-0.355339805825243	0.591540687023367\\
-0.351456310679612	0.591540687023367\\
-0.347572815533981	0.591540687023367\\
-0.343689320388349	0.591540687023367\\
-0.339805825242718	0.591540687023367\\
-0.335922330097087	0.591540687023367\\
-0.332038834951456	0.591540687023367\\
-0.328155339805825	0.591540687023367\\
-0.324271844660194	0.591540687023367\\
-0.320388349514563	0.591540687023367\\
-0.316504854368932	0.591540687023367\\
-0.312621359223301	0.591540687023367\\
-0.30873786407767	0.591540687023367\\
-0.304854368932039	0.591540687023367\\
-0.300970873786408	0.591540687023367\\
-0.297087378640777	0.591540687023367\\
-0.293203883495146	0.591540687023367\\
-0.289320388349515	0.591540687023367\\
-0.285436893203883	0.591540687023367\\
-0.281553398058252	0.591540687023367\\
-0.277669902912621	0.591540687023367\\
-0.27378640776699	0.591540687023367\\
-0.269902912621359	0.591540687023367\\
-0.266019417475728	0.591540687023367\\
-0.262135922330097	0.591540687023367\\
-0.258252427184466	0.591540687023367\\
-0.254368932038835	0.591540687023367\\
-0.250485436893204	0.591540687023367\\
-0.246601941747573	0.591540687023367\\
-0.242718446601942	0.591540687023367\\
-0.238834951456311	0.591540687023367\\
-0.23495145631068	0.591540687023367\\
-0.231067961165049	0.591540687023367\\
-0.227184466019417	0.591540687023367\\
-0.223300970873786	0.591540687023367\\
-0.219417475728155	0.591540687023367\\
-0.215533980582524	0.591540687023367\\
-0.211650485436893	0.591540687023367\\
-0.207766990291262	0.591540687023367\\
-0.203883495145631	0.591540687023367\\
-0.2	0.591540687023367\\
-0.196116504854369	0.591540687023367\\
-0.192233009708738	0.591540687023367\\
-0.188349514563107	0.591540687023367\\
-0.184466019417476	0.591540687023367\\
-0.180582524271845	0.591540687023367\\
-0.176699029126214	0.591540687023367\\
-0.172815533980583	0.591540687023367\\
-0.168932038834951	0.591540687023367\\
-0.16504854368932	0.591540687023367\\
-0.161165048543689	0.591540687023367\\
-0.157281553398058	0.591540687023367\\
-0.153398058252427	0.591540687023367\\
-0.149514563106796	0.591540687023367\\
-0.145631067961165	0.591540687023367\\
-0.141747572815534	0.591540687023367\\
-0.137864077669903	0.591540687023367\\
-0.133980582524272	0.591540687023367\\
-0.130097087378641	0.591540687023367\\
-0.12621359223301	0.591540687023367\\
-0.122330097087379	0.591540687023367\\
-0.118446601941748	0.591540687023367\\
-0.114563106796117	0.591540687023367\\
-0.110679611650485	0.591540687023367\\
-0.106796116504854	0.591540687023367\\
-0.102912621359223	0.591540687023367\\
-0.0990291262135922	0.591540687023367\\
-0.0951456310679612	0.591540687023367\\
-0.0912621359223301	0.591540687023367\\
-0.087378640776699	0.591540687023367\\
-0.083495145631068	0.591540687023367\\
-0.0796116504854369	0.591540687023367\\
-0.0757281553398058	0.591540687023367\\
-0.0718446601941748	0.591540687023367\\
-0.0679611650485437	0.591540687023367\\
-0.0640776699029126	0.591540687023367\\
-0.0601941747572816	0.591540687023367\\
-0.0563106796116505	0.591540687023367\\
-0.0524271844660194	0.591540687023367\\
-0.0485436893203883	0.591540687023367\\
-0.0446601941747573	0.591540687023367\\
-0.0407766990291262	0.591540687023367\\
-0.0368932038834951	0.591540687023367\\
-0.0330097087378641	0.591540687023367\\
-0.029126213592233	0.591540687023367\\
-0.0252427184466019	0.591540687023367\\
-0.0213592233009709	0.591540687023371\\
-0.0174757281553398	0.591540687023371\\
-0.0135922330097087	0.591540687023371\\
-0.00970873786407767	0.591540687023371\\
-0.0058252427184466	0.591540687023367\\
-0.00194174757281553	0.591540687023367\\
0.00194174757281553	0.591540687023367\\
0.0058252427184466	0.591540687023367\\
0.00970873786407767	0.591540687023367\\
0.0135922330097087	0.591540687023367\\
0.0174757281553398	0.591540687023367\\
0.0213592233009709	0.591540687023367\\
0.0252427184466019	0.591540687023367\\
0.029126213592233	0.591540687023367\\
0.0330097087378641	0.591540687023367\\
0.0368932038834951	0.591540687023367\\
0.0407766990291262	0.591540687023367\\
0.0446601941747573	0.591540687023367\\
0.0485436893203883	0.591540687023367\\
0.0524271844660194	0.591540687023367\\
0.0563106796116505	0.591540687023367\\
0.0601941747572816	0.591540687023367\\
0.0640776699029126	0.591540687023367\\
0.0679611650485437	0.591540687023367\\
0.0718446601941748	0.591540687023367\\
0.0757281553398058	0.591540687023367\\
0.0796116504854369	0.591540687023367\\
0.083495145631068	0.591540687023367\\
0.087378640776699	0.591540687023367\\
0.0912621359223301	0.591540687023367\\
0.0951456310679612	0.591540687023367\\
0.0990291262135922	0.591540687023367\\
0.102912621359223	0.591540687023367\\
0.106796116504854	0.591540687023367\\
0.110679611650485	0.591540687023367\\
0.114563106796117	0.591540687023367\\
0.118446601941748	0.591540687023367\\
0.122330097087379	0.591540687023367\\
0.12621359223301	0.591540687023367\\
0.130097087378641	0.591540687023367\\
0.133980582524272	0.591540687023367\\
0.137864077669903	0.591540687023367\\
0.141747572815534	0.591540687023367\\
0.145631067961165	0.591540687023367\\
0.149514563106796	0.591540687023367\\
0.153398058252427	0.591540687023367\\
0.157281553398058	0.591540687023367\\
0.161165048543689	0.591540687023367\\
0.16504854368932	0.591540687023367\\
0.168932038834951	0.591540687023367\\
0.172815533980583	0.591540687023367\\
0.176699029126214	0.591540687023367\\
0.180582524271845	0.591540687023367\\
0.184466019417476	0.591540687023367\\
0.188349514563107	0.591540687023367\\
0.192233009708738	0.591540687023367\\
0.196116504854369	0.591540687023367\\
0.2	0.591540687023367\\
0.203883495145631	0.591540687023367\\
0.207766990291262	0.591540687023367\\
0.211650485436893	0.591540687023367\\
0.215533980582524	0.591540687023367\\
0.219417475728155	0.591540687023367\\
0.223300970873786	0.591540687023367\\
0.227184466019417	0.591540687023367\\
0.231067961165049	0.591540687023367\\
0.23495145631068	0.591540687023367\\
0.238834951456311	0.591540687023367\\
0.242718446601942	0.591540687023367\\
0.246601941747573	0.591540687023367\\
0.250485436893204	0.591540687023367\\
0.254368932038835	0.591540687023367\\
0.258252427184466	0.591540687023367\\
0.262135922330097	0.591540687023367\\
0.266019417475728	0.591540687023367\\
0.269902912621359	0.591540687023367\\
0.27378640776699	0.591540687023367\\
0.277669902912621	0.591540687023367\\
0.281553398058252	0.591540687023367\\
0.285436893203883	0.591540687023367\\
0.289320388349515	0.591540687023367\\
0.293203883495146	0.591540687023367\\
0.297087378640777	0.591540687023367\\
0.300970873786408	0.591540687023367\\
0.304854368932039	0.591540687023367\\
0.30873786407767	0.591540687023367\\
0.312621359223301	0.591540687023367\\
0.316504854368932	0.591540687023367\\
0.320388349514563	0.591540687023367\\
0.324271844660194	0.591540687023367\\
0.328155339805825	0.591540687023367\\
0.332038834951456	0.591540687023367\\
0.335922330097087	0.591540687023367\\
0.339805825242718	0.591540687023367\\
0.343689320388349	0.591540687023367\\
0.347572815533981	0.591540687023367\\
0.351456310679612	0.591540687023367\\
0.355339805825243	0.591540687023367\\
0.359223300970874	0.591540687023367\\
0.363106796116505	0.591540687023367\\
0.366990291262136	0.591540687023367\\
0.370873786407767	0.591540687023367\\
0.374757281553398	0.591540687023367\\
0.378640776699029	0.591540687023367\\
0.38252427184466	0.591540687023367\\
0.386407766990291	0.591540687023367\\
0.390291262135922	0.591540687023367\\
0.394174757281553	0.591540687023367\\
0.398058252427184	0.591540687023367\\
0.401941747572816	0.591540687023367\\
0.405825242718447	0.591540687023367\\
0.409708737864078	0.591540687023367\\
0.413592233009709	0.591540687023367\\
0.41747572815534	0.591540687023367\\
0.421359223300971	0.591540687023367\\
0.425242718446602	0.591540687023367\\
0.429126213592233	0.591540687023367\\
0.433009708737864	0.591540687023367\\
0.436893203883495	0.591540687023367\\
0.440776699029126	0.591540687023367\\
0.444660194174757	0.591540687023367\\
0.448543689320388	0.591540687023367\\
0.452427184466019	0.591540687023367\\
0.45631067961165	0.591540687023367\\
0.460194174757282	0.591540687023367\\
0.464077669902913	0.591540687023367\\
0.467961165048544	0.591540687023367\\
0.471844660194175	0.591540687023367\\
0.475728155339806	0.591540687023367\\
0.479611650485437	0.591540687023367\\
0.483495145631068	0.591540687023367\\
0.487378640776699	0.591540687023367\\
0.49126213592233	0.591540687023367\\
0.495145631067961	0.591540687023367\\
0.499029126213592	0.591540687023367\\
0.502912621359223	0.591540687023367\\
0.506796116504854	0.591540687023367\\
0.510679611650485	0.591540687023367\\
0.514563106796116	0.591540687023367\\
0.518446601941748	0.591540687023367\\
0.522330097087379	0.591540687023367\\
0.52621359223301	0.591540687023367\\
0.530097087378641	0.591540687023367\\
0.533980582524272	0.591540687023367\\
0.537864077669903	0.591540687023367\\
0.541747572815534	0.591540687023367\\
0.545631067961165	0.591540687023367\\
0.549514563106796	0.591540687023367\\
0.553398058252427	0.591540687023367\\
0.557281553398058	0.591540687023367\\
0.561165048543689	0.591540687023367\\
0.56504854368932	0.591540687023367\\
0.568932038834951	0.591540687023367\\
0.572815533980582	0.591540687023367\\
0.576699029126214	0.591540687023367\\
0.580582524271845	0.591540687023367\\
0.584466019417476	0.591540687023367\\
0.588349514563107	0.591540687023367\\
0.592233009708738	0.591540687023367\\
0.596116504854369	0.591540687023367\\
0.6	0.591540687023367\\
0.603883495145631	0.591540687023367\\
0.607766990291262	0.591540687023367\\
0.611650485436893	0.591540687023367\\
0.615533980582524	0.591540687023367\\
0.619417475728155	0.591540687023367\\
0.623300970873786	0.591540687023367\\
0.627184466019417	0.591540687023367\\
0.631067961165048	0.591540687023367\\
0.63495145631068	0.591540687023367\\
0.638834951456311	0.591540687023367\\
0.642718446601942	0.591540687023367\\
0.646601941747573	0.591540687023367\\
0.650485436893204	0.591540687023367\\
0.654368932038835	0.591540687023367\\
0.658252427184466	0.591540687023367\\
0.662135922330097	0.591540687023367\\
0.666019417475728	0.591540687023367\\
0.669902912621359	0.591540687023367\\
0.67378640776699	0.591540687023367\\
0.677669902912621	0.591540687023367\\
0.681553398058252	0.591540687023367\\
0.685436893203883	0.591540687023367\\
0.689320388349514	0.591540687023367\\
0.693203883495146	0.591540687023367\\
0.697087378640777	0.591540687023367\\
0.700970873786408	0.591540687023367\\
0.704854368932039	0.591540687023367\\
0.70873786407767	0.591540687023367\\
0.712621359223301	0.591540687023367\\
0.716504854368932	0.591540687023367\\
0.720388349514563	0.591540687023367\\
0.724271844660194	0.591540687023367\\
0.728155339805825	0.591540687023367\\
0.732038834951456	0.591540687023367\\
0.735922330097087	0.591540687023367\\
0.739805825242718	0.591540687023367\\
0.743689320388349	0.591540687023367\\
0.747572815533981	0.591540687023367\\
0.751456310679612	0.591540687023367\\
0.755339805825243	0.591540687023367\\
0.759223300970874	0.591540687023367\\
0.763106796116505	0.591540687023367\\
0.766990291262136	0.591540687023367\\
0.770873786407767	0.591540687023367\\
0.774757281553398	0.591540687023367\\
0.778640776699029	0.591540687023367\\
0.78252427184466	0.591540687023367\\
0.786407766990291	0.591540687023367\\
0.790291262135922	0.591540687023367\\
0.794174757281553	0.591540687023367\\
0.798058252427184	0.591540687023367\\
0.801941747572816	0.591540687023367\\
0.805825242718447	0.591540687023367\\
0.809708737864078	0.591540687023367\\
0.813592233009709	0.591540687023367\\
0.81747572815534	0.591540687023367\\
0.821359223300971	0.591540687023367\\
0.825242718446602	0.591540687023367\\
0.829126213592233	0.591540687023367\\
0.833009708737864	0.591540687023367\\
0.836893203883495	0.591540687023367\\
0.840776699029126	0.591540687023367\\
0.844660194174757	0.591540687023367\\
0.848543689320388	0.591540687023367\\
0.852427184466019	0.591540687023367\\
0.85631067961165	0.591540687023367\\
0.860194174757282	0.591540687023367\\
0.864077669902913	0.591540687023367\\
0.867961165048544	0.591540687023367\\
0.871844660194175	0.591540687023367\\
0.875728155339806	0.591540687023367\\
0.879611650485437	0.591540687023367\\
0.883495145631068	0.591540687023367\\
0.887378640776699	0.591540687023367\\
0.89126213592233	0.591540687023367\\
0.895145631067961	0.591540687023367\\
0.899029126213592	0.591540687023367\\
0.902912621359223	0.591540687023367\\
0.906796116504854	0.591540687023367\\
0.910679611650485	0.591540687023367\\
0.914563106796117	0.591540687023367\\
0.918446601941748	0.591540687023367\\
0.922330097087379	0.591540687023367\\
0.92621359223301	0.591540687023367\\
0.930097087378641	0.591540687023367\\
0.933980582524272	0.591540687023367\\
0.937864077669903	0.591540687023367\\
0.941747572815534	0.591540687023367\\
0.945631067961165	0.591540687023367\\
0.949514563106796	0.591540687023367\\
0.953398058252427	0.591540687023367\\
0.957281553398058	0.591540687023367\\
0.961165048543689	0.591540687023367\\
0.96504854368932	0.591540687023367\\
0.968932038834951	0.591540687023367\\
0.972815533980583	0.591540687023367\\
0.976699029126214	0.591540687023367\\
0.980582524271845	0.591540687023371\\
0.984466019417476	0.591540687023371\\
0.988349514563107	0.591540687023371\\
0.992233009708738	0.591540687023371\\
0.996116504854369	0.591540687023367\\
1	0.591540687023367\\
1	0.345981646667166\\
0.996116504854369	0.345981646667166\\
0.992233009708738	0.345981646667162\\
0.988349514563107	0.345981646667162\\
0.984466019417476	0.345981646667162\\
0.980582524271845	0.345981646667162\\
0.976699029126214	0.345981646667166\\
0.972815533980583	0.345981646667166\\
0.968932038834951	0.345981646667166\\
0.96504854368932	0.345981646667166\\
0.961165048543689	0.345981646667166\\
0.957281553398058	0.345981646667166\\
0.953398058252427	0.345981646667166\\
0.949514563106796	0.345981646667166\\
0.945631067961165	0.345981646667166\\
0.941747572815534	0.345981646667166\\
0.937864077669903	0.345981646667166\\
0.933980582524272	0.345981646667166\\
0.930097087378641	0.345981646667166\\
0.92621359223301	0.345981646667166\\
0.922330097087379	0.345981646667166\\
0.918446601941748	0.345981646667166\\
0.914563106796117	0.345981646667166\\
0.910679611650485	0.345981646667166\\
0.906796116504854	0.345981646667166\\
0.902912621359223	0.345981646667166\\
0.899029126213592	0.345981646667166\\
0.895145631067961	0.345981646667166\\
0.89126213592233	0.345981646667166\\
0.887378640776699	0.345981646667166\\
0.883495145631068	0.345981646667166\\
0.879611650485437	0.345981646667166\\
0.875728155339806	0.345981646667166\\
0.871844660194175	0.345981646667166\\
0.867961165048544	0.345981646667166\\
0.864077669902913	0.345981646667166\\
0.860194174757282	0.345981646667166\\
0.85631067961165	0.345981646667166\\
0.852427184466019	0.345981646667166\\
0.848543689320388	0.345981646667166\\
0.844660194174757	0.345981646667166\\
0.840776699029126	0.345981646667166\\
0.836893203883495	0.345981646667166\\
0.833009708737864	0.345981646667166\\
0.829126213592233	0.345981646667166\\
0.825242718446602	0.345981646667166\\
0.821359223300971	0.345981646667166\\
0.81747572815534	0.345981646667166\\
0.813592233009709	0.345981646667166\\
0.809708737864078	0.345981646667166\\
0.805825242718447	0.345981646667166\\
0.801941747572816	0.345981646667166\\
0.798058252427184	0.345981646667166\\
0.794174757281553	0.345981646667166\\
0.790291262135922	0.345981646667166\\
0.786407766990291	0.345981646667166\\
0.78252427184466	0.345981646667166\\
0.778640776699029	0.345981646667166\\
0.774757281553398	0.345981646667166\\
0.770873786407767	0.345981646667166\\
0.766990291262136	0.345981646667166\\
0.763106796116505	0.345981646667166\\
0.759223300970874	0.345981646667166\\
0.755339805825243	0.345981646667166\\
0.751456310679612	0.345981646667166\\
0.747572815533981	0.345981646667166\\
0.743689320388349	0.345981646667166\\
0.739805825242718	0.345981646667166\\
0.735922330097087	0.345981646667166\\
0.732038834951456	0.345981646667166\\
0.728155339805825	0.345981646667166\\
0.724271844660194	0.345981646667166\\
0.720388349514563	0.345981646667166\\
0.716504854368932	0.345981646667166\\
0.712621359223301	0.345981646667166\\
0.70873786407767	0.345981646667166\\
0.704854368932039	0.345981646667166\\
0.700970873786408	0.345981646667166\\
0.697087378640777	0.345981646667166\\
0.693203883495146	0.345981646667166\\
0.689320388349514	0.345981646667166\\
0.685436893203883	0.345981646667166\\
0.681553398058252	0.345981646667166\\
0.677669902912621	0.345981646667166\\
0.67378640776699	0.345981646667166\\
0.669902912621359	0.345981646667166\\
0.666019417475728	0.345981646667166\\
0.662135922330097	0.345981646667166\\
0.658252427184466	0.345981646667166\\
0.654368932038835	0.345981646667166\\
0.650485436893204	0.345981646667166\\
0.646601941747573	0.345981646667166\\
0.642718446601942	0.345981646667166\\
0.638834951456311	0.345981646667166\\
0.63495145631068	0.345981646667166\\
0.631067961165048	0.345981646667166\\
0.627184466019417	0.345981646667166\\
0.623300970873786	0.345981646667166\\
0.619417475728155	0.345981646667166\\
0.615533980582524	0.345981646667166\\
0.611650485436893	0.345981646667166\\
0.607766990291262	0.345981646667166\\
0.603883495145631	0.345981646667166\\
0.6	0.345981646667166\\
0.596116504854369	0.345981646667166\\
0.592233009708738	0.345981646667166\\
0.588349514563107	0.345981646667166\\
0.584466019417476	0.345981646667166\\
0.580582524271845	0.345981646667166\\
0.576699029126214	0.345981646667166\\
0.572815533980582	0.345981646667166\\
0.568932038834951	0.345981646667166\\
0.56504854368932	0.345981646667166\\
0.561165048543689	0.345981646667166\\
0.557281553398058	0.345981646667166\\
0.553398058252427	0.345981646667166\\
0.549514563106796	0.345981646667166\\
0.545631067961165	0.345981646667166\\
0.541747572815534	0.345981646667166\\
0.537864077669903	0.345981646667166\\
0.533980582524272	0.345981646667166\\
0.530097087378641	0.345981646667166\\
0.52621359223301	0.345981646667166\\
0.522330097087379	0.345981646667166\\
0.518446601941748	0.345981646667166\\
0.514563106796116	0.345981646667166\\
0.510679611650485	0.345981646667166\\
0.506796116504854	0.345981646667166\\
0.502912621359223	0.345981646667166\\
0.499029126213592	0.345981646667166\\
0.495145631067961	0.345981646667166\\
0.49126213592233	0.345981646667166\\
0.487378640776699	0.345981646667166\\
0.483495145631068	0.345981646667166\\
0.479611650485437	0.345981646667166\\
0.475728155339806	0.345981646667166\\
0.471844660194175	0.345981646667166\\
0.467961165048544	0.345981646667166\\
0.464077669902913	0.345981646667166\\
0.460194174757282	0.345981646667166\\
0.45631067961165	0.345981646667166\\
0.452427184466019	0.345981646667166\\
0.448543689320388	0.345981646667166\\
0.444660194174757	0.345981646667166\\
0.440776699029126	0.345981646667166\\
0.436893203883495	0.345981646667166\\
0.433009708737864	0.345981646667166\\
0.429126213592233	0.345981646667166\\
0.425242718446602	0.345981646667166\\
0.421359223300971	0.345981646667166\\
0.41747572815534	0.345981646667166\\
0.413592233009709	0.345981646667166\\
0.409708737864078	0.345981646667166\\
0.405825242718447	0.345981646667166\\
0.401941747572816	0.345981646667166\\
0.398058252427184	0.345981646667166\\
0.394174757281553	0.345981646667166\\
0.390291262135922	0.345981646667166\\
0.386407766990291	0.345981646667166\\
0.38252427184466	0.345981646667166\\
0.378640776699029	0.345981646667166\\
0.374757281553398	0.345981646667166\\
0.370873786407767	0.345981646667166\\
0.366990291262136	0.345981646667166\\
0.363106796116505	0.345981646667166\\
0.359223300970874	0.345981646667166\\
0.355339805825243	0.345981646667166\\
0.351456310679612	0.345981646667166\\
0.347572815533981	0.345981646667166\\
0.343689320388349	0.345981646667166\\
0.339805825242718	0.345981646667166\\
0.335922330097087	0.345981646667166\\
0.332038834951456	0.345981646667166\\
0.328155339805825	0.345981646667166\\
0.324271844660194	0.345981646667166\\
0.320388349514563	0.345981646667166\\
0.316504854368932	0.345981646667166\\
0.312621359223301	0.345981646667166\\
0.30873786407767	0.345981646667166\\
0.304854368932039	0.345981646667166\\
0.300970873786408	0.345981646667166\\
0.297087378640777	0.345981646667166\\
0.293203883495146	0.345981646667166\\
0.289320388349515	0.345981646667166\\
0.285436893203883	0.345981646667166\\
0.281553398058252	0.345981646667166\\
0.277669902912621	0.345981646667166\\
0.27378640776699	0.345981646667166\\
0.269902912621359	0.345981646667166\\
0.266019417475728	0.345981646667166\\
0.262135922330097	0.345981646667166\\
0.258252427184466	0.345981646667166\\
0.254368932038835	0.345981646667166\\
0.250485436893204	0.345981646667166\\
0.246601941747573	0.345981646667166\\
0.242718446601942	0.345981646667166\\
0.238834951456311	0.345981646667166\\
0.23495145631068	0.345981646667166\\
0.231067961165049	0.345981646667166\\
0.227184466019417	0.345981646667166\\
0.223300970873786	0.345981646667166\\
0.219417475728155	0.345981646667166\\
0.215533980582524	0.345981646667166\\
0.211650485436893	0.345981646667166\\
0.207766990291262	0.345981646667166\\
0.203883495145631	0.345981646667166\\
0.2	0.345981646667166\\
0.196116504854369	0.345981646667166\\
0.192233009708738	0.345981646667166\\
0.188349514563107	0.345981646667166\\
0.184466019417476	0.345981646667166\\
0.180582524271845	0.345981646667166\\
0.176699029126214	0.345981646667166\\
0.172815533980583	0.345981646667166\\
0.168932038834951	0.345981646667166\\
0.16504854368932	0.345981646667166\\
0.161165048543689	0.345981646667166\\
0.157281553398058	0.345981646667166\\
0.153398058252427	0.345981646667166\\
0.149514563106796	0.345981646667166\\
0.145631067961165	0.345981646667166\\
0.141747572815534	0.345981646667166\\
0.137864077669903	0.345981646667166\\
0.133980582524272	0.345981646667166\\
0.130097087378641	0.345981646667166\\
0.12621359223301	0.345981646667166\\
0.122330097087379	0.345981646667166\\
0.118446601941748	0.345981646667166\\
0.114563106796117	0.345981646667166\\
0.110679611650485	0.345981646667166\\
0.106796116504854	0.345981646667166\\
0.102912621359223	0.345981646667166\\
0.0990291262135922	0.345981646667166\\
0.0951456310679612	0.345981646667166\\
0.0912621359223301	0.345981646667166\\
0.087378640776699	0.345981646667166\\
0.083495145631068	0.345981646667166\\
0.0796116504854369	0.345981646667166\\
0.0757281553398058	0.345981646667166\\
0.0718446601941748	0.345981646667166\\
0.0679611650485437	0.345981646667166\\
0.0640776699029126	0.345981646667166\\
0.0601941747572816	0.345981646667166\\
0.0563106796116505	0.345981646667166\\
0.0524271844660194	0.345981646667166\\
0.0485436893203883	0.345981646667166\\
0.0446601941747573	0.345981646667166\\
0.0407766990291262	0.345981646667166\\
0.0368932038834951	0.345981646667166\\
0.0330097087378641	0.345981646667166\\
0.029126213592233	0.345981646667166\\
0.0252427184466019	0.345981646667166\\
0.0213592233009709	0.345981646667166\\
0.0174757281553398	0.345981646667166\\
0.0135922330097087	0.345981646667166\\
0.00970873786407767	0.345981646667166\\
0.0058252427184466	0.345981646667166\\
0.00194174757281553	0.345981646667166\\
-0.00194174757281553	0.345981646667166\\
-0.0058252427184466	0.345981646667166\\
-0.00970873786407767	0.345981646667162\\
-0.0135922330097087	0.345981646667162\\
-0.0174757281553398	0.345981646667162\\
-0.0213592233009709	0.345981646667162\\
-0.0252427184466019	0.345981646667166\\
-0.029126213592233	0.345981646667166\\
-0.0330097087378641	0.345981646667166\\
-0.0368932038834951	0.345981646667166\\
-0.0407766990291262	0.345981646667166\\
-0.0446601941747573	0.345981646667166\\
-0.0485436893203883	0.345981646667166\\
-0.0524271844660194	0.345981646667166\\
-0.0563106796116505	0.345981646667166\\
-0.0601941747572816	0.345981646667166\\
-0.0640776699029126	0.345981646667166\\
-0.0679611650485437	0.345981646667166\\
-0.0718446601941748	0.345981646667166\\
-0.0757281553398058	0.345981646667166\\
-0.0796116504854369	0.345981646667166\\
-0.083495145631068	0.345981646667166\\
-0.087378640776699	0.345981646667166\\
-0.0912621359223301	0.345981646667166\\
-0.0951456310679612	0.345981646667166\\
-0.0990291262135922	0.345981646667166\\
-0.102912621359223	0.345981646667166\\
-0.106796116504854	0.345981646667166\\
-0.110679611650485	0.345981646667166\\
-0.114563106796117	0.345981646667166\\
-0.118446601941748	0.345981646667166\\
-0.122330097087379	0.345981646667166\\
-0.12621359223301	0.345981646667166\\
-0.130097087378641	0.345981646667166\\
-0.133980582524272	0.345981646667166\\
-0.137864077669903	0.345981646667166\\
-0.141747572815534	0.345981646667166\\
-0.145631067961165	0.345981646667166\\
-0.149514563106796	0.345981646667166\\
-0.153398058252427	0.345981646667166\\
-0.157281553398058	0.345981646667166\\
-0.161165048543689	0.345981646667166\\
-0.16504854368932	0.345981646667166\\
-0.168932038834951	0.345981646667166\\
-0.172815533980583	0.345981646667166\\
-0.176699029126214	0.345981646667166\\
-0.180582524271845	0.345981646667166\\
-0.184466019417476	0.345981646667166\\
-0.188349514563107	0.345981646667166\\
-0.192233009708738	0.345981646667166\\
-0.196116504854369	0.345981646667166\\
-0.2	0.345981646667166\\
-0.203883495145631	0.345981646667166\\
-0.207766990291262	0.345981646667166\\
-0.211650485436893	0.345981646667166\\
-0.215533980582524	0.345981646667166\\
-0.219417475728155	0.345981646667166\\
-0.223300970873786	0.345981646667166\\
-0.227184466019417	0.345981646667166\\
-0.231067961165049	0.345981646667166\\
-0.23495145631068	0.345981646667166\\
-0.238834951456311	0.345981646667166\\
-0.242718446601942	0.345981646667166\\
-0.246601941747573	0.345981646667166\\
-0.250485436893204	0.345981646667166\\
-0.254368932038835	0.345981646667166\\
-0.258252427184466	0.345981646667166\\
-0.262135922330097	0.345981646667166\\
-0.266019417475728	0.345981646667166\\
-0.269902912621359	0.345981646667166\\
-0.27378640776699	0.345981646667166\\
-0.277669902912621	0.345981646667166\\
-0.281553398058252	0.345981646667166\\
-0.285436893203883	0.345981646667166\\
-0.289320388349515	0.345981646667166\\
-0.293203883495146	0.345981646667166\\
-0.297087378640777	0.345981646667166\\
-0.300970873786408	0.345981646667166\\
-0.304854368932039	0.345981646667166\\
-0.30873786407767	0.345981646667166\\
-0.312621359223301	0.345981646667166\\
-0.316504854368932	0.345981646667166\\
-0.320388349514563	0.345981646667166\\
-0.324271844660194	0.345981646667166\\
-0.328155339805825	0.345981646667166\\
-0.332038834951456	0.345981646667166\\
-0.335922330097087	0.345981646667166\\
-0.339805825242718	0.345981646667166\\
-0.343689320388349	0.345981646667166\\
-0.347572815533981	0.345981646667166\\
-0.351456310679612	0.345981646667166\\
-0.355339805825243	0.345981646667166\\
-0.359223300970874	0.345981646667166\\
-0.363106796116505	0.345981646667166\\
-0.366990291262136	0.345981646667166\\
-0.370873786407767	0.345981646667166\\
-0.374757281553398	0.345981646667166\\
-0.378640776699029	0.345981646667166\\
-0.38252427184466	0.345981646667166\\
-0.386407766990291	0.345981646667166\\
-0.390291262135922	0.345981646667166\\
-0.394174757281553	0.345981646667166\\
-0.398058252427184	0.345981646667166\\
-0.401941747572816	0.345981646667166\\
-0.405825242718447	0.345981646667166\\
-0.409708737864078	0.345981646667166\\
-0.413592233009709	0.345981646667166\\
-0.41747572815534	0.345981646667166\\
-0.421359223300971	0.345981646667166\\
-0.425242718446602	0.345981646667166\\
-0.429126213592233	0.345981646667166\\
-0.433009708737864	0.345981646667166\\
-0.436893203883495	0.345981646667166\\
-0.440776699029126	0.345981646667166\\
-0.444660194174757	0.345981646667166\\
-0.448543689320388	0.345981646667166\\
-0.452427184466019	0.345981646667166\\
-0.45631067961165	0.345981646667166\\
-0.460194174757282	0.345981646667166\\
-0.464077669902913	0.345981646667166\\
-0.467961165048544	0.345981646667166\\
-0.471844660194175	0.345981646667166\\
-0.475728155339806	0.345981646667166\\
-0.479611650485437	0.345981646667166\\
-0.483495145631068	0.345981646667166\\
-0.487378640776699	0.345981646667166\\
-0.49126213592233	0.345981646667166\\
-0.495145631067961	0.345981646667166\\
-0.499029126213592	0.345981646667166\\
-0.502912621359223	0.345981646667166\\
-0.506796116504854	0.345981646667166\\
-0.510679611650485	0.345981646667166\\
-0.514563106796116	0.345981646667166\\
-0.518446601941748	0.345981646667166\\
-0.522330097087379	0.345981646667166\\
-0.52621359223301	0.345981646667166\\
-0.530097087378641	0.345981646667166\\
-0.533980582524272	0.345981646667166\\
-0.537864077669903	0.345981646667166\\
-0.541747572815534	0.345981646667166\\
-0.545631067961165	0.345981646667166\\
-0.549514563106796	0.345981646667166\\
-0.553398058252427	0.345981646667166\\
-0.557281553398058	0.345981646667166\\
-0.561165048543689	0.345981646667166\\
-0.56504854368932	0.345981646667166\\
-0.568932038834951	0.345981646667166\\
-0.572815533980582	0.345981646667166\\
-0.576699029126214	0.345981646667166\\
-0.580582524271845	0.345981646667166\\
-0.584466019417476	0.345981646667166\\
-0.588349514563107	0.345981646667166\\
-0.592233009708738	0.345981646667166\\
-0.596116504854369	0.345981646667166\\
-0.6	0.345981646667166\\
-0.603883495145631	0.345981646667166\\
-0.607766990291262	0.345981646667166\\
-0.611650485436893	0.345981646667166\\
-0.615533980582524	0.345981646667166\\
-0.619417475728155	0.345981646667166\\
-0.623300970873786	0.345981646667166\\
-0.627184466019417	0.345981646667166\\
-0.631067961165048	0.345981646667166\\
-0.63495145631068	0.345981646667166\\
-0.638834951456311	0.345981646667166\\
-0.642718446601942	0.345981646667166\\
-0.646601941747573	0.345981646667166\\
-0.650485436893204	0.345981646667166\\
-0.654368932038835	0.345981646667166\\
-0.658252427184466	0.345981646667166\\
-0.662135922330097	0.345981646667166\\
-0.666019417475728	0.345981646667166\\
-0.669902912621359	0.345981646667166\\
-0.67378640776699	0.345981646667166\\
-0.677669902912621	0.345981646667166\\
-0.681553398058252	0.345981646667166\\
-0.685436893203883	0.345981646667166\\
-0.689320388349514	0.345981646667166\\
-0.693203883495146	0.345981646667166\\
-0.697087378640777	0.345981646667166\\
-0.700970873786408	0.345981646667166\\
-0.704854368932039	0.345981646667166\\
-0.70873786407767	0.345981646667166\\
-0.712621359223301	0.345981646667166\\
-0.716504854368932	0.345981646667166\\
-0.720388349514563	0.345981646667166\\
-0.724271844660194	0.345981646667166\\
-0.728155339805825	0.345981646667166\\
-0.732038834951456	0.345981646667166\\
-0.735922330097087	0.345981646667166\\
-0.739805825242718	0.345981646667166\\
-0.743689320388349	0.345981646667166\\
-0.747572815533981	0.345981646667166\\
-0.751456310679612	0.345981646667166\\
-0.755339805825243	0.345981646667166\\
-0.759223300970874	0.345981646667166\\
-0.763106796116505	0.345981646667166\\
-0.766990291262136	0.345981646667166\\
-0.770873786407767	0.345981646667166\\
-0.774757281553398	0.345981646667166\\
-0.778640776699029	0.345981646667166\\
-0.78252427184466	0.345981646667166\\
-0.786407766990291	0.345981646667166\\
-0.790291262135922	0.345981646667166\\
-0.794174757281553	0.345981646667166\\
-0.798058252427184	0.345981646667166\\
-0.801941747572816	0.345981646667166\\
-0.805825242718447	0.345981646667166\\
-0.809708737864078	0.345981646667166\\
-0.813592233009709	0.345981646667166\\
-0.81747572815534	0.345981646667166\\
-0.821359223300971	0.345981646667166\\
-0.825242718446602	0.345981646667166\\
-0.829126213592233	0.345981646667166\\
-0.833009708737864	0.345981646667166\\
-0.836893203883495	0.345981646667166\\
-0.840776699029126	0.345981646667166\\
-0.844660194174757	0.345981646667166\\
-0.848543689320388	0.345981646667166\\
-0.852427184466019	0.345981646667166\\
-0.85631067961165	0.345981646667166\\
-0.860194174757282	0.345981646667166\\
-0.864077669902913	0.345981646667166\\
-0.867961165048544	0.345981646667166\\
-0.871844660194175	0.345981646667166\\
-0.875728155339806	0.345981646667166\\
-0.879611650485437	0.345981646667166\\
-0.883495145631068	0.345981646667166\\
-0.887378640776699	0.345981646667166\\
-0.89126213592233	0.345981646667166\\
-0.895145631067961	0.345981646667166\\
-0.899029126213592	0.345981646667166\\
-0.902912621359223	0.345981646667166\\
-0.906796116504854	0.345981646667166\\
-0.910679611650485	0.345981646667166\\
-0.914563106796117	0.345981646667166\\
-0.918446601941748	0.345981646667166\\
-0.922330097087379	0.345981646667166\\
-0.92621359223301	0.345981646667166\\
-0.930097087378641	0.345981646667166\\
-0.933980582524272	0.345981646667166\\
-0.937864077669903	0.345981646667166\\
-0.941747572815534	0.345981646667166\\
-0.945631067961165	0.345981646667166\\
-0.949514563106796	0.345981646667166\\
-0.953398058252427	0.345981646667166\\
-0.957281553398058	0.345981646667166\\
-0.961165048543689	0.345981646667166\\
-0.96504854368932	0.345981646667166\\
-0.968932038834951	0.345981646667166\\
-0.972815533980583	0.345981646667166\\
-0.976699029126214	0.345981646667166\\
-0.980582524271845	0.345981646667166\\
-0.984466019417476	0.345981646667166\\
-0.988349514563107	0.345981646667166\\
-0.992233009708738	0.345981646667166\\
-0.996116504854369	0.345981646667166\\
-1	0.345981646667166\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.5\\
-0.996116504854369	0.5\\
-0.992233009708738	0.5\\
-0.988349514563107	0.5\\
-0.984466019417476	0.5\\
-0.980582524271845	0.5\\
-0.976699029126214	0.5\\
-0.972815533980583	0.5\\
-0.968932038834951	0.5\\
-0.96504854368932	0.5\\
-0.961165048543689	0.5\\
-0.957281553398058	0.5\\
-0.953398058252427	0.5\\
-0.949514563106796	0.5\\
-0.945631067961165	0.5\\
-0.941747572815534	0.5\\
-0.937864077669903	0.5\\
-0.933980582524272	0.5\\
-0.930097087378641	0.5\\
-0.92621359223301	0.5\\
-0.922330097087379	0.5\\
-0.918446601941748	0.5\\
-0.914563106796117	0.5\\
-0.910679611650485	0.5\\
-0.906796116504854	0.5\\
-0.902912621359223	0.5\\
-0.899029126213592	0.5\\
-0.895145631067961	0.5\\
-0.89126213592233	0.5\\
-0.887378640776699	0.5\\
-0.883495145631068	0.5\\
-0.879611650485437	0.5\\
-0.875728155339806	0.5\\
-0.871844660194175	0.5\\
-0.867961165048544	0.5\\
-0.864077669902913	0.5\\
-0.860194174757282	0.5\\
-0.85631067961165	0.5\\
-0.852427184466019	0.5\\
-0.848543689320388	0.5\\
-0.844660194174757	0.5\\
-0.840776699029126	0.5\\
-0.836893203883495	0.5\\
-0.833009708737864	0.5\\
-0.829126213592233	0.5\\
-0.825242718446602	0.5\\
-0.821359223300971	0.5\\
-0.81747572815534	0.5\\
-0.813592233009709	0.5\\
-0.809708737864078	0.5\\
-0.805825242718447	0.5\\
-0.801941747572816	0.5\\
-0.798058252427184	0.5\\
-0.794174757281553	0.5\\
-0.790291262135922	0.5\\
-0.786407766990291	0.5\\
-0.78252427184466	0.5\\
-0.778640776699029	0.5\\
-0.774757281553398	0.5\\
-0.770873786407767	0.5\\
-0.766990291262136	0.5\\
-0.763106796116505	0.5\\
-0.759223300970874	0.5\\
-0.755339805825243	0.5\\
-0.751456310679612	0.5\\
-0.747572815533981	0.5\\
-0.743689320388349	0.5\\
-0.739805825242718	0.5\\
-0.735922330097087	0.5\\
-0.732038834951456	0.5\\
-0.728155339805825	0.5\\
-0.724271844660194	0.5\\
-0.720388349514563	0.5\\
-0.716504854368932	0.5\\
-0.712621359223301	0.5\\
-0.70873786407767	0.5\\
-0.704854368932039	0.5\\
-0.700970873786408	0.5\\
-0.697087378640777	0.5\\
-0.693203883495146	0.5\\
-0.689320388349514	0.5\\
-0.685436893203883	0.5\\
-0.681553398058252	0.5\\
-0.677669902912621	0.5\\
-0.67378640776699	0.5\\
-0.669902912621359	0.5\\
-0.666019417475728	0.5\\
-0.662135922330097	0.5\\
-0.658252427184466	0.5\\
-0.654368932038835	0.5\\
-0.650485436893204	0.5\\
-0.646601941747573	0.5\\
-0.642718446601942	0.5\\
-0.638834951456311	0.5\\
-0.63495145631068	0.5\\
-0.631067961165048	0.5\\
-0.627184466019417	0.5\\
-0.623300970873786	0.5\\
-0.619417475728155	0.5\\
-0.615533980582524	0.5\\
-0.611650485436893	0.5\\
-0.607766990291262	0.5\\
-0.603883495145631	0.5\\
-0.6	0.5\\
-0.596116504854369	0.5\\
-0.592233009708738	0.5\\
-0.588349514563107	0.5\\
-0.584466019417476	0.5\\
-0.580582524271845	0.5\\
-0.576699029126214	0.5\\
-0.572815533980582	0.5\\
-0.568932038834951	0.5\\
-0.56504854368932	0.5\\
-0.561165048543689	0.5\\
-0.557281553398058	0.5\\
-0.553398058252427	0.5\\
-0.549514563106796	0.5\\
-0.545631067961165	0.5\\
-0.541747572815534	0.5\\
-0.537864077669903	0.5\\
-0.533980582524272	0.5\\
-0.530097087378641	0.5\\
-0.52621359223301	0.5\\
-0.522330097087379	0.5\\
-0.518446601941748	0.5\\
-0.514563106796116	0.5\\
-0.510679611650485	0.5\\
-0.506796116504854	0.5\\
-0.502912621359223	0.5\\
-0.499029126213592	0.5\\
-0.495145631067961	0.5\\
-0.49126213592233	0.5\\
-0.487378640776699	0.5\\
-0.483495145631068	0.5\\
-0.479611650485437	0.5\\
-0.475728155339806	0.5\\
-0.471844660194175	0.5\\
-0.467961165048544	0.5\\
-0.464077669902913	0.5\\
-0.460194174757282	0.5\\
-0.45631067961165	0.5\\
-0.452427184466019	0.5\\
-0.448543689320388	0.5\\
-0.444660194174757	0.5\\
-0.440776699029126	0.5\\
-0.436893203883495	0.5\\
-0.433009708737864	0.5\\
-0.429126213592233	0.5\\
-0.425242718446602	0.5\\
-0.421359223300971	0.5\\
-0.41747572815534	0.5\\
-0.413592233009709	0.5\\
-0.409708737864078	0.5\\
-0.405825242718447	0.5\\
-0.401941747572816	0.5\\
-0.398058252427184	0.5\\
-0.394174757281553	0.5\\
-0.390291262135922	0.5\\
-0.386407766990291	0.5\\
-0.38252427184466	0.5\\
-0.378640776699029	0.5\\
-0.374757281553398	0.5\\
-0.370873786407767	0.5\\
-0.366990291262136	0.5\\
-0.363106796116505	0.5\\
-0.359223300970874	0.5\\
-0.355339805825243	0.5\\
-0.351456310679612	0.5\\
-0.347572815533981	0.5\\
-0.343689320388349	0.5\\
-0.339805825242718	0.5\\
-0.335922330097087	0.5\\
-0.332038834951456	0.5\\
-0.328155339805825	0.5\\
-0.324271844660194	0.5\\
-0.320388349514563	0.5\\
-0.316504854368932	0.5\\
-0.312621359223301	0.5\\
-0.30873786407767	0.5\\
-0.304854368932039	0.5\\
-0.300970873786408	0.5\\
-0.297087378640777	0.5\\
-0.293203883495146	0.5\\
-0.289320388349515	0.5\\
-0.285436893203883	0.5\\
-0.281553398058252	0.5\\
-0.277669902912621	0.5\\
-0.27378640776699	0.5\\
-0.269902912621359	0.5\\
-0.266019417475728	0.5\\
-0.262135922330097	0.5\\
-0.258252427184466	0.5\\
-0.254368932038835	0.5\\
-0.250485436893204	0.5\\
-0.246601941747573	0.5\\
-0.242718446601942	0.5\\
-0.238834951456311	0.5\\
-0.23495145631068	0.5\\
-0.231067961165049	0.5\\
-0.227184466019417	0.5\\
-0.223300970873786	0.5\\
-0.219417475728155	0.5\\
-0.215533980582524	0.5\\
-0.211650485436893	0.5\\
-0.207766990291262	0.5\\
-0.203883495145631	0.5\\
-0.2	0.5\\
-0.196116504854369	0.5\\
-0.192233009708738	0.5\\
-0.188349514563107	0.5\\
-0.184466019417476	0.5\\
-0.180582524271845	0.5\\
-0.176699029126214	0.5\\
-0.172815533980583	0.5\\
-0.168932038834951	0.5\\
-0.16504854368932	0.5\\
-0.161165048543689	0.5\\
-0.157281553398058	0.5\\
-0.153398058252427	0.5\\
-0.149514563106796	0.5\\
-0.145631067961165	0.5\\
-0.141747572815534	0.5\\
-0.137864077669903	0.5\\
-0.133980582524272	0.5\\
-0.130097087378641	0.5\\
-0.12621359223301	0.5\\
-0.122330097087379	0.5\\
-0.118446601941748	0.5\\
-0.114563106796117	0.5\\
-0.110679611650485	0.5\\
-0.106796116504854	0.5\\
-0.102912621359223	0.5\\
-0.0990291262135922	0.5\\
-0.0951456310679612	0.5\\
-0.0912621359223301	0.5\\
-0.087378640776699	0.5\\
-0.083495145631068	0.5\\
-0.0796116504854369	0.5\\
-0.0757281553398058	0.5\\
-0.0718446601941748	0.5\\
-0.0679611650485437	0.5\\
-0.0640776699029126	0.5\\
-0.0601941747572816	0.5\\
-0.0563106796116505	0.5\\
-0.0524271844660194	0.5\\
-0.0485436893203883	0.5\\
-0.0446601941747573	0.5\\
-0.0407766990291262	0.5\\
-0.0368932038834951	0.5\\
-0.0330097087378641	0.5\\
-0.029126213592233	0.5\\
-0.0252427184466019	0.5\\
-0.0213592233009709	0.5\\
-0.0174757281553398	0.5\\
-0.0135922330097087	0.5\\
-0.00970873786407767	0.5\\
-0.0058252427184466	0.5\\
-0.00194174757281553	0.5\\
0.00194174757281553	0.5\\
0.0058252427184466	0.5\\
0.00970873786407767	0.5\\
0.0135922330097087	0.5\\
0.0174757281553398	0.5\\
0.0213592233009709	0.5\\
0.0252427184466019	0.5\\
0.029126213592233	0.5\\
0.0330097087378641	0.5\\
0.0368932038834951	0.5\\
0.0407766990291262	0.5\\
0.0446601941747573	0.5\\
0.0485436893203883	0.5\\
0.0524271844660194	0.5\\
0.0563106796116505	0.5\\
0.0601941747572816	0.5\\
0.0640776699029126	0.5\\
0.0679611650485437	0.5\\
0.0718446601941748	0.5\\
0.0757281553398058	0.5\\
0.0796116504854369	0.5\\
0.083495145631068	0.5\\
0.087378640776699	0.5\\
0.0912621359223301	0.5\\
0.0951456310679612	0.5\\
0.0990291262135922	0.5\\
0.102912621359223	0.5\\
0.106796116504854	0.5\\
0.110679611650485	0.5\\
0.114563106796117	0.5\\
0.118446601941748	0.5\\
0.122330097087379	0.5\\
0.12621359223301	0.5\\
0.130097087378641	0.5\\
0.133980582524272	0.5\\
0.137864077669903	0.5\\
0.141747572815534	0.5\\
0.145631067961165	0.5\\
0.149514563106796	0.5\\
0.153398058252427	0.5\\
0.157281553398058	0.5\\
0.161165048543689	0.5\\
0.16504854368932	0.5\\
0.168932038834951	0.5\\
0.172815533980583	0.5\\
0.176699029126214	0.5\\
0.180582524271845	0.5\\
0.184466019417476	0.5\\
0.188349514563107	0.5\\
0.192233009708738	0.5\\
0.196116504854369	0.5\\
0.2	0.5\\
0.203883495145631	0.5\\
0.207766990291262	0.5\\
0.211650485436893	0.5\\
0.215533980582524	0.5\\
0.219417475728155	0.5\\
0.223300970873786	0.5\\
0.227184466019417	0.5\\
0.231067961165049	0.5\\
0.23495145631068	0.5\\
0.238834951456311	0.5\\
0.242718446601942	0.5\\
0.246601941747573	0.5\\
0.250485436893204	0.5\\
0.254368932038835	0.5\\
0.258252427184466	0.5\\
0.262135922330097	0.5\\
0.266019417475728	0.5\\
0.269902912621359	0.5\\
0.27378640776699	0.5\\
0.277669902912621	0.5\\
0.281553398058252	0.5\\
0.285436893203883	0.5\\
0.289320388349515	0.5\\
0.293203883495146	0.5\\
0.297087378640777	0.5\\
0.300970873786408	0.5\\
0.304854368932039	0.5\\
0.30873786407767	0.5\\
0.312621359223301	0.5\\
0.316504854368932	0.5\\
0.320388349514563	0.5\\
0.324271844660194	0.5\\
0.328155339805825	0.5\\
0.332038834951456	0.5\\
0.335922330097087	0.5\\
0.339805825242718	0.5\\
0.343689320388349	0.5\\
0.347572815533981	0.5\\
0.351456310679612	0.5\\
0.355339805825243	0.5\\
0.359223300970874	0.5\\
0.363106796116505	0.5\\
0.366990291262136	0.5\\
0.370873786407767	0.5\\
0.374757281553398	0.5\\
0.378640776699029	0.5\\
0.38252427184466	0.5\\
0.386407766990291	0.5\\
0.390291262135922	0.5\\
0.394174757281553	0.5\\
0.398058252427184	0.5\\
0.401941747572816	0.5\\
0.405825242718447	0.5\\
0.409708737864078	0.5\\
0.413592233009709	0.5\\
0.41747572815534	0.5\\
0.421359223300971	0.5\\
0.425242718446602	0.5\\
0.429126213592233	0.5\\
0.433009708737864	0.5\\
0.436893203883495	0.5\\
0.440776699029126	0.5\\
0.444660194174757	0.5\\
0.448543689320388	0.5\\
0.452427184466019	0.5\\
0.45631067961165	0.5\\
0.460194174757282	0.5\\
0.464077669902913	0.5\\
0.467961165048544	0.5\\
0.471844660194175	0.5\\
0.475728155339806	0.5\\
0.479611650485437	0.5\\
0.483495145631068	0.5\\
0.487378640776699	0.5\\
0.49126213592233	0.5\\
0.495145631067961	0.5\\
0.499029126213592	0.5\\
0.502912621359223	0.5\\
0.506796116504854	0.5\\
0.510679611650485	0.5\\
0.514563106796116	0.5\\
0.518446601941748	0.5\\
0.522330097087379	0.5\\
0.52621359223301	0.5\\
0.530097087378641	0.5\\
0.533980582524272	0.5\\
0.537864077669903	0.5\\
0.541747572815534	0.5\\
0.545631067961165	0.5\\
0.549514563106796	0.5\\
0.553398058252427	0.5\\
0.557281553398058	0.5\\
0.561165048543689	0.5\\
0.56504854368932	0.5\\
0.568932038834951	0.5\\
0.572815533980582	0.5\\
0.576699029126214	0.5\\
0.580582524271845	0.5\\
0.584466019417476	0.5\\
0.588349514563107	0.5\\
0.592233009708738	0.5\\
0.596116504854369	0.5\\
0.6	0.5\\
0.603883495145631	0.5\\
0.607766990291262	0.5\\
0.611650485436893	0.5\\
0.615533980582524	0.5\\
0.619417475728155	0.5\\
0.623300970873786	0.5\\
0.627184466019417	0.5\\
0.631067961165048	0.5\\
0.63495145631068	0.5\\
0.638834951456311	0.5\\
0.642718446601942	0.5\\
0.646601941747573	0.5\\
0.650485436893204	0.5\\
0.654368932038835	0.5\\
0.658252427184466	0.5\\
0.662135922330097	0.5\\
0.666019417475728	0.5\\
0.669902912621359	0.5\\
0.67378640776699	0.5\\
0.677669902912621	0.5\\
0.681553398058252	0.5\\
0.685436893203883	0.5\\
0.689320388349514	0.5\\
0.693203883495146	0.5\\
0.697087378640777	0.5\\
0.700970873786408	0.5\\
0.704854368932039	0.5\\
0.70873786407767	0.5\\
0.712621359223301	0.5\\
0.716504854368932	0.5\\
0.720388349514563	0.5\\
0.724271844660194	0.5\\
0.728155339805825	0.5\\
0.732038834951456	0.5\\
0.735922330097087	0.5\\
0.739805825242718	0.5\\
0.743689320388349	0.5\\
0.747572815533981	0.5\\
0.751456310679612	0.5\\
0.755339805825243	0.5\\
0.759223300970874	0.5\\
0.763106796116505	0.5\\
0.766990291262136	0.5\\
0.770873786407767	0.5\\
0.774757281553398	0.5\\
0.778640776699029	0.5\\
0.78252427184466	0.5\\
0.786407766990291	0.5\\
0.790291262135922	0.5\\
0.794174757281553	0.5\\
0.798058252427184	0.5\\
0.801941747572816	0.5\\
0.805825242718447	0.5\\
0.809708737864078	0.5\\
0.813592233009709	0.5\\
0.81747572815534	0.5\\
0.821359223300971	0.5\\
0.825242718446602	0.5\\
0.829126213592233	0.5\\
0.833009708737864	0.5\\
0.836893203883495	0.5\\
0.840776699029126	0.5\\
0.844660194174757	0.5\\
0.848543689320388	0.5\\
0.852427184466019	0.5\\
0.85631067961165	0.5\\
0.860194174757282	0.5\\
0.864077669902913	0.5\\
0.867961165048544	0.5\\
0.871844660194175	0.5\\
0.875728155339806	0.5\\
0.879611650485437	0.5\\
0.883495145631068	0.5\\
0.887378640776699	0.5\\
0.89126213592233	0.5\\
0.895145631067961	0.5\\
0.899029126213592	0.5\\
0.902912621359223	0.5\\
0.906796116504854	0.5\\
0.910679611650485	0.5\\
0.914563106796117	0.5\\
0.918446601941748	0.5\\
0.922330097087379	0.5\\
0.92621359223301	0.5\\
0.930097087378641	0.5\\
0.933980582524272	0.5\\
0.937864077669903	0.5\\
0.941747572815534	0.5\\
0.945631067961165	0.5\\
0.949514563106796	0.5\\
0.953398058252427	0.5\\
0.957281553398058	0.5\\
0.961165048543689	0.5\\
0.96504854368932	0.5\\
0.968932038834951	0.5\\
0.972815533980583	0.5\\
0.976699029126214	0.5\\
0.980582524271845	0.5\\
0.984466019417476	0.5\\
0.988349514563107	0.5\\
0.992233009708738	0.5\\
0.996116504854369	0.5\\
1	0.5\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.468761166845266\\
-0.996116504854369	0.468761166845266\\
-0.992233009708738	0.468761166845266\\
-0.988349514563107	0.468761166845266\\
-0.984466019417476	0.468761166845266\\
-0.980582524271845	0.468761166845266\\
-0.976699029126214	0.468761166845266\\
-0.972815533980583	0.468761166845266\\
-0.968932038834951	0.468761166845266\\
-0.96504854368932	0.468761166845266\\
-0.961165048543689	0.468761166845266\\
-0.957281553398058	0.468761166845266\\
-0.953398058252427	0.468761166845266\\
-0.949514563106796	0.468761166845266\\
-0.945631067961165	0.468761166845266\\
-0.941747572815534	0.468761166845266\\
-0.937864077669903	0.468761166845266\\
-0.933980582524272	0.468761166845266\\
-0.930097087378641	0.468761166845266\\
-0.92621359223301	0.468761166845266\\
-0.922330097087379	0.468761166845266\\
-0.918446601941748	0.468761166845266\\
-0.914563106796117	0.468761166845266\\
-0.910679611650485	0.468761166845266\\
-0.906796116504854	0.468761166845266\\
-0.902912621359223	0.468761166845266\\
-0.899029126213592	0.468761166845266\\
-0.895145631067961	0.468761166845266\\
-0.89126213592233	0.468761166845266\\
-0.887378640776699	0.468761166845266\\
-0.883495145631068	0.468761166845266\\
-0.879611650485437	0.468761166845266\\
-0.875728155339806	0.468761166845266\\
-0.871844660194175	0.468761166845266\\
-0.867961165048544	0.468761166845266\\
-0.864077669902913	0.468761166845266\\
-0.860194174757282	0.468761166845266\\
-0.85631067961165	0.468761166845266\\
-0.852427184466019	0.468761166845266\\
-0.848543689320388	0.468761166845266\\
-0.844660194174757	0.468761166845266\\
-0.840776699029126	0.468761166845266\\
-0.836893203883495	0.468761166845266\\
-0.833009708737864	0.468761166845266\\
-0.829126213592233	0.468761166845266\\
-0.825242718446602	0.468761166845266\\
-0.821359223300971	0.468761166845266\\
-0.81747572815534	0.468761166845266\\
-0.813592233009709	0.468761166845266\\
-0.809708737864078	0.468761166845266\\
-0.805825242718447	0.468761166845266\\
-0.801941747572816	0.468761166845266\\
-0.798058252427184	0.468761166845266\\
-0.794174757281553	0.468761166845266\\
-0.790291262135922	0.468761166845266\\
-0.786407766990291	0.468761166845266\\
-0.78252427184466	0.468761166845266\\
-0.778640776699029	0.468761166845266\\
-0.774757281553398	0.468761166845266\\
-0.770873786407767	0.468761166845266\\
-0.766990291262136	0.468761166845266\\
-0.763106796116505	0.468761166845266\\
-0.759223300970874	0.468761166845266\\
-0.755339805825243	0.468761166845266\\
-0.751456310679612	0.468761166845266\\
-0.747572815533981	0.468761166845266\\
-0.743689320388349	0.468761166845266\\
-0.739805825242718	0.468761166845266\\
-0.735922330097087	0.468761166845266\\
-0.732038834951456	0.468761166845266\\
-0.728155339805825	0.468761166845266\\
-0.724271844660194	0.468761166845266\\
-0.720388349514563	0.468761166845266\\
-0.716504854368932	0.468761166845266\\
-0.712621359223301	0.468761166845266\\
-0.70873786407767	0.468761166845266\\
-0.704854368932039	0.468761166845266\\
-0.700970873786408	0.468761166845266\\
-0.697087378640777	0.468761166845266\\
-0.693203883495146	0.468761166845266\\
-0.689320388349514	0.468761166845266\\
-0.685436893203883	0.468761166845266\\
-0.681553398058252	0.468761166845266\\
-0.677669902912621	0.468761166845266\\
-0.67378640776699	0.468761166845266\\
-0.669902912621359	0.468761166845266\\
-0.666019417475728	0.468761166845266\\
-0.662135922330097	0.468761166845266\\
-0.658252427184466	0.468761166845266\\
-0.654368932038835	0.468761166845266\\
-0.650485436893204	0.468761166845266\\
-0.646601941747573	0.468761166845266\\
-0.642718446601942	0.468761166845266\\
-0.638834951456311	0.468761166845266\\
-0.63495145631068	0.468761166845266\\
-0.631067961165048	0.468761166845266\\
-0.627184466019417	0.468761166845266\\
-0.623300970873786	0.468761166845266\\
-0.619417475728155	0.468761166845266\\
-0.615533980582524	0.468761166845266\\
-0.611650485436893	0.468761166845266\\
-0.607766990291262	0.468761166845266\\
-0.603883495145631	0.468761166845266\\
-0.6	0.468761166845266\\
-0.596116504854369	0.468761166845266\\
-0.592233009708738	0.468761166845266\\
-0.588349514563107	0.468761166845266\\
-0.584466019417476	0.468761166845266\\
-0.580582524271845	0.468761166845266\\
-0.576699029126214	0.468761166845266\\
-0.572815533980582	0.468761166845266\\
-0.568932038834951	0.468761166845266\\
-0.56504854368932	0.468761166845266\\
-0.561165048543689	0.468761166845266\\
-0.557281553398058	0.468761166845266\\
-0.553398058252427	0.468761166845266\\
-0.549514563106796	0.468761166845266\\
-0.545631067961165	0.468761166845266\\
-0.541747572815534	0.468761166845266\\
-0.537864077669903	0.468761166845266\\
-0.533980582524272	0.468761166845266\\
-0.530097087378641	0.468761166845266\\
-0.52621359223301	0.468761166845266\\
-0.522330097087379	0.468761166845266\\
-0.518446601941748	0.468761166845266\\
-0.514563106796116	0.468761166845266\\
-0.510679611650485	0.468761166845266\\
-0.506796116504854	0.468761166845266\\
-0.502912621359223	0.468761166845266\\
-0.499029126213592	0.468761166845266\\
-0.495145631067961	0.468761166845266\\
-0.49126213592233	0.468761166845266\\
-0.487378640776699	0.468761166845266\\
-0.483495145631068	0.468761166845266\\
-0.479611650485437	0.468761166845266\\
-0.475728155339806	0.468761166845266\\
-0.471844660194175	0.468761166845266\\
-0.467961165048544	0.468761166845266\\
-0.464077669902913	0.468761166845266\\
-0.460194174757282	0.468761166845266\\
-0.45631067961165	0.468761166845266\\
-0.452427184466019	0.468761166845266\\
-0.448543689320388	0.468761166845266\\
-0.444660194174757	0.468761166845266\\
-0.440776699029126	0.468761166845266\\
-0.436893203883495	0.468761166845266\\
-0.433009708737864	0.468761166845266\\
-0.429126213592233	0.468761166845266\\
-0.425242718446602	0.468761166845266\\
-0.421359223300971	0.468761166845266\\
-0.41747572815534	0.468761166845266\\
-0.413592233009709	0.468761166845266\\
-0.409708737864078	0.468761166845266\\
-0.405825242718447	0.468761166845266\\
-0.401941747572816	0.468761166845266\\
-0.398058252427184	0.468761166845266\\
-0.394174757281553	0.468761166845266\\
-0.390291262135922	0.468761166845266\\
-0.386407766990291	0.468761166845266\\
-0.38252427184466	0.468761166845266\\
-0.378640776699029	0.468761166845266\\
-0.374757281553398	0.468761166845266\\
-0.370873786407767	0.468761166845266\\
-0.366990291262136	0.468761166845266\\
-0.363106796116505	0.468761166845266\\
-0.359223300970874	0.468761166845266\\
-0.355339805825243	0.468761166845266\\
-0.351456310679612	0.468761166845266\\
-0.347572815533981	0.468761166845266\\
-0.343689320388349	0.468761166845266\\
-0.339805825242718	0.468761166845266\\
-0.335922330097087	0.468761166845266\\
-0.332038834951456	0.468761166845266\\
-0.328155339805825	0.468761166845266\\
-0.324271844660194	0.468761166845266\\
-0.320388349514563	0.468761166845266\\
-0.316504854368932	0.468761166845266\\
-0.312621359223301	0.468761166845266\\
-0.30873786407767	0.468761166845266\\
-0.304854368932039	0.468761166845266\\
-0.300970873786408	0.468761166845266\\
-0.297087378640777	0.468761166845266\\
-0.293203883495146	0.468761166845266\\
-0.289320388349515	0.468761166845266\\
-0.285436893203883	0.468761166845266\\
-0.281553398058252	0.468761166845266\\
-0.277669902912621	0.468761166845266\\
-0.27378640776699	0.468761166845266\\
-0.269902912621359	0.468761166845266\\
-0.266019417475728	0.468761166845266\\
-0.262135922330097	0.468761166845266\\
-0.258252427184466	0.468761166845266\\
-0.254368932038835	0.468761166845266\\
-0.250485436893204	0.468761166845266\\
-0.246601941747573	0.468761166845266\\
-0.242718446601942	0.468761166845266\\
-0.238834951456311	0.468761166845266\\
-0.23495145631068	0.468761166845266\\
-0.231067961165049	0.468761166845266\\
-0.227184466019417	0.468761166845266\\
-0.223300970873786	0.468761166845266\\
-0.219417475728155	0.468761166845266\\
-0.215533980582524	0.468761166845266\\
-0.211650485436893	0.468761166845266\\
-0.207766990291262	0.468761166845266\\
-0.203883495145631	0.468761166845266\\
-0.2	0.468761166845266\\
-0.196116504854369	0.468761166845266\\
-0.192233009708738	0.468761166845266\\
-0.188349514563107	0.468761166845266\\
-0.184466019417476	0.468761166845266\\
-0.180582524271845	0.468761166845266\\
-0.176699029126214	0.468761166845266\\
-0.172815533980583	0.468761166845266\\
-0.168932038834951	0.468761166845266\\
-0.16504854368932	0.468761166845266\\
-0.161165048543689	0.468761166845266\\
-0.157281553398058	0.468761166845266\\
-0.153398058252427	0.468761166845266\\
-0.149514563106796	0.468761166845266\\
-0.145631067961165	0.468761166845266\\
-0.141747572815534	0.468761166845266\\
-0.137864077669903	0.468761166845266\\
-0.133980582524272	0.468761166845266\\
-0.130097087378641	0.468761166845266\\
-0.12621359223301	0.468761166845266\\
-0.122330097087379	0.468761166845266\\
-0.118446601941748	0.468761166845266\\
-0.114563106796117	0.468761166845266\\
-0.110679611650485	0.468761166845266\\
-0.106796116504854	0.468761166845266\\
-0.102912621359223	0.468761166845266\\
-0.0990291262135922	0.468761166845266\\
-0.0951456310679612	0.468761166845266\\
-0.0912621359223301	0.468761166845266\\
-0.087378640776699	0.468761166845266\\
-0.083495145631068	0.468761166845266\\
-0.0796116504854369	0.468761166845266\\
-0.0757281553398058	0.468761166845266\\
-0.0718446601941748	0.468761166845266\\
-0.0679611650485437	0.468761166845266\\
-0.0640776699029126	0.468761166845266\\
-0.0601941747572816	0.468761166845266\\
-0.0563106796116505	0.468761166845266\\
-0.0524271844660194	0.468761166845266\\
-0.0485436893203883	0.468761166845266\\
-0.0446601941747573	0.468761166845266\\
-0.0407766990291262	0.468761166845266\\
-0.0368932038834951	0.468761166845266\\
-0.0330097087378641	0.468761166845266\\
-0.029126213592233	0.468761166845266\\
-0.0252427184466019	0.468761166845266\\
-0.0213592233009709	0.468761166845266\\
-0.0174757281553398	0.468761166845266\\
-0.0135922330097087	0.468761166845266\\
-0.00970873786407767	0.468761166845266\\
-0.0058252427184466	0.468761166845266\\
-0.00194174757281553	0.468761166845266\\
0.00194174757281553	0.468761166845266\\
0.0058252427184466	0.468761166845266\\
0.00970873786407767	0.468761166845266\\
0.0135922330097087	0.468761166845266\\
0.0174757281553398	0.468761166845266\\
0.0213592233009709	0.468761166845266\\
0.0252427184466019	0.468761166845266\\
0.029126213592233	0.468761166845266\\
0.0330097087378641	0.468761166845266\\
0.0368932038834951	0.468761166845266\\
0.0407766990291262	0.468761166845266\\
0.0446601941747573	0.468761166845266\\
0.0485436893203883	0.468761166845266\\
0.0524271844660194	0.468761166845266\\
0.0563106796116505	0.468761166845266\\
0.0601941747572816	0.468761166845266\\
0.0640776699029126	0.468761166845266\\
0.0679611650485437	0.468761166845266\\
0.0718446601941748	0.468761166845266\\
0.0757281553398058	0.468761166845266\\
0.0796116504854369	0.468761166845266\\
0.083495145631068	0.468761166845266\\
0.087378640776699	0.468761166845266\\
0.0912621359223301	0.468761166845266\\
0.0951456310679612	0.468761166845266\\
0.0990291262135922	0.468761166845266\\
0.102912621359223	0.468761166845266\\
0.106796116504854	0.468761166845266\\
0.110679611650485	0.468761166845266\\
0.114563106796117	0.468761166845266\\
0.118446601941748	0.468761166845266\\
0.122330097087379	0.468761166845266\\
0.12621359223301	0.468761166845266\\
0.130097087378641	0.468761166845266\\
0.133980582524272	0.468761166845266\\
0.137864077669903	0.468761166845266\\
0.141747572815534	0.468761166845266\\
0.145631067961165	0.468761166845266\\
0.149514563106796	0.468761166845266\\
0.153398058252427	0.468761166845266\\
0.157281553398058	0.468761166845266\\
0.161165048543689	0.468761166845266\\
0.16504854368932	0.468761166845266\\
0.168932038834951	0.468761166845266\\
0.172815533980583	0.468761166845266\\
0.176699029126214	0.468761166845266\\
0.180582524271845	0.468761166845266\\
0.184466019417476	0.468761166845266\\
0.188349514563107	0.468761166845266\\
0.192233009708738	0.468761166845266\\
0.196116504854369	0.468761166845266\\
0.2	0.468761166845266\\
0.203883495145631	0.468761166845266\\
0.207766990291262	0.468761166845266\\
0.211650485436893	0.468761166845266\\
0.215533980582524	0.468761166845266\\
0.219417475728155	0.468761166845266\\
0.223300970873786	0.468761166845266\\
0.227184466019417	0.468761166845266\\
0.231067961165049	0.468761166845266\\
0.23495145631068	0.468761166845266\\
0.238834951456311	0.468761166845266\\
0.242718446601942	0.468761166845266\\
0.246601941747573	0.468761166845266\\
0.250485436893204	0.468761166845266\\
0.254368932038835	0.468761166845266\\
0.258252427184466	0.468761166845266\\
0.262135922330097	0.468761166845266\\
0.266019417475728	0.468761166845266\\
0.269902912621359	0.468761166845266\\
0.27378640776699	0.468761166845266\\
0.277669902912621	0.468761166845266\\
0.281553398058252	0.468761166845266\\
0.285436893203883	0.468761166845266\\
0.289320388349515	0.468761166845266\\
0.293203883495146	0.468761166845266\\
0.297087378640777	0.468761166845266\\
0.300970873786408	0.468761166845266\\
0.304854368932039	0.468761166845266\\
0.30873786407767	0.468761166845266\\
0.312621359223301	0.468761166845266\\
0.316504854368932	0.468761166845266\\
0.320388349514563	0.468761166845266\\
0.324271844660194	0.468761166845266\\
0.328155339805825	0.468761166845266\\
0.332038834951456	0.468761166845266\\
0.335922330097087	0.468761166845266\\
0.339805825242718	0.468761166845266\\
0.343689320388349	0.468761166845266\\
0.347572815533981	0.468761166845266\\
0.351456310679612	0.468761166845266\\
0.355339805825243	0.468761166845266\\
0.359223300970874	0.468761166845266\\
0.363106796116505	0.468761166845266\\
0.366990291262136	0.468761166845266\\
0.370873786407767	0.468761166845266\\
0.374757281553398	0.468761166845266\\
0.378640776699029	0.468761166845266\\
0.38252427184466	0.468761166845266\\
0.386407766990291	0.468761166845266\\
0.390291262135922	0.468761166845266\\
0.394174757281553	0.468761166845266\\
0.398058252427184	0.468761166845266\\
0.401941747572816	0.468761166845266\\
0.405825242718447	0.468761166845266\\
0.409708737864078	0.468761166845266\\
0.413592233009709	0.468761166845266\\
0.41747572815534	0.468761166845266\\
0.421359223300971	0.468761166845266\\
0.425242718446602	0.468761166845266\\
0.429126213592233	0.468761166845266\\
0.433009708737864	0.468761166845266\\
0.436893203883495	0.468761166845266\\
0.440776699029126	0.468761166845266\\
0.444660194174757	0.468761166845266\\
0.448543689320388	0.468761166845266\\
0.452427184466019	0.468761166845266\\
0.45631067961165	0.468761166845266\\
0.460194174757282	0.468761166845266\\
0.464077669902913	0.468761166845266\\
0.467961165048544	0.468761166845266\\
0.471844660194175	0.468761166845266\\
0.475728155339806	0.468761166845266\\
0.479611650485437	0.468761166845266\\
0.483495145631068	0.468761166845266\\
0.487378640776699	0.468761166845266\\
0.49126213592233	0.468761166845266\\
0.495145631067961	0.468761166845266\\
0.499029126213592	0.468761166845266\\
0.502912621359223	0.468761166845266\\
0.506796116504854	0.468761166845266\\
0.510679611650485	0.468761166845266\\
0.514563106796116	0.468761166845266\\
0.518446601941748	0.468761166845266\\
0.522330097087379	0.468761166845266\\
0.52621359223301	0.468761166845266\\
0.530097087378641	0.468761166845266\\
0.533980582524272	0.468761166845266\\
0.537864077669903	0.468761166845266\\
0.541747572815534	0.468761166845266\\
0.545631067961165	0.468761166845266\\
0.549514563106796	0.468761166845266\\
0.553398058252427	0.468761166845266\\
0.557281553398058	0.468761166845266\\
0.561165048543689	0.468761166845266\\
0.56504854368932	0.468761166845266\\
0.568932038834951	0.468761166845266\\
0.572815533980582	0.468761166845266\\
0.576699029126214	0.468761166845266\\
0.580582524271845	0.468761166845266\\
0.584466019417476	0.468761166845266\\
0.588349514563107	0.468761166845266\\
0.592233009708738	0.468761166845266\\
0.596116504854369	0.468761166845266\\
0.6	0.468761166845266\\
0.603883495145631	0.468761166845266\\
0.607766990291262	0.468761166845266\\
0.611650485436893	0.468761166845266\\
0.615533980582524	0.468761166845266\\
0.619417475728155	0.468761166845266\\
0.623300970873786	0.468761166845266\\
0.627184466019417	0.468761166845266\\
0.631067961165048	0.468761166845266\\
0.63495145631068	0.468761166845266\\
0.638834951456311	0.468761166845266\\
0.642718446601942	0.468761166845266\\
0.646601941747573	0.468761166845266\\
0.650485436893204	0.468761166845266\\
0.654368932038835	0.468761166845266\\
0.658252427184466	0.468761166845266\\
0.662135922330097	0.468761166845266\\
0.666019417475728	0.468761166845266\\
0.669902912621359	0.468761166845266\\
0.67378640776699	0.468761166845266\\
0.677669902912621	0.468761166845266\\
0.681553398058252	0.468761166845266\\
0.685436893203883	0.468761166845266\\
0.689320388349514	0.468761166845266\\
0.693203883495146	0.468761166845266\\
0.697087378640777	0.468761166845266\\
0.700970873786408	0.468761166845266\\
0.704854368932039	0.468761166845266\\
0.70873786407767	0.468761166845266\\
0.712621359223301	0.468761166845266\\
0.716504854368932	0.468761166845266\\
0.720388349514563	0.468761166845266\\
0.724271844660194	0.468761166845266\\
0.728155339805825	0.468761166845266\\
0.732038834951456	0.468761166845266\\
0.735922330097087	0.468761166845266\\
0.739805825242718	0.468761166845266\\
0.743689320388349	0.468761166845266\\
0.747572815533981	0.468761166845266\\
0.751456310679612	0.468761166845266\\
0.755339805825243	0.468761166845266\\
0.759223300970874	0.468761166845266\\
0.763106796116505	0.468761166845266\\
0.766990291262136	0.468761166845266\\
0.770873786407767	0.468761166845266\\
0.774757281553398	0.468761166845266\\
0.778640776699029	0.468761166845266\\
0.78252427184466	0.468761166845266\\
0.786407766990291	0.468761166845266\\
0.790291262135922	0.468761166845266\\
0.794174757281553	0.468761166845266\\
0.798058252427184	0.468761166845266\\
0.801941747572816	0.468761166845266\\
0.805825242718447	0.468761166845266\\
0.809708737864078	0.468761166845266\\
0.813592233009709	0.468761166845266\\
0.81747572815534	0.468761166845266\\
0.821359223300971	0.468761166845266\\
0.825242718446602	0.468761166845266\\
0.829126213592233	0.468761166845266\\
0.833009708737864	0.468761166845266\\
0.836893203883495	0.468761166845266\\
0.840776699029126	0.468761166845266\\
0.844660194174757	0.468761166845266\\
0.848543689320388	0.468761166845266\\
0.852427184466019	0.468761166845266\\
0.85631067961165	0.468761166845266\\
0.860194174757282	0.468761166845266\\
0.864077669902913	0.468761166845266\\
0.867961165048544	0.468761166845266\\
0.871844660194175	0.468761166845266\\
0.875728155339806	0.468761166845266\\
0.879611650485437	0.468761166845266\\
0.883495145631068	0.468761166845266\\
0.887378640776699	0.468761166845266\\
0.89126213592233	0.468761166845266\\
0.895145631067961	0.468761166845266\\
0.899029126213592	0.468761166845266\\
0.902912621359223	0.468761166845266\\
0.906796116504854	0.468761166845266\\
0.910679611650485	0.468761166845266\\
0.914563106796117	0.468761166845266\\
0.918446601941748	0.468761166845266\\
0.922330097087379	0.468761166845266\\
0.92621359223301	0.468761166845266\\
0.930097087378641	0.468761166845266\\
0.933980582524272	0.468761166845266\\
0.937864077669903	0.468761166845266\\
0.941747572815534	0.468761166845266\\
0.945631067961165	0.468761166845266\\
0.949514563106796	0.468761166845266\\
0.953398058252427	0.468761166845266\\
0.957281553398058	0.468761166845266\\
0.961165048543689	0.468761166845266\\
0.96504854368932	0.468761166845266\\
0.968932038834951	0.468761166845266\\
0.972815533980583	0.468761166845266\\
0.976699029126214	0.468761166845266\\
0.980582524271845	0.468761166845266\\
0.984466019417476	0.468761166845266\\
0.988349514563107	0.468761166845266\\
0.992233009708738	0.468761166845266\\
0.996116504854369	0.468761166845266\\
1	0.468761166845266\\
};
\end{axis}

\begin{axis}[%
width=0.23\FigureWidth,
height=\FigureHeight,
at={(0.693\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Input [-]},
ymin=0.9,
ymax=1.1,
axis background/.style={fill=white}
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-1	1.08697159163817\\
-0.996116504854369	1.08697159163817\\
-0.992233009708738	1.08697159163817\\
-0.988349514563107	1.08697159163817\\
-0.984466019417476	1.08697159163817\\
-0.980582524271845	1.08697159163817\\
-0.976699029126214	1.08697159163817\\
-0.972815533980583	1.08697159163817\\
-0.968932038834951	1.08697159163817\\
-0.96504854368932	1.08697159163817\\
-0.961165048543689	1.08697159163817\\
-0.957281553398058	1.08697159163817\\
-0.953398058252427	1.08697159163817\\
-0.949514563106796	1.08697159163817\\
-0.945631067961165	1.08697159163817\\
-0.941747572815534	1.08697159163817\\
-0.937864077669903	1.08697159163817\\
-0.933980582524272	1.08697159163817\\
-0.930097087378641	1.08697159163817\\
-0.92621359223301	1.08697159163817\\
-0.922330097087379	1.08697159163817\\
-0.918446601941748	1.08697159163817\\
-0.914563106796117	1.08697159163817\\
-0.910679611650485	1.08697159163817\\
-0.906796116504854	1.08697159163817\\
-0.902912621359223	1.08697159163817\\
-0.899029126213592	1.08697159163817\\
-0.895145631067961	1.08697159163817\\
-0.89126213592233	1.08697159163817\\
-0.887378640776699	1.08697159163817\\
-0.883495145631068	1.08697159163817\\
-0.879611650485437	1.08697159163817\\
-0.875728155339806	1.08697159163817\\
-0.871844660194175	1.08697159163817\\
-0.867961165048544	1.08697159163817\\
-0.864077669902913	1.08697159163817\\
-0.860194174757282	1.08697159163817\\
-0.85631067961165	1.08697159163817\\
-0.852427184466019	1.08697159163817\\
-0.848543689320388	1.08697159163817\\
-0.844660194174757	1.08697159163817\\
-0.840776699029126	1.08697159163817\\
-0.836893203883495	1.08697159163817\\
-0.833009708737864	1.08697159163817\\
-0.829126213592233	1.08697159163817\\
-0.825242718446602	1.08697159163817\\
-0.821359223300971	1.08697159163817\\
-0.81747572815534	1.08697159163817\\
-0.813592233009709	1.08697159163817\\
-0.809708737864078	1.08697159163817\\
-0.805825242718447	1.08697159163817\\
-0.801941747572816	1.08697159163817\\
-0.798058252427184	1.08697159163817\\
-0.794174757281553	1.08697159163817\\
-0.790291262135922	1.08697159163817\\
-0.786407766990291	1.08697159163817\\
-0.78252427184466	1.08697159163817\\
-0.778640776699029	1.08697159163817\\
-0.774757281553398	1.08697159163817\\
-0.770873786407767	1.08697159163817\\
-0.766990291262136	1.08697159163817\\
-0.763106796116505	1.08697159163817\\
-0.759223300970874	1.08697159163817\\
-0.755339805825243	1.08697159163817\\
-0.751456310679612	1.08697159163817\\
-0.747572815533981	1.08697159163817\\
-0.743689320388349	1.08697159163817\\
-0.739805825242718	1.08697159163817\\
-0.735922330097087	1.08697159163817\\
-0.732038834951456	1.08697159163817\\
-0.728155339805825	1.08697159163817\\
-0.724271844660194	1.08697159163817\\
-0.720388349514563	1.08697159163817\\
-0.716504854368932	1.08697159163817\\
-0.712621359223301	1.08697159163817\\
-0.70873786407767	1.08697159163817\\
-0.704854368932039	1.08697159163817\\
-0.700970873786408	1.08697159163817\\
-0.697087378640777	1.08697159163817\\
-0.693203883495146	1.08697159163817\\
-0.689320388349514	1.08697159163817\\
-0.685436893203883	1.08697159163817\\
-0.681553398058252	1.08697159163817\\
-0.677669902912621	1.08697159163817\\
-0.67378640776699	1.08697159163817\\
-0.669902912621359	1.08697159163817\\
-0.666019417475728	1.08697159163817\\
-0.662135922330097	1.08697159163817\\
-0.658252427184466	1.08697159163817\\
-0.654368932038835	1.08697159163817\\
-0.650485436893204	1.08697159163817\\
-0.646601941747573	1.08697159163817\\
-0.642718446601942	1.08697159163817\\
-0.638834951456311	1.08697159163817\\
-0.63495145631068	1.08697159163817\\
-0.631067961165048	1.08697159163817\\
-0.627184466019417	1.08697159163817\\
-0.623300970873786	1.08697159163817\\
-0.619417475728155	1.08697159163817\\
-0.615533980582524	1.08697159163817\\
-0.611650485436893	1.08697159163817\\
-0.607766990291262	1.08697159163817\\
-0.603883495145631	1.08697159163817\\
-0.6	1.08697159163817\\
-0.596116504854369	1.08697159163817\\
-0.592233009708738	1.08697159163817\\
-0.588349514563107	1.08697159163817\\
-0.584466019417476	1.08697159163817\\
-0.580582524271845	1.08697159163817\\
-0.576699029126214	1.08697159163817\\
-0.572815533980582	1.08697159163817\\
-0.568932038834951	1.08697159163817\\
-0.56504854368932	1.08697159163817\\
-0.561165048543689	1.08697159163817\\
-0.557281553398058	1.08697159163817\\
-0.553398058252427	1.08697159163817\\
-0.549514563106796	1.08697159163817\\
-0.545631067961165	1.08697159163817\\
-0.541747572815534	1.08697159163817\\
-0.537864077669903	1.08697159163817\\
-0.533980582524272	1.08697159163817\\
-0.530097087378641	1.08697159163817\\
-0.52621359223301	1.08697159163817\\
-0.522330097087379	1.08697159163817\\
-0.518446601941748	1.08697159163817\\
-0.514563106796116	1.08697159163817\\
-0.510679611650485	1.08697159163817\\
-0.506796116504854	1.08697159163817\\
-0.502912621359223	1.08697159163817\\
-0.499029126213592	1.08697159163817\\
-0.495145631067961	1.08697159163817\\
-0.49126213592233	1.08697159163817\\
-0.487378640776699	1.08697159163817\\
-0.483495145631068	1.08697159163817\\
-0.479611650485437	1.08697159163817\\
-0.475728155339806	1.08697159163817\\
-0.471844660194175	1.08697159163817\\
-0.467961165048544	1.08697159163817\\
-0.464077669902913	1.08697159163817\\
-0.460194174757282	1.08697159163817\\
-0.45631067961165	1.08697159163817\\
-0.452427184466019	1.08697159163817\\
-0.448543689320388	1.08697159163817\\
-0.444660194174757	1.08697159163817\\
-0.440776699029126	1.08697159163817\\
-0.436893203883495	1.08697159163817\\
-0.433009708737864	1.08697159163817\\
-0.429126213592233	1.08697159163817\\
-0.425242718446602	1.08697159163817\\
-0.421359223300971	1.08697159163817\\
-0.41747572815534	1.08697159163817\\
-0.413592233009709	1.08697159163817\\
-0.409708737864078	1.08697159163817\\
-0.405825242718447	1.08697159163817\\
-0.401941747572816	1.08697159163817\\
-0.398058252427184	1.08697159163817\\
-0.394174757281553	1.08697159163817\\
-0.390291262135922	1.08697159163817\\
-0.386407766990291	1.08697159163817\\
-0.38252427184466	1.08697159163817\\
-0.378640776699029	1.08697159163817\\
-0.374757281553398	1.08697159163817\\
-0.370873786407767	1.08697159163817\\
-0.366990291262136	1.08697159163817\\
-0.363106796116505	1.08697159163817\\
-0.359223300970874	1.08697159163817\\
-0.355339805825243	1.08697159163817\\
-0.351456310679612	1.08697159163817\\
-0.347572815533981	1.08697159163817\\
-0.343689320388349	1.08697159163817\\
-0.339805825242718	1.08697159163817\\
-0.335922330097087	1.08697159163817\\
-0.332038834951456	1.08697159163817\\
-0.328155339805825	1.08697159163817\\
-0.324271844660194	1.08697159163817\\
-0.320388349514563	1.08697159163817\\
-0.316504854368932	1.08697159163817\\
-0.312621359223301	1.08697159163817\\
-0.30873786407767	1.08697159163817\\
-0.304854368932039	1.08697159163817\\
-0.300970873786408	1.08697159163817\\
-0.297087378640777	1.08697159163817\\
-0.293203883495146	1.08697159163817\\
-0.289320388349515	1.08697159163817\\
-0.285436893203883	1.08697159163817\\
-0.281553398058252	1.08697159163817\\
-0.277669902912621	1.08697159163817\\
-0.27378640776699	1.08697159163817\\
-0.269902912621359	1.08697159163817\\
-0.266019417475728	1.08697159163817\\
-0.262135922330097	1.08697159163817\\
-0.258252427184466	1.08697159163817\\
-0.254368932038835	1.08697159163817\\
-0.250485436893204	1.08697159163817\\
-0.246601941747573	1.08697159163817\\
-0.242718446601942	1.08697159163817\\
-0.238834951456311	1.08697159163817\\
-0.23495145631068	1.08697159163817\\
-0.231067961165049	1.08697159163817\\
-0.227184466019417	1.08697159163817\\
-0.223300970873786	1.08697159163817\\
-0.219417475728155	1.08697159163817\\
-0.215533980582524	1.08697159163817\\
-0.211650485436893	1.08697159163817\\
-0.207766990291262	1.08697159163817\\
-0.203883495145631	1.08697159163817\\
-0.2	1.08697159163817\\
-0.196116504854369	1.08697159163817\\
-0.192233009708738	1.08697159163817\\
-0.188349514563107	1.08697159163817\\
-0.184466019417476	1.08697159163817\\
-0.180582524271845	1.08697159163817\\
-0.176699029126214	1.08697159163817\\
-0.172815533980583	1.08697159163817\\
-0.168932038834951	1.08697159163817\\
-0.16504854368932	1.08697159163817\\
-0.161165048543689	1.08697159163817\\
-0.157281553398058	1.08697159163817\\
-0.153398058252427	1.08697159163817\\
-0.149514563106796	1.08697159163817\\
-0.145631067961165	1.08697159163817\\
-0.141747572815534	1.08697159163817\\
-0.137864077669903	1.08697159163817\\
-0.133980582524272	1.08697159163817\\
-0.130097087378641	1.08697159163817\\
-0.12621359223301	1.08697159163817\\
-0.122330097087379	1.08697159163817\\
-0.118446601941748	1.08697159163817\\
-0.114563106796117	1.08697159163817\\
-0.110679611650485	1.08697159163817\\
-0.106796116504854	1.08697159163817\\
-0.102912621359223	1.08697159163817\\
-0.0990291262135922	1.08697159163817\\
-0.0951456310679612	1.08697159163817\\
-0.0912621359223301	1.08697159163817\\
-0.087378640776699	1.08697159163817\\
-0.083495145631068	1.08697159163817\\
-0.0796116504854369	1.08697159163817\\
-0.0757281553398058	1.08697159163817\\
-0.0718446601941748	1.08697159163817\\
-0.0679611650485437	1.08697159163817\\
-0.0640776699029126	1.08697159163817\\
-0.0601941747572816	1.08697159163817\\
-0.0563106796116505	1.08697159163817\\
-0.0524271844660194	1.08697159163817\\
-0.0485436893203883	1.08697159163817\\
-0.0446601941747573	1.08697159163817\\
-0.0407766990291262	1.08697159163817\\
-0.0368932038834951	1.08697159163817\\
-0.0330097087378641	1.08697159163817\\
-0.029126213592233	1.08697159163817\\
-0.0252427184466019	1.08697159163817\\
-0.0213592233009709	1.08697159163818\\
-0.0174757281553398	1.08697159163818\\
-0.0135922330097087	1.08697159163818\\
-0.00970873786407767	1.08697159163818\\
-0.0058252427184466	1.08697159163817\\
-0.00194174757281553	1.08697159163817\\
0.00194174757281553	1.08697159163817\\
0.0058252427184466	1.08697159163817\\
0.00970873786407767	1.08697159163817\\
0.0135922330097087	1.08697159163817\\
0.0174757281553398	1.08697159163817\\
0.0213592233009709	1.08697159163817\\
0.0252427184466019	1.08697159163817\\
0.029126213592233	1.08697159163817\\
0.0330097087378641	1.08697159163817\\
0.0368932038834951	1.08697159163817\\
0.0407766990291262	1.08697159163817\\
0.0446601941747573	1.08697159163817\\
0.0485436893203883	1.08697159163817\\
0.0524271844660194	1.08697159163817\\
0.0563106796116505	1.08697159163817\\
0.0601941747572816	1.08697159163817\\
0.0640776699029126	1.08697159163817\\
0.0679611650485437	1.08697159163817\\
0.0718446601941748	1.08697159163817\\
0.0757281553398058	1.08697159163817\\
0.0796116504854369	1.08697159163817\\
0.083495145631068	1.08697159163817\\
0.087378640776699	1.08697159163817\\
0.0912621359223301	1.08697159163817\\
0.0951456310679612	1.08697159163817\\
0.0990291262135922	1.08697159163817\\
0.102912621359223	1.08697159163817\\
0.106796116504854	1.08697159163817\\
0.110679611650485	1.08697159163817\\
0.114563106796117	1.08697159163817\\
0.118446601941748	1.08697159163817\\
0.122330097087379	1.08697159163817\\
0.12621359223301	1.08697159163817\\
0.130097087378641	1.08697159163817\\
0.133980582524272	1.08697159163817\\
0.137864077669903	1.08697159163817\\
0.141747572815534	1.08697159163817\\
0.145631067961165	1.08697159163817\\
0.149514563106796	1.08697159163817\\
0.153398058252427	1.08697159163817\\
0.157281553398058	1.08697159163817\\
0.161165048543689	1.08697159163817\\
0.16504854368932	1.08697159163817\\
0.168932038834951	1.08697159163817\\
0.172815533980583	1.08697159163817\\
0.176699029126214	1.08697159163817\\
0.180582524271845	1.08697159163817\\
0.184466019417476	1.08697159163817\\
0.188349514563107	1.08697159163817\\
0.192233009708738	1.08697159163817\\
0.196116504854369	1.08697159163817\\
0.2	1.08697159163817\\
0.203883495145631	1.08697159163817\\
0.207766990291262	1.08697159163817\\
0.211650485436893	1.08697159163817\\
0.215533980582524	1.08697159163817\\
0.219417475728155	1.08697159163817\\
0.223300970873786	1.08697159163817\\
0.227184466019417	1.08697159163817\\
0.231067961165049	1.08697159163817\\
0.23495145631068	1.08697159163817\\
0.238834951456311	1.08697159163817\\
0.242718446601942	1.08697159163817\\
0.246601941747573	1.08697159163817\\
0.250485436893204	1.08697159163817\\
0.254368932038835	1.08697159163817\\
0.258252427184466	1.08697159163817\\
0.262135922330097	1.08697159163817\\
0.266019417475728	1.08697159163817\\
0.269902912621359	1.08697159163817\\
0.27378640776699	1.08697159163817\\
0.277669902912621	1.08697159163817\\
0.281553398058252	1.08697159163817\\
0.285436893203883	1.08697159163817\\
0.289320388349515	1.08697159163817\\
0.293203883495146	1.08697159163817\\
0.297087378640777	1.08697159163817\\
0.300970873786408	1.08697159163817\\
0.304854368932039	1.08697159163817\\
0.30873786407767	1.08697159163817\\
0.312621359223301	1.08697159163817\\
0.316504854368932	1.08697159163817\\
0.320388349514563	1.08697159163817\\
0.324271844660194	1.08697159163817\\
0.328155339805825	1.08697159163817\\
0.332038834951456	1.08697159163817\\
0.335922330097087	1.08697159163817\\
0.339805825242718	1.08697159163817\\
0.343689320388349	1.08697159163817\\
0.347572815533981	1.08697159163817\\
0.351456310679612	1.08697159163817\\
0.355339805825243	1.08697159163817\\
0.359223300970874	1.08697159163817\\
0.363106796116505	1.08697159163817\\
0.366990291262136	1.08697159163817\\
0.370873786407767	1.08697159163817\\
0.374757281553398	1.08697159163817\\
0.378640776699029	1.08697159163817\\
0.38252427184466	1.08697159163817\\
0.386407766990291	1.08697159163817\\
0.390291262135922	1.08697159163817\\
0.394174757281553	1.08697159163817\\
0.398058252427184	1.08697159163817\\
0.401941747572816	1.08697159163817\\
0.405825242718447	1.08697159163817\\
0.409708737864078	1.08697159163817\\
0.413592233009709	1.08697159163817\\
0.41747572815534	1.08697159163817\\
0.421359223300971	1.08697159163817\\
0.425242718446602	1.08697159163817\\
0.429126213592233	1.08697159163817\\
0.433009708737864	1.08697159163817\\
0.436893203883495	1.08697159163817\\
0.440776699029126	1.08697159163817\\
0.444660194174757	1.08697159163817\\
0.448543689320388	1.08697159163817\\
0.452427184466019	1.08697159163817\\
0.45631067961165	1.08697159163817\\
0.460194174757282	1.08697159163817\\
0.464077669902913	1.08697159163817\\
0.467961165048544	1.08697159163817\\
0.471844660194175	1.08697159163817\\
0.475728155339806	1.08697159163817\\
0.479611650485437	1.08697159163817\\
0.483495145631068	1.08697159163817\\
0.487378640776699	1.08697159163817\\
0.49126213592233	1.08697159163817\\
0.495145631067961	1.08697159163817\\
0.499029126213592	1.08697159163817\\
0.502912621359223	1.08697159163817\\
0.506796116504854	1.08697159163817\\
0.510679611650485	1.08697159163817\\
0.514563106796116	1.08697159163817\\
0.518446601941748	1.08697159163817\\
0.522330097087379	1.08697159163817\\
0.52621359223301	1.08697159163817\\
0.530097087378641	1.08697159163817\\
0.533980582524272	1.08697159163817\\
0.537864077669903	1.08697159163817\\
0.541747572815534	1.08697159163817\\
0.545631067961165	1.08697159163817\\
0.549514563106796	1.08697159163817\\
0.553398058252427	1.08697159163817\\
0.557281553398058	1.08697159163817\\
0.561165048543689	1.08697159163817\\
0.56504854368932	1.08697159163817\\
0.568932038834951	1.08697159163817\\
0.572815533980582	1.08697159163817\\
0.576699029126214	1.08697159163817\\
0.580582524271845	1.08697159163817\\
0.584466019417476	1.08697159163817\\
0.588349514563107	1.08697159163817\\
0.592233009708738	1.08697159163817\\
0.596116504854369	1.08697159163817\\
0.6	1.08697159163817\\
0.603883495145631	1.08697159163817\\
0.607766990291262	1.08697159163817\\
0.611650485436893	1.08697159163817\\
0.615533980582524	1.08697159163817\\
0.619417475728155	1.08697159163817\\
0.623300970873786	1.08697159163817\\
0.627184466019417	1.08697159163817\\
0.631067961165048	1.08697159163817\\
0.63495145631068	1.08697159163817\\
0.638834951456311	1.08697159163817\\
0.642718446601942	1.08697159163817\\
0.646601941747573	1.08697159163817\\
0.650485436893204	1.08697159163817\\
0.654368932038835	1.08697159163817\\
0.658252427184466	1.08697159163817\\
0.662135922330097	1.08697159163817\\
0.666019417475728	1.08697159163817\\
0.669902912621359	1.08697159163817\\
0.67378640776699	1.08697159163817\\
0.677669902912621	1.08697159163817\\
0.681553398058252	1.08697159163817\\
0.685436893203883	1.08697159163817\\
0.689320388349514	1.08697159163817\\
0.693203883495146	1.08697159163817\\
0.697087378640777	1.08697159163817\\
0.700970873786408	1.08697159163817\\
0.704854368932039	1.08697159163817\\
0.70873786407767	1.08697159163817\\
0.712621359223301	1.08697159163817\\
0.716504854368932	1.08697159163817\\
0.720388349514563	1.08697159163817\\
0.724271844660194	1.08697159163817\\
0.728155339805825	1.08697159163817\\
0.732038834951456	1.08697159163817\\
0.735922330097087	1.08697159163817\\
0.739805825242718	1.08697159163817\\
0.743689320388349	1.08697159163817\\
0.747572815533981	1.08697159163817\\
0.751456310679612	1.08697159163817\\
0.755339805825243	1.08697159163817\\
0.759223300970874	1.08697159163817\\
0.763106796116505	1.08697159163817\\
0.766990291262136	1.08697159163817\\
0.770873786407767	1.08697159163817\\
0.774757281553398	1.08697159163817\\
0.778640776699029	1.08697159163817\\
0.78252427184466	1.08697159163817\\
0.786407766990291	1.08697159163817\\
0.790291262135922	1.08697159163817\\
0.794174757281553	1.08697159163817\\
0.798058252427184	1.08697159163817\\
0.801941747572816	1.08697159163817\\
0.805825242718447	1.08697159163817\\
0.809708737864078	1.08697159163817\\
0.813592233009709	1.08697159163817\\
0.81747572815534	1.08697159163817\\
0.821359223300971	1.08697159163817\\
0.825242718446602	1.08697159163817\\
0.829126213592233	1.08697159163817\\
0.833009708737864	1.08697159163817\\
0.836893203883495	1.08697159163817\\
0.840776699029126	1.08697159163817\\
0.844660194174757	1.08697159163817\\
0.848543689320388	1.08697159163817\\
0.852427184466019	1.08697159163817\\
0.85631067961165	1.08697159163817\\
0.860194174757282	1.08697159163817\\
0.864077669902913	1.08697159163817\\
0.867961165048544	1.08697159163817\\
0.871844660194175	1.08697159163817\\
0.875728155339806	1.08697159163817\\
0.879611650485437	1.08697159163817\\
0.883495145631068	1.08697159163817\\
0.887378640776699	1.08697159163817\\
0.89126213592233	1.08697159163817\\
0.895145631067961	1.08697159163817\\
0.899029126213592	1.08697159163817\\
0.902912621359223	1.08697159163817\\
0.906796116504854	1.08697159163817\\
0.910679611650485	1.08697159163817\\
0.914563106796117	1.08697159163817\\
0.918446601941748	1.08697159163817\\
0.922330097087379	1.08697159163817\\
0.92621359223301	1.08697159163817\\
0.930097087378641	1.08697159163817\\
0.933980582524272	1.08697159163817\\
0.937864077669903	1.08697159163817\\
0.941747572815534	1.08697159163817\\
0.945631067961165	1.08697159163817\\
0.949514563106796	1.08697159163817\\
0.953398058252427	1.08697159163817\\
0.957281553398058	1.08697159163817\\
0.961165048543689	1.08697159163817\\
0.96504854368932	1.08697159163817\\
0.968932038834951	1.08697159163817\\
0.972815533980583	1.08697159163817\\
0.976699029126214	1.08697159163817\\
0.980582524271845	1.08697159163818\\
0.984466019417476	1.08697159163818\\
0.988349514563107	1.08697159163818\\
0.992233009708738	1.08697159163818\\
0.996116504854369	1.08697159163817\\
1	1.08697159163817\\
1	0.924003526023012\\
0.996116504854369	0.924003526023012\\
0.992233009708738	0.924003526023004\\
0.988349514563107	0.924003526023004\\
0.984466019417476	0.924003526023004\\
0.980582524271845	0.924003526023004\\
0.976699029126214	0.924003526023012\\
0.972815533980583	0.924003526023012\\
0.968932038834951	0.924003526023012\\
0.96504854368932	0.924003526023012\\
0.961165048543689	0.924003526023012\\
0.957281553398058	0.924003526023012\\
0.953398058252427	0.924003526023012\\
0.949514563106796	0.924003526023012\\
0.945631067961165	0.924003526023012\\
0.941747572815534	0.924003526023012\\
0.937864077669903	0.924003526023012\\
0.933980582524272	0.924003526023012\\
0.930097087378641	0.924003526023012\\
0.92621359223301	0.924003526023012\\
0.922330097087379	0.924003526023012\\
0.918446601941748	0.924003526023012\\
0.914563106796117	0.924003526023012\\
0.910679611650485	0.924003526023012\\
0.906796116504854	0.924003526023012\\
0.902912621359223	0.924003526023012\\
0.899029126213592	0.924003526023012\\
0.895145631067961	0.924003526023012\\
0.89126213592233	0.924003526023012\\
0.887378640776699	0.924003526023012\\
0.883495145631068	0.924003526023012\\
0.879611650485437	0.924003526023012\\
0.875728155339806	0.924003526023012\\
0.871844660194175	0.924003526023012\\
0.867961165048544	0.924003526023012\\
0.864077669902913	0.924003526023012\\
0.860194174757282	0.924003526023012\\
0.85631067961165	0.924003526023012\\
0.852427184466019	0.924003526023012\\
0.848543689320388	0.924003526023012\\
0.844660194174757	0.924003526023012\\
0.840776699029126	0.924003526023012\\
0.836893203883495	0.924003526023012\\
0.833009708737864	0.924003526023012\\
0.829126213592233	0.924003526023012\\
0.825242718446602	0.924003526023012\\
0.821359223300971	0.924003526023012\\
0.81747572815534	0.924003526023012\\
0.813592233009709	0.924003526023012\\
0.809708737864078	0.924003526023012\\
0.805825242718447	0.924003526023012\\
0.801941747572816	0.924003526023012\\
0.798058252427184	0.924003526023012\\
0.794174757281553	0.924003526023012\\
0.790291262135922	0.924003526023012\\
0.786407766990291	0.924003526023012\\
0.78252427184466	0.924003526023012\\
0.778640776699029	0.924003526023012\\
0.774757281553398	0.924003526023012\\
0.770873786407767	0.924003526023012\\
0.766990291262136	0.924003526023012\\
0.763106796116505	0.924003526023012\\
0.759223300970874	0.924003526023012\\
0.755339805825243	0.924003526023012\\
0.751456310679612	0.924003526023012\\
0.747572815533981	0.924003526023012\\
0.743689320388349	0.924003526023012\\
0.739805825242718	0.924003526023012\\
0.735922330097087	0.924003526023012\\
0.732038834951456	0.924003526023012\\
0.728155339805825	0.924003526023012\\
0.724271844660194	0.924003526023012\\
0.720388349514563	0.924003526023012\\
0.716504854368932	0.924003526023012\\
0.712621359223301	0.924003526023012\\
0.70873786407767	0.924003526023012\\
0.704854368932039	0.924003526023012\\
0.700970873786408	0.924003526023012\\
0.697087378640777	0.924003526023012\\
0.693203883495146	0.924003526023012\\
0.689320388349514	0.924003526023012\\
0.685436893203883	0.924003526023012\\
0.681553398058252	0.924003526023012\\
0.677669902912621	0.924003526023012\\
0.67378640776699	0.924003526023012\\
0.669902912621359	0.924003526023012\\
0.666019417475728	0.924003526023012\\
0.662135922330097	0.924003526023012\\
0.658252427184466	0.924003526023012\\
0.654368932038835	0.924003526023012\\
0.650485436893204	0.924003526023012\\
0.646601941747573	0.924003526023012\\
0.642718446601942	0.924003526023012\\
0.638834951456311	0.924003526023012\\
0.63495145631068	0.924003526023012\\
0.631067961165048	0.924003526023012\\
0.627184466019417	0.924003526023012\\
0.623300970873786	0.924003526023012\\
0.619417475728155	0.924003526023012\\
0.615533980582524	0.924003526023012\\
0.611650485436893	0.924003526023012\\
0.607766990291262	0.924003526023012\\
0.603883495145631	0.924003526023012\\
0.6	0.924003526023012\\
0.596116504854369	0.924003526023012\\
0.592233009708738	0.924003526023012\\
0.588349514563107	0.924003526023012\\
0.584466019417476	0.924003526023012\\
0.580582524271845	0.924003526023012\\
0.576699029126214	0.924003526023012\\
0.572815533980582	0.924003526023012\\
0.568932038834951	0.924003526023012\\
0.56504854368932	0.924003526023012\\
0.561165048543689	0.924003526023012\\
0.557281553398058	0.924003526023012\\
0.553398058252427	0.924003526023012\\
0.549514563106796	0.924003526023012\\
0.545631067961165	0.924003526023012\\
0.541747572815534	0.924003526023012\\
0.537864077669903	0.924003526023012\\
0.533980582524272	0.924003526023012\\
0.530097087378641	0.924003526023012\\
0.52621359223301	0.924003526023012\\
0.522330097087379	0.924003526023012\\
0.518446601941748	0.924003526023012\\
0.514563106796116	0.924003526023012\\
0.510679611650485	0.924003526023012\\
0.506796116504854	0.924003526023012\\
0.502912621359223	0.924003526023012\\
0.499029126213592	0.924003526023012\\
0.495145631067961	0.924003526023012\\
0.49126213592233	0.924003526023012\\
0.487378640776699	0.924003526023012\\
0.483495145631068	0.924003526023012\\
0.479611650485437	0.924003526023012\\
0.475728155339806	0.924003526023012\\
0.471844660194175	0.924003526023012\\
0.467961165048544	0.924003526023012\\
0.464077669902913	0.924003526023012\\
0.460194174757282	0.924003526023012\\
0.45631067961165	0.924003526023012\\
0.452427184466019	0.924003526023012\\
0.448543689320388	0.924003526023012\\
0.444660194174757	0.924003526023012\\
0.440776699029126	0.924003526023012\\
0.436893203883495	0.924003526023012\\
0.433009708737864	0.924003526023012\\
0.429126213592233	0.924003526023012\\
0.425242718446602	0.924003526023012\\
0.421359223300971	0.924003526023012\\
0.41747572815534	0.924003526023012\\
0.413592233009709	0.924003526023012\\
0.409708737864078	0.924003526023012\\
0.405825242718447	0.924003526023012\\
0.401941747572816	0.924003526023012\\
0.398058252427184	0.924003526023012\\
0.394174757281553	0.924003526023012\\
0.390291262135922	0.924003526023012\\
0.386407766990291	0.924003526023012\\
0.38252427184466	0.924003526023012\\
0.378640776699029	0.924003526023012\\
0.374757281553398	0.924003526023012\\
0.370873786407767	0.924003526023012\\
0.366990291262136	0.924003526023012\\
0.363106796116505	0.924003526023012\\
0.359223300970874	0.924003526023012\\
0.355339805825243	0.924003526023012\\
0.351456310679612	0.924003526023012\\
0.347572815533981	0.924003526023012\\
0.343689320388349	0.924003526023012\\
0.339805825242718	0.924003526023012\\
0.335922330097087	0.924003526023012\\
0.332038834951456	0.924003526023012\\
0.328155339805825	0.924003526023012\\
0.324271844660194	0.924003526023012\\
0.320388349514563	0.924003526023012\\
0.316504854368932	0.924003526023012\\
0.312621359223301	0.924003526023012\\
0.30873786407767	0.924003526023012\\
0.304854368932039	0.924003526023012\\
0.300970873786408	0.924003526023012\\
0.297087378640777	0.924003526023012\\
0.293203883495146	0.924003526023012\\
0.289320388349515	0.924003526023012\\
0.285436893203883	0.924003526023012\\
0.281553398058252	0.924003526023012\\
0.277669902912621	0.924003526023012\\
0.27378640776699	0.924003526023012\\
0.269902912621359	0.924003526023012\\
0.266019417475728	0.924003526023012\\
0.262135922330097	0.924003526023012\\
0.258252427184466	0.924003526023012\\
0.254368932038835	0.924003526023012\\
0.250485436893204	0.924003526023012\\
0.246601941747573	0.924003526023012\\
0.242718446601942	0.924003526023012\\
0.238834951456311	0.924003526023012\\
0.23495145631068	0.924003526023012\\
0.231067961165049	0.924003526023012\\
0.227184466019417	0.924003526023012\\
0.223300970873786	0.924003526023012\\
0.219417475728155	0.924003526023012\\
0.215533980582524	0.924003526023012\\
0.211650485436893	0.924003526023012\\
0.207766990291262	0.924003526023012\\
0.203883495145631	0.924003526023012\\
0.2	0.924003526023012\\
0.196116504854369	0.924003526023012\\
0.192233009708738	0.924003526023012\\
0.188349514563107	0.924003526023012\\
0.184466019417476	0.924003526023012\\
0.180582524271845	0.924003526023012\\
0.176699029126214	0.924003526023012\\
0.172815533980583	0.924003526023012\\
0.168932038834951	0.924003526023012\\
0.16504854368932	0.924003526023012\\
0.161165048543689	0.924003526023012\\
0.157281553398058	0.924003526023012\\
0.153398058252427	0.924003526023012\\
0.149514563106796	0.924003526023012\\
0.145631067961165	0.924003526023012\\
0.141747572815534	0.924003526023012\\
0.137864077669903	0.924003526023012\\
0.133980582524272	0.924003526023012\\
0.130097087378641	0.924003526023012\\
0.12621359223301	0.924003526023012\\
0.122330097087379	0.924003526023012\\
0.118446601941748	0.924003526023012\\
0.114563106796117	0.924003526023012\\
0.110679611650485	0.924003526023012\\
0.106796116504854	0.924003526023012\\
0.102912621359223	0.924003526023012\\
0.0990291262135922	0.924003526023012\\
0.0951456310679612	0.924003526023012\\
0.0912621359223301	0.924003526023012\\
0.087378640776699	0.924003526023012\\
0.083495145631068	0.924003526023012\\
0.0796116504854369	0.924003526023012\\
0.0757281553398058	0.924003526023012\\
0.0718446601941748	0.924003526023012\\
0.0679611650485437	0.924003526023012\\
0.0640776699029126	0.924003526023012\\
0.0601941747572816	0.924003526023012\\
0.0563106796116505	0.924003526023012\\
0.0524271844660194	0.924003526023012\\
0.0485436893203883	0.924003526023012\\
0.0446601941747573	0.924003526023012\\
0.0407766990291262	0.924003526023012\\
0.0368932038834951	0.924003526023012\\
0.0330097087378641	0.924003526023012\\
0.029126213592233	0.924003526023012\\
0.0252427184466019	0.924003526023012\\
0.0213592233009709	0.924003526023012\\
0.0174757281553398	0.924003526023012\\
0.0135922330097087	0.924003526023012\\
0.00970873786407767	0.924003526023012\\
0.0058252427184466	0.924003526023012\\
0.00194174757281553	0.924003526023012\\
-0.00194174757281553	0.924003526023012\\
-0.0058252427184466	0.924003526023012\\
-0.00970873786407767	0.924003526023004\\
-0.0135922330097087	0.924003526023004\\
-0.0174757281553398	0.924003526023004\\
-0.0213592233009709	0.924003526023004\\
-0.0252427184466019	0.924003526023012\\
-0.029126213592233	0.924003526023012\\
-0.0330097087378641	0.924003526023012\\
-0.0368932038834951	0.924003526023012\\
-0.0407766990291262	0.924003526023012\\
-0.0446601941747573	0.924003526023012\\
-0.0485436893203883	0.924003526023012\\
-0.0524271844660194	0.924003526023012\\
-0.0563106796116505	0.924003526023012\\
-0.0601941747572816	0.924003526023012\\
-0.0640776699029126	0.924003526023012\\
-0.0679611650485437	0.924003526023012\\
-0.0718446601941748	0.924003526023012\\
-0.0757281553398058	0.924003526023012\\
-0.0796116504854369	0.924003526023012\\
-0.083495145631068	0.924003526023012\\
-0.087378640776699	0.924003526023012\\
-0.0912621359223301	0.924003526023012\\
-0.0951456310679612	0.924003526023012\\
-0.0990291262135922	0.924003526023012\\
-0.102912621359223	0.924003526023012\\
-0.106796116504854	0.924003526023012\\
-0.110679611650485	0.924003526023012\\
-0.114563106796117	0.924003526023012\\
-0.118446601941748	0.924003526023012\\
-0.122330097087379	0.924003526023012\\
-0.12621359223301	0.924003526023012\\
-0.130097087378641	0.924003526023012\\
-0.133980582524272	0.924003526023012\\
-0.137864077669903	0.924003526023012\\
-0.141747572815534	0.924003526023012\\
-0.145631067961165	0.924003526023012\\
-0.149514563106796	0.924003526023012\\
-0.153398058252427	0.924003526023012\\
-0.157281553398058	0.924003526023012\\
-0.161165048543689	0.924003526023012\\
-0.16504854368932	0.924003526023012\\
-0.168932038834951	0.924003526023012\\
-0.172815533980583	0.924003526023012\\
-0.176699029126214	0.924003526023012\\
-0.180582524271845	0.924003526023012\\
-0.184466019417476	0.924003526023012\\
-0.188349514563107	0.924003526023012\\
-0.192233009708738	0.924003526023012\\
-0.196116504854369	0.924003526023012\\
-0.2	0.924003526023012\\
-0.203883495145631	0.924003526023012\\
-0.207766990291262	0.924003526023012\\
-0.211650485436893	0.924003526023012\\
-0.215533980582524	0.924003526023012\\
-0.219417475728155	0.924003526023012\\
-0.223300970873786	0.924003526023012\\
-0.227184466019417	0.924003526023012\\
-0.231067961165049	0.924003526023012\\
-0.23495145631068	0.924003526023012\\
-0.238834951456311	0.924003526023012\\
-0.242718446601942	0.924003526023012\\
-0.246601941747573	0.924003526023012\\
-0.250485436893204	0.924003526023012\\
-0.254368932038835	0.924003526023012\\
-0.258252427184466	0.924003526023012\\
-0.262135922330097	0.924003526023012\\
-0.266019417475728	0.924003526023012\\
-0.269902912621359	0.924003526023012\\
-0.27378640776699	0.924003526023012\\
-0.277669902912621	0.924003526023012\\
-0.281553398058252	0.924003526023012\\
-0.285436893203883	0.924003526023012\\
-0.289320388349515	0.924003526023012\\
-0.293203883495146	0.924003526023012\\
-0.297087378640777	0.924003526023012\\
-0.300970873786408	0.924003526023012\\
-0.304854368932039	0.924003526023012\\
-0.30873786407767	0.924003526023012\\
-0.312621359223301	0.924003526023012\\
-0.316504854368932	0.924003526023012\\
-0.320388349514563	0.924003526023012\\
-0.324271844660194	0.924003526023012\\
-0.328155339805825	0.924003526023012\\
-0.332038834951456	0.924003526023012\\
-0.335922330097087	0.924003526023012\\
-0.339805825242718	0.924003526023012\\
-0.343689320388349	0.924003526023012\\
-0.347572815533981	0.924003526023012\\
-0.351456310679612	0.924003526023012\\
-0.355339805825243	0.924003526023012\\
-0.359223300970874	0.924003526023012\\
-0.363106796116505	0.924003526023012\\
-0.366990291262136	0.924003526023012\\
-0.370873786407767	0.924003526023012\\
-0.374757281553398	0.924003526023012\\
-0.378640776699029	0.924003526023012\\
-0.38252427184466	0.924003526023012\\
-0.386407766990291	0.924003526023012\\
-0.390291262135922	0.924003526023012\\
-0.394174757281553	0.924003526023012\\
-0.398058252427184	0.924003526023012\\
-0.401941747572816	0.924003526023012\\
-0.405825242718447	0.924003526023012\\
-0.409708737864078	0.924003526023012\\
-0.413592233009709	0.924003526023012\\
-0.41747572815534	0.924003526023012\\
-0.421359223300971	0.924003526023012\\
-0.425242718446602	0.924003526023012\\
-0.429126213592233	0.924003526023012\\
-0.433009708737864	0.924003526023012\\
-0.436893203883495	0.924003526023012\\
-0.440776699029126	0.924003526023012\\
-0.444660194174757	0.924003526023012\\
-0.448543689320388	0.924003526023012\\
-0.452427184466019	0.924003526023012\\
-0.45631067961165	0.924003526023012\\
-0.460194174757282	0.924003526023012\\
-0.464077669902913	0.924003526023012\\
-0.467961165048544	0.924003526023012\\
-0.471844660194175	0.924003526023012\\
-0.475728155339806	0.924003526023012\\
-0.479611650485437	0.924003526023012\\
-0.483495145631068	0.924003526023012\\
-0.487378640776699	0.924003526023012\\
-0.49126213592233	0.924003526023012\\
-0.495145631067961	0.924003526023012\\
-0.499029126213592	0.924003526023012\\
-0.502912621359223	0.924003526023012\\
-0.506796116504854	0.924003526023012\\
-0.510679611650485	0.924003526023012\\
-0.514563106796116	0.924003526023012\\
-0.518446601941748	0.924003526023012\\
-0.522330097087379	0.924003526023012\\
-0.52621359223301	0.924003526023012\\
-0.530097087378641	0.924003526023012\\
-0.533980582524272	0.924003526023012\\
-0.537864077669903	0.924003526023012\\
-0.541747572815534	0.924003526023012\\
-0.545631067961165	0.924003526023012\\
-0.549514563106796	0.924003526023012\\
-0.553398058252427	0.924003526023012\\
-0.557281553398058	0.924003526023012\\
-0.561165048543689	0.924003526023012\\
-0.56504854368932	0.924003526023012\\
-0.568932038834951	0.924003526023012\\
-0.572815533980582	0.924003526023012\\
-0.576699029126214	0.924003526023012\\
-0.580582524271845	0.924003526023012\\
-0.584466019417476	0.924003526023012\\
-0.588349514563107	0.924003526023012\\
-0.592233009708738	0.924003526023012\\
-0.596116504854369	0.924003526023012\\
-0.6	0.924003526023012\\
-0.603883495145631	0.924003526023012\\
-0.607766990291262	0.924003526023012\\
-0.611650485436893	0.924003526023012\\
-0.615533980582524	0.924003526023012\\
-0.619417475728155	0.924003526023012\\
-0.623300970873786	0.924003526023012\\
-0.627184466019417	0.924003526023012\\
-0.631067961165048	0.924003526023012\\
-0.63495145631068	0.924003526023012\\
-0.638834951456311	0.924003526023012\\
-0.642718446601942	0.924003526023012\\
-0.646601941747573	0.924003526023012\\
-0.650485436893204	0.924003526023012\\
-0.654368932038835	0.924003526023012\\
-0.658252427184466	0.924003526023012\\
-0.662135922330097	0.924003526023012\\
-0.666019417475728	0.924003526023012\\
-0.669902912621359	0.924003526023012\\
-0.67378640776699	0.924003526023012\\
-0.677669902912621	0.924003526023012\\
-0.681553398058252	0.924003526023012\\
-0.685436893203883	0.924003526023012\\
-0.689320388349514	0.924003526023012\\
-0.693203883495146	0.924003526023012\\
-0.697087378640777	0.924003526023012\\
-0.700970873786408	0.924003526023012\\
-0.704854368932039	0.924003526023012\\
-0.70873786407767	0.924003526023012\\
-0.712621359223301	0.924003526023012\\
-0.716504854368932	0.924003526023012\\
-0.720388349514563	0.924003526023012\\
-0.724271844660194	0.924003526023012\\
-0.728155339805825	0.924003526023012\\
-0.732038834951456	0.924003526023012\\
-0.735922330097087	0.924003526023012\\
-0.739805825242718	0.924003526023012\\
-0.743689320388349	0.924003526023012\\
-0.747572815533981	0.924003526023012\\
-0.751456310679612	0.924003526023012\\
-0.755339805825243	0.924003526023012\\
-0.759223300970874	0.924003526023012\\
-0.763106796116505	0.924003526023012\\
-0.766990291262136	0.924003526023012\\
-0.770873786407767	0.924003526023012\\
-0.774757281553398	0.924003526023012\\
-0.778640776699029	0.924003526023012\\
-0.78252427184466	0.924003526023012\\
-0.786407766990291	0.924003526023012\\
-0.790291262135922	0.924003526023012\\
-0.794174757281553	0.924003526023012\\
-0.798058252427184	0.924003526023012\\
-0.801941747572816	0.924003526023012\\
-0.805825242718447	0.924003526023012\\
-0.809708737864078	0.924003526023012\\
-0.813592233009709	0.924003526023012\\
-0.81747572815534	0.924003526023012\\
-0.821359223300971	0.924003526023012\\
-0.825242718446602	0.924003526023012\\
-0.829126213592233	0.924003526023012\\
-0.833009708737864	0.924003526023012\\
-0.836893203883495	0.924003526023012\\
-0.840776699029126	0.924003526023012\\
-0.844660194174757	0.924003526023012\\
-0.848543689320388	0.924003526023012\\
-0.852427184466019	0.924003526023012\\
-0.85631067961165	0.924003526023012\\
-0.860194174757282	0.924003526023012\\
-0.864077669902913	0.924003526023012\\
-0.867961165048544	0.924003526023012\\
-0.871844660194175	0.924003526023012\\
-0.875728155339806	0.924003526023012\\
-0.879611650485437	0.924003526023012\\
-0.883495145631068	0.924003526023012\\
-0.887378640776699	0.924003526023012\\
-0.89126213592233	0.924003526023012\\
-0.895145631067961	0.924003526023012\\
-0.899029126213592	0.924003526023012\\
-0.902912621359223	0.924003526023012\\
-0.906796116504854	0.924003526023012\\
-0.910679611650485	0.924003526023012\\
-0.914563106796117	0.924003526023012\\
-0.918446601941748	0.924003526023012\\
-0.922330097087379	0.924003526023012\\
-0.92621359223301	0.924003526023012\\
-0.930097087378641	0.924003526023012\\
-0.933980582524272	0.924003526023012\\
-0.937864077669903	0.924003526023012\\
-0.941747572815534	0.924003526023012\\
-0.945631067961165	0.924003526023012\\
-0.949514563106796	0.924003526023012\\
-0.953398058252427	0.924003526023012\\
-0.957281553398058	0.924003526023012\\
-0.961165048543689	0.924003526023012\\
-0.96504854368932	0.924003526023012\\
-0.968932038834951	0.924003526023012\\
-0.972815533980583	0.924003526023012\\
-0.976699029126214	0.924003526023012\\
-0.980582524271845	0.924003526023012\\
-0.984466019417476	0.924003526023012\\
-0.988349514563107	0.924003526023012\\
-0.992233009708738	0.924003526023012\\
-0.996116504854369	0.924003526023012\\
-1	0.924003526023012\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.996116504854369	1\\
-0.992233009708738	1\\
-0.988349514563107	1\\
-0.984466019417476	1\\
-0.980582524271845	1\\
-0.976699029126214	1\\
-0.972815533980583	1\\
-0.968932038834951	1\\
-0.96504854368932	1\\
-0.961165048543689	1\\
-0.957281553398058	1\\
-0.953398058252427	1\\
-0.949514563106796	1\\
-0.945631067961165	1\\
-0.941747572815534	1\\
-0.937864077669903	1\\
-0.933980582524272	1\\
-0.930097087378641	1\\
-0.92621359223301	1\\
-0.922330097087379	1\\
-0.918446601941748	1\\
-0.914563106796117	1\\
-0.910679611650485	1\\
-0.906796116504854	1\\
-0.902912621359223	1\\
-0.899029126213592	1\\
-0.895145631067961	1\\
-0.89126213592233	1\\
-0.887378640776699	1\\
-0.883495145631068	1\\
-0.879611650485437	1\\
-0.875728155339806	1\\
-0.871844660194175	1\\
-0.867961165048544	1\\
-0.864077669902913	1\\
-0.860194174757282	1\\
-0.85631067961165	1\\
-0.852427184466019	1\\
-0.848543689320388	1\\
-0.844660194174757	1\\
-0.840776699029126	1\\
-0.836893203883495	1\\
-0.833009708737864	1\\
-0.829126213592233	1\\
-0.825242718446602	1\\
-0.821359223300971	1\\
-0.81747572815534	1\\
-0.813592233009709	1\\
-0.809708737864078	1\\
-0.805825242718447	1\\
-0.801941747572816	1\\
-0.798058252427184	1\\
-0.794174757281553	1\\
-0.790291262135922	1\\
-0.786407766990291	1\\
-0.78252427184466	1\\
-0.778640776699029	1\\
-0.774757281553398	1\\
-0.770873786407767	1\\
-0.766990291262136	1\\
-0.763106796116505	1\\
-0.759223300970874	1\\
-0.755339805825243	1\\
-0.751456310679612	1\\
-0.747572815533981	1\\
-0.743689320388349	1\\
-0.739805825242718	1\\
-0.735922330097087	1\\
-0.732038834951456	1\\
-0.728155339805825	1\\
-0.724271844660194	1\\
-0.720388349514563	1\\
-0.716504854368932	1\\
-0.712621359223301	1\\
-0.70873786407767	1\\
-0.704854368932039	1\\
-0.700970873786408	1\\
-0.697087378640777	1\\
-0.693203883495146	1\\
-0.689320388349514	1\\
-0.685436893203883	1\\
-0.681553398058252	1\\
-0.677669902912621	1\\
-0.67378640776699	1\\
-0.669902912621359	1\\
-0.666019417475728	1\\
-0.662135922330097	1\\
-0.658252427184466	1\\
-0.654368932038835	1\\
-0.650485436893204	1\\
-0.646601941747573	1\\
-0.642718446601942	1\\
-0.638834951456311	1\\
-0.63495145631068	1\\
-0.631067961165048	1\\
-0.627184466019417	1\\
-0.623300970873786	1\\
-0.619417475728155	1\\
-0.615533980582524	1\\
-0.611650485436893	1\\
-0.607766990291262	1\\
-0.603883495145631	1\\
-0.6	1\\
-0.596116504854369	1\\
-0.592233009708738	1\\
-0.588349514563107	1\\
-0.584466019417476	1\\
-0.580582524271845	1\\
-0.576699029126214	1\\
-0.572815533980582	1\\
-0.568932038834951	1\\
-0.56504854368932	1\\
-0.561165048543689	1\\
-0.557281553398058	1\\
-0.553398058252427	1\\
-0.549514563106796	1\\
-0.545631067961165	1\\
-0.541747572815534	1\\
-0.537864077669903	1\\
-0.533980582524272	1\\
-0.530097087378641	1\\
-0.52621359223301	1\\
-0.522330097087379	1\\
-0.518446601941748	1\\
-0.514563106796116	1\\
-0.510679611650485	1\\
-0.506796116504854	1\\
-0.502912621359223	1\\
-0.499029126213592	1\\
-0.495145631067961	1\\
-0.49126213592233	1\\
-0.487378640776699	1\\
-0.483495145631068	1\\
-0.479611650485437	1\\
-0.475728155339806	1\\
-0.471844660194175	1\\
-0.467961165048544	1\\
-0.464077669902913	1\\
-0.460194174757282	1\\
-0.45631067961165	1\\
-0.452427184466019	1\\
-0.448543689320388	1\\
-0.444660194174757	1\\
-0.440776699029126	1\\
-0.436893203883495	1\\
-0.433009708737864	1\\
-0.429126213592233	1\\
-0.425242718446602	1\\
-0.421359223300971	1\\
-0.41747572815534	1\\
-0.413592233009709	1\\
-0.409708737864078	1\\
-0.405825242718447	1\\
-0.401941747572816	1\\
-0.398058252427184	1\\
-0.394174757281553	1\\
-0.390291262135922	1\\
-0.386407766990291	1\\
-0.38252427184466	1\\
-0.378640776699029	1\\
-0.374757281553398	1\\
-0.370873786407767	1\\
-0.366990291262136	1\\
-0.363106796116505	1\\
-0.359223300970874	1\\
-0.355339805825243	1\\
-0.351456310679612	1\\
-0.347572815533981	1\\
-0.343689320388349	1\\
-0.339805825242718	1\\
-0.335922330097087	1\\
-0.332038834951456	1\\
-0.328155339805825	1\\
-0.324271844660194	1\\
-0.320388349514563	1\\
-0.316504854368932	1\\
-0.312621359223301	1\\
-0.30873786407767	1\\
-0.304854368932039	1\\
-0.300970873786408	1\\
-0.297087378640777	1\\
-0.293203883495146	1\\
-0.289320388349515	1\\
-0.285436893203883	1\\
-0.281553398058252	1\\
-0.277669902912621	1\\
-0.27378640776699	1\\
-0.269902912621359	1\\
-0.266019417475728	1\\
-0.262135922330097	1\\
-0.258252427184466	1\\
-0.254368932038835	1\\
-0.250485436893204	1\\
-0.246601941747573	1\\
-0.242718446601942	1\\
-0.238834951456311	1\\
-0.23495145631068	1\\
-0.231067961165049	1\\
-0.227184466019417	1\\
-0.223300970873786	1\\
-0.219417475728155	1\\
-0.215533980582524	1\\
-0.211650485436893	1\\
-0.207766990291262	1\\
-0.203883495145631	1\\
-0.2	1\\
-0.196116504854369	1\\
-0.192233009708738	1\\
-0.188349514563107	1\\
-0.184466019417476	1\\
-0.180582524271845	1\\
-0.176699029126214	1\\
-0.172815533980583	1\\
-0.168932038834951	1\\
-0.16504854368932	1\\
-0.161165048543689	1\\
-0.157281553398058	1\\
-0.153398058252427	1\\
-0.149514563106796	1\\
-0.145631067961165	1\\
-0.141747572815534	1\\
-0.137864077669903	1\\
-0.133980582524272	1\\
-0.130097087378641	1\\
-0.12621359223301	1\\
-0.122330097087379	1\\
-0.118446601941748	1\\
-0.114563106796117	1\\
-0.110679611650485	1\\
-0.106796116504854	1\\
-0.102912621359223	1\\
-0.0990291262135922	1\\
-0.0951456310679612	1\\
-0.0912621359223301	1\\
-0.087378640776699	1\\
-0.083495145631068	1\\
-0.0796116504854369	1\\
-0.0757281553398058	1\\
-0.0718446601941748	1\\
-0.0679611650485437	1\\
-0.0640776699029126	1\\
-0.0601941747572816	1\\
-0.0563106796116505	1\\
-0.0524271844660194	1\\
-0.0485436893203883	1\\
-0.0446601941747573	1\\
-0.0407766990291262	1\\
-0.0368932038834951	1\\
-0.0330097087378641	1\\
-0.029126213592233	1\\
-0.0252427184466019	1\\
-0.0213592233009709	1\\
-0.0174757281553398	1\\
-0.0135922330097087	1\\
-0.00970873786407767	1\\
-0.0058252427184466	1\\
-0.00194174757281553	1\\
0.00194174757281553	1\\
0.0058252427184466	1\\
0.00970873786407767	1\\
0.0135922330097087	1\\
0.0174757281553398	1\\
0.0213592233009709	1\\
0.0252427184466019	1\\
0.029126213592233	1\\
0.0330097087378641	1\\
0.0368932038834951	1\\
0.0407766990291262	1\\
0.0446601941747573	1\\
0.0485436893203883	1\\
0.0524271844660194	1\\
0.0563106796116505	1\\
0.0601941747572816	1\\
0.0640776699029126	1\\
0.0679611650485437	1\\
0.0718446601941748	1\\
0.0757281553398058	1\\
0.0796116504854369	1\\
0.083495145631068	1\\
0.087378640776699	1\\
0.0912621359223301	1\\
0.0951456310679612	1\\
0.0990291262135922	1\\
0.102912621359223	1\\
0.106796116504854	1\\
0.110679611650485	1\\
0.114563106796117	1\\
0.118446601941748	1\\
0.122330097087379	1\\
0.12621359223301	1\\
0.130097087378641	1\\
0.133980582524272	1\\
0.137864077669903	1\\
0.141747572815534	1\\
0.145631067961165	1\\
0.149514563106796	1\\
0.153398058252427	1\\
0.157281553398058	1\\
0.161165048543689	1\\
0.16504854368932	1\\
0.168932038834951	1\\
0.172815533980583	1\\
0.176699029126214	1\\
0.180582524271845	1\\
0.184466019417476	1\\
0.188349514563107	1\\
0.192233009708738	1\\
0.196116504854369	1\\
0.2	1\\
0.203883495145631	1\\
0.207766990291262	1\\
0.211650485436893	1\\
0.215533980582524	1\\
0.219417475728155	1\\
0.223300970873786	1\\
0.227184466019417	1\\
0.231067961165049	1\\
0.23495145631068	1\\
0.238834951456311	1\\
0.242718446601942	1\\
0.246601941747573	1\\
0.250485436893204	1\\
0.254368932038835	1\\
0.258252427184466	1\\
0.262135922330097	1\\
0.266019417475728	1\\
0.269902912621359	1\\
0.27378640776699	1\\
0.277669902912621	1\\
0.281553398058252	1\\
0.285436893203883	1\\
0.289320388349515	1\\
0.293203883495146	1\\
0.297087378640777	1\\
0.300970873786408	1\\
0.304854368932039	1\\
0.30873786407767	1\\
0.312621359223301	1\\
0.316504854368932	1\\
0.320388349514563	1\\
0.324271844660194	1\\
0.328155339805825	1\\
0.332038834951456	1\\
0.335922330097087	1\\
0.339805825242718	1\\
0.343689320388349	1\\
0.347572815533981	1\\
0.351456310679612	1\\
0.355339805825243	1\\
0.359223300970874	1\\
0.363106796116505	1\\
0.366990291262136	1\\
0.370873786407767	1\\
0.374757281553398	1\\
0.378640776699029	1\\
0.38252427184466	1\\
0.386407766990291	1\\
0.390291262135922	1\\
0.394174757281553	1\\
0.398058252427184	1\\
0.401941747572816	1\\
0.405825242718447	1\\
0.409708737864078	1\\
0.413592233009709	1\\
0.41747572815534	1\\
0.421359223300971	1\\
0.425242718446602	1\\
0.429126213592233	1\\
0.433009708737864	1\\
0.436893203883495	1\\
0.440776699029126	1\\
0.444660194174757	1\\
0.448543689320388	1\\
0.452427184466019	1\\
0.45631067961165	1\\
0.460194174757282	1\\
0.464077669902913	1\\
0.467961165048544	1\\
0.471844660194175	1\\
0.475728155339806	1\\
0.479611650485437	1\\
0.483495145631068	1\\
0.487378640776699	1\\
0.49126213592233	1\\
0.495145631067961	1\\
0.499029126213592	1\\
0.502912621359223	1\\
0.506796116504854	1\\
0.510679611650485	1\\
0.514563106796116	1\\
0.518446601941748	1\\
0.522330097087379	1\\
0.52621359223301	1\\
0.530097087378641	1\\
0.533980582524272	1\\
0.537864077669903	1\\
0.541747572815534	1\\
0.545631067961165	1\\
0.549514563106796	1\\
0.553398058252427	1\\
0.557281553398058	1\\
0.561165048543689	1\\
0.56504854368932	1\\
0.568932038834951	1\\
0.572815533980582	1\\
0.576699029126214	1\\
0.580582524271845	1\\
0.584466019417476	1\\
0.588349514563107	1\\
0.592233009708738	1\\
0.596116504854369	1\\
0.6	1\\
0.603883495145631	1\\
0.607766990291262	1\\
0.611650485436893	1\\
0.615533980582524	1\\
0.619417475728155	1\\
0.623300970873786	1\\
0.627184466019417	1\\
0.631067961165048	1\\
0.63495145631068	1\\
0.638834951456311	1\\
0.642718446601942	1\\
0.646601941747573	1\\
0.650485436893204	1\\
0.654368932038835	1\\
0.658252427184466	1\\
0.662135922330097	1\\
0.666019417475728	1\\
0.669902912621359	1\\
0.67378640776699	1\\
0.677669902912621	1\\
0.681553398058252	1\\
0.685436893203883	1\\
0.689320388349514	1\\
0.693203883495146	1\\
0.697087378640777	1\\
0.700970873786408	1\\
0.704854368932039	1\\
0.70873786407767	1\\
0.712621359223301	1\\
0.716504854368932	1\\
0.720388349514563	1\\
0.724271844660194	1\\
0.728155339805825	1\\
0.732038834951456	1\\
0.735922330097087	1\\
0.739805825242718	1\\
0.743689320388349	1\\
0.747572815533981	1\\
0.751456310679612	1\\
0.755339805825243	1\\
0.759223300970874	1\\
0.763106796116505	1\\
0.766990291262136	1\\
0.770873786407767	1\\
0.774757281553398	1\\
0.778640776699029	1\\
0.78252427184466	1\\
0.786407766990291	1\\
0.790291262135922	1\\
0.794174757281553	1\\
0.798058252427184	1\\
0.801941747572816	1\\
0.805825242718447	1\\
0.809708737864078	1\\
0.813592233009709	1\\
0.81747572815534	1\\
0.821359223300971	1\\
0.825242718446602	1\\
0.829126213592233	1\\
0.833009708737864	1\\
0.836893203883495	1\\
0.840776699029126	1\\
0.844660194174757	1\\
0.848543689320388	1\\
0.852427184466019	1\\
0.85631067961165	1\\
0.860194174757282	1\\
0.864077669902913	1\\
0.867961165048544	1\\
0.871844660194175	1\\
0.875728155339806	1\\
0.879611650485437	1\\
0.883495145631068	1\\
0.887378640776699	1\\
0.89126213592233	1\\
0.895145631067961	1\\
0.899029126213592	1\\
0.902912621359223	1\\
0.906796116504854	1\\
0.910679611650485	1\\
0.914563106796117	1\\
0.918446601941748	1\\
0.922330097087379	1\\
0.92621359223301	1\\
0.930097087378641	1\\
0.933980582524272	1\\
0.937864077669903	1\\
0.941747572815534	1\\
0.945631067961165	1\\
0.949514563106796	1\\
0.953398058252427	1\\
0.957281553398058	1\\
0.961165048543689	1\\
0.96504854368932	1\\
0.968932038834951	1\\
0.972815533980583	1\\
0.976699029126214	1\\
0.980582524271845	1\\
0.984466019417476	1\\
0.988349514563107	1\\
0.992233009708738	1\\
0.996116504854369	1\\
1	1\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.00548755883059\\
-0.996116504854369	1.00548755883059\\
-0.992233009708738	1.00548755883059\\
-0.988349514563107	1.00548755883059\\
-0.984466019417476	1.00548755883059\\
-0.980582524271845	1.00548755883059\\
-0.976699029126214	1.00548755883059\\
-0.972815533980583	1.00548755883059\\
-0.968932038834951	1.00548755883059\\
-0.96504854368932	1.00548755883059\\
-0.961165048543689	1.00548755883059\\
-0.957281553398058	1.00548755883059\\
-0.953398058252427	1.00548755883059\\
-0.949514563106796	1.00548755883059\\
-0.945631067961165	1.00548755883059\\
-0.941747572815534	1.00548755883059\\
-0.937864077669903	1.00548755883059\\
-0.933980582524272	1.00548755883059\\
-0.930097087378641	1.00548755883059\\
-0.92621359223301	1.00548755883059\\
-0.922330097087379	1.00548755883059\\
-0.918446601941748	1.00548755883059\\
-0.914563106796117	1.00548755883059\\
-0.910679611650485	1.00548755883059\\
-0.906796116504854	1.00548755883059\\
-0.902912621359223	1.00548755883059\\
-0.899029126213592	1.00548755883059\\
-0.895145631067961	1.00548755883059\\
-0.89126213592233	1.00548755883059\\
-0.887378640776699	1.00548755883059\\
-0.883495145631068	1.00548755883059\\
-0.879611650485437	1.00548755883059\\
-0.875728155339806	1.00548755883059\\
-0.871844660194175	1.00548755883059\\
-0.867961165048544	1.00548755883059\\
-0.864077669902913	1.00548755883059\\
-0.860194174757282	1.00548755883059\\
-0.85631067961165	1.00548755883059\\
-0.852427184466019	1.00548755883059\\
-0.848543689320388	1.00548755883059\\
-0.844660194174757	1.00548755883059\\
-0.840776699029126	1.00548755883059\\
-0.836893203883495	1.00548755883059\\
-0.833009708737864	1.00548755883059\\
-0.829126213592233	1.00548755883059\\
-0.825242718446602	1.00548755883059\\
-0.821359223300971	1.00548755883059\\
-0.81747572815534	1.00548755883059\\
-0.813592233009709	1.00548755883059\\
-0.809708737864078	1.00548755883059\\
-0.805825242718447	1.00548755883059\\
-0.801941747572816	1.00548755883059\\
-0.798058252427184	1.00548755883059\\
-0.794174757281553	1.00548755883059\\
-0.790291262135922	1.00548755883059\\
-0.786407766990291	1.00548755883059\\
-0.78252427184466	1.00548755883059\\
-0.778640776699029	1.00548755883059\\
-0.774757281553398	1.00548755883059\\
-0.770873786407767	1.00548755883059\\
-0.766990291262136	1.00548755883059\\
-0.763106796116505	1.00548755883059\\
-0.759223300970874	1.00548755883059\\
-0.755339805825243	1.00548755883059\\
-0.751456310679612	1.00548755883059\\
-0.747572815533981	1.00548755883059\\
-0.743689320388349	1.00548755883059\\
-0.739805825242718	1.00548755883059\\
-0.735922330097087	1.00548755883059\\
-0.732038834951456	1.00548755883059\\
-0.728155339805825	1.00548755883059\\
-0.724271844660194	1.00548755883059\\
-0.720388349514563	1.00548755883059\\
-0.716504854368932	1.00548755883059\\
-0.712621359223301	1.00548755883059\\
-0.70873786407767	1.00548755883059\\
-0.704854368932039	1.00548755883059\\
-0.700970873786408	1.00548755883059\\
-0.697087378640777	1.00548755883059\\
-0.693203883495146	1.00548755883059\\
-0.689320388349514	1.00548755883059\\
-0.685436893203883	1.00548755883059\\
-0.681553398058252	1.00548755883059\\
-0.677669902912621	1.00548755883059\\
-0.67378640776699	1.00548755883059\\
-0.669902912621359	1.00548755883059\\
-0.666019417475728	1.00548755883059\\
-0.662135922330097	1.00548755883059\\
-0.658252427184466	1.00548755883059\\
-0.654368932038835	1.00548755883059\\
-0.650485436893204	1.00548755883059\\
-0.646601941747573	1.00548755883059\\
-0.642718446601942	1.00548755883059\\
-0.638834951456311	1.00548755883059\\
-0.63495145631068	1.00548755883059\\
-0.631067961165048	1.00548755883059\\
-0.627184466019417	1.00548755883059\\
-0.623300970873786	1.00548755883059\\
-0.619417475728155	1.00548755883059\\
-0.615533980582524	1.00548755883059\\
-0.611650485436893	1.00548755883059\\
-0.607766990291262	1.00548755883059\\
-0.603883495145631	1.00548755883059\\
-0.6	1.00548755883059\\
-0.596116504854369	1.00548755883059\\
-0.592233009708738	1.00548755883059\\
-0.588349514563107	1.00548755883059\\
-0.584466019417476	1.00548755883059\\
-0.580582524271845	1.00548755883059\\
-0.576699029126214	1.00548755883059\\
-0.572815533980582	1.00548755883059\\
-0.568932038834951	1.00548755883059\\
-0.56504854368932	1.00548755883059\\
-0.561165048543689	1.00548755883059\\
-0.557281553398058	1.00548755883059\\
-0.553398058252427	1.00548755883059\\
-0.549514563106796	1.00548755883059\\
-0.545631067961165	1.00548755883059\\
-0.541747572815534	1.00548755883059\\
-0.537864077669903	1.00548755883059\\
-0.533980582524272	1.00548755883059\\
-0.530097087378641	1.00548755883059\\
-0.52621359223301	1.00548755883059\\
-0.522330097087379	1.00548755883059\\
-0.518446601941748	1.00548755883059\\
-0.514563106796116	1.00548755883059\\
-0.510679611650485	1.00548755883059\\
-0.506796116504854	1.00548755883059\\
-0.502912621359223	1.00548755883059\\
-0.499029126213592	1.00548755883059\\
-0.495145631067961	1.00548755883059\\
-0.49126213592233	1.00548755883059\\
-0.487378640776699	1.00548755883059\\
-0.483495145631068	1.00548755883059\\
-0.479611650485437	1.00548755883059\\
-0.475728155339806	1.00548755883059\\
-0.471844660194175	1.00548755883059\\
-0.467961165048544	1.00548755883059\\
-0.464077669902913	1.00548755883059\\
-0.460194174757282	1.00548755883059\\
-0.45631067961165	1.00548755883059\\
-0.452427184466019	1.00548755883059\\
-0.448543689320388	1.00548755883059\\
-0.444660194174757	1.00548755883059\\
-0.440776699029126	1.00548755883059\\
-0.436893203883495	1.00548755883059\\
-0.433009708737864	1.00548755883059\\
-0.429126213592233	1.00548755883059\\
-0.425242718446602	1.00548755883059\\
-0.421359223300971	1.00548755883059\\
-0.41747572815534	1.00548755883059\\
-0.413592233009709	1.00548755883059\\
-0.409708737864078	1.00548755883059\\
-0.405825242718447	1.00548755883059\\
-0.401941747572816	1.00548755883059\\
-0.398058252427184	1.00548755883059\\
-0.394174757281553	1.00548755883059\\
-0.390291262135922	1.00548755883059\\
-0.386407766990291	1.00548755883059\\
-0.38252427184466	1.00548755883059\\
-0.378640776699029	1.00548755883059\\
-0.374757281553398	1.00548755883059\\
-0.370873786407767	1.00548755883059\\
-0.366990291262136	1.00548755883059\\
-0.363106796116505	1.00548755883059\\
-0.359223300970874	1.00548755883059\\
-0.355339805825243	1.00548755883059\\
-0.351456310679612	1.00548755883059\\
-0.347572815533981	1.00548755883059\\
-0.343689320388349	1.00548755883059\\
-0.339805825242718	1.00548755883059\\
-0.335922330097087	1.00548755883059\\
-0.332038834951456	1.00548755883059\\
-0.328155339805825	1.00548755883059\\
-0.324271844660194	1.00548755883059\\
-0.320388349514563	1.00548755883059\\
-0.316504854368932	1.00548755883059\\
-0.312621359223301	1.00548755883059\\
-0.30873786407767	1.00548755883059\\
-0.304854368932039	1.00548755883059\\
-0.300970873786408	1.00548755883059\\
-0.297087378640777	1.00548755883059\\
-0.293203883495146	1.00548755883059\\
-0.289320388349515	1.00548755883059\\
-0.285436893203883	1.00548755883059\\
-0.281553398058252	1.00548755883059\\
-0.277669902912621	1.00548755883059\\
-0.27378640776699	1.00548755883059\\
-0.269902912621359	1.00548755883059\\
-0.266019417475728	1.00548755883059\\
-0.262135922330097	1.00548755883059\\
-0.258252427184466	1.00548755883059\\
-0.254368932038835	1.00548755883059\\
-0.250485436893204	1.00548755883059\\
-0.246601941747573	1.00548755883059\\
-0.242718446601942	1.00548755883059\\
-0.238834951456311	1.00548755883059\\
-0.23495145631068	1.00548755883059\\
-0.231067961165049	1.00548755883059\\
-0.227184466019417	1.00548755883059\\
-0.223300970873786	1.00548755883059\\
-0.219417475728155	1.00548755883059\\
-0.215533980582524	1.00548755883059\\
-0.211650485436893	1.00548755883059\\
-0.207766990291262	1.00548755883059\\
-0.203883495145631	1.00548755883059\\
-0.2	1.00548755883059\\
-0.196116504854369	1.00548755883059\\
-0.192233009708738	1.00548755883059\\
-0.188349514563107	1.00548755883059\\
-0.184466019417476	1.00548755883059\\
-0.180582524271845	1.00548755883059\\
-0.176699029126214	1.00548755883059\\
-0.172815533980583	1.00548755883059\\
-0.168932038834951	1.00548755883059\\
-0.16504854368932	1.00548755883059\\
-0.161165048543689	1.00548755883059\\
-0.157281553398058	1.00548755883059\\
-0.153398058252427	1.00548755883059\\
-0.149514563106796	1.00548755883059\\
-0.145631067961165	1.00548755883059\\
-0.141747572815534	1.00548755883059\\
-0.137864077669903	1.00548755883059\\
-0.133980582524272	1.00548755883059\\
-0.130097087378641	1.00548755883059\\
-0.12621359223301	1.00548755883059\\
-0.122330097087379	1.00548755883059\\
-0.118446601941748	1.00548755883059\\
-0.114563106796117	1.00548755883059\\
-0.110679611650485	1.00548755883059\\
-0.106796116504854	1.00548755883059\\
-0.102912621359223	1.00548755883059\\
-0.0990291262135922	1.00548755883059\\
-0.0951456310679612	1.00548755883059\\
-0.0912621359223301	1.00548755883059\\
-0.087378640776699	1.00548755883059\\
-0.083495145631068	1.00548755883059\\
-0.0796116504854369	1.00548755883059\\
-0.0757281553398058	1.00548755883059\\
-0.0718446601941748	1.00548755883059\\
-0.0679611650485437	1.00548755883059\\
-0.0640776699029126	1.00548755883059\\
-0.0601941747572816	1.00548755883059\\
-0.0563106796116505	1.00548755883059\\
-0.0524271844660194	1.00548755883059\\
-0.0485436893203883	1.00548755883059\\
-0.0446601941747573	1.00548755883059\\
-0.0407766990291262	1.00548755883059\\
-0.0368932038834951	1.00548755883059\\
-0.0330097087378641	1.00548755883059\\
-0.029126213592233	1.00548755883059\\
-0.0252427184466019	1.00548755883059\\
-0.0213592233009709	1.00548755883059\\
-0.0174757281553398	1.00548755883059\\
-0.0135922330097087	1.00548755883059\\
-0.00970873786407767	1.00548755883059\\
-0.0058252427184466	1.00548755883059\\
-0.00194174757281553	1.00548755883059\\
0.00194174757281553	1.00548755883059\\
0.0058252427184466	1.00548755883059\\
0.00970873786407767	1.00548755883059\\
0.0135922330097087	1.00548755883059\\
0.0174757281553398	1.00548755883059\\
0.0213592233009709	1.00548755883059\\
0.0252427184466019	1.00548755883059\\
0.029126213592233	1.00548755883059\\
0.0330097087378641	1.00548755883059\\
0.0368932038834951	1.00548755883059\\
0.0407766990291262	1.00548755883059\\
0.0446601941747573	1.00548755883059\\
0.0485436893203883	1.00548755883059\\
0.0524271844660194	1.00548755883059\\
0.0563106796116505	1.00548755883059\\
0.0601941747572816	1.00548755883059\\
0.0640776699029126	1.00548755883059\\
0.0679611650485437	1.00548755883059\\
0.0718446601941748	1.00548755883059\\
0.0757281553398058	1.00548755883059\\
0.0796116504854369	1.00548755883059\\
0.083495145631068	1.00548755883059\\
0.087378640776699	1.00548755883059\\
0.0912621359223301	1.00548755883059\\
0.0951456310679612	1.00548755883059\\
0.0990291262135922	1.00548755883059\\
0.102912621359223	1.00548755883059\\
0.106796116504854	1.00548755883059\\
0.110679611650485	1.00548755883059\\
0.114563106796117	1.00548755883059\\
0.118446601941748	1.00548755883059\\
0.122330097087379	1.00548755883059\\
0.12621359223301	1.00548755883059\\
0.130097087378641	1.00548755883059\\
0.133980582524272	1.00548755883059\\
0.137864077669903	1.00548755883059\\
0.141747572815534	1.00548755883059\\
0.145631067961165	1.00548755883059\\
0.149514563106796	1.00548755883059\\
0.153398058252427	1.00548755883059\\
0.157281553398058	1.00548755883059\\
0.161165048543689	1.00548755883059\\
0.16504854368932	1.00548755883059\\
0.168932038834951	1.00548755883059\\
0.172815533980583	1.00548755883059\\
0.176699029126214	1.00548755883059\\
0.180582524271845	1.00548755883059\\
0.184466019417476	1.00548755883059\\
0.188349514563107	1.00548755883059\\
0.192233009708738	1.00548755883059\\
0.196116504854369	1.00548755883059\\
0.2	1.00548755883059\\
0.203883495145631	1.00548755883059\\
0.207766990291262	1.00548755883059\\
0.211650485436893	1.00548755883059\\
0.215533980582524	1.00548755883059\\
0.219417475728155	1.00548755883059\\
0.223300970873786	1.00548755883059\\
0.227184466019417	1.00548755883059\\
0.231067961165049	1.00548755883059\\
0.23495145631068	1.00548755883059\\
0.238834951456311	1.00548755883059\\
0.242718446601942	1.00548755883059\\
0.246601941747573	1.00548755883059\\
0.250485436893204	1.00548755883059\\
0.254368932038835	1.00548755883059\\
0.258252427184466	1.00548755883059\\
0.262135922330097	1.00548755883059\\
0.266019417475728	1.00548755883059\\
0.269902912621359	1.00548755883059\\
0.27378640776699	1.00548755883059\\
0.277669902912621	1.00548755883059\\
0.281553398058252	1.00548755883059\\
0.285436893203883	1.00548755883059\\
0.289320388349515	1.00548755883059\\
0.293203883495146	1.00548755883059\\
0.297087378640777	1.00548755883059\\
0.300970873786408	1.00548755883059\\
0.304854368932039	1.00548755883059\\
0.30873786407767	1.00548755883059\\
0.312621359223301	1.00548755883059\\
0.316504854368932	1.00548755883059\\
0.320388349514563	1.00548755883059\\
0.324271844660194	1.00548755883059\\
0.328155339805825	1.00548755883059\\
0.332038834951456	1.00548755883059\\
0.335922330097087	1.00548755883059\\
0.339805825242718	1.00548755883059\\
0.343689320388349	1.00548755883059\\
0.347572815533981	1.00548755883059\\
0.351456310679612	1.00548755883059\\
0.355339805825243	1.00548755883059\\
0.359223300970874	1.00548755883059\\
0.363106796116505	1.00548755883059\\
0.366990291262136	1.00548755883059\\
0.370873786407767	1.00548755883059\\
0.374757281553398	1.00548755883059\\
0.378640776699029	1.00548755883059\\
0.38252427184466	1.00548755883059\\
0.386407766990291	1.00548755883059\\
0.390291262135922	1.00548755883059\\
0.394174757281553	1.00548755883059\\
0.398058252427184	1.00548755883059\\
0.401941747572816	1.00548755883059\\
0.405825242718447	1.00548755883059\\
0.409708737864078	1.00548755883059\\
0.413592233009709	1.00548755883059\\
0.41747572815534	1.00548755883059\\
0.421359223300971	1.00548755883059\\
0.425242718446602	1.00548755883059\\
0.429126213592233	1.00548755883059\\
0.433009708737864	1.00548755883059\\
0.436893203883495	1.00548755883059\\
0.440776699029126	1.00548755883059\\
0.444660194174757	1.00548755883059\\
0.448543689320388	1.00548755883059\\
0.452427184466019	1.00548755883059\\
0.45631067961165	1.00548755883059\\
0.460194174757282	1.00548755883059\\
0.464077669902913	1.00548755883059\\
0.467961165048544	1.00548755883059\\
0.471844660194175	1.00548755883059\\
0.475728155339806	1.00548755883059\\
0.479611650485437	1.00548755883059\\
0.483495145631068	1.00548755883059\\
0.487378640776699	1.00548755883059\\
0.49126213592233	1.00548755883059\\
0.495145631067961	1.00548755883059\\
0.499029126213592	1.00548755883059\\
0.502912621359223	1.00548755883059\\
0.506796116504854	1.00548755883059\\
0.510679611650485	1.00548755883059\\
0.514563106796116	1.00548755883059\\
0.518446601941748	1.00548755883059\\
0.522330097087379	1.00548755883059\\
0.52621359223301	1.00548755883059\\
0.530097087378641	1.00548755883059\\
0.533980582524272	1.00548755883059\\
0.537864077669903	1.00548755883059\\
0.541747572815534	1.00548755883059\\
0.545631067961165	1.00548755883059\\
0.549514563106796	1.00548755883059\\
0.553398058252427	1.00548755883059\\
0.557281553398058	1.00548755883059\\
0.561165048543689	1.00548755883059\\
0.56504854368932	1.00548755883059\\
0.568932038834951	1.00548755883059\\
0.572815533980582	1.00548755883059\\
0.576699029126214	1.00548755883059\\
0.580582524271845	1.00548755883059\\
0.584466019417476	1.00548755883059\\
0.588349514563107	1.00548755883059\\
0.592233009708738	1.00548755883059\\
0.596116504854369	1.00548755883059\\
0.6	1.00548755883059\\
0.603883495145631	1.00548755883059\\
0.607766990291262	1.00548755883059\\
0.611650485436893	1.00548755883059\\
0.615533980582524	1.00548755883059\\
0.619417475728155	1.00548755883059\\
0.623300970873786	1.00548755883059\\
0.627184466019417	1.00548755883059\\
0.631067961165048	1.00548755883059\\
0.63495145631068	1.00548755883059\\
0.638834951456311	1.00548755883059\\
0.642718446601942	1.00548755883059\\
0.646601941747573	1.00548755883059\\
0.650485436893204	1.00548755883059\\
0.654368932038835	1.00548755883059\\
0.658252427184466	1.00548755883059\\
0.662135922330097	1.00548755883059\\
0.666019417475728	1.00548755883059\\
0.669902912621359	1.00548755883059\\
0.67378640776699	1.00548755883059\\
0.677669902912621	1.00548755883059\\
0.681553398058252	1.00548755883059\\
0.685436893203883	1.00548755883059\\
0.689320388349514	1.00548755883059\\
0.693203883495146	1.00548755883059\\
0.697087378640777	1.00548755883059\\
0.700970873786408	1.00548755883059\\
0.704854368932039	1.00548755883059\\
0.70873786407767	1.00548755883059\\
0.712621359223301	1.00548755883059\\
0.716504854368932	1.00548755883059\\
0.720388349514563	1.00548755883059\\
0.724271844660194	1.00548755883059\\
0.728155339805825	1.00548755883059\\
0.732038834951456	1.00548755883059\\
0.735922330097087	1.00548755883059\\
0.739805825242718	1.00548755883059\\
0.743689320388349	1.00548755883059\\
0.747572815533981	1.00548755883059\\
0.751456310679612	1.00548755883059\\
0.755339805825243	1.00548755883059\\
0.759223300970874	1.00548755883059\\
0.763106796116505	1.00548755883059\\
0.766990291262136	1.00548755883059\\
0.770873786407767	1.00548755883059\\
0.774757281553398	1.00548755883059\\
0.778640776699029	1.00548755883059\\
0.78252427184466	1.00548755883059\\
0.786407766990291	1.00548755883059\\
0.790291262135922	1.00548755883059\\
0.794174757281553	1.00548755883059\\
0.798058252427184	1.00548755883059\\
0.801941747572816	1.00548755883059\\
0.805825242718447	1.00548755883059\\
0.809708737864078	1.00548755883059\\
0.813592233009709	1.00548755883059\\
0.81747572815534	1.00548755883059\\
0.821359223300971	1.00548755883059\\
0.825242718446602	1.00548755883059\\
0.829126213592233	1.00548755883059\\
0.833009708737864	1.00548755883059\\
0.836893203883495	1.00548755883059\\
0.840776699029126	1.00548755883059\\
0.844660194174757	1.00548755883059\\
0.848543689320388	1.00548755883059\\
0.852427184466019	1.00548755883059\\
0.85631067961165	1.00548755883059\\
0.860194174757282	1.00548755883059\\
0.864077669902913	1.00548755883059\\
0.867961165048544	1.00548755883059\\
0.871844660194175	1.00548755883059\\
0.875728155339806	1.00548755883059\\
0.879611650485437	1.00548755883059\\
0.883495145631068	1.00548755883059\\
0.887378640776699	1.00548755883059\\
0.89126213592233	1.00548755883059\\
0.895145631067961	1.00548755883059\\
0.899029126213592	1.00548755883059\\
0.902912621359223	1.00548755883059\\
0.906796116504854	1.00548755883059\\
0.910679611650485	1.00548755883059\\
0.914563106796117	1.00548755883059\\
0.918446601941748	1.00548755883059\\
0.922330097087379	1.00548755883059\\
0.92621359223301	1.00548755883059\\
0.930097087378641	1.00548755883059\\
0.933980582524272	1.00548755883059\\
0.937864077669903	1.00548755883059\\
0.941747572815534	1.00548755883059\\
0.945631067961165	1.00548755883059\\
0.949514563106796	1.00548755883059\\
0.953398058252427	1.00548755883059\\
0.957281553398058	1.00548755883059\\
0.961165048543689	1.00548755883059\\
0.96504854368932	1.00548755883059\\
0.968932038834951	1.00548755883059\\
0.972815533980583	1.00548755883059\\
0.976699029126214	1.00548755883059\\
0.980582524271845	1.00548755883059\\
0.984466019417476	1.00548755883059\\
0.988349514563107	1.00548755883059\\
0.992233009708738	1.00548755883059\\
0.996116504854369	1.00548755883059\\
1	1.00548755883059\\
};
\end{axis}

\end{tikzpicture}%

==> figs/GPTheta2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0.2,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={Scheduling sequence $\rho$[m]},
ymin=8.3155e-06,
ymax=1.4e-05,
ylabel style={font=\color{white!15!black}},
ylabel={Parameter $\theta_3$ [Kgs$^2$]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width = 2.5pt]
  table[row sep=crcr]{%
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2	1.25e-05\\
0.2000000005	1.25000000104167e-05\\
0.2000000025	1.25000000520833e-05\\
0.2000000075	1.250000015625e-05\\
0.2000000175	1.25000003645833e-05\\
0.200000035	1.25000007291664e-05\\
0.200000063	1.25000013124992e-05\\
0.200000105	1.25000021874977e-05\\
0.200000165	1.25000034374943e-05\\
0.2000002475	1.25000051562372e-05\\
0.2000003575	1.250000744789e-05\\
0.2000005005	1.25000104270311e-05\\
0.2000006825	1.2500014218653e-05\\
0.20000091	1.25000189581608e-05\\
0.20000119	1.25000247913716e-05\\
0.20000153	1.25000318745123e-05\\
0.200001938	1.25000403742175e-05\\
0.2000024225	1.25000504675274e-05\\
0.2000029925	1.25000623418844e-05\\
0.2000036575	1.25000761951297e-05\\
0.2000044275	1.25000922354994e-05\\
0.2000053125	1.25001106712036e-05\\
0.2000063225	1.25001317104221e-05\\
0.2000074675	1.25001555612993e-05\\
0.2000087575	1.25001824319388e-05\\
0.2000102025	1.25002125303977e-05\\
0.2000118125	1.25002460646802e-05\\
0.2000135975	1.25002832427308e-05\\
0.2000155675	1.25003242724277e-05\\
0.2000177325	1.25003693615747e-05\\
0.2000201025	1.25004187178936e-05\\
0.2000226875	1.25004725490161e-05\\
0.2000254975	1.25005310624745e-05\\
0.2000285425	1.25005944656929e-05\\
0.2000318325	1.25006629659775e-05\\
0.2000353775	1.25007367705068e-05\\
0.2000391875	1.25008160863208e-05\\
0.2000432725	1.25009011203106e-05\\
0.2000476425	1.25009920792067e-05\\
0.2000523075	1.25010891695678e-05\\
0.2000572775	1.25011925977683e-05\\
0.2000625625	1.25013025699862e-05\\
0.2000681725	1.25014192921896e-05\\
0.2000741175	1.25015429701242e-05\\
0.2000804075	1.25016738092987e-05\\
0.2000870525	1.25018120149713e-05\\
0.2000940625	1.25019577921346e-05\\
0.2001014475	1.2502111345501e-05\\
0.2001092175	1.2502272879487e-05\\
0.2001173825	1.25024425981976e-05\\
0.2001259525	1.25026207054099e-05\\
0.2001349375	1.25028074045565e-05\\
0.2001443475	1.25030028987082e-05\\
0.2001541925	1.25032073905569e-05\\
0.2001644825	1.25034210823973e-05\\
0.2001752275	1.2503644176109e-05\\
0.2001864375	1.25038768731372e-05\\
0.2001981225	1.2504119374474e-05\\
0.2002102925	1.25043718806384e-05\\
0.2002229575	1.25046345916569e-05\\
0.2002361275	1.25049077070424e-05\\
0.2002498125	1.25051914257739e-05\\
0.2002640225	1.25054859462749e-05\\
0.2002787675	1.25057914663919e-05\\
0.2002940575	1.25061081833722e-05\\
0.2003099025	1.25064362938418e-05\\
0.2003263125	1.25067759937817e-05\\
0.2003432975	1.25071274785055e-05\\
0.2003608675	1.25074909426349e-05\\
0.2003790325	1.25078665800758e-05\\
0.2003978025	1.2508254583994e-05\\
0.2004171875	1.25086551467895e-05\\
0.2004371975	1.25090684600721e-05\\
0.2004578425	1.25094947146344e-05\\
0.2004791325	1.25099341004266e-05\\
0.2005010775	1.2510386806529e-05\\
0.2005236875	1.25108530211255e-05\\
0.2005469725	1.25113329314759e-05\\
0.2005709425	1.25118267238879e-05\\
0.2005956075	1.25123345836887e-05\\
0.2006209775	1.25128566951968e-05\\
0.2006470625	1.25133932416919e-05\\
0.2006738725	1.25139444053862e-05\\
0.2007014175	1.25145103673939e-05\\
0.2007297075	1.25150913077009e-05\\
0.2007587525	1.25156874051341e-05\\
0.2007885625	1.25162988373299e-05\\
0.2008191475	1.25169257807028e-05\\
0.2008505175	1.2517568410413e-05\\
0.2008826825	1.25182269003342e-05\\
0.2009156525	1.25189014230207e-05\\
0.2009494375	1.25195921496737e-05\\
0.2009840475	1.25202992501079e-05\\
0.2010194925	1.25210228927172e-05\\
0.2010557825	1.25217632444401e-05\\
0.2010929275	1.25225204707249e-05\\
0.2011309375	1.2523294735494e-05\\
0.2011698225	1.2524086201108e-05\\
0.2012095925	1.252489502833e-05\\
0.2012502575	1.25257213762883e-05\\
0.2012918275	1.25265654024396e-05\\
0.201334312	1.25274272523931e-05\\
0.20137772	1.2528307059917e-05\\
0.20142206	1.25292049469493e-05\\
0.20146734	1.25301210236093e-05\\
0.2015135675	1.25310553882131e-05\\
0.2015607495	1.25320081272913e-05\\
0.2016088925	1.25329793156091e-05\\
0.2016580025	1.25339690161896e-05\\
0.201708085	1.25349772803402e-05\\
0.201759145	1.2536004147681e-05\\
0.201811187	1.25370496461773e-05\\
0.201864215	1.25381137921737e-05\\
0.2019182325	1.25391965904325e-05\\
0.2019732425	1.25402980341742e-05\\
0.2020292475	1.25414181051216e-05\\
0.2020862495	1.25425567735466e-05\\
0.20214425	1.25437139983203e-05\\
0.20220325	1.25448897269661e-05\\
0.20226325	1.25460838957161e-05\\
0.20232425	1.25472964295703e-05\\
0.20238625	1.25485272522786e-05\\
0.20244925	1.25497762863411e-05\\
0.20251325	1.25510434530078e-05\\
0.20257825	1.25523286722786e-05\\
0.20264425	1.25536318629036e-05\\
0.20271125	1.25549529423828e-05\\
0.20277925	1.25562918269661e-05\\
0.20284825	1.25576484316536e-05\\
0.20291825	1.25590226701953e-05\\
0.20298925	1.25604144550911e-05\\
0.20306125	1.25618236975911e-05\\
0.20313425	1.25632503076953e-05\\
0.20320825	1.25646941941536e-05\\
0.20328325	1.25661552644661e-05\\
0.20335925	1.25676334248828e-05\\
0.20343625	1.25691285804036e-05\\
0.20351425	1.25706406347786e-05\\
0.20359325	1.25721694905078e-05\\
0.20367325	1.25737150488411e-05\\
0.20375425	1.25752772097786e-05\\
0.20383625	1.25768558720703e-05\\
0.20391925	1.25784509332161e-05\\
0.20400325	1.25800622894661e-05\\
0.20408825	1.25816898358203e-05\\
0.20417425	1.25833334660286e-05\\
0.20426125	1.25849930725911e-05\\
0.20434925	1.25866685467578e-05\\
0.20443825	1.25883597785286e-05\\
0.20452825	1.25900666566536e-05\\
0.20461925	1.25917890686328e-05\\
0.20471125	1.25935269007161e-05\\
0.20480425	1.25952800379036e-05\\
0.20489825	1.25970483639453e-05\\
0.20499325	1.25988317613411e-05\\
0.20508925	1.26006301113411e-05\\
0.20518625	1.26024432939453e-05\\
0.20528425	1.26042711879036e-05\\
0.20538325	1.26061136707161e-05\\
0.20548325	1.26079706186328e-05\\
0.20558425	1.26098419066536e-05\\
0.20568625	1.26117274085286e-05\\
0.20578925	1.26136269967578e-05\\
0.20589325	1.26155405425911e-05\\
0.20599825	1.26174679160286e-05\\
0.20610425	1.26194089858203e-05\\
0.20621125	1.26213636194661e-05\\
0.20631925	1.26233316832161e-05\\
0.20642825	1.26253130420703e-05\\
0.20653825	1.26273075597786e-05\\
0.20664925	1.26293150988411e-05\\
0.20676125	1.26313355205078e-05\\
0.20687425	1.26333686847786e-05\\
0.20698825	1.26354144504036e-05\\
0.20710325	1.26374726748828e-05\\
0.20721925	1.26395432144661e-05\\
0.20733625	1.26416259241536e-05\\
0.20745425	1.26437206576953e-05\\
0.20757325	1.26458272675911e-05\\
0.20769325	1.26479456050911e-05\\
0.20781425	1.26500755201953e-05\\
0.20793625	1.26522168616536e-05\\
0.20805925	1.26543694769661e-05\\
0.20818325	1.26565332123828e-05\\
0.20830825	1.26587079129036e-05\\
0.20843425	1.26608934222786e-05\\
0.20856125	1.26630895830078e-05\\
0.20868925	1.26652962363411e-05\\
0.20881825	1.26675132222786e-05\\
0.20894825	1.26697403795703e-05\\
0.20907925	1.26719775457161e-05\\
0.20921125	1.26742245569661e-05\\
0.20934425	1.26764812483203e-05\\
0.20947825	1.26787474535286e-05\\
0.20961325	1.26810230050911e-05\\
0.20974925	1.26833077342578e-05\\
0.20988625	1.26856014710286e-05\\
0.21002425	1.26879040441536e-05\\
0.21016325	1.26902152811328e-05\\
0.21030325	1.26925350082161e-05\\
0.21044425	1.26948630504036e-05\\
0.2105862495	1.26971992232341e-05\\
0.2107292475	1.26995433329341e-05\\
0.2108732425	1.270189517657e-05\\
0.2110182325	1.27042545422033e-05\\
0.211164215	1.27066212090487e-05\\
0.211311187	1.27089949476356e-05\\
0.211459145	1.27113755199727e-05\\
0.211608085	1.27137626797152e-05\\
0.2117580025	1.27161561723354e-05\\
0.2119088925	1.27185557352966e-05\\
0.2120607495	1.27209610982288e-05\\
0.2122135675	1.27233719831089e-05\\
0.21236734	1.27257881044426e-05\\
0.21252206	1.27282091694493e-05\\
0.21267772	1.27306348782503e-05\\
0.212834312	1.27330649240597e-05\\
0.2129918275	1.27354989933771e-05\\
0.2131502575	1.27379367661841e-05\\
0.2133095925	1.27403779161425e-05\\
0.2134698225	1.27428221107955e-05\\
0.2136309375	1.27452690193481e-05\\
0.2137929275	1.27477183127041e-05\\
0.2139557825	1.27501696635026e-05\\
0.2141194925	1.27526227461547e-05\\
0.2142840475	1.27550772368787e-05\\
0.2144494375	1.27575328137362e-05\\
0.2146156525	1.27599891566665e-05\\
0.2147826825	1.27624459475217e-05\\
0.2149505175	1.27649028701005e-05\\
0.2151191475	1.27673596101819e-05\\
0.2152885625	1.27698158555591e-05\\
0.2154587525	1.27722712960716e-05\\
0.2156297075	1.27747256236384e-05\\
0.2158014175	1.27771785322897e-05\\
0.2159738725	1.27796297181987e-05\\
0.2161470625	1.27820788797127e-05\\
0.2163209775	1.27845257173843e-05\\
0.2164956075	1.27869699340012e-05\\
0.2166709425	1.2789411234617e-05\\
0.2168469725	1.27918493265801e-05\\
0.2170236875	1.2794283919563e-05\\
0.2172010775	1.27967147255915e-05\\
0.2173791325	1.27991414590724e-05\\
0.2175578425	1.28015638368219e-05\\
0.2177371975	1.28039815780929e-05\\
0.2179171875	1.28063944046021e-05\\
0.2180978025	1.28088020405565e-05\\
0.2182790325	1.281120421268e-05\\
0.2184608675	1.28136006502391e-05\\
0.2186432975	1.2815991085068e-05\\
0.2188263125	1.28183752515942e-05\\
0.2190099025	1.28207528868626e-05\\
0.2191940575	1.28231237305597e-05\\
0.2193787675	1.28254875250377e-05\\
0.2195640225	1.28278440153374e-05\\
0.2197498125	1.28301929492114e-05\\
0.2199361275	1.28325340771466e-05\\
0.2201229575	1.28348671523861e-05\\
0.2203102925	1.28371919309509e-05\\
0.2204981225	1.28395081716615e-05\\
0.2206864375	1.2841815636158e-05\\
0.2208752275	1.28441140889215e-05\\
0.2210644825	1.28464032972932e-05\\
0.2212541925	1.28486830314944e-05\\
0.2214443475	1.28509530646457e-05\\
0.2216349375	1.28532131727856e-05\\
0.2218259525	1.28554631348891e-05\\
0.2220173825	1.28577027328851e-05\\
0.2222092175	1.28599317516745e-05\\
0.2224014475	1.28621499791468e-05\\
0.2225940625	1.28643572061971e-05\\
0.2227870525	1.28665532267421e-05\\
0.2229804075	1.28687378377362e-05\\
0.2231741175	1.28709108391867e-05\\
0.2233681725	1.28730720341688e-05\\
0.2235625625	1.28752212288403e-05\\
0.2237572775	1.28773582324558e-05\\
0.2239523075	1.28794828573803e-05\\
0.2241476425	1.28815949191025e-05\\
0.2243432725	1.28836942362481e-05\\
0.2245391875	1.28857806305916e-05\\
0.2247353775	1.28878539270693e-05\\
0.2249318325	1.288991395379e-05\\
0.2251285425	1.2891960542047e-05\\
0.2253254975	1.28939935263286e-05\\
0.2255226875	1.28960127443286e-05\\
0.2257201025	1.28980180369561e-05\\
0.2259177325	1.29000092483455e-05\\
0.2261155675	1.29019862258652e-05\\
0.2263135975	1.29039488201267e-05\\
0.2265118125	1.29058968849927e-05\\
0.2267102025	1.29078302775852e-05\\
0.2269087575	1.2909748858293e-05\\
0.2271074675	1.29116524907784e-05\\
0.2273063225	1.29135410419846e-05\\
0.2275053125	1.29154143821411e-05\\
0.2277044275	1.29172723847703e-05\\
0.2279036575	1.29191149266922e-05\\
0.2281029925	1.29209418880302e-05\\
0.2283024225	1.29227531522149e-05\\
0.228501938	1.29245486104675e-05\\
0.22870153	1.29263281615956e-05\\
0.22890119	1.29280917117883e-05\\
0.22910091	1.29298391744108e-05\\
0.2293006825	1.29315704697988e-05\\
0.2295005005	1.2933285525052e-05\\
0.2297003575	1.29349842738275e-05\\
0.2299002475	1.29366666561331e-05\\
0.230100165	1.29383326181193e-05\\
0.230300105	1.29399821118727e-05\\
0.230500063	1.29416150952075e-05\\
0.230700035	1.29432315314581e-05\\
0.2309000175	1.29448313892708e-05\\
0.2311000075	1.29464146423958e-05\\
0.2313000025	1.29479812694792e-05\\
0.2315000005	1.29495312538542e-05\\
0.2317	1.29510645833333e-05\\
0.2319	1.295258125e-05\\
0.2321	1.295408125e-05\\
0.2323	1.29555645833333e-05\\
0.2325	1.295703125e-05\\
0.2327	1.295848125e-05\\
0.2329	1.29599145833333e-05\\
0.2331	1.296133125e-05\\
0.2333	1.296273125e-05\\
0.2335	1.29641145833333e-05\\
0.2337	1.296548125e-05\\
0.2339	1.296683125e-05\\
0.2341	1.29681645833333e-05\\
0.2343	1.296948125e-05\\
0.2345	1.297078125e-05\\
0.2347	1.29720645833333e-05\\
0.2349	1.297333125e-05\\
0.2351	1.297458125e-05\\
0.2353	1.29758145833333e-05\\
0.2355	1.297703125e-05\\
0.2357	1.297823125e-05\\
0.2359	1.29794145833333e-05\\
0.2361	1.298058125e-05\\
0.2363	1.298173125e-05\\
0.2365	1.29828645833333e-05\\
0.2367	1.298398125e-05\\
0.2369	1.298508125e-05\\
0.2371	1.29861645833333e-05\\
0.2373	1.298723125e-05\\
0.2375	1.298828125e-05\\
0.2377	1.29893145833333e-05\\
0.2379	1.299033125e-05\\
0.2381	1.299133125e-05\\
0.2383	1.29923145833333e-05\\
0.2385	1.299328125e-05\\
0.2387	1.299423125e-05\\
0.2389	1.29951645833333e-05\\
0.2391	1.299608125e-05\\
0.2393	1.299698125e-05\\
0.2395	1.29978645833333e-05\\
0.2397	1.299873125e-05\\
0.2399	1.299958125e-05\\
0.2401	1.30004145833333e-05\\
0.2403	1.300123125e-05\\
0.2405	1.300203125e-05\\
0.2407	1.30028145833333e-05\\
0.2409	1.300358125e-05\\
0.2411	1.300433125e-05\\
0.2413	1.30050645833333e-05\\
0.2415	1.300578125e-05\\
0.2417	1.300648125e-05\\
0.2419	1.30071645833333e-05\\
0.2421	1.300783125e-05\\
0.2423	1.300848125e-05\\
0.2425	1.30091145833333e-05\\
0.2427	1.300973125e-05\\
0.2429	1.301033125e-05\\
0.2431	1.30109145833333e-05\\
0.2433	1.301148125e-05\\
0.2435	1.301203125e-05\\
0.2437	1.30125645833333e-05\\
0.2439	1.301308125e-05\\
0.2441	1.301358125e-05\\
0.2443	1.30140645833333e-05\\
0.2445	1.301453125e-05\\
0.2447	1.301498125e-05\\
0.2449	1.30154145833333e-05\\
0.2451	1.301583125e-05\\
0.2453	1.301623125e-05\\
0.2455	1.30166145833333e-05\\
0.2457	1.301698125e-05\\
0.2459	1.301733125e-05\\
0.2461	1.30176645833333e-05\\
0.2463	1.301798125e-05\\
0.2465	1.301828125e-05\\
0.2467	1.30185645833333e-05\\
0.2469	1.301883125e-05\\
0.2471	1.301908125e-05\\
0.2473	1.30193145833333e-05\\
0.2475	1.301953125e-05\\
0.2477	1.301973125e-05\\
0.2479	1.30199145833333e-05\\
0.2481	1.302008125e-05\\
0.2483	1.302023125e-05\\
0.2485	1.30203645833333e-05\\
0.2487	1.302048125e-05\\
0.2489	1.302058125e-05\\
0.2491	1.30206645833333e-05\\
0.2493	1.302073125e-05\\
0.2495	1.302078125e-05\\
0.2497	1.30208145833333e-05\\
0.2499	1.302083125e-05\\
0.2501	1.302083125e-05\\
0.2503	1.30208145833333e-05\\
0.2505	1.302078125e-05\\
0.2507	1.302073125e-05\\
0.2509	1.30206645833333e-05\\
0.2511	1.302058125e-05\\
0.2513	1.302048125e-05\\
0.2515	1.30203645833333e-05\\
0.2517	1.302023125e-05\\
0.2519	1.302008125e-05\\
0.2521	1.30199145833333e-05\\
0.2523	1.301973125e-05\\
0.2525	1.301953125e-05\\
0.2527	1.30193145833333e-05\\
0.2529	1.301908125e-05\\
0.2531	1.301883125e-05\\
0.2533	1.30185645833333e-05\\
0.2535	1.301828125e-05\\
0.2537	1.301798125e-05\\
0.2539	1.30176645833333e-05\\
0.2541	1.301733125e-05\\
0.2543	1.301698125e-05\\
0.2545	1.30166145833333e-05\\
0.2547	1.301623125e-05\\
0.2549	1.301583125e-05\\
0.2551	1.30154145833333e-05\\
0.2553	1.301498125e-05\\
0.2555	1.301453125e-05\\
0.2557	1.30140645833333e-05\\
0.2559	1.301358125e-05\\
0.2561	1.301308125e-05\\
0.2563	1.30125645833333e-05\\
0.2565	1.301203125e-05\\
0.2567	1.301148125e-05\\
0.2569	1.30109145833333e-05\\
0.2571	1.301033125e-05\\
0.2573	1.300973125e-05\\
0.2575	1.30091145833333e-05\\
0.2577	1.300848125e-05\\
0.2579	1.300783125e-05\\
0.2581	1.30071645833333e-05\\
0.2583	1.300648125e-05\\
0.2585	1.300578125e-05\\
0.2587	1.30050645833333e-05\\
0.2589	1.300433125e-05\\
0.2591	1.300358125e-05\\
0.2593	1.30028145833333e-05\\
0.2595	1.300203125e-05\\
0.2597	1.300123125e-05\\
0.2599	1.30004145833333e-05\\
0.2601	1.299958125e-05\\
0.2603	1.299873125e-05\\
0.2605	1.29978645833333e-05\\
0.2607	1.299698125e-05\\
0.2609	1.299608125e-05\\
0.2611	1.29951645833333e-05\\
0.2613	1.299423125e-05\\
0.2615	1.299328125e-05\\
0.2617	1.29923145833333e-05\\
0.2619	1.299133125e-05\\
0.2621	1.299033125e-05\\
0.2623	1.29893145833333e-05\\
0.2625	1.298828125e-05\\
0.2627	1.298723125e-05\\
0.2629	1.29861645833333e-05\\
0.2631	1.298508125e-05\\
0.2633	1.298398125e-05\\
0.2635	1.29828645833333e-05\\
0.2637	1.298173125e-05\\
0.2639	1.298058125e-05\\
0.2641	1.29794145833333e-05\\
0.2643	1.297823125e-05\\
0.2645	1.297703125e-05\\
0.2647	1.29758145833333e-05\\
0.2649	1.297458125e-05\\
0.2651	1.297333125e-05\\
0.2653	1.29720645833333e-05\\
0.2655	1.297078125e-05\\
0.2657	1.296948125e-05\\
0.2659	1.29681645833333e-05\\
0.2661	1.296683125e-05\\
0.2663	1.296548125e-05\\
0.2665	1.29641145833333e-05\\
0.2667	1.296273125e-05\\
0.2669	1.296133125e-05\\
0.2671	1.29599145833333e-05\\
0.2673	1.295848125e-05\\
0.2675	1.295703125e-05\\
0.2677	1.29555645833333e-05\\
0.2679	1.295408125e-05\\
0.2681	1.295258125e-05\\
0.2683	1.29510645833333e-05\\
0.2685	1.294953125e-05\\
0.2687	1.294798125e-05\\
0.2689	1.29464145833333e-05\\
0.2691	1.294483125e-05\\
0.2693	1.294323125e-05\\
0.2695	1.29416145833333e-05\\
0.2697	1.293998125e-05\\
0.2699	1.293833125e-05\\
0.2701	1.29366645833333e-05\\
0.2703	1.293498125e-05\\
0.2705	1.293328125e-05\\
0.2707	1.29315645833333e-05\\
0.2709	1.292983125e-05\\
0.2711	1.292808125e-05\\
0.2713	1.29263145833333e-05\\
0.2715	1.292453125e-05\\
0.2717	1.292273125e-05\\
0.2719	1.29209145833333e-05\\
0.2721	1.291908125e-05\\
0.2723	1.291723125e-05\\
0.2725	1.29153645833333e-05\\
0.2727	1.291348125e-05\\
0.2729	1.291158125e-05\\
0.2731	1.29096645833333e-05\\
0.2733	1.290773125e-05\\
0.2735	1.290578125e-05\\
0.2737	1.29038145833333e-05\\
0.2739	1.290183125e-05\\
0.2741	1.289983125e-05\\
0.2743	1.28978145833333e-05\\
0.2745	1.289578125e-05\\
0.2747	1.289373125e-05\\
0.2749	1.28916645833333e-05\\
0.2751	1.288958125e-05\\
0.2753	1.288748125e-05\\
0.2755	1.28853645833333e-05\\
0.2757	1.288323125e-05\\
0.2759	1.288108125e-05\\
0.2761	1.28789145833333e-05\\
0.2763	1.287673125e-05\\
0.2765	1.287453125e-05\\
0.2767	1.28723145833333e-05\\
0.2769	1.287008125e-05\\
0.2771	1.286783125e-05\\
0.2773	1.28655645833333e-05\\
0.2775	1.286328125e-05\\
0.2777	1.286098125e-05\\
0.2779	1.28586645833333e-05\\
0.2781	1.285633125e-05\\
0.2783	1.285398125e-05\\
0.2785	1.28516145833333e-05\\
0.2787	1.284923125e-05\\
0.2789	1.284683125e-05\\
0.2791	1.28444145833333e-05\\
0.2793	1.284198125e-05\\
0.2795	1.283953125e-05\\
0.2797	1.28370645833333e-05\\
0.2799	1.283458125e-05\\
0.2801	1.283208125e-05\\
0.2803	1.28295645833333e-05\\
0.2805	1.282703125e-05\\
0.2807	1.282448125e-05\\
0.2809	1.28219145833333e-05\\
0.2811	1.281933125e-05\\
0.2813	1.281673125e-05\\
0.2815	1.28141145833333e-05\\
0.2817	1.281148125e-05\\
0.2819	1.280883125e-05\\
0.2821	1.28061645833333e-05\\
0.2823	1.280348125e-05\\
0.2825	1.280078125e-05\\
0.2827	1.27980645833333e-05\\
0.2829	1.279533125e-05\\
0.2831	1.279258125e-05\\
0.2833	1.27898145833333e-05\\
0.2835	1.278703125e-05\\
0.2837	1.278423125e-05\\
0.2839	1.27814145833333e-05\\
0.2841	1.277858125e-05\\
0.2843	1.277573125e-05\\
0.2845	1.27728645833333e-05\\
0.284700000000001	1.276998125e-05\\
0.2849	1.276708125e-05\\
0.2851	1.27641645833333e-05\\
0.2853	1.276123125e-05\\
0.285500000000001	1.275828125e-05\\
0.285700000000001	1.27553145833333e-05\\
0.2859	1.275233125e-05\\
0.286100000000001	1.274933125e-05\\
0.286300000000001	1.27463145833333e-05\\
0.286500000000001	1.274328125e-05\\
0.286700000000001	1.274023125e-05\\
0.286900000000001	1.27371645833333e-05\\
0.287100000000001	1.273408125e-05\\
0.287300000000001	1.273098125e-05\\
0.287500000000001	1.27278645833333e-05\\
0.287700000000001	1.272473125e-05\\
0.287900000000001	1.272158125e-05\\
0.288100000000001	1.27184145833333e-05\\
0.288300000000001	1.271523125e-05\\
0.288500000000001	1.271203125e-05\\
0.288700000000001	1.27088145833333e-05\\
0.288900000000001	1.270558125e-05\\
0.289100000000001	1.270233125e-05\\
0.289300000000001	1.26990645833333e-05\\
0.289500000000001	1.269578125e-05\\
0.289700000000001	1.269248125e-05\\
0.289900000000001	1.26891645833333e-05\\
0.290100000000001	1.268583125e-05\\
0.290300000000001	1.268248125e-05\\
0.290500000000001	1.26791145833333e-05\\
0.290700000000001	1.267573125e-05\\
0.290900000000001	1.267233125e-05\\
0.291100000000001	1.26689145833333e-05\\
0.291300000000001	1.266548125e-05\\
0.291500000000001	1.266203125e-05\\
0.291700000000001	1.26585645833333e-05\\
0.291900000000001	1.265508125e-05\\
0.292100000000001	1.265158125e-05\\
0.292300000000001	1.26480645833333e-05\\
0.292500000000001	1.264453125e-05\\
0.292700000000001	1.264098125e-05\\
0.292900000000001	1.26374145833333e-05\\
0.293100000000001	1.263383125e-05\\
0.293300000000001	1.263023125e-05\\
0.293500000000001	1.26266145833333e-05\\
0.293700000000001	1.262298125e-05\\
0.293900000000001	1.261933125e-05\\
0.294100000000001	1.26156645833333e-05\\
0.294300000000001	1.261198125e-05\\
0.294500000000001	1.260828125e-05\\
0.294700000000001	1.26045645833333e-05\\
0.294900000000001	1.260083125e-05\\
0.295100000000001	1.259708125e-05\\
0.295300000000001	1.25933145833333e-05\\
0.295500000000001	1.258953125e-05\\
0.295700000000001	1.258573125e-05\\
0.295900000000001	1.25819145833333e-05\\
0.296100000000001	1.257808125e-05\\
0.296300000000001	1.257423125e-05\\
0.296500000000001	1.25703645833333e-05\\
0.296700000000001	1.256648125e-05\\
0.296900000000001	1.256258125e-05\\
0.297100000000001	1.25586645833333e-05\\
0.297300000000001	1.255473125e-05\\
0.297500000000001	1.255078125e-05\\
0.297700000000001	1.25468145833333e-05\\
0.297900000000001	1.254283125e-05\\
0.298100000000001	1.253883125e-05\\
0.298300000000001	1.25348145833333e-05\\
0.298500000000001	1.253078125e-05\\
0.298700000000001	1.252673125e-05\\
0.298900000000001	1.25226645833333e-05\\
0.299100000000001	1.251858125e-05\\
0.299300000000001	1.251448125e-05\\
0.299500000000001	1.25103645833333e-05\\
0.299700000000001	1.250623125e-05\\
0.299900000000001	1.250208125e-05\\
0.300100000000001	1.24979145833333e-05\\
0.300300000000001	1.249373125e-05\\
0.300500000000001	1.248953125e-05\\
0.300700000000001	1.24853145833333e-05\\
0.300900000000001	1.248108125e-05\\
0.301100000000001	1.247683125e-05\\
0.301300000000001	1.24725645833333e-05\\
0.301500000000001	1.246828125e-05\\
0.301700000000001	1.246398125e-05\\
0.301900000000001	1.24596645833333e-05\\
0.302100000000001	1.245533125e-05\\
0.302300000000001	1.245098125e-05\\
0.302500000000001	1.24466145833333e-05\\
0.302700000000001	1.244223125e-05\\
0.302900000000001	1.243783125e-05\\
0.303100000000001	1.24334145833333e-05\\
0.303300000000001	1.242898125e-05\\
0.303500000000001	1.242453125e-05\\
0.303700000000001	1.24200645833333e-05\\
0.303900000000001	1.241558125e-05\\
0.304100000000001	1.241108125e-05\\
0.304300000000001	1.24065645833333e-05\\
0.304500000000001	1.240203125e-05\\
0.304700000000001	1.239748125e-05\\
0.304900000000001	1.23929145833333e-05\\
0.305100000000001	1.238833125e-05\\
0.305300000000001	1.238373125e-05\\
0.305500000000001	1.23791145833333e-05\\
0.305700000000001	1.237448125e-05\\
0.305900000000001	1.236983125e-05\\
0.306100000000001	1.23651645833333e-05\\
0.306300000000001	1.236048125e-05\\
0.306500000000001	1.235578125e-05\\
0.306700000000001	1.23510645833333e-05\\
0.306900000000001	1.234633125e-05\\
0.307100000000001	1.234158125e-05\\
0.307300000000001	1.23368145833333e-05\\
0.307500000000001	1.233203125e-05\\
0.307700000000001	1.232723125e-05\\
0.307900000000001	1.23224145833333e-05\\
0.308100000000001	1.231758125e-05\\
0.308300000000001	1.231273125e-05\\
0.308500000000001	1.23078645833333e-05\\
0.308700000000001	1.230298125e-05\\
0.308900000000001	1.229808125e-05\\
0.309100000000001	1.22931645833333e-05\\
0.309300000000001	1.228823125e-05\\
0.309500000000001	1.228328125e-05\\
0.309700000000001	1.22783145833333e-05\\
0.309900000000001	1.227333125e-05\\
0.310100000000001	1.226833125e-05\\
0.310300000000001	1.22633145833333e-05\\
0.310500000000001	1.225828125e-05\\
0.310700000000001	1.225323125e-05\\
0.310900000000001	1.22481645833333e-05\\
0.311100000000001	1.224308125e-05\\
0.311300000000001	1.223798125e-05\\
0.311500000000001	1.22328645833333e-05\\
0.311700000000001	1.222773125e-05\\
0.311900000000001	1.222258125e-05\\
0.312100000000001	1.22174145833333e-05\\
0.312300000000001	1.221223125e-05\\
0.312500000000001	1.220703125e-05\\
0.312700000000001	1.22018145833333e-05\\
0.312900000000001	1.219658125e-05\\
0.313100000000001	1.219133125e-05\\
0.313300000000001	1.21860645833333e-05\\
0.313500000000001	1.218078125e-05\\
0.313700000000001	1.217548125e-05\\
0.313900000000001	1.21701645833333e-05\\
0.314100000000001	1.216483125e-05\\
0.314300000000001	1.215948125e-05\\
0.314500000000001	1.21541145833333e-05\\
0.314700000000001	1.214873125e-05\\
0.314900000000001	1.214333125e-05\\
0.315100000000001	1.21379145833333e-05\\
0.315300000000001	1.213248125e-05\\
0.315500000000001	1.212703125e-05\\
0.315700000000001	1.21215645833333e-05\\
0.315900000000001	1.211608125e-05\\
0.316100000000001	1.211058125e-05\\
0.316300000000001	1.21050645833333e-05\\
0.316500000000001	1.209953125e-05\\
0.316700000000001	1.209398125e-05\\
0.316900000000001	1.20884145833333e-05\\
0.317100000000001	1.208283125e-05\\
0.317300000000001	1.207723125e-05\\
0.317500000000001	1.20716145833333e-05\\
0.317700000000001	1.206598125e-05\\
0.317900000000001	1.206033125e-05\\
0.318100000000001	1.20546645833333e-05\\
0.318300000000001	1.204898125e-05\\
0.318500000000001	1.204328125e-05\\
0.318700000000001	1.20375645833333e-05\\
0.318900000000001	1.203183125e-05\\
0.319100000000001	1.202608125e-05\\
0.319300000000001	1.20203145833333e-05\\
0.319500000000001	1.201453125e-05\\
0.319700000000001	1.200873125e-05\\
0.319900000000002	1.20029145833333e-05\\
0.320100000000001	1.199708125e-05\\
0.320300000000001	1.199123125e-05\\
0.320500000000002	1.19853645833333e-05\\
0.320700000000002	1.197948125e-05\\
0.320900000000002	1.197358125e-05\\
0.321100000000001	1.19676645833333e-05\\
0.321300000000002	1.196173125e-05\\
0.321500000000002	1.195578125e-05\\
0.321700000000002	1.19498145833333e-05\\
0.321900000000002	1.194383125e-05\\
0.322100000000002	1.193783125e-05\\
0.322300000000002	1.19318145833333e-05\\
0.322500000000002	1.192578125e-05\\
0.322700000000002	1.191973125e-05\\
0.322900000000002	1.19136645833333e-05\\
0.323100000000002	1.190758125e-05\\
0.323300000000002	1.190148125e-05\\
0.323500000000002	1.18953645833333e-05\\
0.323700000000002	1.18892312499999e-05\\
0.323900000000002	1.18830812499999e-05\\
0.324100000000002	1.18769145833333e-05\\
0.324300000000002	1.187073125e-05\\
0.324500000000002	1.18645312499999e-05\\
0.324700000000002	1.18583145833333e-05\\
0.324900000000002	1.18520812499999e-05\\
0.325100000000002	1.184583125e-05\\
0.325300000000002	1.18395645833333e-05\\
0.325500000000002	1.18332812499999e-05\\
0.325700000000002	1.18269812499999e-05\\
0.325900000000002	1.18206645833333e-05\\
0.326100000000002	1.18143312499999e-05\\
0.326300000000002	1.18079812499999e-05\\
0.326500000000002	1.18016145833333e-05\\
0.326700000000002	1.17952312499999e-05\\
0.326900000000002	1.17888312499999e-05\\
0.327100000000002	1.17824145833333e-05\\
0.327300000000002	1.17759812499999e-05\\
0.327500000000002	1.17695312499999e-05\\
0.327700000000002	1.17630645833333e-05\\
0.327900000000002	1.17565812499999e-05\\
0.328100000000002	1.17500812499999e-05\\
0.328300000000002	1.17435645833333e-05\\
0.328500000000002	1.17370312499999e-05\\
0.328700000000002	1.17304812499999e-05\\
0.328900000000002	1.17239145833333e-05\\
0.329100000000002	1.17173312499999e-05\\
0.329300000000002	1.17107312499999e-05\\
0.329500000000002	1.17041145833333e-05\\
0.329700000000002	1.16974812499999e-05\\
0.329900000000002	1.16908312499999e-05\\
0.330100000000002	1.16841645833333e-05\\
0.330300000000002	1.16774812499999e-05\\
0.330500000000002	1.16707812499999e-05\\
0.330700000000002	1.16640645833333e-05\\
0.330900000000002	1.16573312499999e-05\\
0.331100000000002	1.16505812499999e-05\\
0.331300000000002	1.16438145833333e-05\\
0.331500000000002	1.16370312499999e-05\\
0.331700000000002	1.16302312499999e-05\\
0.331900000000002	1.16234145833333e-05\\
0.332100000000002	1.16165812499999e-05\\
0.332300000000002	1.16097312499999e-05\\
0.332500000000002	1.16028645833333e-05\\
0.332700000000002	1.15959812499999e-05\\
0.332900000000002	1.15890812499999e-05\\
0.333100000000002	1.15821645833333e-05\\
0.333300000000002	1.15752312499999e-05\\
0.333500000000002	1.15682812499999e-05\\
0.333700000000002	1.15613145833333e-05\\
0.333900000000002	1.15543312499999e-05\\
0.334100000000002	1.15473312499999e-05\\
0.334300000000002	1.15403145833333e-05\\
0.334500000000002	1.15332812499999e-05\\
0.334700000000002	1.15262312499999e-05\\
0.334900000000002	1.15191645833333e-05\\
0.335100000000002	1.15120812499999e-05\\
0.335300000000002	1.15049812499999e-05\\
0.335500000000002	1.14978645833333e-05\\
0.335700000000002	1.14907312499999e-05\\
0.335900000000002	1.14835812499999e-05\\
0.336100000000002	1.14764145833333e-05\\
0.336300000000002	1.14692312499999e-05\\
0.336500000000002	1.14620312499999e-05\\
0.336700000000002	1.14548145833333e-05\\
0.336900000000002	1.14475812499999e-05\\
0.337100000000002	1.14403312499999e-05\\
0.337300000000002	1.14330645833333e-05\\
0.337500000000002	1.14257812499999e-05\\
0.337700000000002	1.14184812499999e-05\\
0.337900000000002	1.14111645833333e-05\\
0.338100000000002	1.14038312499999e-05\\
0.338300000000002	1.13964812499999e-05\\
0.338500000000002	1.13891145833333e-05\\
0.338700000000002	1.13817312499999e-05\\
0.338900000000002	1.13743312499999e-05\\
0.339100000000002	1.13669145833333e-05\\
0.339300000000002	1.13594812499999e-05\\
0.339500000000002	1.13520312499999e-05\\
0.339700000000002	1.13445645833333e-05\\
0.339900000000002	1.13370812499999e-05\\
0.340100000000002	1.13295812499999e-05\\
0.340300000000002	1.13220645833333e-05\\
0.340500000000002	1.13145312499999e-05\\
0.340700000000002	1.13069812499999e-05\\
0.340900000000002	1.12994145833333e-05\\
0.341100000000002	1.12918312499999e-05\\
0.341300000000002	1.12842312499999e-05\\
0.341500000000002	1.12766145833333e-05\\
0.341700000000002	1.12689812499999e-05\\
0.341900000000002	1.12613312499999e-05\\
0.342100000000002	1.12536645833333e-05\\
0.342300000000002	1.12459812499999e-05\\
0.342500000000002	1.12382812499999e-05\\
0.342700000000002	1.12305645833333e-05\\
0.342900000000002	1.12228312499999e-05\\
0.343100000000002	1.12150812499999e-05\\
0.343300000000002	1.12073145833332e-05\\
0.343500000000002	1.11995312499999e-05\\
0.343700000000002	1.11917312499999e-05\\
0.343900000000002	1.11839145833332e-05\\
0.344100000000002	1.11760812499999e-05\\
0.344300000000002	1.11682312499999e-05\\
0.344500000000002	1.11603645833332e-05\\
0.344700000000002	1.11524812499999e-05\\
0.344900000000002	1.11445812499999e-05\\
0.345100000000002	1.11366645833332e-05\\
0.345300000000002	1.11287312499999e-05\\
0.345500000000002	1.11207812499999e-05\\
0.345700000000002	1.11128145833332e-05\\
0.345900000000002	1.11048312499999e-05\\
0.346100000000002	1.10968312499999e-05\\
0.346300000000002	1.10888145833332e-05\\
0.346500000000002	1.10807812499999e-05\\
0.346700000000002	1.10727312499999e-05\\
0.346900000000002	1.10646645833332e-05\\
0.347100000000002	1.10565812499999e-05\\
0.347300000000002	1.10484812499999e-05\\
0.347500000000002	1.10403645833332e-05\\
0.347700000000002	1.10322312499999e-05\\
0.347900000000002	1.10240812499999e-05\\
0.348100000000002	1.10159145833332e-05\\
0.348300000000002	1.10077312499999e-05\\
0.348500000000002	1.09995312499999e-05\\
0.348700000000002	1.09913145833332e-05\\
0.348900000000002	1.09830812499999e-05\\
0.349100000000002	1.09748312499999e-05\\
0.349300000000002	1.09665645833332e-05\\
0.349500000000002	1.09582812499999e-05\\
0.349700000000002	1.09499812499999e-05\\
0.349900000000002	1.09416645833332e-05\\
0.350100000000002	1.09333312499999e-05\\
0.350300000000002	1.09249812499999e-05\\
0.350500000000002	1.09166145833332e-05\\
0.350700000000002	1.09082312499999e-05\\
0.350900000000002	1.08998312499999e-05\\
0.351100000000002	1.08914145833332e-05\\
0.351300000000002	1.08829812499999e-05\\
0.351500000000002	1.08745312499999e-05\\
0.351700000000002	1.08660645833332e-05\\
0.351900000000002	1.08575812499999e-05\\
0.352100000000002	1.08490812499999e-05\\
0.352300000000002	1.08405645833332e-05\\
0.352500000000002	1.08320312499999e-05\\
0.352700000000002	1.08234812499999e-05\\
0.352900000000002	1.08149145833332e-05\\
0.353100000000002	1.08063312499999e-05\\
0.353300000000002	1.07977312499999e-05\\
0.353500000000002	1.07891145833332e-05\\
0.353700000000002	1.07804812499999e-05\\
0.353900000000002	1.07718312499999e-05\\
0.354100000000002	1.07631645833332e-05\\
0.354300000000003	1.07544812499999e-05\\
0.354500000000002	1.07457812499999e-05\\
0.354700000000002	1.07370645833332e-05\\
0.354900000000002	1.07283312499999e-05\\
0.355100000000003	1.07195812499999e-05\\
0.355300000000003	1.07108145833332e-05\\
0.355500000000002	1.07020312499999e-05\\
0.355700000000003	1.06932312499999e-05\\
0.355900000000003	1.06844145833332e-05\\
0.356100000000003	1.06755812499999e-05\\
0.356300000000003	1.06667312499999e-05\\
0.356500000000003	1.06578645833332e-05\\
0.356700000000003	1.06489812499999e-05\\
0.356900000000003	1.06400812499999e-05\\
0.357100000000003	1.06311645833332e-05\\
0.357300000000003	1.06222312499999e-05\\
0.357500000000003	1.06132812499999e-05\\
0.357700000000003	1.06043145833332e-05\\
0.357900000000003	1.05953312499999e-05\\
0.358100000000003	1.05863312499999e-05\\
0.358300000000003	1.05773145833332e-05\\
0.358500000000003	1.05682812499999e-05\\
0.358700000000003	1.05592312499999e-05\\
0.358900000000003	1.05501645833332e-05\\
0.359100000000003	1.05410812499999e-05\\
0.359300000000003	1.05319812499999e-05\\
0.359500000000003	1.05228645833332e-05\\
0.359700000000003	1.05137312499999e-05\\
0.359900000000003	1.05045812499999e-05\\
0.360100000000003	1.04954145833332e-05\\
0.360300000000003	1.04862312499999e-05\\
0.360500000000003	1.04770312499999e-05\\
0.360700000000003	1.04678145833332e-05\\
0.360900000000003	1.04585812499999e-05\\
0.361100000000003	1.04493312499999e-05\\
0.361300000000003	1.04400645833332e-05\\
0.361500000000003	1.04307812499999e-05\\
0.361700000000003	1.04214812499999e-05\\
0.361900000000003	1.04121645833332e-05\\
0.362100000000003	1.04028312499999e-05\\
0.362300000000003	1.03934812499999e-05\\
0.362500000000003	1.03841145833332e-05\\
0.362700000000003	1.03747312499999e-05\\
0.362900000000003	1.03653312499999e-05\\
0.363100000000003	1.03559145833332e-05\\
0.363300000000003	1.03464812499999e-05\\
0.363500000000003	1.03370312499999e-05\\
0.363700000000003	1.03275645833332e-05\\
0.363900000000003	1.03180812499999e-05\\
0.364100000000003	1.03085812499999e-05\\
0.364300000000003	1.02990645833332e-05\\
0.364500000000003	1.02895312499999e-05\\
0.364700000000003	1.02799812499999e-05\\
0.364900000000003	1.02704145833332e-05\\
0.365100000000003	1.02608312499999e-05\\
0.365300000000003	1.02512312499999e-05\\
0.365500000000003	1.02416145833332e-05\\
0.365700000000003	1.02319812499999e-05\\
0.365900000000003	1.02223312499999e-05\\
0.366100000000003	1.02126645833332e-05\\
0.366300000000003	1.02029812499999e-05\\
0.366500000000003	1.01932812499999e-05\\
0.366700000000003	1.01835645833332e-05\\
0.366900000000003	1.01738312499999e-05\\
0.367100000000003	1.01640812499999e-05\\
0.367300000000003	1.01543145833332e-05\\
0.367500000000003	1.01445312499999e-05\\
0.367700000000003	1.01347312499999e-05\\
0.367900000000003	1.01249145833332e-05\\
0.368100000000003	1.01150812499999e-05\\
0.368300000000003	1.01052312499999e-05\\
0.368499999500003	1.00953646080207e-05\\
0.368699997500003	1.00854813736457e-05\\
0.368899992500003	1.00755816215623e-05\\
0.369099982500003	1.00656654517706e-05\\
0.369299965000003	1.00557329897913e-05\\
0.369499937000003	1.0045784386874e-05\\
0.369699895000003	1.00358198202059e-05\\
0.369899835000003	1.00258394931192e-05\\
0.370099752500003	1.00158436352996e-05\\
0.370299642500003	1.00058325029941e-05\\
0.370499499500003	9.9958063792185e-06\\
0.370699317500003	9.98576557396531e-06\\
0.370899090000003	9.97571042441067e-06\\
0.371098810000003	9.9656412951215e-06\\
0.371298470000003	9.95555857826217e-06\\
0.371498062000003	9.94546269380072e-06\\
0.371697577500003	9.93535408971475e-06\\
0.371897007500003	9.92523324219672e-06\\
0.372096342500003	9.91510065585875e-06\\
0.372295572500003	9.90495686393678e-06\\
0.372494687500003	9.8948024029743e-06\\
0.372693677500003	9.88463781281777e-06\\
0.372892532500003	9.87446363661161e-06\\
0.373091242500003	9.86428042079281e-06\\
0.373289797500003	9.85408871508506e-06\\
0.373488187500003	9.84388907249253e-06\\
0.373686402500003	9.83368204929319e-06\\
0.373884432500003	9.82346820503172e-06\\
0.374082267500003	9.81324810251203e-06\\
0.374279897500003	9.80302230778933e-06\\
0.374477312500003	9.7927913901618e-06\\
0.374674502500003	9.78255592216183e-06\\
0.374871457500003	9.77231647954687e-06\\
0.375068167500003	9.76207364128984e-06\\
0.375264622500003	9.75182798956912e-06\\
0.375460812500003	9.74158010975815e-06\\
0.375656727500003	9.73133059041459e-06\\
0.375852357500003	9.72108002326905e-06\\
0.376047692500003	9.71082900321348e-06\\
0.376242722500003	9.70057812828901e-06\\
0.376437437500003	9.69032799967351e-06\\
0.376631827500003	9.68007922166865e-06\\
0.376825882500003	9.66983240168656e-06\\
0.377019592500003	9.65958815023608e-06\\
0.377212947500003	9.64934708090865e-06\\
0.377405937500003	9.63910981036362e-06\\
0.377598552500003	9.62887695831333e-06\\
0.377790782500003	9.6186491475077e-06\\
0.377982617500003	9.60842700371832e-06\\
0.378174047500003	9.59821115572229e-06\\
0.378365062500003	9.58800223528549e-06\\
0.378555652500003	9.57780087714552e-06\\
0.378745807500003	9.56760771899421e-06\\
0.378935517500003	9.55742340145968e-06\\
0.379124772500003	9.54724856808802e-06\\
0.379313562500003	9.53708386532455e-06\\
0.379501877500003	9.52692994249464e-06\\
0.379689707500003	9.5167874517841e-06\\
0.379877042500003	9.50665704821926e-06\\
0.380063872500003	9.49653938964646e-06\\
0.380250187500003	9.48643513671127e-06\\
0.380435977500003	9.47634495283724e-06\\
0.380621232500003	9.46626950420421e-06\\
0.380805942500003	9.45620945972624e-06\\
0.380990097500003	9.44616549102911e-06\\
0.381173687500003	9.43613827242742e-06\\
0.381356702500003	9.4261284809012e-06\\
0.381539132500003	9.41613679607223e-06\\
0.381720967500003	9.40616390017983e-06\\
0.381902197500003	9.3962104780563e-06\\
0.382082812500003	9.38627721710189e-06\\
0.382262802500003	9.37636480725942e-06\\
0.382442157500003	9.36647394098842e-06\\
0.382620867500003	9.35660531323889e-06\\
0.382798922500003	9.34675962142463e-06\\
0.382976312500003	9.33693756539616e-06\\
0.383153027500003	9.32713984741323e-06\\
0.383329057500003	9.31736717211686e-06\\
0.383504392500003	9.30762024650108e-06\\
0.383679022500003	9.29789977988411e-06\\
0.383852937500003	9.28820648387924e-06\\
0.384026127500003	9.2785410723652e-06\\
0.384198582500003	9.26890426145624e-06\\
0.384370292500003	9.2592967694716e-06\\
0.384541247500003	9.24971931690479e-06\\
0.384711437500003	9.24017262639226e-06\\
0.384880852500003	9.23065742268177e-06\\
0.385049482500003	9.2211744326003e-06\\
0.385217317500003	9.21172438502155e-06\\
0.385384347500003	9.20230801083302e-06\\
0.385550562500003	9.19292604290267e-06\\
0.385715952500003	9.1835792160452e-06\\
0.385880507500003	9.17426826698785e-06\\
0.386044217500003	9.16499393433582e-06\\
0.386207072500003	9.15575695853729e-06\\
0.386369062500003	9.14655808184798e-06\\
0.386530177500003	9.13739804829536e-06\\
0.386690407500003	9.12827760364233e-06\\
0.386849742500003	9.11919749535061e-06\\
0.387008172500003	9.11015847254364e-06\\
0.387165688000003	9.10116125739289e-06\\
0.387322280000003	9.09220654491684e-06\\
0.387477940000003	9.08329500278242e-06\\
0.387632660000003	9.07442727110909e-06\\
0.387786432500003	9.06560396227545e-06\\
0.387939250500003	9.05682566072864e-06\\
0.388091107500003	9.04809292279639e-06\\
0.388241997500003	9.03940627650192e-06\\
0.388391915000003	9.03076622138166e-06\\
0.388540855000003	9.02217322830587e-06\\
0.388688813000003	9.01362773930213e-06\\
0.388835785000003	9.00513016738187e-06\\
0.388981767500003	8.99668089636982e-06\\
0.389126757500003	8.98828028073654e-06\\
0.389270752500003	8.97992864543395e-06\\
0.389413750500003	8.97162628573395e-06\\
0.389555750000003	8.96337346707015e-06\\
0.389696750000003	8.95517042488265e-06\\
0.389836750000003	8.94701736446598e-06\\
0.389975750000003	8.93891446082015e-06\\
0.390113750000003	8.93086188769514e-06\\
0.390250750000003	8.92285981759098e-06\\
0.390386750000003	8.91490842175764e-06\\
0.390521750000003	8.90700787019514e-06\\
0.390655750000003	8.89915833165348e-06\\
0.390788750000003	8.89135997363265e-06\\
0.390920750000003	8.88361296238265e-06\\
0.391051750000003	8.87591746290348e-06\\
0.391181750000003	8.86827363894515e-06\\
0.391310750000003	8.86068165300765e-06\\
0.391438750000003	8.85314166634098e-06\\
0.391565750000003	8.84565383894515e-06\\
0.391691750000003	8.83821832957015e-06\\
0.391816750000003	8.83083529571598e-06\\
0.391940750000003	8.82350489363265e-06\\
0.392063750000003	8.81622727832015e-06\\
0.392185750000003	8.80900260352848e-06\\
0.392306750000003	8.80183102175765e-06\\
0.392426750000003	8.79471268425765e-06\\
0.392545750000003	8.78764774102848e-06\\
0.392663750000003	8.78063634082014e-06\\
0.392780750000003	8.77367863113264e-06\\
0.392896750000003	8.76677475821598e-06\\
0.393011750000003	8.75992486707014e-06\\
0.393125750000003	8.75312910144514e-06\\
0.393238750000003	8.74638760384097e-06\\
0.393350750000003	8.73970051550764e-06\\
0.393461750000003	8.73306797644514e-06\\
0.393571750000003	8.72649012540347e-06\\
0.393680750000003	8.71996709988264e-06\\
0.393788750000003	8.71349903613264e-06\\
0.393895750000003	8.70708606915347e-06\\
0.394001750000003	8.70072833269514e-06\\
0.394106750000003	8.69442595925764e-06\\
0.394210750000003	8.68817908009098e-06\\
0.394313750000003	8.68198782519514e-06\\
0.394415750000003	8.67585232332014e-06\\
0.394516750000003	8.66977270196598e-06\\
0.394616750000003	8.66374908738264e-06\\
0.394715750000003	8.65778160457014e-06\\
0.394813750000003	8.65187037727848e-06\\
0.394910750000003	8.64601552800765e-06\\
0.395006750000003	8.64021717800764e-06\\
0.395101750000003	8.63447544727848e-06\\
0.395195750000003	8.62879045457014e-06\\
0.395288750000003	8.62316231738264e-06\\
0.395380750000003	8.61759115196598e-06\\
0.395471750000003	8.61207707332014e-06\\
0.395561750000003	8.60662019519514e-06\\
0.395650750000003	8.60122063009097e-06\\
0.395738750000003	8.59587848925764e-06\\
0.395825750000003	8.59059388269514e-06\\
0.395911750000003	8.58536691915347e-06\\
0.395996750000003	8.58019770613264e-06\\
0.396080750000003	8.57508634988264e-06\\
0.396163750000003	8.57003295540347e-06\\
0.396245750000003	8.56503762644514e-06\\
0.396326750000003	8.56010046550764e-06\\
0.396406750000003	8.55522157384097e-06\\
0.396485750000003	8.55040105144514e-06\\
0.396563750000003	8.54563899707014e-06\\
0.396640750000003	8.54093550821597e-06\\
0.396716750000003	8.53629068113264e-06\\
0.396791750000003	8.53170461082014e-06\\
0.396865750000003	8.52717739102847e-06\\
0.396938750000003	8.52270911425764e-06\\
0.397010750000003	8.51829987175764e-06\\
0.397081750000003	8.51394975352848e-06\\
0.397151750000003	8.50965884832014e-06\\
0.397220750000003	8.50542724363264e-06\\
0.397288750000003	8.50125502571597e-06\\
0.397355750000003	8.49714227957014e-06\\
0.397421750000003	8.49308908894514e-06\\
0.397486750000003	8.48909553634097e-06\\
0.397550750000003	8.48516170300764e-06\\
0.397613750000003	8.48128766894513e-06\\
0.397675750000003	8.47747351290347e-06\\
0.397736750000003	8.47371931238264e-06\\
0.397796750000003	8.47002514363264e-06\\
0.397855750000003	8.46639108165347e-06\\
0.397913750500003	8.46281716937977e-06\\
0.397970752500003	8.45930341762144e-06\\
0.398026757500003	8.45584980500737e-06\\
0.398081767500003	8.45245627793231e-06\\
0.398135785000003	8.44912275050686e-06\\
0.398188813000003	8.44584910451045e-06\\
0.398240855000003	8.44263518934753e-06\\
0.398291915000003	8.43948082200665e-06\\
0.398341997500003	8.43638578702274e-06\\
0.398391107500003	8.43334983644221e-06\\
0.398439250500003	8.43037268979113e-06\\
0.398486432500003	8.42745403404627e-06\\
0.398532660000003	8.42459352360907e-06\\
0.398577940000003	8.42179078028241e-06\\
0.398622280000003	8.41904539325016e-06\\
0.398665688000003	8.41635691905954e-06\\
0.398708172500003	8.41372488160612e-06\\
0.398749742500003	8.41114877212143e-06\\
0.398790407500003	8.40862804916315e-06\\
0.398830177500003	8.40616213860784e-06\\
0.398869062500003	8.40375046466047e-06\\
0.398907072500003	8.40139244989144e-06\\
0.398944217500003	8.3990875152733e-06\\
0.398980507500003	8.396835080217e-06\\
0.399015952500003	8.39463456260769e-06\\
0.399050562500003	8.39248537884016e-06\\
0.399084347500003	8.39038694385384e-06\\
0.399117317500003	8.38833867116737e-06\\
0.399149482500003	8.38633997291278e-06\\
0.399180852500003	8.38439025986925e-06\\
0.399211437500003	8.38248894149641e-06\\
0.399241247500003	8.38063542596727e-06\\
0.399270292500003	8.37882912020075e-06\\
0.399298582500003	8.37706942989372e-06\\
0.399326127500003	8.37535575955269e-06\\
0.399352937500003	8.37368751252505e-06\\
0.399379022500003	8.37206409102993e-06\\
0.399404392500003	8.37048489618857e-06\\
0.399429057500003	8.36894932805435e-06\\
0.399453027500003	8.36745678564238e-06\\
0.399476312500003	8.36600666695865e-06\\
0.399498922500003	8.36459836902878e-06\\
0.399520867500003	8.36323128792637e-06\\
0.399542157500003	8.36190481880091e-06\\
0.399562802500003	8.36061835590524e-06\\
0.399582812500003	8.35937129262271e-06\\
0.399602197500003	8.35816302149378e-06\\
0.399620967500003	8.35699293424231e-06\\
0.399639132500003	8.35586042180137e-06\\
0.399656702500003	8.35476487433868e-06\\
0.399673687500003	8.35370568128157e-06\\
0.399690097500003	8.3526822313416e-06\\
0.399705942500003	8.35169391253872e-06\\
0.399721232500003	8.35074011222502e-06\\
0.399735977500003	8.34982021710806e-06\\
0.399750187500003	8.34893361327375e-06\\
0.399763872500003	8.34807968620894e-06\\
0.399777042500003	8.34725782082341e-06\\
0.399789707500003	8.34646740147159e-06\\
0.399801877500003	8.34570781197378e-06\\
0.399813562500003	8.34497843563703e-06\\
0.399824772500003	8.3442786552755e-06\\
0.399835517500003	8.34360785323049e-06\\
0.399845807500003	8.34296541139002e-06\\
0.399855652500003	8.342350711208e-06\\
0.399865062500003	8.34176313372297e-06\\
0.399874047500003	8.34120205957644e-06\\
0.399882617500003	8.3406668690308e-06\\
0.399890782500003	8.34015694198684e-06\\
0.399898552500003	8.33967165800081e-06\\
0.399905937500003	8.3392103963011e-06\\
0.399912947500003	8.33877253580446e-06\\
0.399919592500003	8.3383574551319e-06\\
0.399925882500003	8.33796453262403e-06\\
0.399931827500003	8.33759314635613e-06\\
0.399937437500003	8.33724267415266e-06\\
0.399942722500003	8.33691249360149e-06\\
0.399947692500003	8.33660198206763e-06\\
0.399952357500003	8.33631051670653e-06\\
0.399956727500003	8.33603747447706e-06\\
0.399960812500003	8.33578223215396e-06\\
0.399964622500003	8.33554416633993e-06\\
0.399968167500003	8.33532265347732e-06\\
0.399971457500003	8.33511706985935e-06\\
0.399974502500003	8.33492679164097e-06\\
0.399977312500003	8.33475119484928e-06\\
0.399979897500003	8.33458965539347e-06\\
0.399982267500003	8.3344415490745e-06\\
0.399984432500003	8.3343062515942e-06\\
0.399986402500003	8.33418313856399e-06\\
0.399988187500003	8.33407158551334e-06\\
0.399989797500003	8.33397096789754e-06\\
0.399991242500003	8.33388066110529e-06\\
0.399992532500003	8.33380004046576e-06\\
0.399993677500003	8.33372848125525e-06\\
0.399994687500003	8.33366535870344e-06\\
0.399995572500003	8.33361004799926e-06\\
0.399996342500003	8.33356192429623e-06\\
0.399997007500003	8.33352036271752e-06\\
0.399997577500003	8.33348473836056e-06\\
0.399998062000003	8.33345445755069e-06\\
0.399998470000003	8.33342895784547e-06\\
0.399998810000003	8.33340770803814e-06\\
0.399999090000003	8.33339020816064e-06\\
0.399999317500003	8.33337598948612e-06\\
0.399999499500003	8.33336461453097e-06\\
0.399999642500003	8.33335567705654e-06\\
0.399999752500003	8.3333488020704e-06\\
0.399999835000003	8.33334364582749e-06\\
0.399999895000003	8.33333989583086e-06\\
0.399999937000003	8.33333727083234e-06\\
0.399999965000003	8.3333355208329e-06\\
0.399999982500003	8.33333442708309e-06\\
0.399999992500003	8.33333380208315e-06\\
0.399999997500003	8.33333348958316e-06\\
0.399999999500003	8.33333336458316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
0.400000000000003	8.33333333333316e-06\\
};
\addplot [color=mycolor2, dashed, forget plot, line width = 3.75pt]
  table[row sep=crcr]{%
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2	1.24594621461258e-05\\
0.2000000005	1.24594660114782e-05\\
0.2000000025	1.24594612366311e-05\\
0.2000000075	1.24594607818837e-05\\
0.2000000175	1.2459460382999e-05\\
0.200000035	1.24594635623072e-05\\
0.200000063	1.24594661114337e-05\\
0.200000105	1.2459464041531e-05\\
0.200000165	1.24594684782162e-05\\
0.2000002475	1.24594699560573e-05\\
0.2000003575	1.24594712681844e-05\\
0.2000005005	1.24594727350169e-05\\
0.2000006825	1.24594709919165e-05\\
0.20000091	1.24594867209284e-05\\
0.20000119	1.24594887922367e-05\\
0.20000153	1.24594999135211e-05\\
0.200001938	1.24595074641666e-05\\
0.2000024225	1.2459520642472e-05\\
0.2000029925	1.24595341465846e-05\\
0.2000036575	1.24595491575242e-05\\
0.2000044275	1.24595653624256e-05\\
0.2000053125	1.24595797068811e-05\\
0.2000063225	1.24596060421231e-05\\
0.2000074675	1.24596318455601e-05\\
0.2000087575	1.2459662755568e-05\\
0.2000102025	1.24596957628865e-05\\
0.2000118125	1.24597338879032e-05\\
0.2000135975	1.24597739082722e-05\\
0.2000155675	1.24598215987473e-05\\
0.2000177325	1.24598752866726e-05\\
0.2000201025	1.24599288057902e-05\\
0.2000226875	1.24599886354029e-05\\
0.2000254975	1.24600477865977e-05\\
0.2000285425	1.24601248731592e-05\\
0.2000318325	1.24601984788674e-05\\
0.2000353775	1.24602810048133e-05\\
0.2000391875	1.24603746175795e-05\\
0.2000432725	1.24604662498295e-05\\
0.2000476425	1.24605666319891e-05\\
0.2000523075	1.24606723158063e-05\\
0.2000572775	1.24607945183098e-05\\
0.2000625625	1.2460911233036e-05\\
0.2000681725	1.24610400129699e-05\\
0.2000741175	1.24611797705543e-05\\
0.2000804075	1.24613282970576e-05\\
0.2000870525	1.2461477882512e-05\\
0.2000940625	1.24616362858556e-05\\
0.2001014475	1.24618113772256e-05\\
0.2001092175	1.24619936584089e-05\\
0.2001173825	1.24621767106051e-05\\
0.2001259525	1.24623703426904e-05\\
0.2001349375	1.2462582018894e-05\\
0.2001443475	1.24627946484943e-05\\
0.2001541925	1.2463021894246e-05\\
0.2001644825	1.24632567827679e-05\\
0.2001752275	1.24635106940039e-05\\
0.2001864375	1.24637703648206e-05\\
0.2001981225	1.24640368069132e-05\\
0.2002102925	1.24643201024488e-05\\
0.2002229575	1.24646090170939e-05\\
0.2002361275	1.24649099463206e-05\\
0.2002498125	1.24652239043477e-05\\
0.2002640225	1.2465557324126e-05\\
0.2002787675	1.24658943635418e-05\\
0.2002940575	1.24662460717679e-05\\
0.2003099025	1.24666060217088e-05\\
0.2003263125	1.24669848489584e-05\\
0.2003432975	1.24673736668894e-05\\
0.2003608675	1.24677793876869e-05\\
0.2003790325	1.24681994865059e-05\\
0.2003978025	1.24686307080149e-05\\
0.2004171875	1.2469070712586e-05\\
0.2004371975	1.24695251078978e-05\\
0.2004578425	1.24700035783717e-05\\
0.2004791325	1.2470493189991e-05\\
0.2005010775	1.24709978206917e-05\\
0.2005236875	1.2471511740571e-05\\
0.2005469725	1.24720424841696e-05\\
0.2005709425	1.24725930591098e-05\\
0.2005956075	1.24731520010897e-05\\
0.2006209775	1.24737362275838e-05\\
0.2006470625	1.24743311705834e-05\\
0.2006738725	1.24749369095616e-05\\
0.2007014175	1.24755689453519e-05\\
0.2007297075	1.24762129171262e-05\\
0.2007587525	1.24768754945144e-05\\
0.2007885625	1.24775534671396e-05\\
0.2008191475	1.24782408496506e-05\\
0.2008505175	1.24789587280448e-05\\
0.2008826825	1.24796948748883e-05\\
0.2009156525	1.24804373335732e-05\\
0.2009494375	1.24812007667867e-05\\
0.2009840475	1.24819849358995e-05\\
0.2010194925	1.24827890388005e-05\\
0.2010557825	1.24836089427646e-05\\
0.2010929275	1.24844504971444e-05\\
0.2011309375	1.24853028645396e-05\\
0.2011698225	1.24861769484715e-05\\
0.2012095925	1.24870797418488e-05\\
0.2012502575	1.24879902592045e-05\\
0.2012918275	1.24889304033257e-05\\
0.201334312	1.24898805332036e-05\\
0.20137772	1.24908514357365e-05\\
0.20142206	1.24918500972955e-05\\
0.20146734	1.24928649451648e-05\\
0.2015135675	1.24938974124887e-05\\
0.2015607495	1.24949581280201e-05\\
0.2016088925	1.24960296133701e-05\\
0.2016580025	1.24971227052905e-05\\
0.201708085	1.24982397939823e-05\\
0.201759145	1.24993696056223e-05\\
0.201811187	1.25005259111646e-05\\
0.201864215	1.25017022696102e-05\\
0.2019182325	1.25029090159013e-05\\
0.2019732425	1.25041237743256e-05\\
0.2020292475	1.2505361744972e-05\\
0.2020862495	1.25066173957042e-05\\
0.20214425	1.2507897545645e-05\\
0.20220325	1.25092026143728e-05\\
0.20226325	1.25105206991383e-05\\
0.20232425	1.25118573448891e-05\\
0.20238625	1.25132158475498e-05\\
0.20244925	1.25145954271866e-05\\
0.20251325	1.25159986235364e-05\\
0.20257825	1.25174170831906e-05\\
0.20264425	1.25188495221153e-05\\
0.20271125	1.25203071826196e-05\\
0.20277925	1.25217892769985e-05\\
0.20284825	1.25232883327764e-05\\
0.20291825	1.25248037753411e-05\\
0.20298925	1.25263410782354e-05\\
0.20306125	1.25278924922571e-05\\
0.20313425	1.25294648967726e-05\\
0.20320825	1.2531059966268e-05\\
0.20328325	1.25326689368312e-05\\
0.20335925	1.25343023362406e-05\\
0.20343625	1.25359451354886e-05\\
0.20351425	1.25376087614908e-05\\
0.20359325	1.25392948848854e-05\\
0.20367325	1.25409932060827e-05\\
0.20375425	1.25427251110105e-05\\
0.20383625	1.25444536311386e-05\\
0.20391925	1.25462083833521e-05\\
0.20400325	1.25479851864351e-05\\
0.20408825	1.25497745425661e-05\\
0.20417425	1.25515813551186e-05\\
0.20426125	1.25534092477239e-05\\
0.20434925	1.25552438503445e-05\\
0.20443825	1.25571008829216e-05\\
0.20452825	1.2558979041008e-05\\
0.20461925	1.25608753415296e-05\\
0.20471125	1.25627879032092e-05\\
0.20480425	1.25647148734066e-05\\
0.20489825	1.25666535147012e-05\\
0.20499325	1.25686136797245e-05\\
0.20508925	1.25705844430925e-05\\
0.20518625	1.25725694560503e-05\\
0.20528425	1.25745779152346e-05\\
0.20538325	1.25766006247286e-05\\
0.20548325	1.25786356932102e-05\\
0.20558425	1.25806865434521e-05\\
0.20568625	1.25827562319027e-05\\
0.20578925	1.25848391436622e-05\\
0.20589325	1.25869365734644e-05\\
0.20599825	1.25890420022504e-05\\
0.20610425	1.25911686652455e-05\\
0.20621125	1.25933068057088e-05\\
0.20631925	1.25954626714798e-05\\
0.20642825	1.25976309469013e-05\\
0.20653825	1.25998140795816e-05\\
0.20664925	1.26020069307099e-05\\
0.20676125	1.26042165046266e-05\\
0.20687425	1.26064321030862e-05\\
0.20698825	1.26086751759546e-05\\
0.20710325	1.2610923214737e-05\\
0.20721925	1.26131789261146e-05\\
0.20733625	1.26154573872937e-05\\
0.20745425	1.26177414249023e-05\\
0.20757325	1.26200401058879e-05\\
0.20769325	1.26223455404418e-05\\
0.20781425	1.26246727841181e-05\\
0.20793625	1.2627003221788e-05\\
0.20805925	1.26293538646718e-05\\
0.20818325	1.2631709585137e-05\\
0.20830825	1.263407820876e-05\\
0.20843425	1.26364585624401e-05\\
0.20856125	1.26388480375164e-05\\
0.20868925	1.26412493551157e-05\\
0.20881825	1.26436586270726e-05\\
0.20894825	1.26460789464109e-05\\
0.20907925	1.26485160074578e-05\\
0.20921125	1.26509553724e-05\\
0.20934425	1.26534094219852e-05\\
0.20947825	1.2655861254011e-05\\
0.20961325	1.26583373272521e-05\\
0.20974925	1.26608168030733e-05\\
0.20988625	1.26633088446319e-05\\
0.21002425	1.26658021477692e-05\\
0.21016325	1.26683075157497e-05\\
0.21030325	1.2670826026947e-05\\
0.21044425	1.26733444873699e-05\\
0.2105862495	1.26758763754266e-05\\
0.2107292475	1.26784102201362e-05\\
0.2108732425	1.26809566742717e-05\\
0.2110182325	1.2683514558212e-05\\
0.211164215	1.26860685156445e-05\\
0.211311187	1.26886349715055e-05\\
0.211459145	1.26912120735834e-05\\
0.211608085	1.26937856268951e-05\\
0.2117580025	1.26963732023632e-05\\
0.2119088925	1.26989627470944e-05\\
0.2120607495	1.27015589570733e-05\\
0.2122135675	1.27041633038217e-05\\
0.21236734	1.27067626885519e-05\\
0.21252206	1.27093712929753e-05\\
0.21267772	1.2711990279646e-05\\
0.212834312	1.27146012387028e-05\\
0.2129918275	1.27172250575077e-05\\
0.2131502575	1.27198494555476e-05\\
0.2133095925	1.27224692359579e-05\\
0.2134698225	1.27250983740946e-05\\
0.2136309375	1.27277306963009e-05\\
0.2137929275	1.27303643544024e-05\\
0.2139557825	1.27329907544301e-05\\
0.2141194925	1.27356268617759e-05\\
0.2142840475	1.2738259445104e-05\\
0.2144494375	1.27408973668497e-05\\
0.2146156525	1.27435276427156e-05\\
0.2147826825	1.27461590243384e-05\\
0.2149505175	1.27487882670608e-05\\
0.2151191475	1.2751414776356e-05\\
0.2152885625	1.27540487525246e-05\\
0.2154587525	1.27566794371972e-05\\
0.2156297075	1.27592966613081e-05\\
0.2158014175	1.27619246193086e-05\\
0.2159738725	1.27645461453012e-05\\
0.2161470625	1.27671556268109e-05\\
0.2163209775	1.27697751839771e-05\\
0.2164956075	1.27723739356199e-05\\
0.2166709425	1.27749821010067e-05\\
0.2168469725	1.27775776838513e-05\\
0.2170236875	1.27801716260676e-05\\
0.2172010775	1.27827598479689e-05\\
0.2173791325	1.2785343592678e-05\\
0.2175578425	1.27879177627886e-05\\
0.2177371975	1.27904846150763e-05\\
0.2179171875	1.27930524250081e-05\\
0.2180978025	1.27956113580204e-05\\
0.2182790325	1.27981582261389e-05\\
0.2184608675	1.28007040563064e-05\\
0.2186432975	1.28032360163891e-05\\
0.2188263125	1.28057678973437e-05\\
0.2190099025	1.28082866219058e-05\\
0.2191940575	1.2810796392618e-05\\
0.2193787675	1.28133024819538e-05\\
0.2195640225	1.28157908542384e-05\\
0.2197498125	1.28182732711859e-05\\
0.2199361275	1.28207450143915e-05\\
0.2201229575	1.28232075847539e-05\\
0.2203102925	1.2825671947718e-05\\
0.2204981225	1.28281164595999e-05\\
0.2206864375	1.2830549002612e-05\\
0.2208752275	1.28329716049794e-05\\
0.2210644825	1.28353851386106e-05\\
0.2212541925	1.28377829871823e-05\\
0.2214443475	1.28401656129869e-05\\
0.2216349375	1.28425446165739e-05\\
0.2218259525	1.28449078919536e-05\\
0.2220173825	1.28472689179079e-05\\
0.2222092175	1.28496063277701e-05\\
0.2224014475	1.28519311436396e-05\\
0.2225940625	1.28542429885331e-05\\
0.2227870525	1.2856543872092e-05\\
0.2229804075	1.2858834755677e-05\\
0.2231741175	1.28611112442129e-05\\
0.2233681725	1.28633714444879e-05\\
0.2235625625	1.28656210312594e-05\\
0.2237572775	1.28678527240125e-05\\
0.2239523075	1.28700732769708e-05\\
0.2241476425	1.28722774351783e-05\\
0.2243432725	1.28744697350846e-05\\
0.2245391875	1.28766439616878e-05\\
0.2247353775	1.28787986826127e-05\\
0.2249318325	1.28809461922752e-05\\
0.2251285425	1.28830763645043e-05\\
0.2253254975	1.28851879753587e-05\\
0.2255226875	1.28872865422282e-05\\
0.2257201025	1.28893708902829e-05\\
0.2259177325	1.28914374021296e-05\\
0.2261155675	1.28934887433871e-05\\
0.2263135975	1.28955277531085e-05\\
0.2265118125	1.28975381269153e-05\\
0.2267102025	1.28995399178397e-05\\
0.2269087575	1.29015250720521e-05\\
0.2271074675	1.29034903442312e-05\\
0.2273063225	1.29054422302783e-05\\
0.2275053125	1.29073760392191e-05\\
0.2277044275	1.29092984895092e-05\\
0.2279036575	1.29111905619258e-05\\
0.2281029925	1.2913074541542e-05\\
0.2283024225	1.29149439455283e-05\\
0.228501938	1.2916780147973e-05\\
0.22870153	1.29186153334054e-05\\
0.22890119	1.29204216691991e-05\\
0.22910091	1.2922219367268e-05\\
0.2293006825	1.29239917574527e-05\\
0.2295005005	1.29257481537945e-05\\
0.2297003575	1.29274877377825e-05\\
0.2299002475	1.29292080107642e-05\\
0.230100165	1.29309168206257e-05\\
0.230300105	1.29325954992083e-05\\
0.230500063	1.29342582905153e-05\\
0.230700035	1.29359077495771e-05\\
0.2309000175	1.29375389149314e-05\\
0.2311000075	1.2939153026875e-05\\
0.2313000025	1.29407424290434e-05\\
0.2315000005	1.29423216190019e-05\\
0.2317	1.29438748007563e-05\\
0.2319	1.29454172358284e-05\\
0.2321	1.29469355237334e-05\\
0.2323	1.29484363240068e-05\\
0.2325	1.29499148510849e-05\\
0.2327	1.29513849915081e-05\\
0.2329	1.29528343476424e-05\\
0.2331	1.29542577733349e-05\\
0.2333	1.29556726638127e-05\\
0.2335	1.29570655228693e-05\\
0.2337	1.29584401102208e-05\\
0.2339	1.29598018085853e-05\\
0.2341	1.29611332986227e-05\\
0.2343	1.2962453269359e-05\\
0.2345	1.29637506033156e-05\\
0.2347	1.29650338243986e-05\\
0.2349	1.2966302109717e-05\\
0.2351	1.29675537582712e-05\\
0.2353	1.2968777267517e-05\\
0.2355	1.29699902142642e-05\\
0.2357	1.29711791123777e-05\\
0.2359	1.29723530210258e-05\\
0.2361	1.29735146603767e-05\\
0.2363	1.29746501876296e-05\\
0.2365	1.29757728488371e-05\\
0.2367	1.29768781862915e-05\\
0.2369	1.29779551798344e-05\\
0.2371	1.29790236517881e-05\\
0.2373	1.29800698045574e-05\\
0.2375	1.29811051104109e-05\\
0.2377	1.29821190177567e-05\\
0.2379	1.29831145968705e-05\\
0.2381	1.29840899991324e-05\\
0.2383	1.29850471050734e-05\\
0.2385	1.29859879981215e-05\\
0.2387	1.29869098467326e-05\\
0.2389	1.29878135485137e-05\\
0.2391	1.29887008263036e-05\\
0.2393	1.29895737214873e-05\\
0.2395	1.29904239035091e-05\\
0.2397	1.29912598988514e-05\\
0.2399	1.29920751469951e-05\\
0.2401	1.29928757958703e-05\\
0.2403	1.2993655176219e-05\\
0.2405	1.29944200691393e-05\\
0.2407	1.29951638122829e-05\\
0.2409	1.29958841545731e-05\\
0.2411	1.2996600420956e-05\\
0.2413	1.29972950175799e-05\\
0.2415	1.29979618104488e-05\\
0.2417	1.29986156711937e-05\\
0.2419	1.29992547928279e-05\\
0.2421	1.29998738176349e-05\\
0.2423	1.30004850985683e-05\\
0.2425	1.30010647558281e-05\\
0.2427	1.30016356643293e-05\\
0.2429	1.30021904935973e-05\\
0.2431	1.30027139825417e-05\\
0.2433	1.30032338231436e-05\\
0.2435	1.30037265199072e-05\\
0.2437	1.30042022639503e-05\\
0.2439	1.30046714453644e-05\\
0.2441	1.30051144762254e-05\\
0.2443	1.30055353870716e-05\\
0.2445	1.30059484755659e-05\\
0.2447	1.30063445914833e-05\\
0.2449	1.30067137104129e-05\\
0.2451	1.30070670968075e-05\\
0.2453	1.30074070672071e-05\\
0.2455	1.30077313662019e-05\\
0.2457	1.30080299234145e-05\\
0.2459	1.30083200444809e-05\\
0.2461	1.30085880279546e-05\\
0.2463	1.30088399333457e-05\\
0.2465	1.30090737180376e-05\\
0.2467	1.30092875462339e-05\\
0.2469	1.30094826811075e-05\\
0.2471	1.3009669228928e-05\\
0.2473	1.30098377173524e-05\\
0.2475	1.3009983368546e-05\\
0.2477	1.30101130281943e-05\\
0.2479	1.30102219812346e-05\\
0.2481	1.30103126523602e-05\\
0.2483	1.30103918099039e-05\\
0.2485	1.30104510871806e-05\\
0.2487	1.30104976024548e-05\\
0.2489	1.30105183886918e-05\\
0.2491	1.30105306911559e-05\\
0.2493	1.30105195592213e-05\\
0.2495	1.30104932059777e-05\\
0.2497	1.30104512994101e-05\\
0.2499	1.30103895539655e-05\\
0.2501	1.30103056501148e-05\\
0.2503	1.30102098091905e-05\\
0.2505	1.30100961364571e-05\\
0.2507	1.30099588283507e-05\\
0.2509	1.30098182606667e-05\\
0.2511	1.30096539133246e-05\\
0.2513	1.30094711065041e-05\\
0.2515	1.30092678001646e-05\\
0.2517	1.30090552331111e-05\\
0.2519	1.30088168202975e-05\\
0.2521	1.30085608515803e-05\\
0.2523	1.30082965576971e-05\\
0.2525	1.30080159762345e-05\\
0.2527	1.30077023085921e-05\\
0.2529	1.30073876768192e-05\\
0.2531	1.30070478417561e-05\\
0.2533	1.30066992435781e-05\\
0.2535	1.30063217427614e-05\\
0.2537	1.30059433824482e-05\\
0.2539	1.3005531751846e-05\\
0.2541	1.30051099546484e-05\\
0.2543	1.30046719064561e-05\\
0.2545	1.30042112151571e-05\\
0.2547	1.30037330602205e-05\\
0.2549	1.30032475390737e-05\\
0.2551	1.30027364744692e-05\\
0.2553	1.30022109958874e-05\\
0.2555	1.30016734524839e-05\\
0.2557	1.30011128695395e-05\\
0.2559	1.30005300673662e-05\\
0.2561	1.29999423842154e-05\\
0.2563	1.29993273434688e-05\\
0.2565	1.29987051344199e-05\\
0.2567	1.29980580582838e-05\\
0.2569	1.29973969330804e-05\\
0.2571	1.29967178250036e-05\\
0.2573	1.29960231422335e-05\\
0.2575	1.29953060618016e-05\\
0.2577	1.29945808780916e-05\\
0.2579	1.29938296337343e-05\\
0.2581	1.29930702680019e-05\\
0.2583	1.29922915359968e-05\\
0.2585	1.29914898431872e-05\\
0.2587	1.29906770280517e-05\\
0.2589	1.29898459208519e-05\\
0.2591	1.29889989329301e-05\\
0.2593	1.29881294679302e-05\\
0.2595	1.29872503474305e-05\\
0.2597	1.29863522535003e-05\\
0.2599	1.29854460799898e-05\\
0.2601	1.29845098986005e-05\\
0.2603	1.29835569955542e-05\\
0.2605	1.29825899499565e-05\\
0.2607	1.29816088114027e-05\\
0.2609	1.29806002458277e-05\\
0.2611	1.29795934174902e-05\\
0.2613	1.29785578864231e-05\\
0.2615	1.29775055433954e-05\\
0.2617	1.29764408033077e-05\\
0.2619	1.29753590174999e-05\\
0.2621	1.29742557999946e-05\\
0.2623	1.29731436179295e-05\\
0.2625	1.29720085984053e-05\\
0.2627	1.29708522456701e-05\\
0.2629	1.29696792227271e-05\\
0.2631	1.29685057082979e-05\\
0.2633	1.2967304312607e-05\\
0.2635	1.29660843402894e-05\\
0.2637	1.29648479670571e-05\\
0.2639	1.29635988798987e-05\\
0.2641	1.29623243664984e-05\\
0.2643	1.29610485245995e-05\\
0.2645	1.29597409175723e-05\\
0.2647	1.29584259333058e-05\\
0.2649	1.29570951375409e-05\\
0.2651	1.29557410368989e-05\\
0.2653	1.29543728833143e-05\\
0.2655	1.29529919422432e-05\\
0.2657	1.2951586270915e-05\\
0.2659	1.29501732852264e-05\\
0.2661	1.29487328040784e-05\\
0.2663	1.29472836184425e-05\\
0.2665	1.29458175451483e-05\\
0.2667	1.29443255268401e-05\\
0.2669	1.29428376458204e-05\\
0.2671	1.29413153489279e-05\\
0.2673	1.29397788885209e-05\\
0.2675	1.29382302506476e-05\\
0.2677	1.29366601918609e-05\\
0.2679	1.29350737727017e-05\\
0.2681	1.29334746052065e-05\\
0.2683	1.293186036522e-05\\
0.2685	1.29302279063406e-05\\
0.2687	1.29285742292015e-05\\
0.2689	1.29269058596537e-05\\
0.2691	1.29252215085808e-05\\
0.2693	1.29235282193535e-05\\
0.2695	1.29218083388603e-05\\
0.2697	1.29200687458705e-05\\
0.2699	1.29183278348715e-05\\
0.2701	1.29165546318633e-05\\
0.2703	1.29147824292574e-05\\
0.2705	1.29129796376281e-05\\
0.2707	1.29111633529796e-05\\
0.2709	1.29093299038956e-05\\
0.2711	1.29074859341005e-05\\
0.2713	1.29056164064807e-05\\
0.2715	1.29037366716559e-05\\
0.2717	1.29018444323478e-05\\
0.2719	1.28999303740803e-05\\
0.2721	1.28979937981005e-05\\
0.2723	1.28960459721979e-05\\
0.2725	1.2894086774925e-05\\
0.2727	1.2892104288866e-05\\
0.2729	1.28901074346443e-05\\
0.2731	1.28880949883165e-05\\
0.2733	1.28860701372109e-05\\
0.2735	1.28840239335888e-05\\
0.2737	1.2881957521402e-05\\
0.2739	1.28798750357692e-05\\
0.2741	1.28777830286574e-05\\
0.2743	1.28756767147359e-05\\
0.2745	1.2873550147329e-05\\
0.2747	1.28714037217476e-05\\
0.2749	1.28692470713608e-05\\
0.2751	1.2867064283347e-05\\
0.2753	1.28648713085852e-05\\
0.2755	1.28626666215677e-05\\
0.2757	1.28604425890835e-05\\
0.2759	1.28581962724298e-05\\
0.2761	1.28559411312711e-05\\
0.2763	1.28536630925042e-05\\
0.2765	1.28513702813835e-05\\
0.2767	1.28490615880915e-05\\
0.2769	1.28467454319519e-05\\
0.2771	1.28444070078505e-05\\
0.2773	1.28420475219255e-05\\
0.2775	1.28396745742409e-05\\
0.2777	1.28372865895748e-05\\
0.2779	1.28348820799536e-05\\
0.2781	1.2832463569791e-05\\
0.2783	1.28300288959024e-05\\
0.2785	1.28275677410367e-05\\
0.2787	1.28251016516436e-05\\
0.2789	1.28226125308142e-05\\
0.2791	1.28201114727188e-05\\
0.2793	1.28175921510031e-05\\
0.2795	1.28150578801797e-05\\
0.2797	1.28125092737394e-05\\
0.2799	1.28099341358317e-05\\
0.2801	1.2807348376756e-05\\
0.2803	1.28047517427278e-05\\
0.2805	1.28021381554954e-05\\
0.2807	1.27995006547755e-05\\
0.2809	1.27968578412317e-05\\
0.2811	1.27941926453231e-05\\
0.2813	1.27915114483839e-05\\
0.2815	1.27888166301939e-05\\
0.2817	1.27860920092168e-05\\
0.2819	1.27833672011207e-05\\
0.2821	1.27806241005644e-05\\
0.2823	1.27778601508655e-05\\
0.2825	1.27750824362077e-05\\
0.2827	1.27722876688347e-05\\
0.2829	1.27694770839871e-05\\
0.2831	1.27666472851694e-05\\
0.2833	1.27638104284682e-05\\
0.2835	1.2760946980767e-05\\
0.2837	1.27580733653758e-05\\
0.2839	1.27551729560828e-05\\
0.2841	1.27522674127024e-05\\
0.2843	1.2749346821494e-05\\
0.2845	1.27464094855557e-05\\
0.284700000000001	1.27434479991671e-05\\
0.2849	1.27404836929395e-05\\
0.2851	1.27374885329203e-05\\
0.2853	1.27344877219831e-05\\
0.285500000000001	1.27314667039943e-05\\
0.285700000000001	1.27284323831945e-05\\
0.2859	1.27253795326804e-05\\
0.286100000000001	1.27223155183497e-05\\
0.286300000000001	1.27192240347612e-05\\
0.286500000000001	1.27161168306846e-05\\
0.286700000000001	1.27130040946599e-05\\
0.286900000000001	1.270987552712e-05\\
0.287100000000001	1.2706724725236e-05\\
0.287300000000001	1.2703556913623e-05\\
0.287500000000001	1.27003735387921e-05\\
0.287700000000001	1.26971755680307e-05\\
0.287900000000001	1.2693963489402e-05\\
0.288100000000001	1.26907329318602e-05\\
0.288300000000001	1.26874858104829e-05\\
0.288500000000001	1.26842227074919e-05\\
0.288700000000001	1.26809509979195e-05\\
0.288900000000001	1.2677648477667e-05\\
0.289100000000001	1.26743369090804e-05\\
0.289300000000001	1.26710139882057e-05\\
0.289500000000001	1.26676740877321e-05\\
0.289700000000001	1.26643137698237e-05\\
0.289900000000001	1.266094054589e-05\\
0.290100000000001	1.26575510967296e-05\\
0.290300000000001	1.26541393541039e-05\\
0.290500000000001	1.26507185481369e-05\\
0.290700000000001	1.26472841493293e-05\\
0.290900000000001	1.26438255763415e-05\\
0.291100000000001	1.26403554154722e-05\\
0.291300000000001	1.26368691755178e-05\\
0.291500000000001	1.26333665452498e-05\\
0.291700000000001	1.26298429805885e-05\\
0.291900000000001	1.26263114207506e-05\\
0.292100000000001	1.26227609062406e-05\\
0.292300000000001	1.26191910240007e-05\\
0.292500000000001	1.2615610997916e-05\\
0.292700000000001	1.26120106447704e-05\\
0.292900000000001	1.26083953858689e-05\\
0.293100000000001	1.26047681767153e-05\\
0.293300000000001	1.26011164790808e-05\\
0.293500000000001	1.25974495061932e-05\\
0.293700000000001	1.25937806512555e-05\\
0.293900000000001	1.25900787138304e-05\\
0.294100000000001	1.25863741470561e-05\\
0.294300000000001	1.25826434881098e-05\\
0.294500000000001	1.25789012210963e-05\\
0.294700000000001	1.25751381587814e-05\\
0.294900000000001	1.2571367595525e-05\\
0.295100000000001	1.25675758593919e-05\\
0.295300000000001	1.25637722745739e-05\\
0.295500000000001	1.25599401604016e-05\\
0.295700000000001	1.25561085697004e-05\\
0.295900000000001	1.255225099578e-05\\
0.296100000000001	1.25483790464649e-05\\
0.296300000000001	1.25444968017721e-05\\
0.296500000000001	1.25405879653363e-05\\
0.296700000000001	1.25366759508465e-05\\
0.296900000000001	1.25327342928943e-05\\
0.297100000000001	1.25287843059293e-05\\
0.297300000000001	1.2524818004583e-05\\
0.297500000000001	1.25208348264793e-05\\
0.297700000000001	1.25168398651839e-05\\
0.297900000000001	1.25128243199921e-05\\
0.298100000000001	1.25087934070279e-05\\
0.298300000000001	1.25047466296736e-05\\
0.298500000000001	1.25006797132078e-05\\
0.298700000000001	1.24966049606342e-05\\
0.298900000000001	1.24925083270728e-05\\
0.299100000000001	1.2488395863776e-05\\
0.299300000000001	1.24842727478107e-05\\
0.299500000000001	1.24801291770442e-05\\
0.299700000000001	1.24759741410197e-05\\
0.299900000000001	1.2471795287541e-05\\
0.300100000000001	1.24676045091329e-05\\
0.300300000000001	1.24633968481916e-05\\
0.300500000000001	1.24591775544523e-05\\
0.300700000000001	1.24549401414677e-05\\
0.300900000000001	1.24506900334705e-05\\
0.301100000000001	1.24464205794119e-05\\
0.301300000000001	1.24421278881135e-05\\
0.301500000000001	1.24378277656442e-05\\
0.301700000000001	1.24335140539984e-05\\
0.301900000000001	1.24291735181867e-05\\
0.302100000000001	1.24248272321684e-05\\
0.302300000000001	1.24204544645325e-05\\
0.302500000000001	1.24160872100843e-05\\
0.302700000000001	1.24116796734321e-05\\
0.302900000000001	1.24072690260995e-05\\
0.303100000000001	1.24028382443363e-05\\
0.303300000000001	1.23983936954808e-05\\
0.303500000000001	1.2393931945327e-05\\
0.303700000000001	1.23894516374181e-05\\
0.303900000000001	1.23849605416304e-05\\
0.304100000000001	1.23804549748939e-05\\
0.304300000000001	1.23759242967268e-05\\
0.304500000000001	1.237139262642e-05\\
0.304700000000001	1.23668263058741e-05\\
0.304900000000001	1.23622569646208e-05\\
0.305100000000001	1.23576708447054e-05\\
0.305300000000001	1.23530623491491e-05\\
0.305500000000001	1.23484439307419e-05\\
0.305700000000001	1.23438051089191e-05\\
0.305900000000001	1.23391528266262e-05\\
0.306100000000001	1.23344829208085e-05\\
0.306300000000001	1.23297993854634e-05\\
0.306500000000001	1.23251049375951e-05\\
0.306700000000001	1.23203845345849e-05\\
0.306900000000001	1.23156538606459e-05\\
0.307100000000001	1.23109007202781e-05\\
0.307300000000001	1.23061408046047e-05\\
0.307500000000001	1.23013623758592e-05\\
0.307700000000001	1.2296564533796e-05\\
0.307900000000001	1.22917508374572e-05\\
0.308100000000001	1.22869292571569e-05\\
0.308300000000001	1.22820802823803e-05\\
0.308500000000001	1.22772207540012e-05\\
0.308700000000001	1.22723410013452e-05\\
0.308900000000001	1.22674601459324e-05\\
0.309100000000001	1.22625509564391e-05\\
0.309300000000001	1.22576267613047e-05\\
0.309500000000001	1.22526785818718e-05\\
0.309700000000001	1.22477219713635e-05\\
0.309900000000001	1.22427584691605e-05\\
0.310100000000001	1.22377666852116e-05\\
0.310300000000001	1.22327678914542e-05\\
0.310500000000001	1.2227751957782e-05\\
0.310700000000001	1.22227142983059e-05\\
0.310900000000001	1.22176663864049e-05\\
0.311100000000001	1.22125986408785e-05\\
0.311300000000001	1.22075114565682e-05\\
0.311500000000001	1.22024168557589e-05\\
0.311700000000001	1.21973015419184e-05\\
0.311900000000001	1.21921672526401e-05\\
0.312100000000001	1.21870209904212e-05\\
0.312300000000001	1.21818572796696e-05\\
0.312500000000001	1.21766812510168e-05\\
0.312700000000001	1.21714841369005e-05\\
0.312900000000001	1.21662783508195e-05\\
0.313100000000001	1.21610488773832e-05\\
0.313300000000001	1.21558080772144e-05\\
0.313500000000001	1.21505470809212e-05\\
0.313700000000001	1.21452716024135e-05\\
0.313900000000001	1.21399857953713e-05\\
0.314100000000001	1.21346802024403e-05\\
0.314300000000001	1.21293575601824e-05\\
0.314500000000001	1.21240151237146e-05\\
0.314700000000001	1.21186695063026e-05\\
0.314900000000001	1.21132942074622e-05\\
0.315100000000001	1.21079048780883e-05\\
0.315300000000001	1.21025065138989e-05\\
0.315500000000001	1.20970879426045e-05\\
0.315700000000001	1.2091654278558e-05\\
0.315900000000001	1.20862077675032e-05\\
0.316100000000001	1.20807410251505e-05\\
0.316300000000001	1.20752581231426e-05\\
0.316500000000001	1.20697586728975e-05\\
0.316700000000001	1.20642445311704e-05\\
0.316900000000001	1.20587216268892e-05\\
0.317100000000001	1.20531698243345e-05\\
0.317300000000001	1.20476155190514e-05\\
0.317500000000001	1.20420238029416e-05\\
0.317700000000001	1.20364423359365e-05\\
0.317900000000001	1.2030828370494e-05\\
0.318100000000001	1.20252049573124e-05\\
0.318300000000001	1.20195639724205e-05\\
0.318500000000001	1.20139071561633e-05\\
0.318700000000001	1.20082275244242e-05\\
0.318900000000001	1.20025447869784e-05\\
0.319100000000001	1.19968341716863e-05\\
0.319300000000001	1.19911211354372e-05\\
0.319500000000001	1.19853777856321e-05\\
0.319700000000001	1.19796248631623e-05\\
0.319900000000002	1.19738523889962e-05\\
0.320100000000001	1.19680683182228e-05\\
0.320300000000001	1.1962271259134e-05\\
0.320500000000002	1.19564553039343e-05\\
0.320700000000002	1.19506180426821e-05\\
0.320900000000002	1.19447646560156e-05\\
0.321100000000001	1.19388981380852e-05\\
0.321300000000002	1.1933020720581e-05\\
0.321500000000002	1.19271225559886e-05\\
0.321700000000002	1.192120445888e-05\\
0.321900000000002	1.19152780735009e-05\\
0.322100000000002	1.1909328588412e-05\\
0.322300000000002	1.19033718592201e-05\\
0.322500000000002	1.18973914299938e-05\\
0.322700000000002	1.1891401683359e-05\\
0.322900000000002	1.18853928199931e-05\\
0.323100000000002	1.18793696758141e-05\\
0.323300000000002	1.18733217762879e-05\\
0.323500000000002	1.18672697088882e-05\\
0.323700000000002	1.18611933367247e-05\\
0.323900000000002	1.18550991011501e-05\\
0.324100000000002	1.18489981899649e-05\\
0.324300000000002	1.18428698783159e-05\\
0.324500000000002	1.18367316117274e-05\\
0.324700000000002	1.18305808023641e-05\\
0.324900000000002	1.18244030703455e-05\\
0.325100000000002	1.18182265262685e-05\\
0.325300000000002	1.1812020027373e-05\\
0.325500000000002	1.18057973068381e-05\\
0.325700000000002	1.17995650845687e-05\\
0.325900000000002	1.17933124845108e-05\\
0.326100000000002	1.17870482798418e-05\\
0.326300000000002	1.17807589287959e-05\\
0.326500000000002	1.17744600248238e-05\\
0.326700000000002	1.17681508816436e-05\\
0.326900000000002	1.17618185063952e-05\\
0.327100000000002	1.17554684107349e-05\\
0.327300000000002	1.17491058544688e-05\\
0.327500000000002	1.17427278276884e-05\\
0.327700000000002	1.1736325723392e-05\\
0.327900000000002	1.17299174569587e-05\\
0.328100000000002	1.17234902199219e-05\\
0.328300000000002	1.17170428312584e-05\\
0.328500000000002	1.17105876122405e-05\\
0.328700000000002	1.17041103128068e-05\\
0.328900000000002	1.16976142779175e-05\\
0.329100000000002	1.16911044755345e-05\\
0.329300000000002	1.16845845966267e-05\\
0.329500000000002	1.16780454591119e-05\\
0.329700000000002	1.16714879725985e-05\\
0.329900000000002	1.16649075652501e-05\\
0.330100000000002	1.16583232836929e-05\\
0.330300000000002	1.16517218630146e-05\\
0.330500000000002	1.16450935361568e-05\\
0.330700000000002	1.16384558522882e-05\\
0.330900000000002	1.16318079149101e-05\\
0.331100000000002	1.16251284550651e-05\\
0.331300000000002	1.16184426713507e-05\\
0.331500000000002	1.1611740610617e-05\\
0.331700000000002	1.16050242862564e-05\\
0.331900000000002	1.15982888061887e-05\\
0.332100000000002	1.15915397689089e-05\\
0.332300000000002	1.15847683680314e-05\\
0.332500000000002	1.15779829893842e-05\\
0.332700000000002	1.1571185859153e-05\\
0.332900000000002	1.15643717835173e-05\\
0.333100000000002	1.15575384441758e-05\\
0.333300000000002	1.15506859955375e-05\\
0.333500000000002	1.15438277552081e-05\\
0.333700000000002	1.15369421124963e-05\\
0.333900000000002	1.15300399427462e-05\\
0.334100000000002	1.15231260175224e-05\\
0.334300000000002	1.15161997906092e-05\\
0.334500000000002	1.15092560321157e-05\\
0.334700000000002	1.15022892563775e-05\\
0.334900000000002	1.14953135073899e-05\\
0.335100000000002	1.14883160863032e-05\\
0.335300000000002	1.14813074579828e-05\\
0.335500000000002	1.14742782813078e-05\\
0.335700000000002	1.14672324342168e-05\\
0.335900000000002	1.14601782578592e-05\\
0.336100000000002	1.14530909282141e-05\\
0.336300000000002	1.14460028910273e-05\\
0.336500000000002	1.14388884755551e-05\\
0.336700000000002	1.14317725713357e-05\\
0.336900000000002	1.14246296821231e-05\\
0.337100000000002	1.14174649787178e-05\\
0.337300000000002	1.14102990090677e-05\\
0.337500000000002	1.14031034710902e-05\\
0.337700000000002	1.13959043168251e-05\\
0.337900000000002	1.13886755767755e-05\\
0.338100000000002	1.13814330898007e-05\\
0.338300000000002	1.13741766982638e-05\\
0.338500000000002	1.13669023507756e-05\\
0.338700000000002	1.13596153496538e-05\\
0.338900000000002	1.13523101705283e-05\\
0.339100000000002	1.13449924617251e-05\\
0.339300000000002	1.13376485164083e-05\\
0.339500000000002	1.13302943892168e-05\\
0.339700000000002	1.13229228584122e-05\\
0.339900000000002	1.13155412855577e-05\\
0.340100000000002	1.13081357463395e-05\\
0.340300000000002	1.13007159946922e-05\\
0.340500000000002	1.12932808980768e-05\\
0.340700000000002	1.12858267425048e-05\\
0.340900000000002	1.12783580866889e-05\\
0.341100000000002	1.12708655352849e-05\\
0.341300000000002	1.12633655292855e-05\\
0.341500000000002	1.12558520908615e-05\\
0.341700000000002	1.12483131864198e-05\\
0.341900000000002	1.12407626226271e-05\\
0.342100000000002	1.12331958163457e-05\\
0.342300000000002	1.12256081040982e-05\\
0.342500000000002	1.12180113364236e-05\\
0.342700000000002	1.12103947696045e-05\\
0.342900000000002	1.12027559924105e-05\\
0.343100000000002	1.11951042171312e-05\\
0.343300000000002	1.11874448220902e-05\\
0.343500000000002	1.11797634913498e-05\\
0.343700000000002	1.11720586174217e-05\\
0.343900000000002	1.11643427733111e-05\\
0.344100000000002	1.11566063405747e-05\\
0.344300000000002	1.11488596812531e-05\\
0.344500000000002	1.1141093235752e-05\\
0.344700000000002	1.11333097540418e-05\\
0.344900000000002	1.11255132660727e-05\\
0.345100000000002	1.11176960656121e-05\\
0.345300000000002	1.11098606537668e-05\\
0.345500000000002	1.11020156981954e-05\\
0.345700000000002	1.10941514248123e-05\\
0.345900000000002	1.10862552467854e-05\\
0.346100000000002	1.10783686677411e-05\\
0.346300000000002	1.10704497726296e-05\\
0.346500000000002	1.10625228435267e-05\\
0.346700000000002	1.1054576212991e-05\\
0.346900000000002	1.10466084728595e-05\\
0.347100000000002	1.10386287055443e-05\\
0.347300000000002	1.10306293707026e-05\\
0.347500000000002	1.1022604774444e-05\\
0.347700000000002	1.10145794949629e-05\\
0.347900000000002	1.10065322682202e-05\\
0.348100000000002	1.09984640883202e-05\\
0.348300000000002	1.09903855823872e-05\\
0.348500000000002	1.09822903000434e-05\\
0.348700000000002	1.09741706854286e-05\\
0.348900000000002	1.09660426296341e-05\\
0.349100000000002	1.09578923289716e-05\\
0.349300000000002	1.09497285172097e-05\\
0.349500000000002	1.09415477930497e-05\\
0.349700000000002	1.0933343547485e-05\\
0.349900000000002	1.09251276760253e-05\\
0.350100000000002	1.091690221285e-05\\
0.350300000000002	1.09086510894933e-05\\
0.350500000000002	1.09003837905897e-05\\
0.350700000000002	1.08921005657014e-05\\
0.350900000000002	1.08838047633602e-05\\
0.351100000000002	1.08754915780314e-05\\
0.351300000000002	1.08671601567815e-05\\
0.351500000000002	1.08588081981727e-05\\
0.351700000000002	1.08504409354846e-05\\
0.351900000000002	1.08420549892598e-05\\
0.352100000000002	1.08336618505019e-05\\
0.352300000000002	1.08252478550622e-05\\
0.352500000000002	1.08168081818883e-05\\
0.352700000000002	1.08083582775717e-05\\
0.352900000000002	1.07998904799139e-05\\
0.353100000000002	1.07914090971823e-05\\
0.353300000000002	1.07829047109616e-05\\
0.353500000000002	1.07743907274524e-05\\
0.353700000000002	1.0765855285978e-05\\
0.353900000000002	1.07573100923844e-05\\
0.354100000000002	1.0748740049887e-05\\
0.354300000000003	1.07401494198497e-05\\
0.354500000000002	1.07315480078534e-05\\
0.354700000000002	1.07229278000697e-05\\
0.354900000000002	1.07142969575875e-05\\
0.355100000000003	1.07056440589599e-05\\
0.355300000000003	1.06969677185675e-05\\
0.355500000000002	1.06882859648024e-05\\
0.355700000000003	1.06795869558427e-05\\
0.355900000000003	1.06708605845935e-05\\
0.356100000000003	1.06621244032092e-05\\
0.356300000000003	1.06533681360704e-05\\
0.356500000000003	1.06446020064975e-05\\
0.356700000000003	1.06358096027682e-05\\
0.356900000000003	1.06270059260365e-05\\
0.357100000000003	1.06181803675568e-05\\
0.357300000000003	1.06093465672275e-05\\
0.357500000000003	1.06004914740413e-05\\
0.357700000000003	1.05916138957315e-05\\
0.357900000000003	1.05827249456729e-05\\
0.358100000000003	1.05738131429836e-05\\
0.358300000000003	1.05648911397779e-05\\
0.358500000000003	1.05559505296667e-05\\
0.358700000000003	1.05469952119023e-05\\
0.358900000000003	1.05380164439832e-05\\
0.359100000000003	1.05290223923852e-05\\
0.359300000000003	1.05200154589033e-05\\
0.359500000000003	1.05109858504795e-05\\
0.359700000000003	1.0501944496446e-05\\
0.359900000000003	1.04928791654067e-05\\
0.360100000000003	1.04838035181644e-05\\
0.360300000000003	1.04747020872151e-05\\
0.360500000000003	1.04655927407995e-05\\
0.360700000000003	1.04564655870165e-05\\
0.360900000000003	1.04473150217421e-05\\
0.361100000000003	1.04381495135434e-05\\
0.361300000000003	1.04289667042999e-05\\
0.361500000000003	1.04197705739543e-05\\
0.361700000000003	1.04105516629259e-05\\
0.361900000000003	1.04013225384808e-05\\
0.362100000000003	1.03920722641341e-05\\
0.362300000000003	1.03828069319502e-05\\
0.362500000000003	1.03735153810568e-05\\
0.362700000000003	1.03642079109561e-05\\
0.362900000000003	1.03548861564739e-05\\
0.363100000000003	1.034556411394e-05\\
0.363300000000003	1.03362082341096e-05\\
0.363500000000003	1.03268355319424e-05\\
0.363700000000003	1.03174457694618e-05\\
0.363900000000003	1.03080362389668e-05\\
0.364100000000003	1.02986122780837e-05\\
0.364300000000003	1.02891763558298e-05\\
0.364500000000003	1.02797146536432e-05\\
0.364700000000003	1.02702401625026e-05\\
0.364900000000003	1.02607498092577e-05\\
0.365100000000003	1.02512359527316e-05\\
0.365300000000003	1.02417154757813e-05\\
0.365500000000003	1.02321657894162e-05\\
0.365700000000003	1.02226020202763e-05\\
0.365900000000003	1.02130221577131e-05\\
0.366100000000003	1.02034254710584e-05\\
0.366300000000003	1.01938140453764e-05\\
0.366500000000003	1.01841838580282e-05\\
0.366700000000003	1.01745304590907e-05\\
0.366900000000003	1.01648628450733e-05\\
0.367100000000003	1.01551812880238e-05\\
0.367300000000003	1.01454780176488e-05\\
0.367500000000003	1.01357563804885e-05\\
0.367700000000003	1.01260264002452e-05\\
0.367900000000003	1.01162678913084e-05\\
0.368100000000003	1.0106496508846e-05\\
0.368300000000003	1.00967075316439e-05\\
0.368499999500003	1.00868996413868e-05\\
0.368699997500003	1.00770680039516e-05\\
0.368899992500003	1.00672299209984e-05\\
0.369099982500003	1.00573759069201e-05\\
0.369299965000003	1.00474953325866e-05\\
0.369499937000003	1.00376053758164e-05\\
0.369699895000003	1.00276941284772e-05\\
0.369899835000003	1.00177696597191e-05\\
0.370099752500003	1.00078213688321e-05\\
0.370299642500003	9.99786017698283e-06\\
0.370499499500003	9.98788981688089e-06\\
0.370699317500003	9.97789421011406e-06\\
0.370899090000003	9.96788492307279e-06\\
0.371098810000003	9.95786266385567e-06\\
0.371298470000003	9.94782533491583e-06\\
0.371498062000003	9.93777943260323e-06\\
0.371697577500003	9.92771834618258e-06\\
0.371897007500003	9.91763738750798e-06\\
0.372096342500003	9.90754730942086e-06\\
0.372295572500003	9.89744645390891e-06\\
0.372494687500003	9.8873268130597e-06\\
0.372693677500003	9.87720065327091e-06\\
0.372892532500003	9.86706877205826e-06\\
0.373091242500003	9.85692250612287e-06\\
0.373289797500003	9.84676345494896e-06\\
0.373488187500003	9.83659321069276e-06\\
0.373686402500003	9.82642494434395e-06\\
0.373884432500003	9.81624264400244e-06\\
0.374082267500003	9.80604793611304e-06\\
0.374279897500003	9.79585483812838e-06\\
0.374477312500003	9.78564863414729e-06\\
0.374674502500003	9.77544353460684e-06\\
0.374871457500003	9.76522658935101e-06\\
0.375068167500003	9.75500800765597e-06\\
0.375264622500003	9.74477875388877e-06\\
0.375460812500003	9.73455806749298e-06\\
0.375656727500003	9.72433292069254e-06\\
0.375852357500003	9.71410284623965e-06\\
0.376047692500003	9.70386190222617e-06\\
0.376242722500003	9.69363405793902e-06\\
0.376437437500003	9.68340159451634e-06\\
0.376631827500003	9.67316565772522e-06\\
0.376825882500003	9.66292927631605e-06\\
0.377019592500003	9.65269833112746e-06\\
0.377212947500003	9.64246853482533e-06\\
0.377405937500003	9.63223418365204e-06\\
0.377598552500003	9.62201297722771e-06\\
0.377790782500003	9.61179353522515e-06\\
0.377982617500003	9.60157521598712e-06\\
0.378174047500003	9.59136069728182e-06\\
0.378365062500003	9.58115252236621e-06\\
0.378555652500003	9.57095789128752e-06\\
0.378745807500003	9.56076279690814e-06\\
0.378935517500003	9.55057579706105e-06\\
0.379124772500003	9.5403925371712e-06\\
0.379313562500003	9.53023126147971e-06\\
0.379501877500003	9.52007146308232e-06\\
0.379689707500003	9.50992229278088e-06\\
0.379877042500003	9.49978620845627e-06\\
0.380063872500003	9.48964870478172e-06\\
0.380250187500003	9.47954300861647e-06\\
0.380435977500003	9.46944271623641e-06\\
0.380621232500003	9.45935057464433e-06\\
0.380805942500003	9.44927477661998e-06\\
0.380990097500003	9.43921945681674e-06\\
0.381173687500003	9.42917034145539e-06\\
0.381356702500003	9.41914180068004e-06\\
0.381539132500003	9.40912542064979e-06\\
0.381720967500003	9.39913522513546e-06\\
0.381902197500003	9.3891615771612e-06\\
0.382082812500003	9.37919950339357e-06\\
0.382262802500003	9.3692669983959e-06\\
0.382442157500003	9.35935152681726e-06\\
0.382620867500003	9.34945122475561e-06\\
0.382798922500003	9.33958057104172e-06\\
0.382976312500003	9.32972255415375e-06\\
0.383153027500003	9.31990129131712e-06\\
0.383329057500003	9.31009126981048e-06\\
0.383504392500003	9.30031200954237e-06\\
0.383679022500003	9.29055064784836e-06\\
0.383852937500003	9.28082521273069e-06\\
0.384026127500003	9.27112333941658e-06\\
0.384198582500003	9.26145171789651e-06\\
0.384370292500003	9.25179674123399e-06\\
0.384541247500003	9.24217916700537e-06\\
0.384711437500003	9.23259605333584e-06\\
0.384880852500003	9.22303351595049e-06\\
0.385049482500003	9.21350892423147e-06\\
0.385217317500003	9.20401059584028e-06\\
0.385384347500003	9.19454737653446e-06\\
0.385550562500003	9.18511481401496e-06\\
0.385715952500003	9.17572078802793e-06\\
0.385880507500003	9.16635991768053e-06\\
0.386044217500003	9.15703445686506e-06\\
0.386207072500003	9.14774506855614e-06\\
0.386369062500003	9.13849595989559e-06\\
0.386530177500003	9.12928688546682e-06\\
0.386690407500003	9.12010037964529e-06\\
0.386849742500003	9.11096888529467e-06\\
0.387008172500003	9.1018727840808e-06\\
0.387165688000003	9.09282247015767e-06\\
0.387322280000003	9.08380902144019e-06\\
0.387477940000003	9.07483988415523e-06\\
0.387632660000003	9.06590997840854e-06\\
0.387786432500003	9.05702939139717e-06\\
0.387939250500003	9.04818711397304e-06\\
0.388091107500003	9.03938791903742e-06\\
0.388241997500003	9.03063619329975e-06\\
0.388391915000003	9.02193327525525e-06\\
0.388540855000003	9.01327593301732e-06\\
0.388688813000003	9.00466726736295e-06\\
0.388835785000003	8.996093555806e-06\\
0.388981767500003	8.98758056479476e-06\\
0.389126757500003	8.97912141932246e-06\\
0.389270752500003	8.97069549655001e-06\\
0.389413750500003	8.96232855738941e-06\\
0.389555750000003	8.95400195296911e-06\\
0.389696750000003	8.94572673978627e-06\\
0.389836750000003	8.93750458630825e-06\\
0.389975750000003	8.92933524614787e-06\\
0.390113750000003	8.92120873379756e-06\\
0.390250750000003	8.91313488713052e-06\\
0.390386750000003	8.9051082518992e-06\\
0.390521750000003	8.89713536657639e-06\\
0.390655750000003	8.88921174959795e-06\\
0.390788750000003	8.88134163677971e-06\\
0.390920750000003	8.87352115566554e-06\\
0.391051750000003	8.86574367861683e-06\\
0.391181750000003	8.85802404399387e-06\\
0.391310750000003	8.85036025349966e-06\\
0.391438750000003	8.84274234367654e-06\\
0.391565750000003	8.83517831435172e-06\\
0.391691750000003	8.82766701923052e-06\\
0.391816750000003	8.82020852120682e-06\\
0.391940750000003	8.81279665274089e-06\\
0.392063750000003	8.80543936776492e-06\\
0.392185750000003	8.79813607194795e-06\\
0.392306750000003	8.79089269306751e-06\\
0.392426750000003	8.78369331908611e-06\\
0.392545750000003	8.77654693324968e-06\\
0.392663750000003	8.76945666670201e-06\\
0.392780750000003	8.76242492027744e-06\\
0.392896750000003	8.75543808244841e-06\\
0.393011750000003	8.7485096185987e-06\\
0.393125750000003	8.74163824603685e-06\\
0.393238750000003	8.73480992449668e-06\\
0.393350750000003	8.72804231749902e-06\\
0.393461750000003	8.72133500144001e-06\\
0.393571750000003	8.71467799798882e-06\\
0.393680750000003	8.70807406455442e-06\\
0.393788750000003	8.70152255860111e-06\\
0.393895750000003	8.69503324765687e-06\\
0.394001750000003	8.68859824631914e-06\\
0.394106750000003	8.68221747818316e-06\\
0.394210750000003	8.6758915831653e-06\\
0.394313750000003	8.66962504487182e-06\\
0.394415750000003	8.6634056789521e-06\\
0.394516750000003	8.65724931398741e-06\\
0.394616750000003	8.65114193469873e-06\\
0.394715750000003	8.64509431141469e-06\\
0.394813750000003	8.63910903873518e-06\\
0.394910750000003	8.63317598805782e-06\\
0.395006750000003	8.62729681984213e-06\\
0.395101750000003	8.62147799088814e-06\\
0.395195750000003	8.61571939742246e-06\\
0.395288750000003	8.61000794884949e-06\\
0.395380750000003	8.60436305425626e-06\\
0.395471750000003	8.59876864160682e-06\\
0.395561750000003	8.59324267822422e-06\\
0.395650750000003	8.58776209338489e-06\\
0.395738750000003	8.58234480042955e-06\\
0.395825750000003	8.5769828567492e-06\\
0.395911750000003	8.57168430838789e-06\\
0.395996750000003	8.56643919963991e-06\\
0.396080750000003	8.56125533050266e-06\\
0.396163750000003	8.55612535512616e-06\\
0.396245750000003	8.55105519959916e-06\\
0.396326750000003	8.54604941007853e-06\\
0.396406750000003	8.54109188188944e-06\\
0.396485750000003	8.53620225212017e-06\\
0.396563750000003	8.53136786687699e-06\\
0.396640750000003	8.52659675935063e-06\\
0.396716750000003	8.52187934716007e-06\\
0.396791750000003	8.51722611659685e-06\\
0.396865750000003	8.51262397472583e-06\\
0.396938750000003	8.50808798670461e-06\\
0.397010750000003	8.50361202784936e-06\\
0.397081750000003	8.49919324003637e-06\\
0.397151750000003	8.49484340430911e-06\\
0.397220750000003	8.49053959686738e-06\\
0.397288750000003	8.48630372576089e-06\\
0.397355750000003	8.48212561880111e-06\\
0.397421750000003	8.47800884916504e-06\\
0.397486750000003	8.4739518075175e-06\\
0.397550750000003	8.46994872715438e-06\\
0.397613750000003	8.46601276831551e-06\\
0.397675750000003	8.46214117807303e-06\\
0.397736750000003	8.45831915568385e-06\\
0.397796750000003	8.45457363234883e-06\\
0.397855750000003	8.45088010779163e-06\\
0.397913750500003	8.44724461292781e-06\\
0.397970752500003	8.44366995790288e-06\\
0.398026757500003	8.44016386788913e-06\\
0.398081767500003	8.43671300404769e-06\\
0.398135785000003	8.43331904087402e-06\\
0.398188813000003	8.42999250696544e-06\\
0.398240855000003	8.42672967178158e-06\\
0.398291915000003	8.42352346988674e-06\\
0.398341997500003	8.42037720075563e-06\\
0.398391107500003	8.41728951092659e-06\\
0.398439250500003	8.41425892150757e-06\\
0.398486432500003	8.41129253958016e-06\\
0.398532660000003	8.40838430059426e-06\\
0.398577940000003	8.40553439678409e-06\\
0.398622280000003	8.40273374496386e-06\\
0.398665688000003	8.40000776652975e-06\\
0.398708172500003	8.39732391775404e-06\\
0.398749742500003	8.39471018268047e-06\\
0.398790407500003	8.3921429003739e-06\\
0.398830177500003	8.3896341900107e-06\\
0.398869062500003	8.38718049873497e-06\\
0.398907072500003	8.38478851681174e-06\\
0.398944217500003	8.38243571696354e-06\\
0.398980507500003	8.38014377100547e-06\\
0.399015952500003	8.37790714121869e-06\\
0.399050562500003	8.37572327637089e-06\\
0.399084347500003	8.3735822950528e-06\\
0.399117317500003	8.37150393919975e-06\\
0.399149482500003	8.36947090892629e-06\\
0.399180852500003	8.3674814371989e-06\\
0.399211437500003	8.3655462177441e-06\\
0.399241247500003	8.3636611597913e-06\\
0.399270292500003	8.36182345946245e-06\\
0.399298582500003	8.36003202647087e-06\\
0.399326127500003	8.35828932700155e-06\\
0.399352937500003	8.35659162661062e-06\\
0.399379022500003	8.35493644981514e-06\\
0.399404392500003	8.35332923014351e-06\\
0.399429057500003	8.35176762954971e-06\\
0.399453027500003	8.35025005154591e-06\\
0.399476312500003	8.34876442868798e-06\\
0.399498922500003	8.34734147245966e-06\\
0.399520867500003	8.34594674754376e-06\\
0.399542157500003	8.3445978058626e-06\\
0.399562802500003	8.3432885322181e-06\\
0.399582812500003	8.34201236123443e-06\\
0.399602197500003	8.34078580593668e-06\\
0.399620967500003	8.33959662176434e-06\\
0.399639132500003	8.33843659376147e-06\\
0.399656702500003	8.33733045841452e-06\\
0.399673687500003	8.33624544646394e-06\\
0.399690097500003	8.33520420166031e-06\\
0.399705942500003	8.33420164362641e-06\\
0.399721232500003	8.33322459969731e-06\\
0.399735977500003	8.33229200034665e-06\\
0.399750187500003	8.33139105311806e-06\\
0.399763872500003	8.33051617768805e-06\\
0.399777042500003	8.32968201248345e-06\\
0.399789707500003	8.32888111755627e-06\\
0.399801877500003	8.32810952299956e-06\\
0.399813562500003	8.3273569344881e-06\\
0.399824772500003	8.32664728443356e-06\\
0.399835517500003	8.32596092925664e-06\\
0.399845807500003	8.3253090115875e-06\\
0.399855652500003	8.32468236805985e-06\\
0.399865062500003	8.32408301391886e-06\\
0.399874047500003	8.32351606853277e-06\\
0.399882617500003	8.32296779541721e-06\\
0.399890782500003	8.32245214152177e-06\\
0.399898552500003	8.32195892367047e-06\\
0.399905937500003	8.3214798885244e-06\\
0.399912947500003	8.32103823116568e-06\\
0.399919592500003	8.32061596311515e-06\\
0.399925882500003	8.32020819895387e-06\\
0.399931827500003	8.31984390728903e-06\\
0.399937437500003	8.31947926482934e-06\\
0.399942722500003	8.31914225052513e-06\\
0.399947692500003	8.31883280908416e-06\\
0.399952357500003	8.31853516164876e-06\\
0.399956727500003	8.31825682307161e-06\\
0.399960812500003	8.31799735680267e-06\\
0.399964622500003	8.3177478173756e-06\\
0.399968167500003	8.31752463804454e-06\\
0.399971457500003	8.31731431638435e-06\\
0.399974502500003	8.31712616217259e-06\\
0.399977312500003	8.31694669242546e-06\\
0.399979897500003	8.31678247479344e-06\\
0.399982267500003	8.31662474264286e-06\\
0.399984432500003	8.31649057528015e-06\\
0.399986402500003	8.31636436893458e-06\\
0.399988187500003	8.3162536649299e-06\\
0.399989797500003	8.31614658484039e-06\\
0.399991242500003	8.31605690446744e-06\\
0.399992532500003	8.31597436493269e-06\\
0.399993677500003	8.31590257457565e-06\\
0.399994687500003	8.31584120037754e-06\\
0.399995572500003	8.31578093640377e-06\\
0.399996342500003	8.31573382689129e-06\\
0.399997007500003	8.31568667724782e-06\\
0.399997577500003	8.31565426640151e-06\\
0.399998062000003	8.31562066466559e-06\\
0.399998470000003	8.31559722485841e-06\\
0.399998810000003	8.31557357645464e-06\\
0.399999090000003	8.31556098538796e-06\\
0.399999317500003	8.31554788390591e-06\\
0.399999499500003	8.31553099628695e-06\\
0.399999642500003	8.31552354390906e-06\\
0.399999752500003	8.31551861361155e-06\\
0.399999835000003	8.31551126880412e-06\\
0.399999895000003	8.31550733277793e-06\\
0.399999937000003	8.31551224347213e-06\\
0.399999965000003	8.31550526029324e-06\\
0.399999982500003	8.31550460863468e-06\\
0.399999992500003	8.31550069572542e-06\\
0.399999997500003	8.31550595740416e-06\\
0.399999999500003	8.3155013772896e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
0.400000000000003	8.31550128435462e-06\\
};
\end{axis}
\end{tikzpicture}%

==> figs/GPTheta22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0.2,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Scheduling }\rho\text{ [m]}$},
ymin=3.17128279883382e-05,
ymax=5.30685131195335e-05,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Parameter }\theta{}_\text{3}\text{ [kgs}^\text{2}\text{]}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.2	3.33333333333333e-05\\
0.200000028447883	3.33333368893186e-05\\
0.200000142239417	3.33333511132563e-05\\
0.200000426718252	3.33333866730769e-05\\
0.200000995675922	3.3333457792617e-05\\
0.200001991351843	3.33335822514876e-05\\
0.200003584433318	3.33337813848214e-05\\
0.20000597405553	3.33340800828393e-05\\
0.200009387801548	3.33345067901662e-05\\
0.200014081702321	3.33350935048122e-05\\
0.200020340236686	3.33358757767264e-05\\
0.200028476331361	3.33368927058157e-05\\
0.200038831360947	3.33381869393111e-05\\
0.200051775147929	3.33398046683524e-05\\
0.200067705962676	3.33417956236476e-05\\
0.200087050523441	3.33442130700565e-05\\
0.200110263996359	3.33471137999305e-05\\
0.200137829995448	3.33505581250336e-05\\
0.200170260582613	3.33546098668545e-05\\
0.200208096267638	3.33593363451096e-05\\
0.200251906008193	3.33648083642248e-05\\
0.200302287209832	3.33711001975712e-05\\
0.20035986572599	3.33782895692194e-05\\
0.200425295857988	3.33864576329638e-05\\
0.20049926035503	3.33956889483574e-05\\
0.200582470414201	3.34060714534869e-05\\
0.200675665680473	3.34176964342026e-05\\
0.200779557350933	3.34306513960201e-05\\
0.200894828174784	3.34450200390433e-05\\
0.201022132453345	3.34608822327615e-05\\
0.201162096040055	3.34783139910055e-05\\
0.201315316340464	3.3497387447334e-05\\
0.201482362312244	3.35181708311087e-05\\
0.20166377446518	3.35407284445077e-05\\
0.201860064861174	3.35651206407118e-05\\
0.202071717114247	3.35914038034889e-05\\
0.202299186390533	3.36196303283877e-05\\
0.202542899408284	3.36498486057437e-05\\
0.20280325443787	3.3682103005683e-05\\
0.203080621301775	3.37164338653042e-05\\
0.203375341374602	3.37528774782012e-05\\
0.203687727583068	3.3791466086482e-05\\
0.204018064406008	3.38322278754238e-05\\
0.204366607874374	3.3875186970895e-05\\
0.204733585571234	3.39203634396625e-05\\
0.205119196631771	3.39677732926891e-05\\
0.205523611743286	3.40174284915169e-05\\
0.205946973145198	3.40693369578186e-05\\
0.20638939462904	3.41235025861871e-05\\
0.206850961538462	3.41799252602241e-05\\
0.207331730769231	3.42386008719721e-05\\
0.207831730769231	3.42995213447285e-05\\
0.208350961538462	3.43626746592625e-05\\
0.20888939462904	3.44280448834485e-05\\
0.209446973145198	3.44956122053151e-05\\
0.210023611743286	3.45653529694983e-05\\
0.210619196631771	3.46372397170746e-05\\
0.211233585571234	3.47112412287404e-05\\
0.211866607874374	3.47873225712876e-05\\
0.212518064406008	3.48654451473192e-05\\
0.213187727583068	3.49455667481324e-05\\
0.213875341374602	3.50276416096874e-05\\
0.214580621301775	3.51116204715665e-05\\
0.21530325443787	3.51974506388191e-05\\
0.216042899408284	3.52850760465721e-05\\
0.216799186390533	3.53744373272783e-05\\
0.217571717114247	3.54654718804593e-05\\
0.218360064861174	3.55581139447913e-05\\
0.21916377446518	3.56522946723657e-05\\
0.219982362312244	3.57479422049518e-05\\
0.220815316340464	3.58449817520677e-05\\
0.221662096040055	3.59433356706634e-05\\
0.222522132453345	3.60429235462003e-05\\
0.223394828174784	3.61436622749047e-05\\
0.224279557350933	3.62454661469589e-05\\
0.225175665680473	3.63482469303811e-05\\
0.226082470414201	3.6451913955336e-05\\
0.22699926035503	3.6556374198604e-05\\
0.227925295857988	3.66615323679243e-05\\
0.22885986572599	3.67672974137233e-05\\
0.229802287209832	3.6873582500617e-05\\
0.230751906008193	3.69803049753706e-05\\
0.231708096267638	3.70873863315968e-05\\
0.232670260582613	3.71947521714649e-05\\
0.233637829995448	3.73023321646805e-05\\
0.234610263996359	3.74100600049828e-05\\
0.235587050523441	3.75178733643972e-05\\
0.236567705962676	3.76257138454652e-05\\
0.237551775147929	3.7733526931666e-05\\
0.238538831360947	3.78412619362293e-05\\
0.239528476331361	3.79488719495287e-05\\
0.240520340236686	3.80563137852323e-05\\
0.241514081702321	3.81635479253762e-05\\
0.242509387801548	3.82705384645138e-05\\
0.24350597405553	3.83772530530829e-05\\
0.244503584433318	3.84836628401203e-05\\
0.245501991351843	3.85897424154423e-05\\
0.246500995675922	3.8695469751396e-05\\
0.247500426718252	3.88008261442782e-05\\
0.248500142239417	3.89057961555014e-05\\
0.249500028447883	3.9010367552581e-05\\
0.2505	3.911453125e-05\\
0.2515	3.921828125e-05\\
0.2525	3.93216145833333e-05\\
0.2535	3.942453125e-05\\
0.2545	3.952703125e-05\\
0.2555	3.96291145833333e-05\\
0.2565	3.973078125e-05\\
0.2575	3.983203125e-05\\
0.2585	3.99328645833333e-05\\
0.2595	4.003328125e-05\\
0.2605	4.013328125e-05\\
0.2615	4.02328645833333e-05\\
0.2625	4.033203125e-05\\
0.2635	4.043078125e-05\\
0.2645	4.05291145833333e-05\\
0.2655	4.062703125e-05\\
0.2665	4.072453125e-05\\
0.2675	4.08216145833333e-05\\
0.2685	4.091828125e-05\\
0.2695	4.101453125e-05\\
0.2705	4.11103645833333e-05\\
0.2715	4.120578125e-05\\
0.2725	4.130078125e-05\\
0.2735	4.13953645833333e-05\\
0.2745	4.148953125e-05\\
0.2755	4.158328125e-05\\
0.2765	4.16766145833333e-05\\
0.2775	4.176953125e-05\\
0.2785	4.186203125e-05\\
0.2795	4.19541145833333e-05\\
0.2805	4.204578125e-05\\
0.2815	4.213703125e-05\\
0.2825	4.22278645833333e-05\\
0.2835	4.231828125e-05\\
0.2845	4.240828125e-05\\
0.2855	4.24978645833333e-05\\
0.2865	4.258703125e-05\\
0.2875	4.267578125e-05\\
0.2885	4.27641145833333e-05\\
0.2895	4.285203125e-05\\
0.2905	4.293953125e-05\\
0.2915	4.30266145833333e-05\\
0.2925	4.311328125e-05\\
0.2935	4.319953125e-05\\
0.2945	4.32853645833333e-05\\
0.2955	4.337078125e-05\\
0.2965	4.345578125e-05\\
0.2975	4.35403645833333e-05\\
0.2985	4.362453125e-05\\
0.2995	4.370828125e-05\\
0.3005	4.37916145833333e-05\\
0.3015	4.387453125e-05\\
0.3025	4.395703125e-05\\
0.3035	4.40391145833333e-05\\
0.3045	4.412078125e-05\\
0.3055	4.420203125e-05\\
0.3065	4.42828645833333e-05\\
0.3075	4.436328125e-05\\
0.3085	4.444328125e-05\\
0.3095	4.45228645833333e-05\\
0.3105	4.460203125e-05\\
0.3115	4.468078125e-05\\
0.3125	4.47591145833333e-05\\
0.3135	4.483703125e-05\\
0.3145	4.491453125e-05\\
0.3155	4.49916145833333e-05\\
0.3165	4.506828125e-05\\
0.3175	4.514453125e-05\\
0.3185	4.52203645833333e-05\\
0.3195	4.529578125e-05\\
0.3205	4.537078125e-05\\
0.3215	4.54453645833333e-05\\
0.3225	4.551953125e-05\\
0.3235	4.559328125e-05\\
0.3245	4.56666145833333e-05\\
0.3255	4.573953125e-05\\
0.3265	4.581203125e-05\\
0.3275	4.58841145833333e-05\\
0.3285	4.595578125e-05\\
0.3295	4.602703125e-05\\
0.3305	4.60978645833333e-05\\
0.3315	4.616828125e-05\\
0.3325	4.623828125e-05\\
0.3335	4.63078645833333e-05\\
0.3345	4.637703125e-05\\
0.3355	4.644578125e-05\\
0.3365	4.65141145833333e-05\\
0.3375	4.658203125e-05\\
0.3385	4.664953125e-05\\
0.3395	4.67166145833333e-05\\
0.3405	4.678328125e-05\\
0.3415	4.684953125e-05\\
0.3425	4.69153645833333e-05\\
0.3435	4.698078125e-05\\
0.3445	4.704578125e-05\\
0.3455	4.71103645833333e-05\\
0.3465	4.717453125e-05\\
0.3475	4.723828125e-05\\
0.3485	4.73016145833333e-05\\
0.3495	4.736453125e-05\\
0.3505	4.742703125e-05\\
0.3515	4.74891145833333e-05\\
0.3525	4.755078125e-05\\
0.3535	4.761203125e-05\\
0.3545	4.76728645833333e-05\\
0.3555	4.773328125e-05\\
0.3565	4.779328125e-05\\
0.3575	4.78528645833333e-05\\
0.3585	4.791203125e-05\\
0.3595	4.797078125e-05\\
0.3605	4.80291145833333e-05\\
0.3615	4.808703125e-05\\
0.3625	4.814453125e-05\\
0.3635	4.82016145833333e-05\\
0.3645	4.825828125e-05\\
0.3655	4.831453125e-05\\
0.3665	4.83703645833333e-05\\
0.3675	4.842578125e-05\\
0.3685	4.848078125e-05\\
0.3695	4.85353645833333e-05\\
0.3705	4.858953125e-05\\
0.3715	4.864328125e-05\\
0.3725	4.86966145833333e-05\\
0.3735	4.874953125e-05\\
0.3745	4.880203125e-05\\
0.3755	4.88541145833333e-05\\
0.3765	4.890578125e-05\\
0.3775	4.895703125e-05\\
0.3785	4.90078645833333e-05\\
0.3795	4.905828125e-05\\
0.3805	4.910828125e-05\\
0.3815	4.91578645833333e-05\\
0.3825	4.920703125e-05\\
0.3835	4.925578125e-05\\
0.3845	4.93041145833333e-05\\
0.3855	4.935203125e-05\\
0.3865	4.939953125e-05\\
0.3875	4.94466145833333e-05\\
0.3885	4.949328125e-05\\
0.3895	4.953953125e-05\\
0.3905	4.95853645833333e-05\\
0.3915	4.963078125e-05\\
0.3925	4.967578125e-05\\
0.3935	4.97203645833333e-05\\
0.3945	4.976453125e-05\\
0.3955	4.980828125e-05\\
0.3965	4.98516145833333e-05\\
0.3975	4.989453125e-05\\
0.3985	4.993703125e-05\\
0.3995	4.99791145833333e-05\\
0.4005	5.002078125e-05\\
0.4015	5.006203125e-05\\
0.4025	5.01028645833333e-05\\
0.4035	5.014328125e-05\\
0.4045	5.018328125e-05\\
0.4055	5.02228645833333e-05\\
0.4065	5.026203125e-05\\
0.4075	5.030078125e-05\\
0.4085	5.03391145833333e-05\\
0.4095	5.037703125e-05\\
0.4105	5.041453125e-05\\
0.4115	5.04516145833333e-05\\
0.4125	5.048828125e-05\\
0.4135	5.052453125e-05\\
0.4145	5.05603645833333e-05\\
0.4155	5.059578125e-05\\
0.4165	5.063078125e-05\\
0.4175	5.06653645833333e-05\\
0.4185	5.069953125e-05\\
0.4195	5.073328125e-05\\
0.4205	5.07666145833333e-05\\
0.4215	5.079953125e-05\\
0.4225	5.083203125e-05\\
0.4235	5.08641145833333e-05\\
0.4245	5.089578125e-05\\
0.4255	5.092703125e-05\\
0.4265	5.09578645833333e-05\\
0.4275	5.098828125e-05\\
0.4285	5.101828125e-05\\
0.4295	5.10478645833333e-05\\
0.4305	5.107703125e-05\\
0.4315	5.110578125e-05\\
0.4325	5.11341145833333e-05\\
0.4335	5.116203125e-05\\
0.4345	5.118953125e-05\\
0.4355	5.12166145833333e-05\\
0.4365	5.124328125e-05\\
0.4375	5.126953125e-05\\
0.4385	5.12953645833333e-05\\
0.4395	5.132078125e-05\\
0.4405	5.134578125e-05\\
0.4415	5.13703645833333e-05\\
0.4425	5.139453125e-05\\
0.4435	5.141828125e-05\\
0.4445	5.14416145833333e-05\\
0.4455	5.146453125e-05\\
0.4465	5.148703125e-05\\
0.4475	5.15091145833333e-05\\
0.4485	5.153078125e-05\\
0.4495	5.155203125e-05\\
0.4505	5.15728645833333e-05\\
0.4515	5.159328125e-05\\
0.4525	5.161328125e-05\\
0.4535	5.16328645833333e-05\\
0.4545	5.165203125e-05\\
0.4555	5.167078125e-05\\
0.4565	5.16891145833333e-05\\
0.4575	5.170703125e-05\\
0.4585	5.172453125e-05\\
0.4595	5.17416145833333e-05\\
0.4605	5.175828125e-05\\
0.4615	5.177453125e-05\\
0.4625	5.17903645833333e-05\\
0.4635	5.180578125e-05\\
0.4645	5.182078125e-05\\
0.4655	5.18353645833333e-05\\
0.4665	5.184953125e-05\\
0.4675	5.186328125e-05\\
0.4685	5.18766145833333e-05\\
0.4695	5.188953125e-05\\
0.4705	5.190203125e-05\\
0.4715	5.19141145833333e-05\\
0.4725	5.192578125e-05\\
0.4735	5.193703125e-05\\
0.4745	5.19478645833333e-05\\
0.4755	5.195828125e-05\\
0.4765	5.196828125e-05\\
0.4775	5.19778645833333e-05\\
0.4785	5.198703125e-05\\
0.4795	5.199578125e-05\\
0.4805	5.20041145833333e-05\\
0.4815	5.201203125e-05\\
0.4825	5.201953125e-05\\
0.4835	5.20266145833333e-05\\
0.4845	5.203328125e-05\\
0.4855	5.203953125e-05\\
0.4865	5.20453645833333e-05\\
0.4875	5.205078125e-05\\
0.4885	5.205578125e-05\\
0.4895	5.20603645833333e-05\\
0.4905	5.206453125e-05\\
0.4915	5.206828125e-05\\
0.4925	5.20716145833333e-05\\
0.4935	5.207453125e-05\\
0.4945	5.207703125e-05\\
0.4955	5.20791145833333e-05\\
0.4965	5.208078125e-05\\
0.4975	5.208203125e-05\\
0.4985	5.20828645833333e-05\\
0.4995	5.208328125e-05\\
0.5005	5.208328125e-05\\
0.5015	5.20828645833333e-05\\
0.5025	5.208203125e-05\\
0.5035	5.208078125e-05\\
0.5045	5.20791145833333e-05\\
0.5055	5.207703125e-05\\
0.5065	5.207453125e-05\\
0.5075	5.20716145833333e-05\\
0.5085	5.206828125e-05\\
0.5095	5.206453125e-05\\
0.5105	5.20603645833333e-05\\
0.5115	5.205578125e-05\\
0.5125	5.205078125e-05\\
0.5135	5.20453645833333e-05\\
0.5145	5.203953125e-05\\
0.5155	5.203328125e-05\\
0.5165	5.20266145833333e-05\\
0.5175	5.201953125e-05\\
0.5185	5.201203125e-05\\
0.5195	5.20041145833333e-05\\
0.5205	5.199578125e-05\\
0.5215	5.198703125e-05\\
0.5225	5.19778645833333e-05\\
0.5235	5.196828125e-05\\
0.5245	5.195828125e-05\\
0.5255	5.19478645833333e-05\\
0.5265	5.193703125e-05\\
0.5275	5.192578125e-05\\
0.5285	5.19141145833333e-05\\
0.5295	5.190203125e-05\\
0.5305	5.188953125e-05\\
0.5315	5.18766145833333e-05\\
0.5325	5.186328125e-05\\
0.5335	5.184953125e-05\\
0.5345	5.18353645833333e-05\\
0.5355	5.182078125e-05\\
0.5365	5.180578125e-05\\
0.5375	5.17903645833333e-05\\
0.5385	5.177453125e-05\\
0.5395	5.175828125e-05\\
0.5405	5.17416145833333e-05\\
0.5415	5.172453125e-05\\
0.5425	5.170703125e-05\\
0.5435	5.16891145833333e-05\\
0.5445	5.167078125e-05\\
0.5455	5.165203125e-05\\
0.5465	5.16328645833333e-05\\
0.5475	5.161328125e-05\\
0.5485	5.159328125e-05\\
0.5495	5.15728645833333e-05\\
0.5505	5.155203125e-05\\
0.5515	5.153078125e-05\\
0.5525	5.15091145833333e-05\\
0.5535	5.148703125e-05\\
0.5545	5.146453125e-05\\
0.5555	5.14416145833333e-05\\
0.5565	5.141828125e-05\\
0.5575	5.139453125e-05\\
0.5585	5.13703645833333e-05\\
0.5595	5.134578125e-05\\
0.5605	5.132078125e-05\\
0.5615	5.12953645833333e-05\\
0.5625	5.126953125e-05\\
0.5635	5.124328125e-05\\
0.5645	5.12166145833333e-05\\
0.5655	5.118953125e-05\\
0.5665	5.116203125e-05\\
0.5675	5.11341145833333e-05\\
0.5685	5.110578125e-05\\
0.5695	5.107703125e-05\\
0.5705	5.10478645833333e-05\\
0.5715	5.101828125e-05\\
0.5725	5.098828125e-05\\
0.5735	5.09578645833333e-05\\
0.5745	5.092703125e-05\\
0.5755	5.089578125e-05\\
0.5765	5.08641145833333e-05\\
0.5775	5.083203125e-05\\
0.5785	5.079953125e-05\\
0.5795	5.07666145833333e-05\\
0.5805	5.073328125e-05\\
0.5815	5.069953125e-05\\
0.5825	5.06653645833333e-05\\
0.5835	5.063078125e-05\\
0.5845	5.059578125e-05\\
0.5855	5.05603645833333e-05\\
0.5865	5.052453125e-05\\
0.5875	5.048828125e-05\\
0.5885	5.04516145833333e-05\\
0.5895	5.041453125e-05\\
0.5905	5.037703125e-05\\
0.5915	5.03391145833333e-05\\
0.5925	5.030078125e-05\\
0.5935	5.026203125e-05\\
0.5945	5.02228645833333e-05\\
0.5955	5.018328125e-05\\
0.5965	5.014328125e-05\\
0.5975	5.01028645833333e-05\\
0.5985	5.006203125e-05\\
0.5995	5.002078125e-05\\
0.6005	4.99791145833333e-05\\
0.6015	4.993703125e-05\\
0.6025	4.989453125e-05\\
0.6035	4.98516145833333e-05\\
0.6045	4.980828125e-05\\
0.6055	4.976453125e-05\\
0.6065	4.97203645833333e-05\\
0.6075	4.967578125e-05\\
0.6085	4.963078125e-05\\
0.6095	4.95853645833333e-05\\
0.6105	4.953953125e-05\\
0.6115	4.949328125e-05\\
0.6125	4.94466145833333e-05\\
0.6135	4.939953125e-05\\
0.6145	4.935203125e-05\\
0.6155	4.93041145833333e-05\\
0.6165	4.925578125e-05\\
0.6175	4.920703125e-05\\
0.6185	4.91578645833333e-05\\
0.6195	4.910828125e-05\\
0.6205	4.905828125e-05\\
0.6215	4.90078645833333e-05\\
0.6225	4.895703125e-05\\
0.6235	4.890578125e-05\\
0.6245	4.88541145833333e-05\\
0.6255	4.880203125e-05\\
0.6265	4.874953125e-05\\
0.6275	4.86966145833333e-05\\
0.6285	4.864328125e-05\\
0.6295	4.858953125e-05\\
0.6305	4.85353645833333e-05\\
0.6315	4.848078125e-05\\
0.6325	4.842578125e-05\\
0.6335	4.83703645833333e-05\\
0.6345	4.831453125e-05\\
0.6355	4.825828125e-05\\
0.6365	4.82016145833333e-05\\
0.6375	4.814453125e-05\\
0.6385	4.808703125e-05\\
0.6395	4.80291145833333e-05\\
0.6405	4.797078125e-05\\
0.6415	4.791203125e-05\\
0.6425	4.78528645833333e-05\\
0.6435	4.779328125e-05\\
0.6445	4.773328125e-05\\
0.6455	4.76728645833333e-05\\
0.6465	4.761203125e-05\\
0.6475	4.755078125e-05\\
0.6485	4.74891145833333e-05\\
0.6495	4.742703125e-05\\
0.6505	4.736453125e-05\\
0.6515	4.73016145833333e-05\\
0.6525	4.723828125e-05\\
0.6535	4.717453125e-05\\
0.6545	4.71103645833333e-05\\
0.6555	4.704578125e-05\\
0.6565	4.698078125e-05\\
0.6575	4.69153645833333e-05\\
0.6585	4.684953125e-05\\
0.6595	4.678328125e-05\\
0.6605	4.67166145833333e-05\\
0.6615	4.664953125e-05\\
0.6625	4.658203125e-05\\
0.6635	4.65141145833333e-05\\
0.6645	4.644578125e-05\\
0.6655	4.637703125e-05\\
0.6665	4.63078645833333e-05\\
0.6675	4.623828125e-05\\
0.6685	4.616828125e-05\\
0.6695	4.60978645833333e-05\\
0.6705	4.602703125e-05\\
0.6715	4.595578125e-05\\
0.6725	4.58841145833333e-05\\
0.6735	4.581203125e-05\\
0.6745	4.573953125e-05\\
0.6755	4.56666145833333e-05\\
0.6765	4.559328125e-05\\
0.6775	4.551953125e-05\\
0.6785	4.54453645833333e-05\\
0.6795	4.537078125e-05\\
0.6805	4.529578125e-05\\
0.6815	4.52203645833333e-05\\
0.6825	4.514453125e-05\\
0.6835	4.506828125e-05\\
0.6845	4.49916145833333e-05\\
0.6855	4.491453125e-05\\
0.6865	4.483703125e-05\\
0.6875	4.47591145833333e-05\\
0.6885	4.468078125e-05\\
0.6895	4.460203125e-05\\
0.6905	4.45228645833333e-05\\
0.6915	4.444328125e-05\\
0.6925	4.436328125e-05\\
0.6935	4.42828645833333e-05\\
0.6945	4.420203125e-05\\
0.6955	4.412078125e-05\\
0.6965	4.40391145833333e-05\\
0.6975	4.395703125e-05\\
0.6985	4.387453125e-05\\
0.6995	4.37916145833333e-05\\
0.7005	4.370828125e-05\\
0.7015	4.362453125e-05\\
0.7025	4.35403645833333e-05\\
0.7035	4.345578125e-05\\
0.7045	4.337078125e-05\\
0.7055	4.32853645833333e-05\\
0.7065	4.319953125e-05\\
0.7075	4.311328125e-05\\
0.7085	4.30266145833333e-05\\
0.7095	4.293953125e-05\\
0.7105	4.285203125e-05\\
0.7115	4.27641145833333e-05\\
0.7125	4.267578125e-05\\
0.7135	4.258703125e-05\\
0.7145	4.24978645833333e-05\\
0.7155	4.240828125e-05\\
0.7165	4.231828125e-05\\
0.7175	4.22278645833333e-05\\
0.7185	4.213703125e-05\\
0.7195	4.204578125e-05\\
0.7205	4.19541145833333e-05\\
0.7215	4.186203125e-05\\
0.7225	4.176953125e-05\\
0.7235	4.16766145833333e-05\\
0.7245	4.158328125e-05\\
0.7255	4.148953125e-05\\
0.7265	4.13953645833333e-05\\
0.7275	4.130078125e-05\\
0.7285	4.120578125e-05\\
0.7295	4.11103645833333e-05\\
0.7305	4.101453125e-05\\
0.7315	4.091828125e-05\\
0.7325	4.08216145833333e-05\\
0.7335	4.072453125e-05\\
0.7345	4.062703125e-05\\
0.7355	4.05291145833333e-05\\
0.7365	4.043078125e-05\\
0.7375	4.033203125e-05\\
0.7385	4.02328645833333e-05\\
0.7395	4.013328125e-05\\
0.7405	4.003328125e-05\\
0.7415	3.99328645833333e-05\\
0.7425	3.983203125e-05\\
0.7435	3.973078125e-05\\
0.7445	3.96291145833333e-05\\
0.7455	3.952703125e-05\\
0.7465	3.942453125e-05\\
0.7475	3.93216145833333e-05\\
0.7485	3.921828125e-05\\
0.7495	3.911453125e-05\\
0.750499971552117	3.9010367552581e-05\\
0.751499857760583	3.89057961555014e-05\\
0.752499573281748	3.88008261442782e-05\\
0.753499004324079	3.8695469751396e-05\\
0.754498008648157	3.85897424154422e-05\\
0.755496415566682	3.84836628401203e-05\\
0.75649402594447	3.83772530530828e-05\\
0.757490612198453	3.82705384645138e-05\\
0.758485918297679	3.81635479253762e-05\\
0.759479659763314	3.80563137852323e-05\\
0.760471523668639	3.79488719495286e-05\\
0.761461168639054	3.78412619362293e-05\\
0.762448224852071	3.7733526931666e-05\\
0.763432294037324	3.76257138454652e-05\\
0.764412949476559	3.75178733643972e-05\\
0.765389736003642	3.74100600049828e-05\\
0.766362170004552	3.73023321646804e-05\\
0.767329739417388	3.71947521714649e-05\\
0.768291903732363	3.70873863315968e-05\\
0.769248093991807	3.69803049753706e-05\\
0.770197712790169	3.6873582500617e-05\\
0.771140134274011	3.67672974137232e-05\\
0.772074704142012	3.66615323679243e-05\\
0.773000739644971	3.65563741986039e-05\\
0.773917529585799	3.6451913955336e-05\\
0.774824334319527	3.6348246930381e-05\\
0.775720442649067	3.62454661469588e-05\\
0.776605171825217	3.61436622749047e-05\\
0.777477867546655	3.60429235462002e-05\\
0.778337903959946	3.59433356706633e-05\\
0.779184683659536	3.58449817520676e-05\\
0.780017637687756	3.57479422049518e-05\\
0.780836225534821	3.56522946723657e-05\\
0.781639935138826	3.55581139447912e-05\\
0.782428282885754	3.54654718804593e-05\\
0.783200813609468	3.53744373272782e-05\\
0.783957100591716	3.52850760465721e-05\\
0.784696745562131	3.51974506388191e-05\\
0.785419378698225	3.51116204715665e-05\\
0.786124658625399	3.50276416096873e-05\\
0.786812272416933	3.49455667481323e-05\\
0.787481935593992	3.48654451473191e-05\\
0.788133392125626	3.47873225712875e-05\\
0.788766414428767	3.47112412287403e-05\\
0.78938080336823	3.46372397170746e-05\\
0.789976388256714	3.45653529694982e-05\\
0.790553026854802	3.44956122053151e-05\\
0.791110605370961	3.44280448834485e-05\\
0.791649038461539	3.43626746592625e-05\\
0.79216826923077	3.42995213447284e-05\\
0.79266826923077	3.4238600871972e-05\\
0.793149038461539	3.4179925260224e-05\\
0.793610605370961	3.41235025861871e-05\\
0.794053026854803	3.40693369578185e-05\\
0.794476388256714	3.40174284915168e-05\\
0.79488080336823	3.3967773292689e-05\\
0.795266414428767	3.39203634396624e-05\\
0.795633392125626	3.38751869708949e-05\\
0.795981935593992	3.38322278754237e-05\\
0.796312272416933	3.3791466086482e-05\\
0.796624658625399	3.37528774782012e-05\\
0.796919378698225	3.37164338653041e-05\\
0.797196745562131	3.36821030056829e-05\\
0.797457100591717	3.36498486057436e-05\\
0.797700813609468	3.36196303283877e-05\\
0.797928282885754	3.35914038034888e-05\\
0.798139935138826	3.35651206407118e-05\\
0.798336225534821	3.35407284445076e-05\\
0.798517637687757	3.35181708311086e-05\\
0.798684683659536	3.34973874473339e-05\\
0.798837903959946	3.34783139910054e-05\\
0.798977867546655	3.34608822327614e-05\\
0.799105171825217	3.34450200390432e-05\\
0.799220442649068	3.343065139602e-05\\
0.799324334319527	3.34176964342025e-05\\
0.799417529585799	3.34060714534868e-05\\
0.799500739644971	3.33956889483573e-05\\
0.799574704142012	3.33864576329637e-05\\
0.799640134274011	3.33782895692193e-05\\
0.799697712790169	3.33711001975711e-05\\
0.799748093991808	3.33648083642247e-05\\
0.799791903732363	3.33593363451095e-05\\
0.799829739417388	3.33546098668544e-05\\
0.799862170004552	3.33505581250335e-05\\
0.799889736003642	3.33471137999304e-05\\
0.79991294947656	3.33442130700564e-05\\
0.799932294037324	3.33417956236475e-05\\
0.799948224852072	3.33398046683523e-05\\
0.799961168639054	3.3338186939311e-05\\
0.79997152366864	3.33368927058156e-05\\
0.799979659763314	3.33358757767263e-05\\
0.799985918297679	3.33350935048121e-05\\
0.799990612198453	3.33345067901661e-05\\
0.79999402594447	3.33340800828393e-05\\
0.799996415566683	3.33337813848213e-05\\
0.799998008648157	3.33335822514875e-05\\
0.799999004324079	3.33334577926169e-05\\
0.799999573281749	3.33333866730768e-05\\
0.799999857760583	3.33333511132562e-05\\
0.799999971552117	3.33333368893185e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
0.800000000000001	3.33333333333332e-05\\
};
\addplot [color=mycolor2, densely dashed, line width=3pt, forget plot]
  table[row sep=crcr]{%
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.2	3.33028744137209e-05\\
0.200000028447883	3.33028781511757e-05\\
0.200000142239417	3.3302892603615e-05\\
0.200000426718252	3.33029285854991e-05\\
0.200000995675922	3.33030010324364e-05\\
0.200001991351843	3.33031275232543e-05\\
0.200003584433318	3.33033298147711e-05\\
0.20000597405553	3.33036336854775e-05\\
0.200009387801548	3.33040675144503e-05\\
0.200014081702321	3.33046638871792e-05\\
0.200020340236686	3.33054591976634e-05\\
0.200028476331361	3.33064933926153e-05\\
0.200038831360947	3.33078091898642e-05\\
0.200051775147929	3.33094538262912e-05\\
0.200067705962676	3.33114778925392e-05\\
0.200087050523441	3.33139355888079e-05\\
0.200110263996359	3.33168846822218e-05\\
0.200137829995448	3.33203866631493e-05\\
0.200170260582613	3.33245057646536e-05\\
0.200208096267638	3.33293106677957e-05\\
0.200251906008193	3.3334873791091e-05\\
0.200302287209832	3.33412699120572e-05\\
0.20035986572599	3.33485785546372e-05\\
0.200425295857988	3.33568819144148e-05\\
0.20049926035503	3.33662658675848e-05\\
0.200582470414201	3.33768197435802e-05\\
0.200675665680473	3.33886361829627e-05\\
0.200779557350933	3.34018039609418e-05\\
0.200894828174784	3.34164082715915e-05\\
0.201022132453345	3.34325298609883e-05\\
0.201162096040055	3.34502456951213e-05\\
0.201315316340464	3.34696292725312e-05\\
0.201482362312244	3.34907491463809e-05\\
0.20166377446518	3.35136705871264e-05\\
0.201860064861174	3.35384544030148e-05\\
0.202071717114247	3.35651576648388e-05\\
0.202299186390533	3.35938330522367e-05\\
0.202542899408284	3.3624529436338e-05\\
0.20280325443787	3.36572912686961e-05\\
0.203080621301775	3.36921584818128e-05\\
0.203375341374602	3.37291679102236e-05\\
0.203687727583068	3.37683513720322e-05\\
0.204018064406008	3.38097366778811e-05\\
0.204366607874374	3.38533477872716e-05\\
0.204733585571234	3.38992038422248e-05\\
0.205119196631771	3.39473206736329e-05\\
0.205523611743286	3.39977089538479e-05\\
0.205946973145198	3.40503761293576e-05\\
0.20638939462904	3.41053247865375e-05\\
0.206850961538462	3.41625540016821e-05\\
0.207331730769231	3.42220584030883e-05\\
0.207831730769231	3.42838286115921e-05\\
0.208350961538462	3.43478511410922e-05\\
0.20888939462904	3.44141085548699e-05\\
0.209446973145198	3.44825796219084e-05\\
0.210023611743286	3.45532388195124e-05\\
0.210619196631771	3.46260570722734e-05\\
0.211233585571234	3.47010015815385e-05\\
0.211866607874374	3.47780350011817e-05\\
0.212518064406008	3.48571174981771e-05\\
0.213187727583068	3.49382043793867e-05\\
0.213875341374602	3.5021248436351e-05\\
0.214580621301775	3.51061976573419e-05\\
0.21530325443787	3.51929977711052e-05\\
0.216042899408284	3.52815905131365e-05\\
0.216799186390533	3.53719147483389e-05\\
0.217571717114247	3.54639052773109e-05\\
0.218360064861174	3.55574941579562e-05\\
0.21916377446518	3.56526111033872e-05\\
0.219982362312244	3.57491817482014e-05\\
0.220815316340464	3.58471294532592e-05\\
0.221662096040055	3.59463747940936e-05\\
0.222522132453345	3.60468350351084e-05\\
0.223394828174784	3.61484252096034e-05\\
0.224279557350933	3.62510582618825e-05\\
0.225175665680473	3.63546438961748e-05\\
0.226082470414201	3.6459089628238e-05\\
0.22699926035503	3.65643013822137e-05\\
0.227925295857988	3.66701822542836e-05\\
0.22885986572599	3.67766394617774e-05\\
0.229802287209832	3.68835852952998e-05\\
0.230751906008193	3.69909361381815e-05\\
0.231708096267638	3.70986125091122e-05\\
0.232670260582613	3.72065390621401e-05\\
0.233637829995448	3.73146448851003e-05\\
0.234610263996359	3.74228630732887e-05\\
0.235587050523441	3.75311308289383e-05\\
0.236567705962676	3.76393895038518e-05\\
0.237551775147929	3.77475842014974e-05\\
0.238538831360947	3.78556640470151e-05\\
0.239528476331361	3.79635821303737e-05\\
0.240520340236686	3.8071294824249e-05\\
0.241514081702321	3.81787632193209e-05\\
0.242509387801548	3.82859510779099e-05\\
0.24350597405553	3.83928263545386e-05\\
0.244503584433318	3.84993602722261e-05\\
0.245501991351843	3.86055277630248e-05\\
0.246500995675922	3.87113069564293e-05\\
0.247500426718252	3.88166795062261e-05\\
0.248500142239417	3.89216301641682e-05\\
0.249500028447883	3.90261474620957e-05\\
0.2505	3.91302220918988e-05\\
0.2515	3.92338487955612e-05\\
0.2525	3.93370247309122e-05\\
0.2535	3.9439750338488e-05\\
0.2545	3.95420258740842e-05\\
0.2555	3.96438520340325e-05\\
0.2565	3.97452288183331e-05\\
0.2575	3.98461568380526e-05\\
0.2585	3.99466358800282e-05\\
0.2595	4.00466669958632e-05\\
0.2605	4.01462502708227e-05\\
0.2615	4.02453860317564e-05\\
0.2625	4.03440743639294e-05\\
0.2635	4.04423162621015e-05\\
0.2645	4.05401115131099e-05\\
0.2655	4.06374606995996e-05\\
0.2665	4.07343640063118e-05\\
0.2675	4.08308219874698e-05\\
0.2685	4.09268348846581e-05\\
0.2695	4.10224030531481e-05\\
0.2705	4.11175266350483e-05\\
0.2715	4.121220648301e-05\\
0.2725	4.13064423838705e-05\\
0.2735	4.14002352187026e-05\\
0.2745	4.14935847459219e-05\\
0.2755	4.15864917613362e-05\\
0.2765	4.16789561796804e-05\\
0.2775	4.17709789530818e-05\\
0.2785	4.18625596552147e-05\\
0.2795	4.19536994371583e-05\\
0.2805	4.20443979294305e-05\\
0.2815	4.21346559846825e-05\\
0.2825	4.22244735460708e-05\\
0.2835	4.23138512530841e-05\\
0.2845	4.24027891767764e-05\\
0.2855	4.24912879992689e-05\\
0.2865	4.2579347777405e-05\\
0.2875	4.26669689232995e-05\\
0.2885	4.27541517922236e-05\\
0.2895	4.28408966541838e-05\\
0.2905	4.29272035802342e-05\\
0.2915	4.30130734230261e-05\\
0.2925	4.30985062394029e-05\\
0.2935	4.31835024272686e-05\\
0.2945	4.32680622850512e-05\\
0.2955	4.33521862106545e-05\\
0.2965	4.34358743461871e-05\\
0.2975	4.35191271321855e-05\\
0.2985	4.36019449239211e-05\\
0.2995	4.36843277213939e-05\\
0.3005	4.37662763914659e-05\\
0.3015	4.38477908346613e-05\\
0.3025	4.39288714630948e-05\\
0.3035	4.4009518902044e-05\\
0.3045	4.40897331088763e-05\\
0.3055	4.41695145809717e-05\\
0.3065	4.42488634462279e-05\\
0.3075	4.43277799462294e-05\\
0.3085	4.440626497626e-05\\
0.3095	4.44843184794763e-05\\
0.3105	4.45619403990349e-05\\
0.3115	4.4639131601798e-05\\
0.3125	4.47158920167112e-05\\
0.3135	4.47922221837871e-05\\
0.3145	4.48681225719838e-05\\
0.3155	4.49435930818254e-05\\
0.3165	4.50186343101677e-05\\
0.3175	4.50932462285891e-05\\
0.3185	4.51674296186866e-05\\
0.3195	4.52411843809841e-05\\
0.3205	4.53145110554942e-05\\
0.3215	4.5387409826958e-05\\
0.3225	4.54598807948514e-05\\
0.3235	4.55319248402475e-05\\
0.3245	4.56035417784051e-05\\
0.3255	4.56747319788064e-05\\
0.3265	4.57454959956749e-05\\
0.3275	4.58158338147996e-05\\
0.3285	4.5885745777241e-05\\
0.3295	4.59552321530055e-05\\
0.3305	4.60242932547317e-05\\
0.3315	4.60929297503299e-05\\
0.3325	4.6161141540324e-05\\
0.3335	4.6228928738401e-05\\
0.3345	4.62962920977361e-05\\
0.3355	4.63632315756968e-05\\
0.3365	4.64297476270303e-05\\
0.3375	4.64958404506888e-05\\
0.3385	4.65615099898287e-05\\
0.3395	4.66267573955292e-05\\
0.3405	4.66915820993563e-05\\
0.3415	4.67559849539612e-05\\
0.3425	4.68199659025004e-05\\
0.3435	4.68835252007693e-05\\
0.3445	4.69466633319371e-05\\
0.3455	4.70093804665339e-05\\
0.3465	4.70716766898249e-05\\
0.3475	4.7133552698142e-05\\
0.3485	4.71950083209549e-05\\
0.3495	4.72560442545955e-05\\
0.3505	4.73166602716901e-05\\
0.3515	4.73768570685706e-05\\
0.3525	4.74366347305022e-05\\
0.3535	4.74959935417019e-05\\
0.3545	4.75549338432302e-05\\
0.3555	4.76134557061414e-05\\
0.3565	4.76715595141286e-05\\
0.3575	4.77292454519329e-05\\
0.3585	4.7786513746928e-05\\
0.3595	4.78433648254395e-05\\
0.3605	4.78997987727325e-05\\
0.3615	4.79558159156568e-05\\
0.3625	4.80114166094836e-05\\
0.3635	4.8066600953689e-05\\
0.3645	4.81213691898574e-05\\
0.3655	4.81757216590495e-05\\
0.3665	4.82296586739039e-05\\
0.3675	4.82831801491557e-05\\
0.3685	4.83362867811366e-05\\
0.3695	4.83889782714186e-05\\
0.3705	4.84412551884361e-05\\
0.3715	4.84931180011472e-05\\
0.3725	4.85445664963891e-05\\
0.3735	4.85956011999633e-05\\
0.3745	4.864622211187e-05\\
0.3755	4.86964296158021e-05\\
0.3765	4.87462241522962e-05\\
0.3775	4.8795605366081e-05\\
0.3785	4.88445742234944e-05\\
0.3795	4.88931304687412e-05\\
0.3805	4.89412741018214e-05\\
0.3815	4.89890059753861e-05\\
0.3825	4.90363260325921e-05\\
0.3835	4.90832343871261e-05\\
0.3845	4.91297310958316e-05\\
0.3855	4.91758170255707e-05\\
0.3865	4.92214916789635e-05\\
0.3875	4.92667556954984e-05\\
0.3885	4.93116092741275e-05\\
0.3895	4.93560524006398e-05\\
0.3905	4.94000850892462e-05\\
0.3915	4.944370839155e-05\\
0.3925	4.94869218385929e-05\\
0.3935	4.95297257572247e-05\\
0.3945	4.95721204458732e-05\\
0.3955	4.96141059187494e-05\\
0.3965	4.96556824032268e-05\\
0.3975	4.96968503824746e-05\\
0.3985	4.97376097001734e-05\\
0.3995	4.97779609389681e-05\\
0.4005	4.98179041272806e-05\\
0.4015	4.98574390519479e-05\\
0.4025	4.98965664945672e-05\\
0.4035	4.99352863556624e-05\\
0.4045	4.99735988341854e-05\\
0.4055	5.00115042854077e-05\\
0.4065	5.00490025530098e-05\\
0.4075	5.00860942906911e-05\\
0.4085	5.01227792852887e-05\\
0.4095	5.01590577499655e-05\\
0.4105	5.01949301394689e-05\\
0.4115	5.02303962548467e-05\\
0.4125	5.02654567497984e-05\\
0.4135	5.03001112974744e-05\\
0.4145	5.03343604094653e-05\\
0.4155	5.03682039578734e-05\\
0.4165	5.04016425679765e-05\\
0.4175	5.0434675898714e-05\\
0.4185	5.04673044048332e-05\\
0.4195	5.04995282142318e-05\\
0.4205	5.05313474548075e-05\\
0.4215	5.05627622686688e-05\\
0.4225	5.0593772940033e-05\\
0.4235	5.06243793694239e-05\\
0.4245	5.06545820257998e-05\\
0.4255	5.06843807670521e-05\\
0.4265	5.07137759200305e-05\\
0.4275	5.07427678968497e-05\\
0.4285	5.07713561859191e-05\\
0.4295	5.07995414409379e-05\\
0.4305	5.08273237187495e-05\\
0.4315	5.08547029482997e-05\\
0.4325	5.08816793569622e-05\\
0.4335	5.09082533710625e-05\\
0.4345	5.09344249337573e-05\\
0.4355	5.09601939882032e-05\\
0.4365	5.09855610886234e-05\\
0.4375	5.10105259223792e-05\\
0.4385	5.10350888589528e-05\\
0.4395	5.10592499551876e-05\\
0.4405	5.10830094384573e-05\\
0.4415	5.11063673087619e-05\\
0.4425	5.11293237508426e-05\\
0.4435	5.11518790347054e-05\\
0.4445	5.11740329898203e-05\\
0.4455	5.11957859004042e-05\\
0.4465	5.12171379227766e-05\\
0.4475	5.12380890143049e-05\\
0.4485	5.12586395018388e-05\\
0.4495	5.12787892432698e-05\\
0.4505	5.12985384517606e-05\\
0.4515	5.13178873973175e-05\\
0.4525	5.13368360799404e-05\\
0.4535	5.13553844001535e-05\\
0.4545	5.1373532627963e-05\\
0.4555	5.13912810902184e-05\\
0.4565	5.14086296874439e-05\\
0.4575	5.14255783770068e-05\\
0.4585	5.14421273578591e-05\\
0.4595	5.14582768431637e-05\\
0.4605	5.14740267476554e-05\\
0.4615	5.14893772702862e-05\\
0.4625	5.15043286100081e-05\\
0.4635	5.15188804257605e-05\\
0.4645	5.15330332291342e-05\\
0.4655	5.1546787233292e-05\\
0.4665	5.15601418697997e-05\\
0.4675	5.15730977213025e-05\\
0.4685	5.15856549299087e-05\\
0.4695	5.15978130408712e-05\\
0.4705	5.1609572622624e-05\\
0.4715	5.16209337604323e-05\\
0.4725	5.1631896170079e-05\\
0.4735	5.16424601357812e-05\\
0.4745	5.16526257854366e-05\\
0.4755	5.16623931474669e-05\\
0.4765	5.16717619944984e-05\\
0.4775	5.16807327244351e-05\\
0.4785	5.16893054651746e-05\\
0.4795	5.16974798472347e-05\\
0.4805	5.17052563679954e-05\\
0.4815	5.17126349421915e-05\\
0.4825	5.17196157261424e-05\\
0.4835	5.17261981798356e-05\\
0.4845	5.17323830848682e-05\\
0.4855	5.17381700717578e-05\\
0.4865	5.17435592968241e-05\\
0.4875	5.17485509448079e-05\\
0.4885	5.17531449304443e-05\\
0.4895	5.17573413247874e-05\\
0.4905	5.17611397015116e-05\\
0.4915	5.17645412685397e-05\\
0.4925	5.17675447326837e-05\\
0.4935	5.17701509039625e-05\\
0.4945	5.17723594555264e-05\\
0.4955	5.17741709131769e-05\\
0.4965	5.17755847226908e-05\\
0.4975	5.17766012677612e-05\\
0.4985	5.17772204204903e-05\\
0.4995	5.17774421666672e-05\\
0.5005	5.17772666199789e-05\\
0.5015	5.17766937662145e-05\\
0.5025	5.17757237759042e-05\\
0.5035	5.17743563221984e-05\\
0.5045	5.17725917461576e-05\\
0.5055	5.17704297635646e-05\\
0.5065	5.17678705875824e-05\\
0.5075	5.17649142182108e-05\\
0.5085	5.17615603001786e-05\\
0.5095	5.17578095298177e-05\\
0.5105	5.17536615518566e-05\\
0.5115	5.17491160678674e-05\\
0.5125	5.17441734615431e-05\\
0.5135	5.17388336902513e-05\\
0.5145	5.17330963987206e-05\\
0.5155	5.17269621553851e-05\\
0.5165	5.17204304628649e-05\\
0.5175	5.17135016053771e-05\\
0.5185	5.17061752418613e-05\\
0.5195	5.16984515570584e-05\\
0.5205	5.16903307214989e-05\\
0.5215	5.16818125504415e-05\\
0.5225	5.16728969017777e-05\\
0.5235	5.16635838181401e-05\\
0.5245	5.16538731432092e-05\\
0.5255	5.16437650759372e-05\\
0.5265	5.16332597868541e-05\\
0.5275	5.16223567075258e-05\\
0.5285	5.161105596585e-05\\
0.5295	5.15993578602547e-05\\
0.5305	5.1587262177577e-05\\
0.5315	5.15747685341239e-05\\
0.5325	5.15618773846427e-05\\
0.5335	5.1548588473338e-05\\
0.5345	5.15349016012578e-05\\
0.5355	5.15208170099868e-05\\
0.5365	5.15063345574163e-05\\
0.5375	5.14914539451183e-05\\
0.5385	5.14761754857318e-05\\
0.5395	5.14604988097744e-05\\
0.5405	5.1444424329361e-05\\
0.5415	5.14279516181659e-05\\
0.5425	5.14110805056589e-05\\
0.5435	5.13938112618462e-05\\
0.5445	5.13761435314564e-05\\
0.5455	5.13580774139655e-05\\
0.5465	5.13396127814758e-05\\
0.5475	5.13207495771439e-05\\
0.5485	5.13014878151807e-05\\
0.5495	5.12818274387428e-05\\
0.5505	5.12617681067695e-05\\
0.5515	5.12413099613696e-05\\
0.5525	5.12204528320126e-05\\
0.5535	5.11991969318615e-05\\
0.5545	5.11775416782712e-05\\
0.5555	5.11554872133502e-05\\
0.5565	5.11330336792071e-05\\
0.5575	5.11101808768899e-05\\
0.5585	5.10869284369164e-05\\
0.5595	5.10632764729735e-05\\
0.5605	5.10392248855851e-05\\
0.5615	5.10147736747513e-05\\
0.5625	5.09899225562549e-05\\
0.5635	5.0964671729048e-05\\
0.5645	5.09390205252203e-05\\
0.5655	5.09129695700494e-05\\
0.5665	5.0886518124571e-05\\
0.5675	5.08596664587913e-05\\
0.5685	5.08324144590233e-05\\
0.5695	5.08047618694718e-05\\
0.5705	5.0776708562239e-05\\
0.5715	5.07482545515359e-05\\
0.5725	5.07193995815669e-05\\
0.5735	5.06901438512841e-05\\
0.5745	5.0660486721199e-05\\
0.5755	5.06304286318482e-05\\
0.5765	5.05999687732128e-05\\
0.5775	5.05691077563597e-05\\
0.5785	5.05378450696981e-05\\
0.5795	5.05061807416496e-05\\
0.5805	5.04741143600995e-05\\
0.5815	5.04416460671564e-05\\
0.5825	5.04087757065008e-05\\
0.5835	5.03755031360242e-05\\
0.5845	5.03418279720336e-05\\
0.5855	5.03077506124328e-05\\
0.5865	5.02732703466791e-05\\
0.5875	5.02383871463508e-05\\
0.5885	5.02031014377735e-05\\
0.5895	5.01674121125006e-05\\
0.5905	5.01313198810749e-05\\
0.5915	5.00948242176946e-05\\
0.5925	5.00579248665645e-05\\
0.5935	5.00206219413712e-05\\
0.5945	4.9982915143687e-05\\
0.5955	4.99448042887707e-05\\
0.5965	4.99062894050439e-05\\
0.5975	4.9867370179868e-05\\
0.5985	4.98280465137668e-05\\
0.5995	4.97883180798908e-05\\
0.6005	4.97481848356074e-05\\
0.6015	4.97076466814406e-05\\
0.6025	4.96667036600229e-05\\
0.6035	4.9625354932914e-05\\
0.6045	4.95836009548611e-05\\
0.6055	4.95414411290085e-05\\
0.6065	4.94988756258863e-05\\
0.6075	4.94559043175968e-05\\
0.6085	4.94125265504408e-05\\
0.6095	4.93687426086353e-05\\
0.6105	4.93245519095353e-05\\
0.6115	4.9279954822623e-05\\
0.6125	4.92349506515666e-05\\
0.6135	4.9189539680583e-05\\
0.6145	4.91437211280754e-05\\
0.6155	4.90974952214174e-05\\
0.6165	4.90508616479701e-05\\
0.6175	4.90038202656251e-05\\
0.6185	4.89563708185869e-05\\
0.6195	4.89085132358014e-05\\
0.6205	4.88602472756838e-05\\
0.6215	4.88115726255955e-05\\
0.6225	4.87624890155303e-05\\
0.6235	4.87129965591748e-05\\
0.6245	4.86630949012579e-05\\
0.6255	4.86127837433514e-05\\
0.6265	4.85620628722927e-05\\
0.6275	4.85109323449251e-05\\
0.6285	4.84593914791276e-05\\
0.6295	4.84074407438584e-05\\
0.6305	4.83550794143639e-05\\
0.6315	4.83023072632704e-05\\
0.6325	4.82491242195238e-05\\
0.6335	4.81955301836479e-05\\
0.6345	4.81415248856365e-05\\
0.6355	4.80871077712663e-05\\
0.6365	4.80322791105436e-05\\
0.6375	4.79770383350342e-05\\
0.6385	4.79213851889426e-05\\
0.6395	4.78653199422752e-05\\
0.6405	4.78088417708022e-05\\
0.6415	4.77519508024216e-05\\
0.6425	4.76946465823858e-05\\
0.6435	4.76369289685863e-05\\
0.6445	4.757879807471e-05\\
0.6455	4.75202528775753e-05\\
0.6465	4.74612939598273e-05\\
0.6475	4.74019203835496e-05\\
0.6485	4.73421325324352e-05\\
0.6495	4.72819297954175e-05\\
0.6505	4.7221312001966e-05\\
0.6515	4.71602790099723e-05\\
0.6525	4.70988304499542e-05\\
0.6535	4.70369661513814e-05\\
0.6545	4.69746856737174e-05\\
0.6555	4.69119891306491e-05\\
0.6565	4.68488758826879e-05\\
0.6575	4.67853460293099e-05\\
0.6585	4.67213989452375e-05\\
0.6595	4.66570346588924e-05\\
0.6605	4.65922529002682e-05\\
0.6615	4.65270532146178e-05\\
0.6625	4.64614356587845e-05\\
0.6635	4.63953997495992e-05\\
0.6645	4.63289451744231e-05\\
0.6655	4.626207166325e-05\\
0.6665	4.6194779116604e-05\\
0.6675	4.61270671934244e-05\\
0.6685	4.60589355952834e-05\\
0.6695	4.59903840095421e-05\\
0.6705	4.59214125356766e-05\\
0.6715	4.58520203068247e-05\\
0.6725	4.57822076214143e-05\\
0.6735	4.57119736978484e-05\\
0.6745	4.56413185929705e-05\\
0.6755	4.55702419088766e-05\\
0.6765	4.54987433471388e-05\\
0.6775	4.54268226235399e-05\\
0.6785	4.535447973808e-05\\
0.6795	4.5281714022849e-05\\
0.6805	4.5208525449425e-05\\
0.6815	4.51349133214762e-05\\
0.6825	4.50608781505935e-05\\
0.6835	4.49864186151672e-05\\
0.6845	4.49115351131013e-05\\
0.6855	4.48362275591307e-05\\
0.6865	4.47604951432368e-05\\
0.6875	4.46843377091e-05\\
0.6885	4.46077548872381e-05\\
0.6895	4.45307465213318e-05\\
0.6905	4.44533124976942e-05\\
0.6915	4.43754523899997e-05\\
0.6925	4.42971655587598e-05\\
0.6935	4.42184520466071e-05\\
0.6945	4.41393114556377e-05\\
0.6955	4.40597435868995e-05\\
0.6965	4.39797482130189e-05\\
0.6975	4.38993245950314e-05\\
0.6985	4.38184727045154e-05\\
0.6995	4.37371924704166e-05\\
0.7005	4.36554831537705e-05\\
0.7015	4.35733448824749e-05\\
0.7025	4.34907768465109e-05\\
0.7035	4.34077791879872e-05\\
0.7045	4.33243513668913e-05\\
0.7055	4.32404931842711e-05\\
0.7065	4.31562040716926e-05\\
0.7075	4.30714839438906e-05\\
0.7085	4.29863324029611e-05\\
0.7095	4.29007495057476e-05\\
0.7105	4.28147342290686e-05\\
0.7115	4.27282867718759e-05\\
0.7125	4.2641406707844e-05\\
0.7135	4.25540936390689e-05\\
0.7145	4.2466347338177e-05\\
0.7155	4.23781671372581e-05\\
0.7165	4.22895533773726e-05\\
0.7175	4.22005052200802e-05\\
0.7185	4.21110224095855e-05\\
0.7195	4.202110480378e-05\\
0.7205	4.19307519194945e-05\\
0.7215	4.18399635151445e-05\\
0.7225	4.17487391359828e-05\\
0.7235	4.16570785546355e-05\\
0.7245	4.15649814300423e-05\\
0.7255	4.14724474069317e-05\\
0.7265	4.13794762152975e-05\\
0.7275	4.12860673719706e-05\\
0.7285	4.11922205643123e-05\\
0.7295	4.10979356502139e-05\\
0.7305	4.10032122601933e-05\\
0.7315	4.09080499963466e-05\\
0.7325	4.08124483470829e-05\\
0.7335	4.0716407042396e-05\\
0.7345	4.0619925883334e-05\\
0.7355	4.05230046283123e-05\\
0.7365	4.0425642580999e-05\\
0.7375	4.03278396845508e-05\\
0.7385	4.02295954415877e-05\\
0.7395	4.0130909724212e-05\\
0.7405	4.00317820066221e-05\\
0.7415	3.99322118340706e-05\\
0.7425	3.98321992065576e-05\\
0.7435	3.97317432003774e-05\\
0.7445	3.96308440997473e-05\\
0.7455	3.95295013504438e-05\\
0.7465	3.94277145261412e-05\\
0.7475	3.93254831720924e-05\\
0.7485	3.92228070893452e-05\\
0.7495	3.91196858515741e-05\\
0.750499971552117	3.90161220451546e-05\\
0.751499857760583	3.89121216102239e-05\\
0.752499573281748	3.88076928317105e-05\\
0.753499004324079	3.87028475898887e-05\\
0.754498008648157	3.85976012893252e-05\\
0.755496415566682	3.84919716509557e-05\\
0.75649402594447	3.83859810568765e-05\\
0.757490612198453	3.82796538787034e-05\\
0.758485918297679	3.81730189502605e-05\\
0.759479659763314	3.80661082743927e-05\\
0.760471523668639	3.79589575203454e-05\\
0.761461168639054	3.78516057963907e-05\\
0.762448224852071	3.77440960477315e-05\\
0.763432294037324	3.76364753833514e-05\\
0.764412949476559	3.75287940101998e-05\\
0.765389736003642	3.74211065690133e-05\\
0.766362170004552	3.73134712248202e-05\\
0.767329739417388	3.72059508748634e-05\\
0.768291903732363	3.70986116280392e-05\\
0.769248093991807	3.69915238138674e-05\\
0.770197712790169	3.68847628351432e-05\\
0.771140134274011	3.67784070789412e-05\\
0.772074704142012	3.66725399061352e-05\\
0.773000739644971	3.65672488129576e-05\\
0.773917529585799	3.64626254878431e-05\\
0.774824334319527	3.63587660672238e-05\\
0.775720442649067	3.62557644137951e-05\\
0.776605171825217	3.61537125428413e-05\\
0.777477867546655	3.60526995422106e-05\\
0.778337903959946	3.59528125102315e-05\\
0.779184683659536	3.58541355041098e-05\\
0.780017637687756	3.57567507478507e-05\\
0.780836225534821	3.56607369553785e-05\\
0.781639935138826	3.55661705953025e-05\\
0.782428282885754	3.54731245835183e-05\\
0.783200813609468	3.53816701306187e-05\\
0.783957100591716	3.52918735728736e-05\\
0.784696745562131	3.52038000102084e-05\\
0.785419378698225	3.51175097677014e-05\\
0.786124658625399	3.50330612235439e-05\\
0.786812272416933	3.49505078247603e-05\\
0.787481935593992	3.48699012420184e-05\\
0.788133392125626	3.47912886269341e-05\\
0.788766414428767	3.47147135357773e-05\\
0.78938080336823	3.46402162563209e-05\\
0.789976388256714	3.45678332536181e-05\\
0.790553026854802	3.44975978094908e-05\\
0.791110605370961	3.44295379477444e-05\\
0.791649038461539	3.43636791200197e-05\\
0.79216826923077	3.43000425857554e-05\\
0.79266826923077	3.42386454690313e-05\\
0.793149038461539	3.41795010996293e-05\\
0.793610605370961	3.41226187146049e-05\\
0.794053026854803	3.4068003401444e-05\\
0.794476388256714	3.40156563680694e-05\\
0.79488080336823	3.39655747438883e-05\\
0.795266414428767	3.39177512387323e-05\\
0.795633392125626	3.38721749528759e-05\\
0.795981935593992	3.38288305101742e-05\\
0.796312272416933	3.37876982001717e-05\\
0.796624658625399	3.37487547454884e-05\\
0.796919378698225	3.37119721081081e-05\\
0.797196745562131	3.36773186973005e-05\\
0.797457100591717	3.36447580622234e-05\\
0.797700813609468	3.36142504835379e-05\\
0.797928282885754	3.35857513533711e-05\\
0.798139935138826	3.35592124969253e-05\\
0.798336225534821	3.35345811919296e-05\\
0.798517637687757	3.35118010070801e-05\\
0.798684683659536	3.34908112193943e-05\\
0.798837903959946	3.34715475673875e-05\\
0.798977867546655	3.34539409863055e-05\\
0.799105171825217	3.34379188586809e-05\\
0.799220442649068	3.34234048153803e-05\\
0.799324334319527	3.34103183234902e-05\\
0.799417529585799	3.33985748994792e-05\\
0.799500739644971	3.33880862086744e-05\\
0.799574704142012	3.33787603636893e-05\\
0.799640134274011	3.33705084045732e-05\\
0.799697712790169	3.33632450804089e-05\\
0.799748093991808	3.33568884798296e-05\\
0.799791903732363	3.33513599741764e-05\\
0.799829739417388	3.33465847575098e-05\\
0.799862170004552	3.33424908802726e-05\\
0.799889736003642	3.3339010826694e-05\\
0.79991294947656	3.33360799800175e-05\\
0.799932294037324	3.33336375319959e-05\\
0.799948224852072	3.33316258149807e-05\\
0.799961168639054	3.33299912824714e-05\\
0.79997152366864	3.33286836990965e-05\\
0.799979659763314	3.33276560979812e-05\\
0.799985918297679	3.33268657470853e-05\\
0.799990612198453	3.33262729412809e-05\\
0.79999402594447	3.3325841769738e-05\\
0.799996415566683	3.33255400590815e-05\\
0.799998008648157	3.33253387907462e-05\\
0.799999004324079	3.33252130673145e-05\\
0.799999573281749	3.33251411461788e-05\\
0.799999857760583	3.33251050932404e-05\\
0.799999971552117	3.33250908255422e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
0.800000000000001	3.33250871733526e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figs/TrackingResult.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=516,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.178641732283465,
ymax=0.143799212598425,
ylabel style={font=\color{white!15!black}},
ylabel={Error [-]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	-3.43851911599392e-07\\
6	-7.05591007085289e-06\\
7	-2.00933075663594e-05\\
8	-3.93998182842349e-05\\
9	-6.49061154843851e-05\\
10	-9.65300490375728e-05\\
11	-0.000134176940793797\\
12	-0.000177739897526014\\
13	-0.000227100140867613\\
14	-0.000282127353637748\\
15	-0.000342680041924923\\
16	-0.000408605912276989\\
17	-0.000479742263324519\\
18	-0.000555916391143921\\
19	-0.000636662164450857\\
20	-0.000715823298182008\\
21	-0.000793241454126108\\
22	-0.000868763160971273\\
23	-0.000942240022343699\\
24	-0.00101352891546923\\
25	-0.00108249218018848\\
26	-0.00114899779807226\\
27	-0.00121291956140171\\
28	-0.001274137231794\\
29	-0.00133253668827239\\
30	-0.00138801006459754\\
31	-0.0014404558756942\\
32	-0.0014897791330265\\
33	-0.00153589144879305\\
34	-0.00157871112883155\\
35	-0.00161816325414188\\
36	-0.00165417975095445\\
37	-0.00168669944929056\\
38	-0.00171566812997941\\
39	-0.00174103856011582\\
40	-0.00176277051696147\\
41	-0.00178083080031111\\
42	-0.00179519323336355\\
43	-0.00180583865215668\\
44	-0.00181275488364313\\
45	-0.00181593671250191\\
46	-0.0018153858367993\\
47	-0.00181111081262983\\
48	-0.00180312698788559\\
49	-0.00179145642531996\\
50	-0.00177612781508707\\
51	-0.00175717637695702\\
52	-0.00173464375242052\\
53	-0.00170857788691481\\
54	-0.00167903290241547\\
55	-0.00164606896065525\\
56	-0.00160975211724476\\
57	-0.00157015416698406\\
58	-0.00152735248066629\\
59	-0.00148142983368893\\
60	-0.00143247422679885\\
61	-0.00138057869931019\\
62	-0.00132584113514417\\
63	-0.00126836406205078\\
64	-0.00120825444438169\\
65	-0.00114562346979333\\
66	-0.00108058633026731\\
67	-0.00101326199784224\\
68	-0.000943772995459946\\
69	-0.000872245163333008\\
70	-0.000798807421249159\\
71	-0.000723591527229728\\
72	-0.000646731832966485\\
73	-0.000568365036463292\\
74	-0.000488629932311579\\
75	-0.000407667160030767\\
76	-0.000325618950908158\\
77	-0.000242628873769468\\
78	-0.00015884158011531\\
79	-7.44025490539424e-05\\
80	1.05699040263141e-05\\
81	0.000101640309043471\\
82	0.000198624958998639\\
83	0.000301328228276943\\
84	0.000409543061424933\\
85	0.000523051477819059\\
86	0.000641625091287235\\
87	0.000765025643723272\\
88	0.000893005551714232\\
89	0.00102530846518478\\
90	0.00116166983704269\\
91	0.00130181750280178\\
92	0.00144547226913927\\
93	0.00159234851034018\\
94	0.00174218449504115\\
95	0.00188902961449733\\
96	0.00203261882700034\\
97	0.00217269497226225\\
98	0.00230900915592047\\
99	0.00244132111739592\\
100	0.00256939958056601\\
101	0.00269302258674309\\
102	0.00281197780948272\\
103	0.00292606285078256\\
104	0.00303508551825982\\
105	0.00313886408293784\\
106	0.00323722751730171\\
107	0.00333001571332059\\
108	0.0034170796801708\\
109	0.00349828172142952\\
110	0.00357349559154552\\
111	0.00364260663143012\\
112	0.00370551188304802\\
113	0.00376212018292643\\
114	0.00381235223453524\\
115	0.00385614065953133\\
116	0.00389343002789233\\
117	0.00392417686700708\\
118	0.00394834964982149\\
119	0.00396592876217872\\
120	0.00397690644952631\\
121	0.00398128674319409\\
122	0.00397908536649405\\
123	0.00397032962091015\\
124	0.00395505825269371\\
125	0.00393332130020774\\
126	0.00390517992239381\\
127	0.00387070620876917\\
128	0.00382998297139225\\
129	0.0037831035192647\\
130	0.0037301714156629\\
131	0.00367130021892548\\
132	0.00360661320724787\\
133	0.00353624308805589\\
134	0.00346033169256366\\
135	0.00337902965613845\\
136	0.00329249608511639\\
137	0.00320089821073899\\
138	0.00310441103089798\\
139	0.00300321694038885\\
140	0.00289750535040167\\
141	0.00278747229798215\\
142	0.00267332004621812\\
143	0.00255525667591527\\
144	0.00243349566954065\\
145	0.00230825548821789\\
146	0.00217975914257318\\
147	0.00204823375823149\\
148	0.00191391013677311\\
149	0.00177702231296384\\
150	0.00163780710907258\\
151	0.00149650368709375\\
152	0.00135335309969142\\
153	0.00120859784067928\\
154	0.00106248139585086\\
155	0.000915247794962326\\
156	0.000767141165673779\\
157	0.000618405290241153\\
158	0.000469283165744239\\
159	0.00032001656862457\\
160	0.000170845624298366\\
161	2.20083825925865e-05\\
162	-0.000126259600256917\\
163	-0.000273725672327529\\
164	-0.000420160488743937\\
165	-0.000565338405743576\\
166	-0.000709037865399331\\
167	-0.000851041770360217\\
168	-0.000991137847980772\\
169	-0.00112911900323542\\
170	-0.0012647836598394\\
171	-0.00139793608902061\\
172	-0.00152872692715111\\
173	-0.00165162690713716\\
174	-0.00176649026807119\\
175	-0.00187318884262355\\
176	-0.00197161210258479\\
177	-0.00206166717197886\\
178	-0.00214327880791076\\
179	-0.00221638934936563\\
180	-0.00228095863424227\\
181	-0.00233696388494997\\
182	-0.00238439956296621\\
183	-0.00242327719279567\\
184	-0.00245362515583669\\
185	-0.00247548845470535\\
186	-0.00248853429547835\\
187	-0.00249813279623479\\
188	-0.00250434753693396\\
189	-0.00250724716330586\\
190	-0.00250690522369879\\
191	-0.00250339999788052\\
192	-0.00249681431815341\\
193	-0.00248723538317153\\
194	-0.00247475456483937\\
195	-0.00245946720869772\\
196	-0.00244147242820936\\
197	-0.00242087289335524\\
198	-0.00239777461397983\\
199	-0.00237228671831469\\
200	-0.00234452122712803\\
201	-0.00231459282394386\\
202	-0.00228261862178836\\
203	-0.00224871792691927\\
204	-0.00221301200000346\\
205	-0.00217562381520353\\
206	-0.00213667781763727\\
207	-0.00209629967967895\\
208	-0.00205461605656954\\
209	-0.00201175434179857\\
210	-0.00196784242272163\\
211	-0.00192300843687288\\
212	-0.00187738052942921\\
213	-0.00183108661228015\\
214	-0.0017842541251496\\
215	-0.00173700979920821\\
216	-0.00168947942361108\\
217	-0.00164178761538647\\
218	-0.00159405759309394\\
219	-0.00154641095466301\\
220	-0.00149896745979983\\
221	-0.00145184481735972\\
222	-0.00140515847806189\\
223	-0.00135902143289801\\
224	-0.0013135440176022\\
225	-0.00126883372350539\\
226	-0.00122499501510598\\
227	-0.00118212915466742\\
228	-0.00114033403413161\\
229	-0.00109970401462767\\
230	-0.00106032977384363\\
231	-0.00102229816149979\\
232	-0.000985692063160792\\
233	-0.000950590272594809\\
234	-0.000917067372874447\\
235	-0.000885193626394498\\
236	-0.000855034873970206\\
237	-0.000826652443155496\\
238	-0.000800103065897062\\
239	-0.00077543880563602\\
240	-0.000752706993933705\\
241	-0.000731950176696472\\
242	-0.00071320607003722\\
243	-0.000696507525806078\\
244	-0.000681882506798237\\
245	-0.00066935407163049\\
246	-0.000658940369254513\\
247	-0.000650031801893824\\
248	-0.000647702782446302\\
249	-0.000651931489851654\\
250	-0.000662681958255806\\
251	-0.000679904311339907\\
252	-0.000703535021979063\\
253	-0.000733497196575117\\
254	-0.00076970088336048\\
255	-0.000812043403922935\\
256	-0.000860409707170273\\
257	-0.000914672744896761\\
258	-0.000974693868092569\\
259	-0.00104032324309644\\
260	-0.00111140028664369\\
261	-0.00118842798350682\\
262	-0.00126621012543948\\
263	-0.00134526211016861\\
264	-0.0014204101366837\\
265	-0.00149151348431009\\
266	-0.00155844135460215\\
267	-0.00162107300189418\\
268	-0.00167929784330245\\
269	-0.00173301554808281\\
270	-0.00178213610629574\\
271	-0.00182657987676094\\
272	-0.001866277614337\\
273	-0.00190117047659277\\
274	-0.00193121000998508\\
275	-0.00195635811568651\\
276	-0.00197658699526393\\
277	-0.00199114756307028\\
278	-0.00200499075832972\\
279	-0.00201809592351809\\
280	-0.0020304434821834\\
281	-0.00204201497194623\\
282	-0.00205279307503425\\
283	-0.0020627616463067\\
284	-0.00207190573872218\\
285	-0.00208021162621841\\
286	-0.00208766682397798\\
287	-0.00209426010604563\\
288	-0.00209998152028557\\
289	-0.00210482240066412\\
290	-0.00210877537684673\\
291	-0.00211183438110796\\
292	-0.00211399465255702\\
293	-0.00211525273868984\\
294	-0.00211560649427556\\
295	-0.00211505507759768\\
296	-0.00211359894407859\\
297	-0.00211123983730843\\
298	-0.00210798077752239\\
299	-0.00210382604755499\\
300	-0.00209878117632201\\
301	-0.00209285291987937\\
302	-0.00208604924010736\\
303	-0.00207837928108257\\
304	-0.00206985334320109\\
305	-0.00206048285511207\\
306	-0.00205028034354005\\
307	-0.0020392594010703\\
308	-0.00202743465196842\\
309	-0.00201482171612422\\
310	-0.00200143717120183\\
311	-0.00198729851308377\\
312	-0.00197242411470211\\
313	-0.00195683318335149\\
314	-0.00194054571657487\\
315	-0.00192358245673496\\
316	-0.00190596484435623\\
317	-0.00188771497035334\\
318	-0.00186885552724658\\
319	-0.00184940975946768\\
320	-0.00182940141287236\\
321	-0.00180885468356129\\
322	-0.00178779416612174\\
323	-0.00176624480139953\\
324	-0.00174423182391581\\
325	-0.00172178070903439\\
326	-0.00169891711999415\\
327	-0.00167566685491272\\
328	-0.00165205579387706\\
329	-0.00162810984622985\\
330	-0.0016038548981494\\
331	-0.00157931676064615\\
332	-0.00155452111806831\\
333	-0.00152949347722631\\
334	-0.00150425911723984\\
335	-0.00147884304019952\\
336	-0.0014532699227483\\
337	-0.00142756406867894\\
338	-0.00140080448090241\\
339	-0.00137776156089209\\
340	-0.00135843910880018\\
341	-0.00134283259097034\\
342	-0.00133092926446254\\
343	-0.00132270831769787\\
344	-0.00131814102681549\\
345	-0.0013171909273233\\
346	-0.00131981400058612\\
347	-0.00132595887466458\\
348	-0.00133556703899629\\
349	-0.00134857307237857\\
350	-0.00136490488369256\\
351	-0.00138448396478208\\
352	-0.00140821809330727\\
353	-0.00143131686283104\\
354	-0.00145370232397335\\
355	-0.0014752987794624\\
356	-0.00149603292700706\\
357	-0.00151583399608479\\
358	-0.00153463387839481\\
359	-0.00155236725174146\\
360	-0.00156897169712322\\
361	-0.00158438780882642\\
362	-0.0015985592973311\\
363	-0.00161143308485645\\
364	-0.00162295939338875\\
365	-0.00163309182505533\\
366	-0.0016417874347181\\
367	-0.0016490067946815\\
368	-0.00165471405143069\\
369	-0.00165887697432687\\
370	-0.00166146699620562\\
371	-0.00166245924584563\\
372	-0.00166183257228703\\
373	-0.0016595695610051\\
374	-0.00165565654195055\\
375	-0.00165008358949104\\
376	-0.00164284451431018\\
377	-0.00163393684732971\\
378	-0.00162336181574085\\
379	-0.00161112431124733\\
380	-0.00159723285063551\\
381	-0.0015816995288116\\
382	-0.0015645399644475\\
383	-0.00154577323840588\\
384	-0.00152542182512017\\
385	-0.00150351151712536\\
386	-0.00148007134294459\\
387	-0.00145513347855086\\
388	-0.00142873315264014\\
389	-0.00140090854595831\\
390	-0.00137170068493742\\
391	-0.00134115332991169\\
392	-0.00130931285818559\\
393	-0.00127622814224815\\
394	-0.00124195042342201\\
395	-0.00120653318125707\\
396	-0.00117003199897681\\
397	-0.00113250442529766\\
398	-0.00109400983294561\\
399	-0.00105460927419931\\
400	-0.00101436533379495\\
401	-0.000973341979530806\\
402	-0.00093160441091289\\
403	-0.000889218906185985\\
404	-0.000846252668095127\\
405	-0.000802773668722612\\
406	-0.000758850493747909\\
407	-0.000714552186476092\\
408	-0.000669948091977624\\
409	-0.000625107701681227\\
410	-0.000580100498760783\\
411	-0.000534995804647997\\
412	-0.000489862627003235\\
413	-0.000444769509470477\\
414	-0.000399784383535939\\
415	-0.000354974422802301\\
416	-0.000310405899985877\\
417	-0.000266144046934258\\
418	-0.000222252917955856\\
419	-0.000178795256741027\\
420	-0.000135832367144983\\
421	-9.34239880968635e-05\\
422	-5.16281728824008e-05\\
423	-1.05011730422433e-05\\
424	2.99026728893814e-05\\
425	6.95310455860465e-05\\
426	0.000108333745870937\\
427	0.000146262790205798\\
428	0.0001832725005525\\
429	0.000219319588441125\\
430	0.000255611272438117\\
431	0.00028766258589874\\
432	0.000315450940466366\\
433	0.00033896265375899\\
434	0.000358192865793805\\
435	0.000373145436437017\\
436	0.000383832824230546\\
437	0.000390275946988095\\
438	0.000392504024592844\\
439	0.000390554404461563\\
440	0.000384472370183742\\
441	0.000374310933871025\\
442	0.000360130612792386\\
443	0.000341999190897446\\
444	0.000318699187257576\\
445	0.00029471501704198\\
446	0.000270122501866976\\
447	0.000244997632057264\\
448	0.000219416394909244\\
449	0.000193454604197507\\
450	0.000167187731303753\\
451	0.000140690738338445\\
452	0.000114037913621856\\
453	8.73027098790558e-05\\
454	6.05575855005536e-05\\
455	3.38738492065005e-05\\
456	7.32150844565127e-06\\
457	-1.90308781505555e-05\\
458	-4.51163439507407e-05\\
459	-7.08696528467778e-05\\
460	-9.62274328310531e-05\\
461	-0.000121128304357315\\
462	-0.000145513003226627\\
463	-0.000169324497753559\\
464	-0.00019250809998414\\
465	-0.000215011570749241\\
466	-0.00023678521835474\\
467	-0.000257781990724931\\
468	-0.000277957560830766\\
469	-0.000297270405251737\\
470	-0.000315681875737717\\
471	-0.000333156263651019\\
472	-0.000349660857189404\\
473	-0.000365165991305857\\
474	-0.000379645090257827\\
475	-0.000393074702738777\\
476	-0.000405434529558171\\
477	-0.000416707443856759\\
478	-0.000426879503859556\\
479	-0.000435939958187012\\
480	-0.000443881243760214\\
481	-0.00045069897635612\\
482	-0.000456391933880917\\
483	-0.00046096203245051\\
484	-0.000464414295380217\\
485	-0.000466756815202272\\
486	-0.000468000708846825\\
487	-0.000468160066133899\\
488	-0.000467251891741648\\
489	-0.000465296040828275\\
490	-0.000462315148499905\\
491	-0.000458334553328214\\
492	-0.000453382215137195\\
493	-0.000447488627286465\\
494	-0.000440686723693521\\
495	-0.000433011780846218\\
496	-0.000424501315066807\\
497	-0.000415194975300581\\
498	-0.000405134431707338\\
499	-0.000394363260345396\\
500	-0.00038292682424336\\
501	-0.000370872151162396\\
502	-0.000358247808356367\\
503	-0.000345103774645231\\
504	-0.000331491310117464\\
505	-0.000318942269965843\\
506	-0.000303292560929191\\
507	-0.000284604826842302\\
508	-0.00026294743754235\\
509	-0.000238394239389231\\
510	-0.000211024294882417\\
511	-0.000180921612061568\\
512	-0.00014817486439343\\
513	-0.000112877101872306\\
514	-7.51254540708247e-05\\
515	-3.50208258979918e-05\\
516	7.33241316876925e-06\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	-4.22855304972115e-07\\
6	-7.451470313313e-06\\
7	-2.12259623661072e-05\\
8	-4.19224458316573e-05\\
9	-6.97565481284085e-05\\
10	-0.000104986755769779\\
11	-0.00014791758643934\\
12	-0.000198902583393357\\
13	-0.000258347128781133\\
14	-0.000326711072771851\\
15	-0.000404511175678426\\
16	-0.000492323360574626\\
17	-0.000590784774210444\\
18	-0.000700595654341361\\
19	-0.00082215881346839\\
20	-0.000950183595027481\\
21	-0.00108542977934223\\
22	-0.00122869065990239\\
23	-0.00138079064671383\\
24	-0.00154258283795649\\
25	-0.00171494656398104\\
26	-0.00189878490770196\\
27	-0.00209502220546613\\
28	-0.00230460153248999\\
29	-0.00252848217696591\\
30	-0.00276763710694013\\
31	-0.00302305043405804\\
32	-0.00329571487826141\\
33	-0.00358662923750304\\
34	-0.00389679586651884\\
35	-0.00422721816866652\\
36	-0.00457889810480104\\
37	-0.00495283372311365\\
38	-0.00535001671380994\\
39	-0.00577142999244622\\
40	-0.00621804531568079\\
41	-0.00669082093312781\\
42	-0.00719069927892747\\
43	-0.00771860470656588\\
44	-0.00827544127039297\\
45	-0.00886209055719551\\
46	-0.0094794095710866\\
47	-0.0101282286748719\\
48	-0.0108093495909469\\
49	-0.0115235434646697\\
50	-0.0122715489930373\\
51	-0.0130540706213768\\
52	-0.0138717768106355\\
53	-0.0147252983777333\\
54	-0.0156152269113022\\
55	-0.0165421132650099\\
56	-0.0175064661305246\\
57	-0.0185087506920386\\
58	-0.019549387364124\\
59	-0.0206287506145513\\
60	-0.0217471678735513\\
61	-0.0229049185308529\\
62	-0.0241022330216782\\
63	-0.0253392920027236\\
64	-0.0266162256189997\\
65	-0.0279331128622537\\
66	-0.0292899810215352\\
67	-0.0306868052263168\\
68	-0.0321235080824219\\
69	-0.0335999594008568\\
70	-0.0351159760194891\\
71	-0.0366713217173601\\
72	-0.0382657072212635\\
73	-0.0398987903040728\\
74	-0.0415701759741444\\
75	-0.043279416754978\\
76	-0.0450260130541659\\
77	-0.0468094136205167\\
78	-0.0486290160880982\\
79	-0.0504841676058008\\
80	-0.0523740622707967\\
81	-0.0542920869096802\\
82	-0.0562373076694425\\
83	-0.0582087123799002\\
84	-0.0602052093398842\\
85	-0.0622256263291316\\
86	-0.0642687098459518\\
87	-0.0663331245703554\\
88	-0.0684174530519591\\
89	-0.0705201956215993\\
90	-0.072639770525218\\
91	-0.0747745142782086\\
92	-0.0769226822380544\\
93	-0.0790824493927196\\
94	-0.081251956554609\\
95	-0.0834350243640686\\
96	-0.0856297266232392\\
97	-0.0878340923021629\\
98	-0.0900461093639107\\
99	-0.0922637286353206\\
100	-0.0944848677164497\\
101	-0.0967074149218181\\
102	-0.0989292332464957\\
103	-0.10114816435007\\
104	-0.103362032551543\\
105	-0.105568648828201\\
106	-0.107765814811553\\
107	-0.109951326773439\\
108	-0.112122979595488\\
109	-0.114278570715135\\
110	-0.116415904041516\\
111	-0.118532793834603\\
112	-0.120627068541066\\
113	-0.122696574580437\\
114	-0.124739180075278\\
115	-0.126752778519168\\
116	-0.128735292376484\\
117	-0.130684676608064\\
118	-0.132598922117036\\
119	-0.134476059109223\\
120	-0.136314160362747\\
121	-0.138111344401614\\
122	-0.139865778568254\\
123	-0.141575681990207\\
124	-0.143239328436349\\
125	-0.144855049058245\\
126	-0.146421235012477\\
127	-0.147936339959992\\
128	-0.149398882438761\\
129	-0.150807448106285\\
130	-0.152160691848722\\
131	-0.153457339753667\\
132	-0.154696190943855\\
133	-0.155876119269348\\
134	-0.156996074855989\\
135	-0.1580550855082\\
136	-0.159052257964461\\
137	-0.159986779004061\\
138	-0.16085791640401\\
139	-0.161665019745249\\
140	-0.162407521067573\\
141	-0.163084935372963\\
142	-0.163696860977283\\
143	-0.164242979710575\\
144	-0.164723056966449\\
145	-0.165136941601338\\
146	-0.165484565684643\\
147	-0.165765944101075\\
148	-0.165981174006724\\
149	-0.16613043414068\\
150	-0.166213983994254\\
151	-0.166232162840094\\
152	-0.166185388623754\\
153	-0.166074156720482\\
154	-0.165899038560225\\
155	-0.165660680124109\\
156	-0.165359800315802\\
157	-0.164997189211444\\
158	-0.16457370619198\\
159	-0.164090277961955\\
160	-0.163547896459005\\
161	-0.16294761665845\\
162	-0.162290554277578\\
163	-0.161577883384351\\
164	-0.160810833915436\\
165	-0.159990689108575\\
166	-0.159118782854473\\
167	-0.15819649697348\\
168	-0.157225258422459\\
169	-0.156206536437344\\
170	-0.155141839616964\\
171	-0.154032712953805\\
172	-0.152881003490245\\
173	-0.151682832243068\\
174	-0.150439707838396\\
175	-0.14915313754393\\
176	-0.147824623434531\\
177	-0.146455658666763\\
178	-0.145047723868291\\
179	-0.143602283647801\\
180	-0.142120783230883\\
181	-0.140604645226998\\
182	-0.139055266532468\\
183	-0.13747401537408\\
184	-0.135862228497655\\
185	-0.134221208505642\\
186	-0.132551898134766\\
187	-0.130860957178739\\
188	-0.129149697661156\\
189	-0.127419412982833\\
190	-0.125671376504575\\
191	-0.123906840173843\\
192	-0.122127033197607\\
193	-0.120333160763624\\
194	-0.118526402812231\\
195	-0.11670791286067\\
196	-0.11487881688184\\
197	-0.113040212239264\\
198	-0.111193166679938\\
199	-0.109338717386631\\
200	-0.107477870091065\\
201	-0.105611598249283\\
202	-0.103740842280418\\
203	-0.101866508869914\\
204	-0.0999894703381456\\
205	-0.0981105640752589\\
206	-0.0962305920428981\\
207	-0.0943503203433991\\
208	-0.0924704788568553\\
209	-0.0905917609463649\\
210	-0.0887148232316204\\
211	-0.0868402854308759\\
212	-0.0849687302711979\\
213	-0.0831007034667826\\
214	-0.0812367137649836\\
215	-0.079377233059581\\
216	-0.0775226965706806\\
217	-0.0756735030905267\\
218	-0.0738300152943798\\
219	-0.0719925601154958\\
220	-0.0701614291831165\\
221	-0.0683368793222845\\
222	-0.0665191331141688\\
223	-0.0647083795154804\\
224	-0.0629047745354641\\
225	-0.0611084419688315\\
226	-0.0593194741829177\\
227	-0.057537932957243\\
228	-0.0557638503735693\\
229	-0.0539972297544511\\
230	-0.0522380466482071\\
231	-0.0504862498581502\\
232	-0.0487417625138524\\
233	-0.0470044831821315\\
234	-0.0452742870154057\\
235	-0.0435510269349828\\
236	-0.0418345348468079\\
237	-0.0401246228871437\\
238	-0.0384210846955944\\
239	-0.0367236967128803\\
240	-0.0350322195006947\\
241	-0.0333463990809815\\
242	-0.0316659682919203\\
243	-0.0299906481579078\\
244	-0.0283201492707981\\
245	-0.0266541731796632\\
246	-0.0249924137863342\\
247	-0.0233340043470476\\
248	-0.021683828146436\\
249	-0.0200416865360695\\
250	-0.0184073997628171\\
251	-0.0167808077689753\\
252	-0.0151617708761129\\
253	-0.0135501703522902\\
254	-0.0119459088625191\\
255	-0.0103489108025845\\
256	-0.00875912251655064\\
257	-0.00717651239850636\\
258	-0.0056010708793397\\
259	-0.00403281029953595\\
260	-0.00247176466921184\\
261	-0.000918595294737035\\
262	0.000631770274740928\\
263	0.00217874330571721\\
264	0.00372749015900609\\
265	0.00527815730122749\\
266	0.00683091164403682\\
267	0.00838593964596912\\
268	0.00994344631256694\\
269	0.0115036540976639\\
270	0.0130668017088655\\
271	0.0146331428204491\\
272	0.0162029446970615\\
273	0.0177764867317605\\
274	0.0193540589020875\\
275	0.0209359601480112\\
276	0.0225224966756976\\
277	0.0241146444480504\\
278	0.0257076287788216\\
279	0.0273016468586895\\
280	0.0288968765092672\\
281	0.0304934752711987\\
282	0.0320915795413206\\
283	0.0336913037603022\\
284	0.0352927396520817\\
285	0.036895955516292\\
286	0.0385009955747586\\
287	0.0401078793730512\\
288	0.0417166012379377\\
289	0.043327129791481\\
290	0.044939407522403\\
291	0.0465533504152191\\
292	0.0481688476375226\\
293	0.0497857612856882\\
294	0.0514039261891412\\
295	0.0530231497732161\\
296	0.0546432119805129\\
297	0.0562638652505487\\
298	0.0578848345573673\\
299	0.0595058175046752\\
300	0.0611264844779451\\
301	0.0627464788528147\\
302	0.0643654172590116\\
303	0.0659828898989072\\
304	0.0675984609197118\\
305	0.0692116688382149\\
306	0.0708220270168702\\
307	0.0724290241899292\\
308	0.0740321250382359\\
309	0.0756307708111958\\
310	0.0772243799943537\\
311	0.07881234902092\\
312	0.0803940530255114\\
313	0.0819688466382946\\
314	0.0835360648176497\\
315	0.0850950237193868\\
316	0.0866450216005155\\
317	0.0881853397554735\\
318	0.0897152434826876\\
319	0.0912339830792834\\
320	0.0927407948617118\\
321	0.0942349022100184\\
322	0.0957155166334538\\
323	0.0971818388550834\\
324	0.0986330599130296\\
325	0.100068362275961\\
326	0.101486920970428\\
327	0.102887904717631\\
328	0.104270477077197\\
329	0.10563379759554\\
330	0.106977022956406\\
331	0.108299308131167\\
332	0.109599807526495\\
333	0.110877676127016\\
334	0.112132070630612\\
335	0.113362150574038\\
336	0.114567079446552\\
337	0.115746025789327\\
338	0.116899044240087\\
339	0.118020443421865\\
340	0.119109297539438\\
341	0.120164674398314\\
342	0.121185638525552\\
343	0.122171254342665\\
344	0.123120589383417\\
345	0.124032717549207\\
346	0.124906722394733\\
347	0.125741700436607\\
348	0.126536764477563\\
349	0.12729104693894\\
350	0.128003703194112\\
351	0.12867391489561\\
352	0.129299965248573\\
353	0.129885923311257\\
354	0.130431184371061\\
355	0.130935197960556\\
356	0.131397468684581\\
357	0.131817556924547\\
358	0.132195079419254\\
359	0.132529709721744\\
360	0.13282117853204\\
361	0.133069273905818\\
362	0.13327384133939\\
363	0.133434783731576\\
364	0.133552061223345\\
365	0.133625690916332\\
366	0.133655746471613\\
367	0.133642357590343\\
368	0.133585709378121\\
369	0.133486041595184\\
370	0.133343647794755\\
371	0.133158874352094\\
372	0.132932119387043\\
373	0.13266383158303\\
374	0.132354508905736\\
375	0.132004697224813\\
376	0.131614988842228\\
377	0.131186020930983\\
378	0.130718473888147\\
379	0.130213069606286\\
380	0.129670569667537\\
381	0.1290917734647\\
382	0.128477516253882\\
383	0.127828667143306\\
384	0.127146127023066\\
385	0.126430826440647\\
386	0.125683723427172\\
387	0.124905801279387\\
388	0.124098066302461\\
389	0.123261545518754\\
390	0.122397284347735\\
391	0.121506344262262\\
392	0.120589800426469\\
393	0.119648739320517\\
394	0.118684256357434\\
395	0.117697453497312\\
396	0.116689436864044\\
397	0.115661314369795\\
398	0.114614193352323\\
399	0.113549178230238\\
400	0.112467368181188\\
401	0.111369854847905\\
402	0.110257720076946\\
403	0.109132033694869\\
404	0.107993851326461\\
405	0.106844212259545\\
406	0.105684137360727\\
407	0.104514627046345\\
408	0.103336659312713\\
409	0.102151187829595\\
410	0.100959140100712\\
411	0.0997614156948819\\
412	0.0985588845512345\\
413	0.0973523853617593\\
414	0.0961427240342494\\
415	0.0949306722385161\\
416	0.0937169660385417\\
417	0.0925023046130389\\
418	0.091287349066673\\
419	0.0900727213339887\\
420	0.0888590031778685\\
421	0.08764673528413\\
422	0.0864364164536428\\
423	0.0852285028931284\\
424	0.0840234076055756\\
425	0.082821499880977\\
426	0.0816231048878722\\
427	0.0804285033659465\\
428	0.0792379314197152\\
429	0.0780515804130949\\
430	0.0768707834176511\\
431	0.0756910772195252\\
432	0.0745124092528536\\
433	0.0733346723057467\\
434	0.072157708591419\\
435	0.0709813139643396\\
436	0.0698052422708031\\
437	0.0686292098230853\\
438	0.0674528999861378\\
439	0.0662759678655824\\
440	0.0650980450856143\\
441	0.0639187446452796\\
442	0.0627376658414918\\
443	0.0615543992470676\\
444	0.0603673005512723\\
445	0.0591804781955609\\
446	0.0579936360360623\\
447	0.0568064991375509\\
448	0.0556188149299141\\
449	0.0544303543037279\\
450	0.0532409126428717\\
451	0.0520503107922638\\
452	0.0508583959589619\\
453	0.0496650425450277\\
454	0.0484701529107261\\
455	0.0472736580667877\\
456	0.0460755182946394\\
457	0.0448757236936721\\
458	0.0436742946547884\\
459	0.0424712822596446\\
460	0.0412667686051731\\
461	0.0400608670531456\\
462	0.0388537224047072\\
463	0.0376455109999839\\
464	0.0364364407430376\\
465	0.0352267510526086\\
466	0.0340167127392551\\
467	0.0328066278096622\\
468	0.0315968291990553\\
469	0.0303876804328121\\
470	0.0291795752185211\\
471	0.0279729369698908\\
472	0.026768218264056\\
473	0.025565900233976\\
474	0.0243664918977553\\
475	0.0231705294268535\\
476	0.0219785753552787\\
477	0.0207912177319818\\
478	0.0196090692187882\\
479	0.0184327661363132\\
480	0.0172629674604131\\
481	0.0161003537718238\\
482	0.0149456261617305\\
483	0.0137995050960963\\
484	0.0126627292416578\\
485	0.0115360542565662\\
486	0.0104202515487156\\
487	0.00931610700485898\\
488	0.00822441969365909\\
489	0.00714600054586497\\
490	0.00608167101483719\\
491	0.00503226172067333\\
492	0.00399861108120066\\
493	0.00298156393311793\\
494	0.00198197014656775\\
495	0.0010006832364187\\
496	3.85589735244427e-05\\
497	-0.000903546000794949\\
498	-0.00182477555382729\\
499	-0.00272427543091416\\
500	-0.00360119461212376\\
501	-0.00445468665305618\\
502	-0.0052839110067405\\
503	-0.00608803432364908\\
504	-0.00686623172691913\\
505	-0.00761910847987334\\
506	-0.00834153037210235\\
507	-0.00903259977843111\\
508	-0.00969142597353754\\
509	-0.0103171311953372\\
510	-0.0109088566931553\\
511	-0.0114657687463463\\
512	-0.0119870646391706\\
513	-0.0124719785779386\\
514	-0.0129197875366426\\
515	-0.0133298170175576\\
516	-0.0137014467135744\\
};
\end{axis}
\end{tikzpicture}%

==> figs/surfDynamic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [m]},
ymin=-0.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\rho}$ [m/s]},
zmin=-0.004,
zmax=0.004,
zlabel style={font=\color{white!15!black}},
zlabel={FF Contritbution [N]},
view={35}{25},
axis background/.style={fill=white},
xlabel style={sloped like x axis},
ylabel style={sloped like y axis},
ylabel style={yshift = 20pt},
xlabel style={yshift = 5pt},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=1, draw opacity=0.5, shader=faceted interp, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=15]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.1	-0.5	-0.00327083333333333	-0.00327083333333333\\
0.1	-0.428571428571429	-0.00276700680272109	-0.00276700680272109\\
0.1	-0.357142857142857	-0.00226743197278912	-0.00226743197278912\\
0.1	-0.285714285714286	-0.00177210884353741	-0.00177210884353741\\
0.1	-0.214285714285714	-0.00128103741496599	-0.00128103741496599\\
0.1	-0.142857142857143	-0.00079421768707483	-0.00079421768707483\\
0.1	-0.0714285714285714	-0.000311649659863945	-0.000311649659863945\\
0.1	0	0.000166666666666667	0.000166666666666667\\
0.1	0.0714285714285714	0.000640731292517007	0.000640731292517007\\
0.1	0.142857142857143	0.00111054421768707	0.00111054421768707\\
0.1	0.214285714285714	0.00157610544217687	0.00157610544217687\\
0.1	0.285714285714286	0.00203741496598639	0.00203741496598639\\
0.1	0.357142857142857	0.00249447278911565	0.00249447278911565\\
0.1	0.428571428571429	0.00294727891156463	0.00294727891156463\\
0.1	0.5	0.00339583333333333	0.00339583333333333\\
0.157142857142857	-0.5	-0.00281845238095238	-0.00281845238095238\\
0.157142857142857	-0.428571428571429	-0.00238265306122449	-0.00238265306122449\\
0.157142857142857	-0.357142857142857	-0.00195110544217687	-0.00195110544217687\\
0.157142857142857	-0.285714285714286	-0.00152380952380952	-0.00152380952380952\\
0.157142857142857	-0.214285714285714	-0.00110076530612245	-0.00110076530612245\\
0.157142857142857	-0.142857142857143	-0.000681972789115646	-0.000681972789115646\\
0.157142857142857	-0.0714285714285714	-0.000267431972789116	-0.000267431972789116\\
0.157142857142857	0	0.000142857142857143	0.000142857142857143\\
0.157142857142857	0.0714285714285714	0.000548894557823129	0.000548894557823129\\
0.157142857142857	0.142857142857143	0.000950680272108843	0.000950680272108843\\
0.157142857142857	0.214285714285714	0.00134821428571429	0.00134821428571429\\
0.157142857142857	0.285714285714286	0.00174149659863946	0.00174149659863946\\
0.157142857142857	0.357142857142857	0.00213052721088435	0.00213052721088435\\
0.157142857142857	0.428571428571429	0.00251530612244898	0.00251530612244898\\
0.157142857142857	0.5	0.00289583333333333	0.00289583333333333\\
0.214285714285714	-0.5	-0.00236607142857143	-0.00236607142857143\\
0.214285714285714	-0.428571428571429	-0.00199829931972789	-0.00199829931972789\\
0.214285714285714	-0.357142857142857	-0.00163477891156463	-0.00163477891156463\\
0.214285714285714	-0.285714285714286	-0.00127551020408163	-0.00127551020408163\\
0.214285714285714	-0.214285714285714	-0.000920493197278911	-0.000920493197278911\\
0.214285714285714	-0.142857142857143	-0.000569727891156462	-0.000569727891156462\\
0.214285714285714	-0.0714285714285714	-0.000223214285714286	-0.000223214285714286\\
0.214285714285714	0	0.000119047619047619	0.000119047619047619\\
0.214285714285714	0.0714285714285714	0.000457057823129252	0.000457057823129252\\
0.214285714285714	0.142857142857143	0.000790816326530612	0.000790816326530612\\
0.214285714285714	0.214285714285714	0.0011203231292517	0.0011203231292517\\
0.214285714285714	0.285714285714286	0.00144557823129252	0.00144557823129252\\
0.214285714285714	0.357142857142857	0.00176658163265306	0.00176658163265306\\
0.214285714285714	0.428571428571429	0.00208333333333333	0.00208333333333333\\
0.214285714285714	0.5	0.00239583333333333	0.00239583333333333\\
0.271428571428571	-0.5	-0.00191369047619048	-0.00191369047619048\\
0.271428571428571	-0.428571428571429	-0.00161394557823129	-0.00161394557823129\\
0.271428571428571	-0.357142857142857	-0.00131845238095238	-0.00131845238095238\\
0.271428571428571	-0.285714285714286	-0.00102721088435374	-0.00102721088435374\\
0.271428571428571	-0.214285714285714	-0.000740221088435374	-0.000740221088435374\\
0.271428571428571	-0.142857142857143	-0.000457482993197279	-0.000457482993197279\\
0.271428571428571	-0.0714285714285714	-0.000178996598639456	-0.000178996598639456\\
0.271428571428571	0	9.52380952380952e-05	9.52380952380952e-05\\
0.271428571428571	0.0714285714285714	0.000365221088435374	0.000365221088435374\\
0.271428571428571	0.142857142857143	0.000630952380952381	0.000630952380952381\\
0.271428571428571	0.214285714285714	0.000892431972789115	0.000892431972789115\\
0.271428571428571	0.285714285714286	0.00114965986394558	0.00114965986394558\\
0.271428571428571	0.357142857142857	0.00140263605442177	0.00140263605442177\\
0.271428571428571	0.428571428571429	0.00165136054421769	0.00165136054421769\\
0.271428571428571	0.5	0.00189583333333333	0.00189583333333333\\
0.328571428571429	-0.5	-0.00146130952380952	-0.00146130952380952\\
0.328571428571429	-0.428571428571429	-0.00122959183673469	-0.00122959183673469\\
0.328571428571429	-0.357142857142857	-0.00100212585034014	-0.00100212585034014\\
0.328571428571429	-0.285714285714286	-0.00077891156462585	-0.00077891156462585\\
0.328571428571429	-0.214285714285714	-0.000559948979591837	-0.000559948979591837\\
0.328571428571429	-0.142857142857143	-0.000345238095238095	-0.000345238095238095\\
0.328571428571429	-0.0714285714285714	-0.000134778911564626	-0.000134778911564626\\
0.328571428571429	0	7.14285714285714e-05	7.14285714285714e-05\\
0.328571428571429	0.0714285714285714	0.000273384353741496	0.000273384353741496\\
0.328571428571429	0.142857142857143	0.000471088435374149	0.000471088435374149\\
0.328571428571429	0.214285714285714	0.00066454081632653	0.00066454081632653\\
0.328571428571429	0.285714285714286	0.000853741496598639	0.000853741496598639\\
0.328571428571429	0.357142857142857	0.00103869047619048	0.00103869047619048\\
0.328571428571429	0.428571428571429	0.00121938775510204	0.00121938775510204\\
0.328571428571429	0.5	0.00139583333333333	0.00139583333333333\\
0.385714285714286	-0.5	-0.00100892857142857	-0.00100892857142857\\
0.385714285714286	-0.428571428571429	-0.000845238095238095	-0.000845238095238095\\
0.385714285714286	-0.357142857142857	-0.000685799319727891	-0.000685799319727891\\
0.385714285714286	-0.285714285714286	-0.000530612244897959	-0.000530612244897959\\
0.385714285714286	-0.214285714285714	-0.000379676870748299	-0.000379676870748299\\
0.385714285714286	-0.142857142857143	-0.000232993197278912	-0.000232993197278912\\
0.385714285714286	-0.0714285714285714	-9.05612244897959e-05	-9.05612244897959e-05\\
0.385714285714286	0	4.76190476190476e-05	4.76190476190476e-05\\
0.385714285714286	0.0714285714285714	0.000181547619047619	0.000181547619047619\\
0.385714285714286	0.142857142857143	0.000311224489795918	0.000311224489795918\\
0.385714285714286	0.214285714285714	0.000436649659863946	0.000436649659863946\\
0.385714285714286	0.285714285714286	0.000557823129251701	0.000557823129251701\\
0.385714285714286	0.357142857142857	0.000674744897959184	0.000674744897959184\\
0.385714285714286	0.428571428571429	0.000787414965986395	0.000787414965986395\\
0.385714285714286	0.5	0.000895833333333334	0.000895833333333334\\
0.442857142857143	-0.5	-0.000556547619047618	-0.000556547619047618\\
0.442857142857143	-0.428571428571429	-0.000460884353741496	-0.000460884353741496\\
0.442857142857143	-0.357142857142857	-0.000369472789115646	-0.000369472789115646\\
0.442857142857143	-0.285714285714286	-0.000282312925170068	-0.000282312925170068\\
0.442857142857143	-0.214285714285714	-0.000199404761904762	-0.000199404761904762\\
0.442857142857143	-0.142857142857143	-0.000120748299319728	-0.000120748299319728\\
0.442857142857143	-0.0714285714285714	-4.63435374149659e-05	-4.63435374149659e-05\\
0.442857142857143	0	2.38095238095238e-05	2.38095238095238e-05\\
0.442857142857143	0.0714285714285714	8.97108843537413e-05	8.97108843537413e-05\\
0.442857142857143	0.142857142857143	0.000151360544217687	0.000151360544217687\\
0.442857142857143	0.214285714285714	0.00020875850340136	0.00020875850340136\\
0.442857142857143	0.285714285714286	0.000261904761904761	0.000261904761904761\\
0.442857142857143	0.357142857142857	0.00031079931972789	0.00031079931972789\\
0.442857142857143	0.428571428571429	0.000355442176870748	0.000355442176870748\\
0.442857142857143	0.5	0.000395833333333332	0.000395833333333332\\
0.5	-0.5	-0.000104166666666667	-0.000104166666666667\\
0.5	-0.428571428571429	-7.65306122448979e-05	-7.65306122448979e-05\\
0.5	-0.357142857142857	-5.31462585034013e-05	-5.31462585034013e-05\\
0.5	-0.285714285714286	-3.40136054421769e-05	-3.40136054421769e-05\\
0.5	-0.214285714285714	-1.91326530612245e-05	-1.91326530612245e-05\\
0.5	-0.142857142857143	-8.50340136054422e-06	-8.50340136054422e-06\\
0.5	-0.0714285714285714	-2.12585034013605e-06	-2.12585034013605e-06\\
0.5	0	0	0\\
0.5	0.0714285714285714	-2.12585034013605e-06	-2.12585034013605e-06\\
0.5	0.142857142857143	-8.50340136054422e-06	-8.50340136054422e-06\\
0.5	0.214285714285714	-1.91326530612245e-05	-1.91326530612245e-05\\
0.5	0.285714285714286	-3.40136054421769e-05	-3.40136054421769e-05\\
0.5	0.357142857142857	-5.31462585034013e-05	-5.31462585034013e-05\\
0.5	0.428571428571429	-7.65306122448979e-05	-7.65306122448979e-05\\
0.5	0.5	-0.000104166666666667	-0.000104166666666667\\
0.557142857142857	-0.5	0.000348214285714286	0.000348214285714286\\
0.557142857142857	-0.428571428571429	0.000307823129251701	0.000307823129251701\\
0.557142857142857	-0.357142857142857	0.000263180272108844	0.000263180272108844\\
0.557142857142857	-0.285714285714286	0.000214285714285714	0.000214285714285714\\
0.557142857142857	-0.214285714285714	0.000161139455782313	0.000161139455782313\\
0.557142857142857	-0.142857142857143	0.000103741496598639	0.000103741496598639\\
0.557142857142857	-0.0714285714285714	4.20918367346939e-05	4.20918367346939e-05\\
0.557142857142857	0	-2.38095238095238e-05	-2.38095238095238e-05\\
0.557142857142857	0.0714285714285714	-9.39625850340136e-05	-9.39625850340136e-05\\
0.557142857142857	0.142857142857143	-0.000168367346938776	-0.000168367346938776\\
0.557142857142857	0.214285714285714	-0.00024702380952381	-0.00024702380952381\\
0.557142857142857	0.285714285714286	-0.000329931972789116	-0.000329931972789116\\
0.557142857142857	0.357142857142857	-0.000417091836734694	-0.000417091836734694\\
0.557142857142857	0.428571428571429	-0.000508503401360544	-0.000508503401360544\\
0.557142857142857	0.5	-0.000604166666666667	-0.000604166666666667\\
0.614285714285714	-0.5	0.000800595238095238	0.000800595238095238\\
0.614285714285714	-0.428571428571429	0.0006921768707483	0.0006921768707483\\
0.614285714285714	-0.357142857142857	0.000579506802721089	0.000579506802721089\\
0.614285714285714	-0.285714285714286	0.000462585034013606	0.000462585034013606\\
0.614285714285714	-0.214285714285714	0.00034141156462585	0.00034141156462585\\
0.614285714285714	-0.142857142857143	0.000215986394557823	0.000215986394557823\\
0.614285714285714	-0.0714285714285714	8.63095238095238e-05	8.63095238095238e-05\\
0.614285714285714	0	-4.76190476190476e-05	-4.76190476190476e-05\\
0.614285714285714	0.0714285714285714	-0.000185799319727891	-0.000185799319727891\\
0.614285714285714	0.142857142857143	-0.000328231292517007	-0.000328231292517007\\
0.614285714285714	0.214285714285714	-0.000474914965986395	-0.000474914965986395\\
0.614285714285714	0.285714285714286	-0.000625850340136055	-0.000625850340136055\\
0.614285714285714	0.357142857142857	-0.000781037414965986	-0.000781037414965986\\
0.614285714285714	0.428571428571429	-0.000940476190476191	-0.000940476190476191\\
0.614285714285714	0.5	-0.00110416666666667	-0.00110416666666667\\
0.671428571428571	-0.5	0.00125297619047619	0.00125297619047619\\
0.671428571428571	-0.428571428571429	0.0010765306122449	0.0010765306122449\\
0.671428571428571	-0.357142857142857	0.000895833333333333	0.000895833333333333\\
0.671428571428571	-0.285714285714286	0.000710884353741496	0.000710884353741496\\
0.671428571428571	-0.214285714285714	0.000521683673469388	0.000521683673469388\\
0.671428571428571	-0.142857142857143	0.000328231292517007	0.000328231292517007\\
0.671428571428571	-0.0714285714285714	0.000130527210884354	0.000130527210884354\\
0.671428571428571	0	-7.14285714285714e-05	-7.14285714285714e-05\\
0.671428571428571	0.0714285714285714	-0.000277636054421769	-0.000277636054421769\\
0.671428571428571	0.142857142857143	-0.000488095238095238	-0.000488095238095238\\
0.671428571428571	0.214285714285714	-0.000702806122448979	-0.000702806122448979\\
0.671428571428571	0.285714285714286	-0.000921768707482993	-0.000921768707482993\\
0.671428571428571	0.357142857142857	-0.00114498299319728	-0.00114498299319728\\
0.671428571428571	0.428571428571429	-0.00137244897959184	-0.00137244897959184\\
0.671428571428571	0.5	-0.00160416666666667	-0.00160416666666667\\
0.728571428571429	-0.5	0.00170535714285714	0.00170535714285714\\
0.728571428571429	-0.428571428571429	0.0014608843537415	0.0014608843537415\\
0.728571428571429	-0.357142857142857	0.00121215986394558	0.00121215986394558\\
0.728571428571429	-0.285714285714286	0.000959183673469388	0.000959183673469388\\
0.728571428571429	-0.214285714285714	0.000701955782312925	0.000701955782312925\\
0.728571428571429	-0.142857142857143	0.000440476190476191	0.000440476190476191\\
0.728571428571429	-0.0714285714285714	0.000174744897959184	0.000174744897959184\\
0.728571428571429	0	-9.52380952380953e-05	-9.52380952380953e-05\\
0.728571428571429	0.0714285714285714	-0.000369472789115646	-0.000369472789115646\\
0.728571428571429	0.142857142857143	-0.00064795918367347	-0.00064795918367347\\
0.728571428571429	0.214285714285714	-0.000930697278911565	-0.000930697278911565\\
0.728571428571429	0.285714285714286	-0.00121768707482993	-0.00121768707482993\\
0.728571428571429	0.357142857142857	-0.00150892857142857	-0.00150892857142857\\
0.728571428571429	0.428571428571429	-0.00180442176870748	-0.00180442176870748\\
0.728571428571429	0.5	-0.00210416666666667	-0.00210416666666667\\
0.785714285714286	-0.5	0.0021577380952381	0.0021577380952381\\
0.785714285714286	-0.428571428571429	0.0018452380952381	0.0018452380952381\\
0.785714285714286	-0.357142857142857	0.00152848639455782	0.00152848639455782\\
0.785714285714286	-0.285714285714286	0.00120748299319728	0.00120748299319728\\
0.785714285714286	-0.214285714285714	0.000882227891156463	0.000882227891156463\\
0.785714285714286	-0.142857142857143	0.000552721088435374	0.000552721088435374\\
0.785714285714286	-0.0714285714285714	0.000218962585034014	0.000218962585034014\\
0.785714285714286	0	-0.000119047619047619	-0.000119047619047619\\
0.785714285714286	0.0714285714285714	-0.000461309523809524	-0.000461309523809524\\
0.785714285714286	0.142857142857143	-0.000807823129251701	-0.000807823129251701\\
0.785714285714286	0.214285714285714	-0.00115858843537415	-0.00115858843537415\\
0.785714285714286	0.285714285714286	-0.00151360544217687	-0.00151360544217687\\
0.785714285714286	0.357142857142857	-0.00187287414965986	-0.00187287414965986\\
0.785714285714286	0.428571428571429	-0.00223639455782313	-0.00223639455782313\\
0.785714285714286	0.5	-0.00260416666666667	-0.00260416666666667\\
0.842857142857143	-0.5	0.00261011904761905	0.00261011904761905\\
0.842857142857143	-0.428571428571429	0.00222959183673469	0.00222959183673469\\
0.842857142857143	-0.357142857142857	0.00184481292517007	0.00184481292517007\\
0.842857142857143	-0.285714285714286	0.00145578231292517	0.00145578231292517\\
0.842857142857143	-0.214285714285714	0.0010625	0.0010625\\
0.842857142857143	-0.142857142857143	0.000664965986394558	0.000664965986394558\\
0.842857142857143	-0.0714285714285714	0.000263180272108843	0.000263180272108843\\
0.842857142857143	0	-0.000142857142857143	-0.000142857142857143\\
0.842857142857143	0.0714285714285714	-0.000553146258503401	-0.000553146258503401\\
0.842857142857143	0.142857142857143	-0.000967687074829932	-0.000967687074829932\\
0.842857142857143	0.214285714285714	-0.00138647959183673	-0.00138647959183673\\
0.842857142857143	0.285714285714286	-0.00180952380952381	-0.00180952380952381\\
0.842857142857143	0.357142857142857	-0.00223681972789116	-0.00223681972789116\\
0.842857142857143	0.428571428571429	-0.00266836734693878	-0.00266836734693878\\
0.842857142857143	0.5	-0.00310416666666667	-0.00310416666666667\\
0.9	-0.5	0.0030625	0.0030625\\
0.9	-0.428571428571429	0.00261394557823129	0.00261394557823129\\
0.9	-0.357142857142857	0.00216113945578231	0.00216113945578231\\
0.9	-0.285714285714286	0.00170408163265306	0.00170408163265306\\
0.9	-0.214285714285714	0.00124277210884354	0.00124277210884354\\
0.9	-0.142857142857143	0.000777210884353741	0.000777210884353741\\
0.9	-0.0714285714285714	0.000307397959183673	0.000307397959183673\\
0.9	0	-0.000166666666666667	-0.000166666666666667\\
0.9	0.0714285714285714	-0.000644982993197279	-0.000644982993197279\\
0.9	0.142857142857143	-0.00112755102040816	-0.00112755102040816\\
0.9	0.214285714285714	-0.00161437074829932	-0.00161437074829932\\
0.9	0.285714285714286	-0.00210544217687075	-0.00210544217687075\\
0.9	0.357142857142857	-0.00260076530612245	-0.00260076530612245\\
0.9	0.428571428571429	-0.00310034013605442	-0.00310034013605442\\
0.9	0.5	-0.00360416666666667	-0.00360416666666667\\
};
\addplot3 [color=mycolor1, line width=2.5pt]
 table[row sep=crcr] {%
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	5.58793544769287e-08\\
0.2	0	5.68106770515442e-07\\
0.2	0	1.27591192722321e-06\\
0.2	0	3.42726707458496e-06\\
0.2	0	6.12810254096985e-06\\
0.2	0	9.30391252040863e-06\\
0.2	0	1.36997550725937e-05\\
0.2	0	2.02376395463943e-05\\
0.2	0	2.70642340183258e-05\\
0.2	0	3.48780304193497e-05\\
0.2	0	4.45079058408737e-05\\
0.2	6.25e-05	5.56837767362595e-05\\
0.200000625	0.0003125	6.75581395626068e-05\\
0.200003125	0.000875	8.09133052825928e-05\\
0.200009375	0.001875	9.47155058383942e-05\\
0.200021875	0.003375	0.000109756365418434\\
0.200043125	0.005375	0.00012524425983429\\
0.200075625	0.007875	0.000142036005854607\\
0.200121875	0.010875	0.000160252675414085\\
0.200184375	0.014375	0.000178907066583633\\
0.200265625	0.018375	0.000198790803551674\\
0.200368125	0.0228125	0.000219559296965599\\
0.20049375	0.0275625	0.000241529196500778\\
0.20064375	0.0325	0.000263452529907227\\
0.20081875	0.0375	0.000287555158138275\\
0.20101875	0.0425	0.000311657786369324\\
0.20124375	0.0475	0.000337148085236549\\
0.20149375	0.0525	0.000362321734428406\\
0.20176875	0.0575	0.000387579202651978\\
0.20206875	0.0625	0.000413423404097557\\
0.20239375	0.0675	0.000438783317804337\\
0.20274375	0.0725	0.000464534386992455\\
0.20311875	0.0775	0.000489102676510811\\
0.20351875	0.0825	0.000513894483447075\\
0.20394375	0.0875	0.000538304448127747\\
0.20439375	0.0925	0.000563133507966995\\
0.20486875	0.0975	0.000585755333304405\\
0.20536875	0.1025	0.000609075650572777\\
0.20589375	0.1075	0.000631967559456825\\
0.20644375	0.1125	0.000654822215437889\\
0.20701875	0.1175	0.000678105279803276\\
0.20761875	0.1225	0.000700624659657478\\
0.20824375	0.1275	0.000722762197256088\\
0.20889375	0.1325	0.000745430588722229\\
0.20956875	0.1375	0.000767409801483154\\
0.21026875	0.1425	0.00078926794230938\\
0.21099375	0.1475	0.000810679048299789\\
0.21174375	0.1525	0.000831820070743561\\
0.21251875	0.1575	0.000854134559631348\\
0.21331875	0.1625	0.000873664394021034\\
0.21414375	0.1675	0.000896649435162544\\
0.21499375	0.1725	0.000915359705686569\\
0.21586875	0.1775	0.000936146825551987\\
0.21676875	0.1825	0.000956319272518158\\
0.21769375	0.1875	0.000976128503680229\\
0.21864375	0.1925	0.000996161252260208\\
0.21961875	0.1975	0.00101492740213871\\
0.22061875	0.2025	0.00103430822491646\\
0.22164375	0.2075	0.0010533444583416\\
0.22269375	0.2125	0.00107167288661003\\
0.22376875	0.2175	0.00108876265585423\\
0.22486875	0.2225	0.00110741704702377\\
0.22599375	0.2275	0.00112528912723064\\
0.22714375	0.2325	0.00114142894744873\\
0.22831875	0.2375	0.0011596642434597\\
0.22951875	0.2425	0.0011745560914278\\
0.23074375	0.2475	0.00119214877486229\\
0.23199375	0.2525	0.00120712444186211\\
0.23326875	0.2575	0.00122335739433765\\
0.23456875	0.2625	0.00123772770166397\\
0.23589375	0.2675	0.00125241465866566\\
0.23724375	0.2725	0.00126704573631287\\
0.23861875	0.2775	0.00128138810396194\\
0.24001875	0.2825	0.00129426829516888\\
0.24144375	0.2875	0.00130884349346161\\
0.24289375	0.2925	0.00131921842694283\\
0.24436875	0.2975	0.00133264809846878\\
0.24586875	0.3025	0.00134524889290333\\
0.24739375	0.3075	0.00135601498186588\\
0.24894375	0.3125	0.00136686488986015\\
0.25051875	0.3175	0.00137778930366039\\
0.25211875	0.3225	0.00138792209327221\\
0.25374375	0.3275	0.00139718875288963\\
0.25539375	0.3325	0.00140585005283356\\
0.25706875	0.3375	0.00141550786793232\\
0.25876875	0.3425	0.00142417848110199\\
0.26049375	0.3475	0.00143039971590042\\
0.26224375	0.3525	0.00143790617585182\\
0.26401875	0.3575	0.00144625082612038\\
0.26581875	0.3625	0.00145038589835167\\
0.26764375	0.3675	0.00145724043250084\\
0.26949375	0.3725	0.00146154314279556\\
0.27136875	0.3775	0.00146788544952869\\
0.27326875	0.3825	0.00146989710628986\\
0.27519375	0.3875	0.00147437676787376\\
0.27714375	0.3925	0.00147741287946701\\
0.27911875	0.3975	0.00148010440170765\\
0.28111875	0.4025	0.00148152932524681\\
0.28314375	0.4075	0.00148334540426731\\
0.28519375	0.4125	0.00148303806781769\\
0.28726875	0.4175	0.0014843512326479\\
0.28936875	0.4225	0.00148337334394455\\
0.29149375	0.4275	0.00148195773363113\\
0.29364375	0.4325	0.00147913582623005\\
0.29581875	0.4375	0.00147550366818905\\
0.29801875	0.4425	0.00147038139402866\\
0.30024375	0.4475	0.00146515667438507\\
0.30249375	0.4525	0.00145789235830307\\
0.30476875	0.4575	0.00144954770803452\\
0.30706875	0.4625	0.00144094228744507\\
0.30939375	0.4675	0.00142895616590977\\
0.31174375	0.4724375	0.00141892582178116\\
0.314118125	0.4771875	0.0014065857976675\\
0.316515625	0.481625	0.00139184296131134\\
0.318934375	0.485625	0.00137887895107269\\
0.321371875	0.489125	0.00136411748826504\\
0.323825625	0.492125	0.00134799629449844\\
0.326293125	0.494625	0.0013305526226759\\
0.328771875	0.496625	0.00131452456116676\\
0.331259375	0.498125	0.00129624269902706\\
0.333753125	0.499125	0.00127683393657207\\
0.336250625	0.4996875	0.00125827267765999\\
0.33875	0.4999375	0.00123839825391769\\
0.34125	0.5	0.00121676363050938\\
0.34375	0.5	0.00119666568934917\\
0.34625	0.5	0.00117454677820206\\
0.34875	0.5	0.00115345232188702\\
0.35125	0.5	0.0011291541159153\\
0.35375	0.5	0.00110812485218048\\
0.35625	0.5	0.00108636915683746\\
0.35875	0.5	0.00106335617601871\\
0.36125	0.5	0.00104166567325592\\
0.36375	0.5	0.0010198075324297\\
0.36625	0.5	0.000998731702566147\\
0.36875	0.5	0.000976026058197021\\
0.37125	0.5	0.000956002622842789\\
0.37375	0.5	0.000934964045882225\\
0.37625	0.5	0.000913823023438454\\
0.37875	0.5	0.000892616808414459\\
0.38125	0.5	0.000871839001774788\\
0.38375	0.5	0.000851284712553024\\
0.38625	0.5	0.000830311328172684\\
0.38875	0.5	0.00081012025475502\\
0.39125	0.5	0.000788774341344833\\
0.39375	0.5	0.000768629834055901\\
0.39625	0.5	0.00074850395321846\\
0.39875	0.5	0.000727204605937004\\
0.40125	0.5	0.000706193968653679\\
0.40375	0.5	0.000687157735228539\\
0.40625	0.5	0.00066596083343029\\
0.40875	0.5	0.000645769760012627\\
0.41125	0.5	0.000624312087893486\\
0.41375	0.5	0.000605722889304161\\
0.41625	0.5	0.000584525987505913\\
0.41875	0.5	0.000564027577638626\\
0.42125	0.5	0.000545093789696693\\
0.42375	0.5	0.00052429735660553\\
0.42625	0.5	0.000503463670611382\\
0.42875	0.5	0.000483999028801918\\
0.43125	0.5	0.000463854521512985\\
0.43375	0.5	0.000443840399384499\\
0.43625	0.5	0.000423584133386612\\
0.43875	0.5	0.000403318554162979\\
0.44125	0.5	0.000384217128157616\\
0.44375	0.5	0.000363960862159729\\
0.44625	0.5	0.000342326238751411\\
0.44875	0.5	0.00032428652048111\\
0.45125	0.5	0.000304281711578369\\
0.45375	0.5	0.00028376467525959\\
0.45625	0.5	0.000264439731836319\\
0.45875	0.5	0.000243782997131348\\
0.46125	0.5	0.000224346294999123\\
0.46375	0.5	0.000205123797059059\\
0.46625	0.5	0.000184178352355957\\
0.46875	0.5	0.000165114179253578\\
0.47125	0.5	0.000144252553582191\\
0.47375	0.5	0.000125961378216743\\
0.47625	0.5	0.000105276703834534\\
0.47875	0.5	8.56071710586548e-05\\
0.48125	0.5	6.59190118312836e-05\\
0.48375	0.5	4.54764813184738e-05\\
0.48625	0.5	2.63843685388565e-05\\
0.48875	0.5	6.20260834693909e-06\\
0.49125	0.5	-1.36531889438629e-05\\
0.49375	0.5	-3.31178307533264e-05\\
0.49625	0.5	-5.35231083631516e-05\\
0.49875	0.5	-7.34161585569382e-05\\
0.50125	0.5	-9.32533293962479e-05\\
0.50375	0.5	-0.000112578272819519\\
0.50625	0.5	-0.000133207067847252\\
0.50875	0.5	-0.000151349231600761\\
0.51125	0.5	-0.00017327256500721\\
0.51375	0.5	-0.000192616134881973\\
0.51625	0.5	-0.000212909653782845\\
0.51875	0.5	-0.000232430174946785\\
0.52125	0.5	-0.000252323225140572\\
0.52375	0.5	-0.000272886827588081\\
0.52625	0.5	-0.000292612239718437\\
0.52875	0.5	-0.000312346965074539\\
0.53125	0.5	-0.000332994386553764\\
0.53375	0.5	-0.000352365896105766\\
0.53625	0.5	-0.000373804941773415\\
0.53875	0.5	-0.000393819063901901\\
0.54125	0.5	-0.000412575900554657\\
0.54375	0.5	-0.000434676185250282\\
0.54625	0.5	-0.000454066321253777\\
0.54875	0.5	-0.00047498382627964\\
0.55125	0.5	-0.000494467094540596\\
0.55375	0.5	-0.00051538459956646\\
0.55625	0.5	-0.000535929575562477\\
0.55875	0.5	-0.000556129962205887\\
0.56125	0.5	-0.000576535239815712\\
0.56375	0.5	-0.000597238540649414\\
0.56625	0.5	-0.000618677586317062\\
0.56875	0.5	-0.000638170167803764\\
0.57125	0.5	-0.000659609213471413\\
0.57375	0.5	-0.000679995864629745\\
0.57625	0.5	-0.000700913369655609\\
0.57875	0.5	-0.000721393153071404\\
0.58125	0.5	-0.000742748379707336\\
0.58375	0.5	-0.000763228163123131\\
0.58625	0.5	-0.000784397125244141\\
0.58875	0.5	-0.000805538147687912\\
0.59125	0.5	-0.000826520845293999\\
0.59375	0.5	-0.000847699120640755\\
0.59625	0.5	-0.000868653878569603\\
0.59875	0.5	-0.000889617949724197\\
0.60125	0.5	-0.000910703092813492\\
0.60375	0.5	-0.000932933762669563\\
0.60625	0.5	-0.000953199341893196\\
0.60875	0.5	-0.000974936410784721\\
0.61125	0.5	-0.000995900481939316\\
0.61375	0.5	-0.00101801007986069\\
0.61625	0.5	-0.00103883445262909\\
0.61875	0.5	-0.00106064602732658\\
0.62125	0.5	-0.00108222477138042\\
0.62375	0.5	-0.00110323540866375\\
0.62625	0.5	-0.00112586654722691\\
0.62875	0.5	-0.00114698894321918\\
0.63125	0.5	-0.00116843730211258\\
0.63375	0.5	-0.00119022093713284\\
0.63625	0.5	-0.00121155753731728\\
0.63875	0.5	-0.00123331323266029\\
0.64125	0.5	-0.00125310383737087\\
0.64375	0.5	-0.00127417035400867\\
0.64625	0.5	-0.00129347667098045\\
0.64875	0.5	-0.00131268985569477\\
0.65125	0.5	-0.00133033841848373\\
0.65375	0.5	-0.00134799629449844\\
0.65625	0.5	-0.00136468559503555\\
0.65875	0.5	-0.00137997791171074\\
0.66125	0.4999375	-0.00139405950903893\\
0.663749375	0.4996875	-0.00140784308314323\\
0.666246875	0.499125	-0.00141961500048637\\
0.668740625	0.498125	-0.00143172219395638\\
0.671228125	0.496625	-0.00144263729453087\\
0.673706875	0.494625	-0.00145311467349529\\
0.676174375	0.492125	-0.00146058388054371\\
0.678628125	0.489125	-0.00146958045661449\\
0.681065625	0.485625	-0.00147556886076927\\
0.683484375	0.481625	-0.00148128718137741\\
0.685881875	0.4771875	-0.0014865305274725\\
0.68825625	0.4724375	-0.00148908235132694\\
0.69060625	0.4675	-0.00149126164615154\\
0.69293125	0.4625	-0.0014940369874239\\
0.69523125	0.4575	-0.00149309635162354\\
0.69750625	0.4525	-0.00149191357195377\\
0.69975625	0.4475	-0.001490768045187\\
0.70198125	0.4425	-0.00148816965520382\\
0.70418125	0.4375	-0.00148503109812737\\
0.70635625	0.4325	-0.00148092396557331\\
0.70850625	0.4275	-0.00147606246173382\\
0.71063125	0.4225	-0.00147265382111073\\
0.71273125	0.4175	-0.00146606005728245\\
0.714806250000001	0.4125	-0.00145974569022655\\
0.71685625	0.4075	-0.00145408324897289\\
0.718881250000001	0.4025	-0.00144751742482185\\
0.720881250000001	0.3975	-0.00144054181873798\\
0.72285625	0.3925	-0.00143391080200672\\
0.724806250000001	0.3875	-0.00142497941851616\\
0.72673125	0.3825	-0.0014171190559864\\
0.728631250000001	0.3775	-0.00140766613185406\\
0.73050625	0.3725	-0.00139860436320305\\
0.73235625	0.3675	-0.00138775445520878\\
0.73418125	0.3625	-0.00137869268655777\\
0.73598125	0.3575	-0.00136713497340679\\
0.73775625	0.3525	-0.00135578215122223\\
0.73950625	0.3475	-0.0013442151248455\\
0.74123125	0.3425	-0.00133231282234192\\
0.74293125	0.3375	-0.00131914392113686\\
0.74460625	0.3325	-0.0013068038970232\\
0.746256250000001	0.3275	-0.00129301100969315\\
0.74788125	0.3225	-0.00127897597849369\\
0.749481250000001	0.3175	-0.0012651365250349\\
0.75105625	0.3125	-0.00125031918287277\\
0.752606250000001	0.3075	-0.00123565085232258\\
0.754131250000001	0.3025	-0.00122022815048695\\
0.75563125	0.2975	-0.00120359472930431\\
0.757106250000001	0.2925	-0.00118847005069256\\
0.75855625	0.2875	-0.0011720135807991\\
0.75998125	0.2825	-0.00115538015961647\\
0.76138125	0.2775	-0.00113827176392078\\
0.76275625	0.2725	-0.00112050212919712\\
0.76410625	0.2675	-0.00110314227640629\\
0.76543125	0.2625	-0.00108527019619942\\
0.76673125	0.2575	-0.0010661780834198\\
0.76800625	0.2525	-0.00104778446257114\\
0.76925625	0.2475	-0.00102933496236801\\
0.77048125	0.2425	-0.00100997276604176\\
0.77168125	0.2375	-0.000990424305200577\\
0.77285625	0.2325	-0.000970885157585144\\
0.77400625	0.2275	-0.000951522961258888\\
0.77513125	0.2225	-0.000930344685912132\\
0.77623125	0.2175	-0.000910712406039238\\
0.777306250000001	0.2125	-0.000889832153916359\\
0.778356250000001	0.2075	-0.000868411734700203\\
0.779381250000001	0.2025	-0.000848593190312386\\
0.78038125	0.1975	-0.000826455652713776\\
0.78135625	0.1925	-0.000804802402853966\\
0.78230625	0.1875	-0.000783614814281464\\
0.78323125	0.1825	-0.000761505216360092\\
0.78413125	0.1775	-0.000739516690373421\\
0.78500625	0.1725	-0.000717490911483765\\
0.78585625	0.1675	-0.000694785267114639\\
0.78668125	0.1625	-0.000672433525323868\\
0.78748125	0.1575	-0.000649755820631981\\
0.78825625	0.1525	-0.000626780092716217\\
0.78900625	0.1475	-0.000603990629315376\\
0.78973125	0.1425	-0.000580558553338051\\
0.79043125	0.1375	-0.000557517632842064\\
0.79110625	0.1325	-0.0005342997610569\\
0.79175625	0.1275	-0.000510616227984428\\
0.79238125	0.1225	-0.000486690551042557\\
0.79298125	0.1175	-0.000463966280221939\\
0.79355625	0.1125	-0.000439602881669998\\
0.79410625	0.1075	-0.000415723770856857\\
0.794631250000001	0.1025	-0.000390717759728432\\
0.795131250000001	0.0975	-0.000367769971489906\\
0.795606250000001	0.0925	-0.000343471765518188\\
0.79605625	0.0875	-0.000318866223096848\\
0.79648125	0.0825	-0.000295825302600861\\
0.79688125	0.0775	-0.00027078203856945\\
0.79725625	0.0725	-0.00024779699742794\\
0.79760625	0.0674999999999999	-0.000225631520152092\\
0.79793125	0.0624999999999999	-0.000202944502234459\\
0.79823125	0.0575	-0.000181896612048149\\
0.79850625	0.0524999999999999	-0.000162515789270401\\
0.79875625	0.0475	-0.00014294870197773\\
0.79898125	0.0425	-0.000125803053379059\\
0.79918125	0.0375	-0.000109393149614334\\
0.79935625	0.0325	-9.32067632675171e-05\\
0.79950625	0.0275625	-8.01123678684235e-05\\
0.799631875	0.0228125	-6.70459121465683e-05\\
0.799734375	0.018375	-5.53391873836517e-05\\
0.799815625	0.014375	-4.43402677774429e-05\\
0.799878125	0.010875	-3.44496220350266e-05\\
0.799924375	0.00787499999999997	-2.58628278970718e-05\\
0.799956875	0.00537499999999997	-1.78534537553787e-05\\
0.799978125	0.00337499999999997	-1.06263905763626e-05\\
0.799990625	0.00187499999999997	-4.54485416412354e-06\\
0.799996875	0.000874999999999971	1.86264514923096e-07\\
0.799999375	0.000312499999999971	3.66941094398499e-06\\
0.8	6.24999999999716e-05	6.87316060066223e-06\\
0.8	-1.41488383509358e-17	9.42498445510864e-06\\
0.8	0	1.00862234830856e-05\\
0.8	0	1.0589137673378e-05\\
0.8	0	9.62987542152405e-06\\
0.8	0	8.73580574989319e-06\\
0.8	0	7.80448317527771e-06\\
0.8	0	6.18398189544678e-06\\
0.8	0	4.65661287307739e-06\\
0.8	0	3.74391674995422e-06\\
0.8	0	1.8533319234848e-06\\
0.8	0	1.34110450744629e-06\\
0.8	0	7.82310962677002e-07\\
0.8	0	-4.19095158576965e-07\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	0\\
0.8	0	5.58793544769287e-08\\
0.8	0	5.68106770515442e-07\\
0.8	0	1.27591192722321e-06\\
0.8	0	3.42726707458496e-06\\
0.8	0	6.12810254096985e-06\\
0.8	0	9.30391252040863e-06\\
0.8	0	1.36997550725937e-05\\
0.8	0	2.02376395463943e-05\\
0.8	0	2.70642340183258e-05\\
0.8	0	3.48780304193497e-05\\
0.8	0	4.45079058408737e-05\\
0.8	-6.25e-05	5.56837767362595e-05\\
0.799999375	-0.0003125	6.75581395626068e-05\\
0.799996875	-0.000875	8.09133052825928e-05\\
0.799990625	-0.001875	9.47155058383942e-05\\
0.799978125	-0.003375	0.000109756365418434\\
0.799956875	-0.005375	0.00012524425983429\\
0.799924375	-0.007875	0.000142036005854607\\
0.799878125	-0.010875	0.000160252675414085\\
0.799815625	-0.014375	0.000178907066583633\\
0.799734375	-0.018375	0.000198790803551674\\
0.799631875	-0.0228125	0.000219559296965599\\
0.79950625	-0.0275625	0.000241529196500778\\
0.79935625	-0.0325	0.000263452529907227\\
0.79918125	-0.0375	0.000287555158138275\\
0.79898125	-0.0425	0.000311657786369324\\
0.79875625	-0.0475	0.000337148085236549\\
0.79850625	-0.0525	0.000362321734428406\\
0.79823125	-0.0575	0.000387579202651978\\
0.79793125	-0.0625	0.000413423404097557\\
0.79760625	-0.0675	0.000438783317804337\\
0.79725625	-0.0725	0.000464534386992455\\
0.79688125	-0.0775	0.000489102676510811\\
0.79648125	-0.0825	0.000513894483447075\\
0.79605625	-0.0875	0.000538304448127747\\
0.79560625	-0.0925	0.000563133507966995\\
0.79513125	-0.0975	0.000585755333304405\\
0.79463125	-0.1025	0.000609075650572777\\
0.79410625	-0.1075	0.000631967559456825\\
0.79355625	-0.1125	0.000654822215437889\\
0.79298125	-0.1175	0.000678105279803276\\
0.79238125	-0.1225	0.000700624659657478\\
0.79175625	-0.1275	0.000722762197256088\\
0.79110625	-0.1325	0.000745430588722229\\
0.79043125	-0.1375	0.000767409801483154\\
0.78973125	-0.1425	0.00078926794230938\\
0.78900625	-0.1475	0.000810679048299789\\
0.78825625	-0.1525	0.000831820070743561\\
0.78748125	-0.1575	0.000854134559631348\\
0.78668125	-0.1625	0.000873664394021034\\
0.78585625	-0.1675	0.000896649435162544\\
0.78500625	-0.1725	0.000915359705686569\\
0.78413125	-0.1775	0.000936146825551987\\
0.78323125	-0.1825	0.000956319272518158\\
0.78230625	-0.1875	0.000976128503680229\\
0.78135625	-0.1925	0.000996161252260208\\
0.78038125	-0.1975	0.00101492740213871\\
0.77938125	-0.2025	0.00103430822491646\\
0.77835625	-0.2075	0.0010533444583416\\
0.77730625	-0.2125	0.00107167288661003\\
0.77623125	-0.2175	0.00108876265585423\\
0.77513125	-0.2225	0.00110741704702377\\
0.77400625	-0.2275	0.00112528912723064\\
0.77285625	-0.2325	0.00114142894744873\\
0.77168125	-0.2375	0.0011596642434597\\
0.77048125	-0.2425	0.0011745560914278\\
0.76925625	-0.2475	0.00119214877486229\\
0.76800625	-0.2525	0.00120712444186211\\
0.76673125	-0.2575	0.00122335739433765\\
0.76543125	-0.2625	0.00123772770166397\\
0.76410625	-0.2675	0.00125241465866566\\
0.76275625	-0.2725	0.00126704573631287\\
0.76138125	-0.2775	0.00128138810396194\\
0.75998125	-0.2825	0.00129426829516888\\
0.75855625	-0.2875	0.00130884349346161\\
0.75710625	-0.2925	0.00131921842694283\\
0.75563125	-0.2975	0.00133264809846878\\
0.75413125	-0.3025	0.00134524889290333\\
0.75260625	-0.3075	0.00135601498186588\\
0.75105625	-0.3125	0.00136686488986015\\
0.74948125	-0.3175	0.00137778930366039\\
0.74788125	-0.3225	0.00138792209327221\\
0.74625625	-0.3275	0.00139718875288963\\
0.74460625	-0.3325	0.00140585005283356\\
0.74293125	-0.3375	0.00141550786793232\\
0.74123125	-0.3425	0.00142417848110199\\
0.73950625	-0.3475	0.00143039971590042\\
0.73775625	-0.3525	0.00143790617585182\\
0.73598125	-0.3575	0.00144625082612038\\
0.73418125	-0.3625	0.00145038589835167\\
0.73235625	-0.3675	0.00145724043250084\\
0.73050625	-0.3725	0.00146154314279556\\
0.72863125	-0.3775	0.00146788544952869\\
0.72673125	-0.3825	0.00146989710628986\\
0.72480625	-0.3875	0.00147437676787376\\
0.72285625	-0.3925	0.00147741287946701\\
0.72088125	-0.3975	0.00148010440170765\\
0.71888125	-0.4025	0.00148152932524681\\
0.71685625	-0.4075	0.00148334540426731\\
0.71480625	-0.4125	0.00148303806781769\\
0.71273125	-0.4175	0.0014843512326479\\
0.71063125	-0.4225	0.00148337334394455\\
0.70850625	-0.4275	0.00148195773363113\\
0.70635625	-0.4325	0.00147913582623005\\
0.70418125	-0.4375	0.00147550366818905\\
0.70198125	-0.4425	0.00147038139402866\\
0.69975625	-0.4475	0.00146515667438507\\
0.69750625	-0.4525	0.00145789235830307\\
0.69523125	-0.4575	0.00144954770803452\\
0.69293125	-0.4625	0.00144094228744507\\
0.69060625	-0.4675	0.00142895616590977\\
0.68825625	-0.4724375	0.00141892582178116\\
0.685881875	-0.4771875	0.0014065857976675\\
0.683484375	-0.481625	0.00139184296131134\\
0.681065625	-0.485625	0.00137887895107269\\
0.678628125	-0.489125	0.00136411748826504\\
0.676174375	-0.492125	0.00134799629449844\\
0.673706875	-0.494625	0.0013305526226759\\
0.671228125	-0.496625	0.00131452456116676\\
0.668740625	-0.498125	0.00129624269902706\\
0.666246875	-0.499125	0.00127683393657207\\
0.663749375	-0.4996875	0.00125827267765999\\
0.66125	-0.4999375	0.00123839825391769\\
0.65875	-0.5	0.00121676363050938\\
0.65625	-0.5	0.00119666568934917\\
0.65375	-0.5	0.00117454677820206\\
0.65125	-0.5	0.00115345232188702\\
0.64875	-0.5	0.0011291541159153\\
0.64625	-0.5	0.00110812485218048\\
0.64375	-0.5	0.00108636915683746\\
0.64125	-0.5	0.00106335617601871\\
0.63875	-0.5	0.00104166567325592\\
0.63625	-0.5	0.0010198075324297\\
0.63375	-0.5	0.000998731702566147\\
0.63125	-0.5	0.000976026058197021\\
0.62875	-0.5	0.000956002622842789\\
0.62625	-0.5	0.000934964045882225\\
0.62375	-0.5	0.000913823023438454\\
0.62125	-0.5	0.000892616808414459\\
0.61875	-0.5	0.000871839001774788\\
0.61625	-0.5	0.000851284712553024\\
0.61375	-0.5	0.000830311328172684\\
0.61125	-0.5	0.00081012025475502\\
0.60875	-0.5	0.000788774341344833\\
0.60625	-0.5	0.000768629834055901\\
0.60375	-0.5	0.00074850395321846\\
0.60125	-0.5	0.000727204605937004\\
0.59875	-0.5	0.000706193968653679\\
0.59625	-0.5	0.000687157735228539\\
0.59375	-0.5	0.00066596083343029\\
0.59125	-0.5	0.000645769760012627\\
0.58875	-0.5	0.000624312087893486\\
0.58625	-0.5	0.000605722889304161\\
0.58375	-0.5	0.000584525987505913\\
0.58125	-0.5	0.000564027577638626\\
0.57875	-0.5	0.000545093789696693\\
0.57625	-0.5	0.00052429735660553\\
0.57375	-0.5	0.000503463670611382\\
0.57125	-0.5	0.000483999028801918\\
0.56875	-0.5	0.000463854521512985\\
0.56625	-0.5	0.000443840399384499\\
0.56375	-0.5	0.000423584133386612\\
0.56125	-0.5	0.000403318554162979\\
0.55875	-0.5	0.000384217128157616\\
0.55625	-0.5	0.000363960862159729\\
0.55375	-0.5	0.000342326238751411\\
0.55125	-0.5	0.00032428652048111\\
0.54875	-0.5	0.000304281711578369\\
0.54625	-0.5	0.00028376467525959\\
0.54375	-0.5	0.000264439731836319\\
0.54125	-0.5	0.000243782997131348\\
0.53875	-0.5	0.000224346294999123\\
0.53625	-0.5	0.000205123797059059\\
0.53375	-0.5	0.000184178352355957\\
0.53125	-0.5	0.000165114179253578\\
0.52875	-0.5	0.000144252553582191\\
0.52625	-0.5	0.000125961378216743\\
0.52375	-0.5	0.000105276703834534\\
0.52125	-0.5	8.56071710586548e-05\\
0.51875	-0.5	6.59190118312836e-05\\
0.51625	-0.5	4.54764813184738e-05\\
0.51375	-0.5	2.63843685388565e-05\\
0.51125	-0.5	6.20260834693909e-06\\
0.50875	-0.5	-1.36531889438629e-05\\
0.50625	-0.5	-3.31178307533264e-05\\
0.50375	-0.5	-5.35231083631516e-05\\
0.50125	-0.5	-7.34161585569382e-05\\
0.49875	-0.5	-9.32533293962479e-05\\
0.49625	-0.5	-0.000112578272819519\\
0.49375	-0.5	-0.000133207067847252\\
0.49125	-0.5	-0.000151349231600761\\
0.48875	-0.5	-0.00017327256500721\\
0.48625	-0.5	-0.000192616134881973\\
0.48375	-0.5	-0.000212909653782845\\
0.48125	-0.5	-0.000232430174946785\\
0.47875	-0.5	-0.000252323225140572\\
0.47625	-0.5	-0.000272886827588081\\
0.47375	-0.5	-0.000292612239718437\\
0.47125	-0.5	-0.000312346965074539\\
0.46875	-0.5	-0.000332994386553764\\
0.46625	-0.5	-0.000352365896105766\\
0.46375	-0.5	-0.000373804941773415\\
0.46125	-0.5	-0.000393819063901901\\
0.45875	-0.5	-0.000412575900554657\\
0.45625	-0.5	-0.000434676185250282\\
0.45375	-0.5	-0.000454066321253777\\
0.45125	-0.5	-0.00047498382627964\\
0.44875	-0.5	-0.000494467094540596\\
0.44625	-0.5	-0.00051538459956646\\
0.44375	-0.5	-0.000535929575562477\\
0.44125	-0.5	-0.000556129962205887\\
0.43875	-0.5	-0.000576535239815712\\
0.43625	-0.5	-0.000597238540649414\\
0.43375	-0.5	-0.000618677586317062\\
0.43125	-0.5	-0.000638170167803764\\
0.42875	-0.5	-0.000659609213471413\\
0.42625	-0.5	-0.000679995864629745\\
0.42375	-0.5	-0.000700913369655609\\
0.42125	-0.5	-0.000721393153071404\\
0.41875	-0.5	-0.000742748379707336\\
0.41625	-0.5	-0.000763228163123131\\
0.41375	-0.5	-0.000784397125244141\\
0.41125	-0.5	-0.000805538147687912\\
0.40875	-0.5	-0.000826520845293999\\
0.40625	-0.5	-0.000847699120640755\\
0.40375	-0.5	-0.000868653878569603\\
0.40125	-0.5	-0.000889617949724197\\
0.39875	-0.5	-0.000910703092813492\\
0.39625	-0.5	-0.000932933762669563\\
0.39375	-0.5	-0.000953199341893196\\
0.39125	-0.5	-0.000974936410784721\\
0.38875	-0.5	-0.000995900481939316\\
0.38625	-0.5	-0.00101801007986069\\
0.38375	-0.5	-0.00103883445262909\\
0.38125	-0.5	-0.00106064602732658\\
0.37875	-0.5	-0.00108222477138042\\
0.37625	-0.5	-0.00110323540866375\\
0.37375	-0.5	-0.00112586654722691\\
0.37125	-0.5	-0.00114698894321918\\
0.36875	-0.5	-0.00116843730211258\\
0.36625	-0.5	-0.00119022093713284\\
0.36375	-0.5	-0.00121155753731728\\
0.36125	-0.5	-0.00123331323266029\\
0.35875	-0.5	-0.00125310383737087\\
0.35625	-0.5	-0.00127417035400867\\
0.35375	-0.5	-0.00129347667098045\\
0.35125	-0.5	-0.00131268985569477\\
0.34875	-0.5	-0.00133033841848373\\
0.34625	-0.5	-0.00134799629449844\\
0.34375	-0.5	-0.00136468559503555\\
0.34125	-0.5	-0.00137997791171074\\
0.33875	-0.4999375	-0.00139405950903893\\
0.336250625	-0.4996875	-0.00140784308314323\\
0.333753125	-0.499125	-0.00141961500048637\\
0.331259375	-0.498125	-0.00143172219395638\\
0.328771875	-0.496625	-0.00144263729453087\\
0.326293125	-0.494625	-0.00145311467349529\\
0.323825625	-0.492125	-0.00146058388054371\\
0.321371875	-0.489125	-0.00146958045661449\\
0.318934375	-0.485625	-0.00147556886076927\\
0.316515625	-0.481625	-0.00148128718137741\\
0.314118125	-0.4771875	-0.0014865305274725\\
0.31174375	-0.4724375	-0.00148908235132694\\
0.30939375	-0.4675	-0.00149126164615154\\
0.30706875	-0.4625	-0.0014940369874239\\
0.30476875	-0.4575	-0.00149309635162354\\
0.30249375	-0.4525	-0.00149191357195377\\
0.30024375	-0.4475	-0.001490768045187\\
0.29801875	-0.4425	-0.00148816965520382\\
0.29581875	-0.4375	-0.00148503109812737\\
0.29364375	-0.4325	-0.00148092396557331\\
0.29149375	-0.4275	-0.00147606246173382\\
0.28936875	-0.4225	-0.00147265382111073\\
0.28726875	-0.4175	-0.00146606005728245\\
0.28519375	-0.4125	-0.00145974569022655\\
0.28314375	-0.4075	-0.00145408324897289\\
0.28111875	-0.4025	-0.00144751742482185\\
0.27911875	-0.3975	-0.00144054181873798\\
0.27714375	-0.3925	-0.00143391080200672\\
0.27519375	-0.3875	-0.00142497941851616\\
0.27326875	-0.3825	-0.0014171190559864\\
0.27136875	-0.3775	-0.00140766613185406\\
0.26949375	-0.3725	-0.00139860436320305\\
0.26764375	-0.3675	-0.00138775445520878\\
0.26581875	-0.3625	-0.00137869268655777\\
0.26401875	-0.3575	-0.00136713497340679\\
0.26224375	-0.3525	-0.00135578215122223\\
0.26049375	-0.3475	-0.0013442151248455\\
0.25876875	-0.3425	-0.00133231282234192\\
0.25706875	-0.3375	-0.00131914392113686\\
0.25539375	-0.3325	-0.0013068038970232\\
0.25374375	-0.3275	-0.00129301100969315\\
0.25211875	-0.3225	-0.00127897597849369\\
0.25051875	-0.3175	-0.0012651365250349\\
0.24894375	-0.3125	-0.00125031918287277\\
0.24739375	-0.3075	-0.00123565085232258\\
0.24586875	-0.3025	-0.00122022815048695\\
0.24436875	-0.2975	-0.00120359472930431\\
0.24289375	-0.2925	-0.00118847005069256\\
0.24144375	-0.2875	-0.0011720135807991\\
0.24001875	-0.2825	-0.00115538015961647\\
0.23861875	-0.2775	-0.00113827176392078\\
0.23724375	-0.2725	-0.00112050212919712\\
0.23589375	-0.2675	-0.00110314227640629\\
0.23456875	-0.2625	-0.00108527019619942\\
0.23326875	-0.2575	-0.0010661780834198\\
0.23199375	-0.2525	-0.00104778446257114\\
0.23074375	-0.2475	-0.00102933496236801\\
0.22951875	-0.2425	-0.00100997276604176\\
0.22831875	-0.2375	-0.000990424305200577\\
0.22714375	-0.2325	-0.000970885157585144\\
0.22599375	-0.2275	-0.000951522961258888\\
0.22486875	-0.2225	-0.000930344685912132\\
0.22376875	-0.2175	-0.000910712406039238\\
0.22269375	-0.2125	-0.000889832153916359\\
0.22164375	-0.2075	-0.000868411734700203\\
0.22061875	-0.2025	-0.000848593190312386\\
0.21961875	-0.1975	-0.000826455652713776\\
0.21864375	-0.1925	-0.000804802402853966\\
0.21769375	-0.1875	-0.000783614814281464\\
0.21676875	-0.1825	-0.000761505216360092\\
0.21586875	-0.1775	-0.000739516690373421\\
0.21499375	-0.1725	-0.000717490911483765\\
0.21414375	-0.1675	-0.000694785267114639\\
0.21331875	-0.1625	-0.000672433525323868\\
0.21251875	-0.1575	-0.000649755820631981\\
0.21174375	-0.1525	-0.000626780092716217\\
0.21099375	-0.1475	-0.000603990629315376\\
0.21026875	-0.1425	-0.000580558553338051\\
0.20956875	-0.1375	-0.000557517632842064\\
0.20889375	-0.1325	-0.0005342997610569\\
0.20824375	-0.1275	-0.000510616227984428\\
0.20761875	-0.1225	-0.000486690551042557\\
0.20701875	-0.1175	-0.000463966280221939\\
0.20644375	-0.1125	-0.000439602881669998\\
0.20589375	-0.1075	-0.000415723770856857\\
0.20536875	-0.1025	-0.000390717759728432\\
0.20486875	-0.0975	-0.000367769971489906\\
0.20439375	-0.0925	-0.000343471765518188\\
0.20394375	-0.0875	-0.000318866223096848\\
0.20351875	-0.0825	-0.000295825302600861\\
0.20311875	-0.0775	-0.00027078203856945\\
0.20274375	-0.0725	-0.00024779699742794\\
0.20239375	-0.0674999999999999	-0.000225631520152092\\
0.20206875	-0.0624999999999999	-0.000202944502234459\\
0.20176875	-0.0575	-0.000181896612048149\\
0.20149375	-0.0524999999999999	-0.000162515789270401\\
0.20124375	-0.0475	-0.00014294870197773\\
0.20101875	-0.0425	-0.000125803053379059\\
0.20081875	-0.0375	-0.000109393149614334\\
0.20064375	-0.0325	-9.32067632675171e-05\\
0.20049375	-0.0275625	-8.01123678684235e-05\\
0.200368125	-0.0228125	-6.70459121465683e-05\\
0.200265625	-0.018375	-5.53391873836517e-05\\
0.200184375	-0.014375	-4.43402677774429e-05\\
0.200121875	-0.010875	-3.44496220350266e-05\\
0.200075625	-0.00787499999999997	-2.58628278970718e-05\\
0.200043125	-0.00537499999999997	-1.78534537553787e-05\\
0.200021875	-0.00337499999999997	-1.06263905763626e-05\\
0.200009375	-0.00187499999999997	-4.54485416412354e-06\\
0.200003125	-0.000874999999999971	1.86264514923096e-07\\
0.200000625	-0.000312499999999971	3.66941094398499e-06\\
0.2	-6.24999999999716e-05	6.87316060066223e-06\\
0.2	1.41488383509358e-17	9.42498445510864e-06\\
0.2	0	1.00862234830856e-05\\
0.2	0	1.0589137673378e-05\\
0.2	0	9.62987542152405e-06\\
0.2	0	8.73580574989319e-06\\
0.2	0	7.80448317527771e-06\\
0.2	0	6.18398189544678e-06\\
0.2	0	4.65661287307739e-06\\
0.2	0	3.74391674995422e-06\\
0.2	0	1.8533319234848e-06\\
0.2	0	1.34110450744629e-06\\
0.2	0	7.82310962677002e-07\\
0.2	0	-4.19095158576965e-07\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
0.2	0	0\\
};
 \end{axis}

\end{tikzpicture}%
